Diffusion Improves Graph Learning

Graph convolution is the core of most Graph Neural Networks (GNNs) and usually approximated by message passing between direct (one-hop) neighbors. In this work, we remove the restriction of using only the direct neighbors by introducing a powerful, yet spatially localized graph convolution: Graph diffusion convolution (GDC). GDC leverages generalized graph diffusion, examples of which are the heat kernel and personalized PageRank. It alleviates the problem of noisy and often arbitrarily defined edges in real graphs. We show that GDC is closely related to spectral-based models and thus combines the strengths of both spatial (message passing) and spectral methods. We demonstrate that replacing message passing with graph diffusion convolution consistently leads to significant performance improvements across a wide range of models on both supervised and unsupervised tasks and a variety of datasets. Furthermore, GDC is not limited to GNNs but can trivially be combined with any graph-based model or algorithm (e.g. spectral clustering) without requiring any changes to the latter or affecting its computational complexity. Our implementation is available online.

==> figures/diffusion_filter_amp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{1.377849in}}%
\pgfpathlineto{\pgfqpoint{0.326391in}{1.377849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{0.326391in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326391in,y=0.248557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669339in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{0.669339in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669339in,y=0.248557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012288in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.012288in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012288in,y=0.248557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355237in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.355237in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355237in,y=0.248557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698186in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698186in,y=0.248557in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012288in,y=0.136544in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda_{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{0.304113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in,y=0.265850in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{0.572547in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{0.572547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in,y=0.534284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{0.840981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.802718in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{1.109415in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{1.109415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.071152in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{1.377849in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.339586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152778in,y=0.840981in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda_{\mathbf{S}} / \lambda_{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327076in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{0.329820in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.332564in}{1.175205in}}%
\pgfpathlineto{\pgfqpoint{0.335307in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{0.338051in}{1.075125in}}%
\pgfpathlineto{\pgfqpoint{0.341480in}{1.023470in}}%
\pgfpathlineto{\pgfqpoint{0.344910in}{0.978303in}}%
\pgfpathlineto{\pgfqpoint{0.348339in}{0.938472in}}%
\pgfpathlineto{\pgfqpoint{0.351769in}{0.903085in}}%
\pgfpathlineto{\pgfqpoint{0.355198in}{0.871437in}}%
\pgfpathlineto{\pgfqpoint{0.358628in}{0.842966in}}%
\pgfpathlineto{\pgfqpoint{0.362057in}{0.817216in}}%
\pgfpathlineto{\pgfqpoint{0.366173in}{0.789388in}}%
\pgfpathlineto{\pgfqpoint{0.370288in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{0.374403in}{0.741902in}}%
\pgfpathlineto{\pgfqpoint{0.378519in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{0.382634in}{0.702881in}}%
\pgfpathlineto{\pgfqpoint{0.386750in}{0.685868in}}%
\pgfpathlineto{\pgfqpoint{0.390865in}{0.670247in}}%
\pgfpathlineto{\pgfqpoint{0.395666in}{0.653564in}}%
\pgfpathlineto{\pgfqpoint{0.400467in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{0.405269in}{0.624379in}}%
\pgfpathlineto{\pgfqpoint{0.410070in}{0.611542in}}%
\pgfpathlineto{\pgfqpoint{0.414871in}{0.599694in}}%
\pgfpathlineto{\pgfqpoint{0.419673in}{0.588725in}}%
\pgfpathlineto{\pgfqpoint{0.425160in}{0.577145in}}%
\pgfpathlineto{\pgfqpoint{0.430647in}{0.566471in}}%
\pgfpathlineto{\pgfqpoint{0.436134in}{0.556600in}}%
\pgfpathlineto{\pgfqpoint{0.441621in}{0.547445in}}%
\pgfpathlineto{\pgfqpoint{0.447794in}{0.537908in}}%
\pgfpathlineto{\pgfqpoint{0.453967in}{0.529091in}}%
\pgfpathlineto{\pgfqpoint{0.460141in}{0.520914in}}%
\pgfpathlineto{\pgfqpoint{0.466314in}{0.513311in}}%
\pgfpathlineto{\pgfqpoint{0.473173in}{0.505465in}}%
\pgfpathlineto{\pgfqpoint{0.480032in}{0.498186in}}%
\pgfpathlineto{\pgfqpoint{0.486891in}{0.491415in}}%
\pgfpathlineto{\pgfqpoint{0.494435in}{0.484493in}}%
\pgfpathlineto{\pgfqpoint{0.501980in}{0.478064in}}%
\pgfpathlineto{\pgfqpoint{0.510211in}{0.471554in}}%
\pgfpathlineto{\pgfqpoint{0.518442in}{0.465513in}}%
\pgfpathlineto{\pgfqpoint{0.527359in}{0.459442in}}%
\pgfpathlineto{\pgfqpoint{0.536275in}{0.453812in}}%
\pgfpathlineto{\pgfqpoint{0.545878in}{0.448188in}}%
\pgfpathlineto{\pgfqpoint{0.556166in}{0.442612in}}%
\pgfpathlineto{\pgfqpoint{0.566455in}{0.437453in}}%
\pgfpathlineto{\pgfqpoint{0.577429in}{0.432356in}}%
\pgfpathlineto{\pgfqpoint{0.589089in}{0.427352in}}%
\pgfpathlineto{\pgfqpoint{0.601435in}{0.422462in}}%
\pgfpathlineto{\pgfqpoint{0.614468in}{0.417704in}}%
\pgfpathlineto{\pgfqpoint{0.628185in}{0.413092in}}%
\pgfpathlineto{\pgfqpoint{0.642589in}{0.408637in}}%
\pgfpathlineto{\pgfqpoint{0.658365in}{0.404157in}}%
\pgfpathlineto{\pgfqpoint{0.674826in}{0.399874in}}%
\pgfpathlineto{\pgfqpoint{0.692660in}{0.395630in}}%
\pgfpathlineto{\pgfqpoint{0.711179in}{0.391603in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{0.387655in}}%
\pgfpathlineto{\pgfqpoint{0.752333in}{0.383810in}}%
\pgfpathlineto{\pgfqpoint{0.775653in}{0.379981in}}%
\pgfpathlineto{\pgfqpoint{0.800346in}{0.376308in}}%
\pgfpathlineto{\pgfqpoint{0.827096in}{0.372711in}}%
\pgfpathlineto{\pgfqpoint{0.855903in}{0.369217in}}%
\pgfpathlineto{\pgfqpoint{0.886769in}{0.365848in}}%
\pgfpathlineto{\pgfqpoint{0.920378in}{0.362555in}}%
\pgfpathlineto{\pgfqpoint{0.956730in}{0.359367in}}%
\pgfpathlineto{\pgfqpoint{0.996512in}{0.356255in}}%
\pgfpathlineto{\pgfqpoint{1.039724in}{0.353248in}}%
\pgfpathlineto{\pgfqpoint{1.087051in}{0.350329in}}%
\pgfpathlineto{\pgfqpoint{1.139179in}{0.347491in}}%
\pgfpathlineto{\pgfqpoint{1.196794in}{0.344734in}}%
\pgfpathlineto{\pgfqpoint{1.259897in}{0.342091in}}%
\pgfpathlineto{\pgfqpoint{1.329859in}{0.339535in}}%
\pgfpathlineto{\pgfqpoint{1.408051in}{0.337057in}}%
\pgfpathlineto{\pgfqpoint{1.495160in}{0.334675in}}%
\pgfpathlineto{\pgfqpoint{1.592557in}{0.332389in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.330281in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.330281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327076in}{0.606624in}}%
\pgfpathlineto{\pgfqpoint{0.331878in}{0.595145in}}%
\pgfpathlineto{\pgfqpoint{0.337365in}{0.583048in}}%
\pgfpathlineto{\pgfqpoint{0.342852in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{0.348339in}{0.561640in}}%
\pgfpathlineto{\pgfqpoint{0.353826in}{0.552122in}}%
\pgfpathlineto{\pgfqpoint{0.359314in}{0.543284in}}%
\pgfpathlineto{\pgfqpoint{0.365487in}{0.534064in}}%
\pgfpathlineto{\pgfqpoint{0.371660in}{0.525528in}}%
\pgfpathlineto{\pgfqpoint{0.377833in}{0.517604in}}%
\pgfpathlineto{\pgfqpoint{0.384692in}{0.509439in}}%
\pgfpathlineto{\pgfqpoint{0.391551in}{0.501876in}}%
\pgfpathlineto{\pgfqpoint{0.398410in}{0.494850in}}%
\pgfpathlineto{\pgfqpoint{0.405955in}{0.487676in}}%
\pgfpathlineto{\pgfqpoint{0.413500in}{0.481022in}}%
\pgfpathlineto{\pgfqpoint{0.421044in}{0.474834in}}%
\pgfpathlineto{\pgfqpoint{0.429275in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{0.437506in}{0.462729in}}%
\pgfpathlineto{\pgfqpoint{0.446423in}{0.456862in}}%
\pgfpathlineto{\pgfqpoint{0.456025in}{0.451011in}}%
\pgfpathlineto{\pgfqpoint{0.465628in}{0.445591in}}%
\pgfpathlineto{\pgfqpoint{0.475916in}{0.440211in}}%
\pgfpathlineto{\pgfqpoint{0.486891in}{0.434906in}}%
\pgfpathlineto{\pgfqpoint{0.498551in}{0.429705in}}%
\pgfpathlineto{\pgfqpoint{0.510897in}{0.424630in}}%
\pgfpathlineto{\pgfqpoint{0.523929in}{0.419700in}}%
\pgfpathlineto{\pgfqpoint{0.537647in}{0.414928in}}%
\pgfpathlineto{\pgfqpoint{0.552051in}{0.410324in}}%
\pgfpathlineto{\pgfqpoint{0.567141in}{0.405894in}}%
\pgfpathlineto{\pgfqpoint{0.582916in}{0.401642in}}%
\pgfpathlineto{\pgfqpoint{0.600064in}{0.397405in}}%
\pgfpathlineto{\pgfqpoint{0.618583in}{0.393224in}}%
\pgfpathlineto{\pgfqpoint{0.637788in}{0.389266in}}%
\pgfpathlineto{\pgfqpoint{0.658365in}{0.385398in}}%
\pgfpathlineto{\pgfqpoint{0.681000in}{0.381530in}}%
\pgfpathlineto{\pgfqpoint{0.705006in}{0.377811in}}%
\pgfpathlineto{\pgfqpoint{0.731070in}{0.374157in}}%
\pgfpathlineto{\pgfqpoint{0.759192in}{0.370600in}}%
\pgfpathlineto{\pgfqpoint{0.789371in}{0.367165in}}%
\pgfpathlineto{\pgfqpoint{0.822294in}{0.363800in}}%
\pgfpathlineto{\pgfqpoint{0.857961in}{0.360538in}}%
\pgfpathlineto{\pgfqpoint{0.896371in}{0.357401in}}%
\pgfpathlineto{\pgfqpoint{0.938211in}{0.354359in}}%
\pgfpathlineto{\pgfqpoint{0.984166in}{0.351394in}}%
\pgfpathlineto{\pgfqpoint{1.034237in}{0.348538in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{0.345748in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{0.343059in}}%
\pgfpathlineto{\pgfqpoint{1.218057in}{0.340474in}}%
\pgfpathlineto{\pgfqpoint{1.292820in}{0.337975in}}%
\pgfpathlineto{\pgfqpoint{1.376500in}{0.335555in}}%
\pgfpathlineto{\pgfqpoint{1.469782in}{0.333235in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.331004in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{0.328859in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.328791in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.328791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327076in}{0.464932in}}%
\pgfpathlineto{\pgfqpoint{0.346967in}{0.458138in}}%
\pgfpathlineto{\pgfqpoint{0.367544in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{0.388807in}{0.445060in}}%
\pgfpathlineto{\pgfqpoint{0.410756in}{0.438799in}}%
\pgfpathlineto{\pgfqpoint{0.433391in}{0.432736in}}%
\pgfpathlineto{\pgfqpoint{0.456711in}{0.426879in}}%
\pgfpathlineto{\pgfqpoint{0.480717in}{0.421232in}}%
\pgfpathlineto{\pgfqpoint{0.505410in}{0.415799in}}%
\pgfpathlineto{\pgfqpoint{0.531474in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.558224in}{0.405329in}}%
\pgfpathlineto{\pgfqpoint{0.586346in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.615839in}{0.395462in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.390753in}}%
\pgfpathlineto{\pgfqpoint{0.678942in}{0.386215in}}%
\pgfpathlineto{\pgfqpoint{0.712551in}{0.381858in}}%
\pgfpathlineto{\pgfqpoint{0.748218in}{0.377613in}}%
\pgfpathlineto{\pgfqpoint{0.785942in}{0.373506in}}%
\pgfpathlineto{\pgfqpoint{0.825724in}{0.369555in}}%
\pgfpathlineto{\pgfqpoint{0.867564in}{0.365777in}}%
\pgfpathlineto{\pgfqpoint{0.912147in}{0.362128in}}%
\pgfpathlineto{\pgfqpoint{0.959474in}{0.358630in}}%
\pgfpathlineto{\pgfqpoint{1.010230in}{0.355256in}}%
\pgfpathlineto{\pgfqpoint{1.064416in}{0.352030in}}%
\pgfpathlineto{\pgfqpoint{1.122718in}{0.348934in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{0.345961in}}%
\pgfpathlineto{\pgfqpoint{1.254410in}{0.343107in}}%
\pgfpathlineto{\pgfqpoint{1.329173in}{0.340377in}}%
\pgfpathlineto{\pgfqpoint{1.410795in}{0.337774in}}%
\pgfpathlineto{\pgfqpoint{1.500647in}{0.335287in}}%
\pgfpathlineto{\pgfqpoint{1.600102in}{0.332913in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.330903in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.330903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326391in}{0.304113in}}{\pgfqpoint{1.371795in}{1.073736in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327076in}{0.571877in}}%
\pgfpathlineto{\pgfqpoint{0.337365in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{0.348339in}{0.552173in}}%
\pgfpathlineto{\pgfqpoint{0.359314in}{0.542764in}}%
\pgfpathlineto{\pgfqpoint{0.370288in}{0.533834in}}%
\pgfpathlineto{\pgfqpoint{0.381948in}{0.524841in}}%
\pgfpathlineto{\pgfqpoint{0.393609in}{0.516326in}}%
\pgfpathlineto{\pgfqpoint{0.405269in}{0.508260in}}%
\pgfpathlineto{\pgfqpoint{0.417615in}{0.500181in}}%
\pgfpathlineto{\pgfqpoint{0.429961in}{0.492546in}}%
\pgfpathlineto{\pgfqpoint{0.442993in}{0.484938in}}%
\pgfpathlineto{\pgfqpoint{0.456025in}{0.477763in}}%
\pgfpathlineto{\pgfqpoint{0.469743in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{0.483461in}{0.463948in}}%
\pgfpathlineto{\pgfqpoint{0.497865in}{0.457334in}}%
\pgfpathlineto{\pgfqpoint{0.512269in}{0.451118in}}%
\pgfpathlineto{\pgfqpoint{0.527359in}{0.445003in}}%
\pgfpathlineto{\pgfqpoint{0.543134in}{0.439014in}}%
\pgfpathlineto{\pgfqpoint{0.559596in}{0.433169in}}%
\pgfpathlineto{\pgfqpoint{0.576743in}{0.427487in}}%
\pgfpathlineto{\pgfqpoint{0.594576in}{0.421981in}}%
\pgfpathlineto{\pgfqpoint{0.613096in}{0.416664in}}%
\pgfpathlineto{\pgfqpoint{0.632301in}{0.411543in}}%
\pgfpathlineto{\pgfqpoint{0.652192in}{0.406625in}}%
\pgfpathlineto{\pgfqpoint{0.672769in}{0.401912in}}%
\pgfpathlineto{\pgfqpoint{0.694718in}{0.397268in}}%
\pgfpathlineto{\pgfqpoint{0.718038in}{0.392724in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{0.388424in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.384254in}}%
\pgfpathlineto{\pgfqpoint{0.794173in}{0.380231in}}%
\pgfpathlineto{\pgfqpoint{0.822980in}{0.376280in}}%
\pgfpathlineto{\pgfqpoint{0.853160in}{0.372515in}}%
\pgfpathlineto{\pgfqpoint{0.885397in}{0.368867in}}%
\pgfpathlineto{\pgfqpoint{0.919692in}{0.365357in}}%
\pgfpathlineto{\pgfqpoint{0.956730in}{0.361941in}}%
\pgfpathlineto{\pgfqpoint{0.996512in}{0.358648in}}%
\pgfpathlineto{\pgfqpoint{1.039724in}{0.355450in}}%
\pgfpathlineto{\pgfqpoint{1.086365in}{0.352376in}}%
\pgfpathlineto{\pgfqpoint{1.137121in}{0.349410in}}%
\pgfpathlineto{\pgfqpoint{1.192679in}{0.346543in}}%
\pgfpathlineto{\pgfqpoint{1.253038in}{0.343805in}}%
\pgfpathlineto{\pgfqpoint{1.319570in}{0.341163in}}%
\pgfpathlineto{\pgfqpoint{1.392961in}{0.338624in}}%
\pgfpathlineto{\pgfqpoint{1.474583in}{0.336176in}}%
\pgfpathlineto{\pgfqpoint{1.565807in}{0.333820in}}%
\pgfpathlineto{\pgfqpoint{1.668006in}{0.331558in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.330968in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.330968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{0.326391in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698186in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{0.304113in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{0.304113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326391in}{1.377849in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{1.377849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579785in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.100771in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.100771in}{1.322293in}}%
\pgfpathlineto{\pgfqpoint{0.579785in}{1.322293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613118in,y=1.205647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR (\(\displaystyle \alpha\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640894in}{1.105654in}}%
\pgfpathlineto{\pgfqpoint{0.774227in}{1.105654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829783in,y=1.066765in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640894in}{0.972943in}}%
\pgfpathlineto{\pgfqpoint{0.774227in}{0.972943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829783in,y=0.934054in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156418in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.642630in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.642630in}{1.322293in}}%
\pgfpathlineto{\pgfqpoint{1.156418in}{1.322293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189751in,y=1.205647in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heat (\(\displaystyle t\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275565in}{1.105654in}}%
\pgfpathlineto{\pgfqpoint{1.408898in}{1.105654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464454in,y=1.066765in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.275565in}{0.972943in}}%
\pgfpathlineto{\pgfqpoint{1.408898in}{0.972943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464454in,y=0.934054in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/edges_ppr1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.569242pt}%
\definecolor{currentstroke}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123097in}{0.059604in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576752pt}%
\definecolor{currentstroke}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072304in}{0.252871in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576752pt}%
\definecolor{currentstroke}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114336in}{0.161519in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576752pt}%
\definecolor{currentstroke}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060371in}{0.309322in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576752pt}%
\definecolor{currentstroke}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062243in}{0.196114in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576752pt}%
\definecolor{currentstroke}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102777in}{0.358928in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.596282pt}%
\definecolor{currentstroke}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185928in}{0.114936in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604318pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423392in}{0.048586in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.609212pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504097in}{0.079821in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.612016pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325913in}{0.285826in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613499pt}%
\definecolor{currentstroke}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284096in}{0.110631in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627310pt}%
\definecolor{currentstroke}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391454in}{0.155005in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.639337pt}%
\definecolor{currentstroke}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374073in}{0.219097in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.670382pt}%
\definecolor{currentstroke}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258763in}{0.412703in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.708678pt}%
\definecolor{currentstroke}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210681in}{0.267114in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.739127pt}%
\definecolor{currentstroke}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430126in}{0.249926in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.762587pt}%
\definecolor{currentstroke}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342255in}{0.393149in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.769383pt}%
\definecolor{currentstroke}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243669in}{0.260678in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.785938pt}%
\definecolor{currentstroke}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355575in}{0.474508in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.806722pt}%
\definecolor{currentstroke}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773572in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810785pt}%
\definecolor{currentstroke}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810785pt}%
\definecolor{currentstroke}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506278in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.817200pt}%
\definecolor{currentstroke}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698221in}{0.473329in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.830003pt}%
\definecolor{currentstroke}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433883in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841159pt}%
\definecolor{currentstroke}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559321in}{0.413800in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.876193pt}%
\definecolor{currentstroke}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430014in}{0.353194in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.908461pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555794in}{0.458099in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.967819pt}%
\definecolor{currentstroke}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443934in}{0.511187in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.338934pt}%
\definecolor{currentstroke}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823935in}{0.834549in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.647578pt}%
\definecolor{currentstroke}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747389in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.936447pt}%
\definecolor{currentstroke}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553201in}{0.532166in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.104726pt}%
\definecolor{currentstroke}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684687in}{0.656701in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.141538pt}%
\definecolor{currentstroke}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.746353in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.545600pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123097in}{0.037644in}}%
\pgfpathcurveto{\pgfqpoint{0.128921in}{0.037644in}}{\pgfqpoint{0.134508in}{0.039958in}}{\pgfqpoint{0.138626in}{0.044076in}}%
\pgfpathcurveto{\pgfqpoint{0.142744in}{0.048194in}}{\pgfqpoint{0.145058in}{0.053780in}}{\pgfqpoint{0.145058in}{0.059604in}}%
\pgfpathcurveto{\pgfqpoint{0.145058in}{0.065428in}}{\pgfqpoint{0.142744in}{0.071014in}}{\pgfqpoint{0.138626in}{0.075132in}}%
\pgfpathcurveto{\pgfqpoint{0.134508in}{0.079250in}}{\pgfqpoint{0.128921in}{0.081564in}}{\pgfqpoint{0.123097in}{0.081564in}}%
\pgfpathcurveto{\pgfqpoint{0.117274in}{0.081564in}}{\pgfqpoint{0.111687in}{0.079250in}}{\pgfqpoint{0.107569in}{0.075132in}}%
\pgfpathcurveto{\pgfqpoint{0.103451in}{0.071014in}}{\pgfqpoint{0.101137in}{0.065428in}}{\pgfqpoint{0.101137in}{0.059604in}}%
\pgfpathcurveto{\pgfqpoint{0.101137in}{0.053780in}}{\pgfqpoint{0.103451in}{0.048194in}}{\pgfqpoint{0.107569in}{0.044076in}}%
\pgfpathcurveto{\pgfqpoint{0.111687in}{0.039958in}}{\pgfqpoint{0.117274in}{0.037644in}}{\pgfqpoint{0.123097in}{0.037644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072304in}{0.230911in}}%
\pgfpathcurveto{\pgfqpoint{0.078128in}{0.230911in}}{\pgfqpoint{0.083714in}{0.233225in}}{\pgfqpoint{0.087832in}{0.237343in}}%
\pgfpathcurveto{\pgfqpoint{0.091950in}{0.241461in}}{\pgfqpoint{0.094264in}{0.247047in}}{\pgfqpoint{0.094264in}{0.252871in}}%
\pgfpathcurveto{\pgfqpoint{0.094264in}{0.258695in}}{\pgfqpoint{0.091950in}{0.264281in}}{\pgfqpoint{0.087832in}{0.268399in}}%
\pgfpathcurveto{\pgfqpoint{0.083714in}{0.272517in}}{\pgfqpoint{0.078128in}{0.274831in}}{\pgfqpoint{0.072304in}{0.274831in}}%
\pgfpathcurveto{\pgfqpoint{0.066480in}{0.274831in}}{\pgfqpoint{0.060894in}{0.272517in}}{\pgfqpoint{0.056776in}{0.268399in}}%
\pgfpathcurveto{\pgfqpoint{0.052658in}{0.264281in}}{\pgfqpoint{0.050344in}{0.258695in}}{\pgfqpoint{0.050344in}{0.252871in}}%
\pgfpathcurveto{\pgfqpoint{0.050344in}{0.247047in}}{\pgfqpoint{0.052658in}{0.241461in}}{\pgfqpoint{0.056776in}{0.237343in}}%
\pgfpathcurveto{\pgfqpoint{0.060894in}{0.233225in}}{\pgfqpoint{0.066480in}{0.230911in}}{\pgfqpoint{0.072304in}{0.230911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114336in}{0.139559in}}%
\pgfpathcurveto{\pgfqpoint{0.120160in}{0.139559in}}{\pgfqpoint{0.125746in}{0.141873in}}{\pgfqpoint{0.129864in}{0.145991in}}%
\pgfpathcurveto{\pgfqpoint{0.133982in}{0.150109in}}{\pgfqpoint{0.136296in}{0.155695in}}{\pgfqpoint{0.136296in}{0.161519in}}%
\pgfpathcurveto{\pgfqpoint{0.136296in}{0.167343in}}{\pgfqpoint{0.133982in}{0.172929in}}{\pgfqpoint{0.129864in}{0.177047in}}%
\pgfpathcurveto{\pgfqpoint{0.125746in}{0.181165in}}{\pgfqpoint{0.120160in}{0.183479in}}{\pgfqpoint{0.114336in}{0.183479in}}%
\pgfpathcurveto{\pgfqpoint{0.108512in}{0.183479in}}{\pgfqpoint{0.102926in}{0.181165in}}{\pgfqpoint{0.098807in}{0.177047in}}%
\pgfpathcurveto{\pgfqpoint{0.094689in}{0.172929in}}{\pgfqpoint{0.092375in}{0.167343in}}{\pgfqpoint{0.092375in}{0.161519in}}%
\pgfpathcurveto{\pgfqpoint{0.092375in}{0.155695in}}{\pgfqpoint{0.094689in}{0.150109in}}{\pgfqpoint{0.098807in}{0.145991in}}%
\pgfpathcurveto{\pgfqpoint{0.102926in}{0.141873in}}{\pgfqpoint{0.108512in}{0.139559in}}{\pgfqpoint{0.114336in}{0.139559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060371in}{0.287361in}}%
\pgfpathcurveto{\pgfqpoint{0.066195in}{0.287361in}}{\pgfqpoint{0.071781in}{0.289675in}}{\pgfqpoint{0.075899in}{0.293793in}}%
\pgfpathcurveto{\pgfqpoint{0.080017in}{0.297911in}}{\pgfqpoint{0.082331in}{0.303498in}}{\pgfqpoint{0.082331in}{0.309322in}}%
\pgfpathcurveto{\pgfqpoint{0.082331in}{0.315146in}}{\pgfqpoint{0.080017in}{0.320732in}}{\pgfqpoint{0.075899in}{0.324850in}}%
\pgfpathcurveto{\pgfqpoint{0.071781in}{0.328968in}}{\pgfqpoint{0.066195in}{0.331282in}}{\pgfqpoint{0.060371in}{0.331282in}}%
\pgfpathcurveto{\pgfqpoint{0.054547in}{0.331282in}}{\pgfqpoint{0.048961in}{0.328968in}}{\pgfqpoint{0.044842in}{0.324850in}}%
\pgfpathcurveto{\pgfqpoint{0.040724in}{0.320732in}}{\pgfqpoint{0.038410in}{0.315146in}}{\pgfqpoint{0.038410in}{0.309322in}}%
\pgfpathcurveto{\pgfqpoint{0.038410in}{0.303498in}}{\pgfqpoint{0.040724in}{0.297911in}}{\pgfqpoint{0.044842in}{0.293793in}}%
\pgfpathcurveto{\pgfqpoint{0.048961in}{0.289675in}}{\pgfqpoint{0.054547in}{0.287361in}}{\pgfqpoint{0.060371in}{0.287361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062243in}{0.174153in}}%
\pgfpathcurveto{\pgfqpoint{0.068067in}{0.174153in}}{\pgfqpoint{0.073653in}{0.176467in}}{\pgfqpoint{0.077771in}{0.180585in}}%
\pgfpathcurveto{\pgfqpoint{0.081889in}{0.184703in}}{\pgfqpoint{0.084203in}{0.190290in}}{\pgfqpoint{0.084203in}{0.196114in}}%
\pgfpathcurveto{\pgfqpoint{0.084203in}{0.201937in}}{\pgfqpoint{0.081889in}{0.207524in}}{\pgfqpoint{0.077771in}{0.211642in}}%
\pgfpathcurveto{\pgfqpoint{0.073653in}{0.215760in}}{\pgfqpoint{0.068067in}{0.218074in}}{\pgfqpoint{0.062243in}{0.218074in}}%
\pgfpathcurveto{\pgfqpoint{0.056419in}{0.218074in}}{\pgfqpoint{0.050833in}{0.215760in}}{\pgfqpoint{0.046714in}{0.211642in}}%
\pgfpathcurveto{\pgfqpoint{0.042596in}{0.207524in}}{\pgfqpoint{0.040282in}{0.201937in}}{\pgfqpoint{0.040282in}{0.196114in}}%
\pgfpathcurveto{\pgfqpoint{0.040282in}{0.190290in}}{\pgfqpoint{0.042596in}{0.184703in}}{\pgfqpoint{0.046714in}{0.180585in}}%
\pgfpathcurveto{\pgfqpoint{0.050833in}{0.176467in}}{\pgfqpoint{0.056419in}{0.174153in}}{\pgfqpoint{0.062243in}{0.174153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102777in}{0.336968in}}%
\pgfpathcurveto{\pgfqpoint{0.108601in}{0.336968in}}{\pgfqpoint{0.114187in}{0.339282in}}{\pgfqpoint{0.118305in}{0.343400in}}%
\pgfpathcurveto{\pgfqpoint{0.122424in}{0.347518in}}{\pgfqpoint{0.124737in}{0.353104in}}{\pgfqpoint{0.124737in}{0.358928in}}%
\pgfpathcurveto{\pgfqpoint{0.124737in}{0.364752in}}{\pgfqpoint{0.122424in}{0.370338in}}{\pgfqpoint{0.118305in}{0.374456in}}%
\pgfpathcurveto{\pgfqpoint{0.114187in}{0.378574in}}{\pgfqpoint{0.108601in}{0.380888in}}{\pgfqpoint{0.102777in}{0.380888in}}%
\pgfpathcurveto{\pgfqpoint{0.096953in}{0.380888in}}{\pgfqpoint{0.091367in}{0.378574in}}{\pgfqpoint{0.087249in}{0.374456in}}%
\pgfpathcurveto{\pgfqpoint{0.083131in}{0.370338in}}{\pgfqpoint{0.080817in}{0.364752in}}{\pgfqpoint{0.080817in}{0.358928in}}%
\pgfpathcurveto{\pgfqpoint{0.080817in}{0.353104in}}{\pgfqpoint{0.083131in}{0.347518in}}{\pgfqpoint{0.087249in}{0.343400in}}%
\pgfpathcurveto{\pgfqpoint{0.091367in}{0.339282in}}{\pgfqpoint{0.096953in}{0.336968in}}{\pgfqpoint{0.102777in}{0.336968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185928in}{0.092976in}}%
\pgfpathcurveto{\pgfqpoint{0.191752in}{0.092976in}}{\pgfqpoint{0.197338in}{0.095289in}}{\pgfqpoint{0.201456in}{0.099408in}}%
\pgfpathcurveto{\pgfqpoint{0.205574in}{0.103526in}}{\pgfqpoint{0.207888in}{0.109112in}}{\pgfqpoint{0.207888in}{0.114936in}}%
\pgfpathcurveto{\pgfqpoint{0.207888in}{0.120760in}}{\pgfqpoint{0.205574in}{0.126346in}}{\pgfqpoint{0.201456in}{0.130464in}}%
\pgfpathcurveto{\pgfqpoint{0.197338in}{0.134582in}}{\pgfqpoint{0.191752in}{0.136896in}}{\pgfqpoint{0.185928in}{0.136896in}}%
\pgfpathcurveto{\pgfqpoint{0.180104in}{0.136896in}}{\pgfqpoint{0.174517in}{0.134582in}}{\pgfqpoint{0.170399in}{0.130464in}}%
\pgfpathcurveto{\pgfqpoint{0.166281in}{0.126346in}}{\pgfqpoint{0.163967in}{0.120760in}}{\pgfqpoint{0.163967in}{0.114936in}}%
\pgfpathcurveto{\pgfqpoint{0.163967in}{0.109112in}}{\pgfqpoint{0.166281in}{0.103526in}}{\pgfqpoint{0.170399in}{0.099408in}}%
\pgfpathcurveto{\pgfqpoint{0.174517in}{0.095289in}}{\pgfqpoint{0.180104in}{0.092976in}}{\pgfqpoint{0.185928in}{0.092976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423392in}{0.026626in}}%
\pgfpathcurveto{\pgfqpoint{0.429216in}{0.026626in}}{\pgfqpoint{0.434802in}{0.028940in}}{\pgfqpoint{0.438920in}{0.033058in}}%
\pgfpathcurveto{\pgfqpoint{0.443038in}{0.037176in}}{\pgfqpoint{0.445352in}{0.042762in}}{\pgfqpoint{0.445352in}{0.048586in}}%
\pgfpathcurveto{\pgfqpoint{0.445352in}{0.054410in}}{\pgfqpoint{0.443038in}{0.059996in}}{\pgfqpoint{0.438920in}{0.064114in}}%
\pgfpathcurveto{\pgfqpoint{0.434802in}{0.068232in}}{\pgfqpoint{0.429216in}{0.070546in}}{\pgfqpoint{0.423392in}{0.070546in}}%
\pgfpathcurveto{\pgfqpoint{0.417568in}{0.070546in}}{\pgfqpoint{0.411982in}{0.068232in}}{\pgfqpoint{0.407864in}{0.064114in}}%
\pgfpathcurveto{\pgfqpoint{0.403746in}{0.059996in}}{\pgfqpoint{0.401432in}{0.054410in}}{\pgfqpoint{0.401432in}{0.048586in}}%
\pgfpathcurveto{\pgfqpoint{0.401432in}{0.042762in}}{\pgfqpoint{0.403746in}{0.037176in}}{\pgfqpoint{0.407864in}{0.033058in}}%
\pgfpathcurveto{\pgfqpoint{0.411982in}{0.028940in}}{\pgfqpoint{0.417568in}{0.026626in}}{\pgfqpoint{0.423392in}{0.026626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504097in}{0.057861in}}%
\pgfpathcurveto{\pgfqpoint{0.509921in}{0.057861in}}{\pgfqpoint{0.515507in}{0.060175in}}{\pgfqpoint{0.519625in}{0.064293in}}%
\pgfpathcurveto{\pgfqpoint{0.523744in}{0.068411in}}{\pgfqpoint{0.526057in}{0.073997in}}{\pgfqpoint{0.526057in}{0.079821in}}%
\pgfpathcurveto{\pgfqpoint{0.526057in}{0.085645in}}{\pgfqpoint{0.523744in}{0.091231in}}{\pgfqpoint{0.519625in}{0.095349in}}%
\pgfpathcurveto{\pgfqpoint{0.515507in}{0.099467in}}{\pgfqpoint{0.509921in}{0.101781in}}{\pgfqpoint{0.504097in}{0.101781in}}%
\pgfpathcurveto{\pgfqpoint{0.498273in}{0.101781in}}{\pgfqpoint{0.492687in}{0.099467in}}{\pgfqpoint{0.488569in}{0.095349in}}%
\pgfpathcurveto{\pgfqpoint{0.484451in}{0.091231in}}{\pgfqpoint{0.482137in}{0.085645in}}{\pgfqpoint{0.482137in}{0.079821in}}%
\pgfpathcurveto{\pgfqpoint{0.482137in}{0.073997in}}{\pgfqpoint{0.484451in}{0.068411in}}{\pgfqpoint{0.488569in}{0.064293in}}%
\pgfpathcurveto{\pgfqpoint{0.492687in}{0.060175in}}{\pgfqpoint{0.498273in}{0.057861in}}{\pgfqpoint{0.504097in}{0.057861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325913in}{0.263866in}}%
\pgfpathcurveto{\pgfqpoint{0.331737in}{0.263866in}}{\pgfqpoint{0.337323in}{0.266180in}}{\pgfqpoint{0.341442in}{0.270298in}}%
\pgfpathcurveto{\pgfqpoint{0.345560in}{0.274416in}}{\pgfqpoint{0.347874in}{0.280002in}}{\pgfqpoint{0.347874in}{0.285826in}}%
\pgfpathcurveto{\pgfqpoint{0.347874in}{0.291650in}}{\pgfqpoint{0.345560in}{0.297236in}}{\pgfqpoint{0.341442in}{0.301354in}}%
\pgfpathcurveto{\pgfqpoint{0.337323in}{0.305472in}}{\pgfqpoint{0.331737in}{0.307786in}}{\pgfqpoint{0.325913in}{0.307786in}}%
\pgfpathcurveto{\pgfqpoint{0.320089in}{0.307786in}}{\pgfqpoint{0.314503in}{0.305472in}}{\pgfqpoint{0.310385in}{0.301354in}}%
\pgfpathcurveto{\pgfqpoint{0.306267in}{0.297236in}}{\pgfqpoint{0.303953in}{0.291650in}}{\pgfqpoint{0.303953in}{0.285826in}}%
\pgfpathcurveto{\pgfqpoint{0.303953in}{0.280002in}}{\pgfqpoint{0.306267in}{0.274416in}}{\pgfqpoint{0.310385in}{0.270298in}}%
\pgfpathcurveto{\pgfqpoint{0.314503in}{0.266180in}}{\pgfqpoint{0.320089in}{0.263866in}}{\pgfqpoint{0.325913in}{0.263866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284096in}{0.088670in}}%
\pgfpathcurveto{\pgfqpoint{0.289920in}{0.088670in}}{\pgfqpoint{0.295506in}{0.090984in}}{\pgfqpoint{0.299624in}{0.095102in}}%
\pgfpathcurveto{\pgfqpoint{0.303743in}{0.099220in}}{\pgfqpoint{0.306057in}{0.104807in}}{\pgfqpoint{0.306057in}{0.110631in}}%
\pgfpathcurveto{\pgfqpoint{0.306057in}{0.116454in}}{\pgfqpoint{0.303743in}{0.122041in}}{\pgfqpoint{0.299624in}{0.126159in}}%
\pgfpathcurveto{\pgfqpoint{0.295506in}{0.130277in}}{\pgfqpoint{0.289920in}{0.132591in}}{\pgfqpoint{0.284096in}{0.132591in}}%
\pgfpathcurveto{\pgfqpoint{0.278272in}{0.132591in}}{\pgfqpoint{0.272686in}{0.130277in}}{\pgfqpoint{0.268568in}{0.126159in}}%
\pgfpathcurveto{\pgfqpoint{0.264450in}{0.122041in}}{\pgfqpoint{0.262136in}{0.116454in}}{\pgfqpoint{0.262136in}{0.110631in}}%
\pgfpathcurveto{\pgfqpoint{0.262136in}{0.104807in}}{\pgfqpoint{0.264450in}{0.099220in}}{\pgfqpoint{0.268568in}{0.095102in}}%
\pgfpathcurveto{\pgfqpoint{0.272686in}{0.090984in}}{\pgfqpoint{0.278272in}{0.088670in}}{\pgfqpoint{0.284096in}{0.088670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391454in}{0.133045in}}%
\pgfpathcurveto{\pgfqpoint{0.397278in}{0.133045in}}{\pgfqpoint{0.402864in}{0.135358in}}{\pgfqpoint{0.406982in}{0.139477in}}%
\pgfpathcurveto{\pgfqpoint{0.411100in}{0.143595in}}{\pgfqpoint{0.413414in}{0.149181in}}{\pgfqpoint{0.413414in}{0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.413414in}{0.160829in}}{\pgfqpoint{0.411100in}{0.166415in}}{\pgfqpoint{0.406982in}{0.170533in}}%
\pgfpathcurveto{\pgfqpoint{0.402864in}{0.174651in}}{\pgfqpoint{0.397278in}{0.176965in}}{\pgfqpoint{0.391454in}{0.176965in}}%
\pgfpathcurveto{\pgfqpoint{0.385630in}{0.176965in}}{\pgfqpoint{0.380044in}{0.174651in}}{\pgfqpoint{0.375926in}{0.170533in}}%
\pgfpathcurveto{\pgfqpoint{0.371808in}{0.166415in}}{\pgfqpoint{0.369494in}{0.160829in}}{\pgfqpoint{0.369494in}{0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.369494in}{0.149181in}}{\pgfqpoint{0.371808in}{0.143595in}}{\pgfqpoint{0.375926in}{0.139477in}}%
\pgfpathcurveto{\pgfqpoint{0.380044in}{0.135358in}}{\pgfqpoint{0.385630in}{0.133045in}}{\pgfqpoint{0.391454in}{0.133045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374073in}{0.197137in}}%
\pgfpathcurveto{\pgfqpoint{0.379897in}{0.197137in}}{\pgfqpoint{0.385484in}{0.199451in}}{\pgfqpoint{0.389602in}{0.203569in}}%
\pgfpathcurveto{\pgfqpoint{0.393720in}{0.207687in}}{\pgfqpoint{0.396034in}{0.213273in}}{\pgfqpoint{0.396034in}{0.219097in}}%
\pgfpathcurveto{\pgfqpoint{0.396034in}{0.224921in}}{\pgfqpoint{0.393720in}{0.230507in}}{\pgfqpoint{0.389602in}{0.234625in}}%
\pgfpathcurveto{\pgfqpoint{0.385484in}{0.238743in}}{\pgfqpoint{0.379897in}{0.241057in}}{\pgfqpoint{0.374073in}{0.241057in}}%
\pgfpathcurveto{\pgfqpoint{0.368250in}{0.241057in}}{\pgfqpoint{0.362663in}{0.238743in}}{\pgfqpoint{0.358545in}{0.234625in}}%
\pgfpathcurveto{\pgfqpoint{0.354427in}{0.230507in}}{\pgfqpoint{0.352113in}{0.224921in}}{\pgfqpoint{0.352113in}{0.219097in}}%
\pgfpathcurveto{\pgfqpoint{0.352113in}{0.213273in}}{\pgfqpoint{0.354427in}{0.207687in}}{\pgfqpoint{0.358545in}{0.203569in}}%
\pgfpathcurveto{\pgfqpoint{0.362663in}{0.199451in}}{\pgfqpoint{0.368250in}{0.197137in}}{\pgfqpoint{0.374073in}{0.197137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258763in}{0.390743in}}%
\pgfpathcurveto{\pgfqpoint{0.264587in}{0.390743in}}{\pgfqpoint{0.270173in}{0.393057in}}{\pgfqpoint{0.274291in}{0.397175in}}%
\pgfpathcurveto{\pgfqpoint{0.278409in}{0.401293in}}{\pgfqpoint{0.280723in}{0.406879in}}{\pgfqpoint{0.280723in}{0.412703in}}%
\pgfpathcurveto{\pgfqpoint{0.280723in}{0.418527in}}{\pgfqpoint{0.278409in}{0.424113in}}{\pgfqpoint{0.274291in}{0.428232in}}%
\pgfpathcurveto{\pgfqpoint{0.270173in}{0.432350in}}{\pgfqpoint{0.264587in}{0.434664in}}{\pgfqpoint{0.258763in}{0.434664in}}%
\pgfpathcurveto{\pgfqpoint{0.252939in}{0.434664in}}{\pgfqpoint{0.247353in}{0.432350in}}{\pgfqpoint{0.243235in}{0.428232in}}%
\pgfpathcurveto{\pgfqpoint{0.239117in}{0.424113in}}{\pgfqpoint{0.236803in}{0.418527in}}{\pgfqpoint{0.236803in}{0.412703in}}%
\pgfpathcurveto{\pgfqpoint{0.236803in}{0.406879in}}{\pgfqpoint{0.239117in}{0.401293in}}{\pgfqpoint{0.243235in}{0.397175in}}%
\pgfpathcurveto{\pgfqpoint{0.247353in}{0.393057in}}{\pgfqpoint{0.252939in}{0.390743in}}{\pgfqpoint{0.258763in}{0.390743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210681in}{0.245154in}}%
\pgfpathcurveto{\pgfqpoint{0.216505in}{0.245154in}}{\pgfqpoint{0.222091in}{0.247468in}}{\pgfqpoint{0.226209in}{0.251586in}}%
\pgfpathcurveto{\pgfqpoint{0.230327in}{0.255704in}}{\pgfqpoint{0.232641in}{0.261290in}}{\pgfqpoint{0.232641in}{0.267114in}}%
\pgfpathcurveto{\pgfqpoint{0.232641in}{0.272938in}}{\pgfqpoint{0.230327in}{0.278524in}}{\pgfqpoint{0.226209in}{0.282642in}}%
\pgfpathcurveto{\pgfqpoint{0.222091in}{0.286761in}}{\pgfqpoint{0.216505in}{0.289074in}}{\pgfqpoint{0.210681in}{0.289074in}}%
\pgfpathcurveto{\pgfqpoint{0.204857in}{0.289074in}}{\pgfqpoint{0.199271in}{0.286761in}}{\pgfqpoint{0.195153in}{0.282642in}}%
\pgfpathcurveto{\pgfqpoint{0.191034in}{0.278524in}}{\pgfqpoint{0.188721in}{0.272938in}}{\pgfqpoint{0.188721in}{0.267114in}}%
\pgfpathcurveto{\pgfqpoint{0.188721in}{0.261290in}}{\pgfqpoint{0.191034in}{0.255704in}}{\pgfqpoint{0.195153in}{0.251586in}}%
\pgfpathcurveto{\pgfqpoint{0.199271in}{0.247468in}}{\pgfqpoint{0.204857in}{0.245154in}}{\pgfqpoint{0.210681in}{0.245154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430126in}{0.227966in}}%
\pgfpathcurveto{\pgfqpoint{0.435950in}{0.227966in}}{\pgfqpoint{0.441536in}{0.230280in}}{\pgfqpoint{0.445654in}{0.234398in}}%
\pgfpathcurveto{\pgfqpoint{0.449773in}{0.238516in}}{\pgfqpoint{0.452086in}{0.244102in}}{\pgfqpoint{0.452086in}{0.249926in}}%
\pgfpathcurveto{\pgfqpoint{0.452086in}{0.255750in}}{\pgfqpoint{0.449773in}{0.261336in}}{\pgfqpoint{0.445654in}{0.265454in}}%
\pgfpathcurveto{\pgfqpoint{0.441536in}{0.269573in}}{\pgfqpoint{0.435950in}{0.271886in}}{\pgfqpoint{0.430126in}{0.271886in}}%
\pgfpathcurveto{\pgfqpoint{0.424302in}{0.271886in}}{\pgfqpoint{0.418716in}{0.269573in}}{\pgfqpoint{0.414598in}{0.265454in}}%
\pgfpathcurveto{\pgfqpoint{0.410480in}{0.261336in}}{\pgfqpoint{0.408166in}{0.255750in}}{\pgfqpoint{0.408166in}{0.249926in}}%
\pgfpathcurveto{\pgfqpoint{0.408166in}{0.244102in}}{\pgfqpoint{0.410480in}{0.238516in}}{\pgfqpoint{0.414598in}{0.234398in}}%
\pgfpathcurveto{\pgfqpoint{0.418716in}{0.230280in}}{\pgfqpoint{0.424302in}{0.227966in}}{\pgfqpoint{0.430126in}{0.227966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342255in}{0.371189in}}%
\pgfpathcurveto{\pgfqpoint{0.348079in}{0.371189in}}{\pgfqpoint{0.353666in}{0.373503in}}{\pgfqpoint{0.357784in}{0.377621in}}%
\pgfpathcurveto{\pgfqpoint{0.361902in}{0.381739in}}{\pgfqpoint{0.364216in}{0.387325in}}{\pgfqpoint{0.364216in}{0.393149in}}%
\pgfpathcurveto{\pgfqpoint{0.364216in}{0.398973in}}{\pgfqpoint{0.361902in}{0.404559in}}{\pgfqpoint{0.357784in}{0.408678in}}%
\pgfpathcurveto{\pgfqpoint{0.353666in}{0.412796in}}{\pgfqpoint{0.348079in}{0.415110in}}{\pgfqpoint{0.342255in}{0.415110in}}%
\pgfpathcurveto{\pgfqpoint{0.336432in}{0.415110in}}{\pgfqpoint{0.330845in}{0.412796in}}{\pgfqpoint{0.326727in}{0.408678in}}%
\pgfpathcurveto{\pgfqpoint{0.322609in}{0.404559in}}{\pgfqpoint{0.320295in}{0.398973in}}{\pgfqpoint{0.320295in}{0.393149in}}%
\pgfpathcurveto{\pgfqpoint{0.320295in}{0.387325in}}{\pgfqpoint{0.322609in}{0.381739in}}{\pgfqpoint{0.326727in}{0.377621in}}%
\pgfpathcurveto{\pgfqpoint{0.330845in}{0.373503in}}{\pgfqpoint{0.336432in}{0.371189in}}{\pgfqpoint{0.342255in}{0.371189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243669in}{0.238718in}}%
\pgfpathcurveto{\pgfqpoint{0.249493in}{0.238718in}}{\pgfqpoint{0.255079in}{0.241032in}}{\pgfqpoint{0.259198in}{0.245150in}}%
\pgfpathcurveto{\pgfqpoint{0.263316in}{0.249268in}}{\pgfqpoint{0.265630in}{0.254854in}}{\pgfqpoint{0.265630in}{0.260678in}}%
\pgfpathcurveto{\pgfqpoint{0.265630in}{0.266502in}}{\pgfqpoint{0.263316in}{0.272088in}}{\pgfqpoint{0.259198in}{0.276207in}}%
\pgfpathcurveto{\pgfqpoint{0.255079in}{0.280325in}}{\pgfqpoint{0.249493in}{0.282639in}}{\pgfqpoint{0.243669in}{0.282639in}}%
\pgfpathcurveto{\pgfqpoint{0.237845in}{0.282639in}}{\pgfqpoint{0.232259in}{0.280325in}}{\pgfqpoint{0.228141in}{0.276207in}}%
\pgfpathcurveto{\pgfqpoint{0.224023in}{0.272088in}}{\pgfqpoint{0.221709in}{0.266502in}}{\pgfqpoint{0.221709in}{0.260678in}}%
\pgfpathcurveto{\pgfqpoint{0.221709in}{0.254854in}}{\pgfqpoint{0.224023in}{0.249268in}}{\pgfqpoint{0.228141in}{0.245150in}}%
\pgfpathcurveto{\pgfqpoint{0.232259in}{0.241032in}}{\pgfqpoint{0.237845in}{0.238718in}}{\pgfqpoint{0.243669in}{0.238718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355575in}{0.452548in}}%
\pgfpathcurveto{\pgfqpoint{0.361399in}{0.452548in}}{\pgfqpoint{0.366986in}{0.454862in}}{\pgfqpoint{0.371104in}{0.458980in}}%
\pgfpathcurveto{\pgfqpoint{0.375222in}{0.463098in}}{\pgfqpoint{0.377536in}{0.468684in}}{\pgfqpoint{0.377536in}{0.474508in}}%
\pgfpathcurveto{\pgfqpoint{0.377536in}{0.480332in}}{\pgfqpoint{0.375222in}{0.485918in}}{\pgfqpoint{0.371104in}{0.490036in}}%
\pgfpathcurveto{\pgfqpoint{0.366986in}{0.494154in}}{\pgfqpoint{0.361399in}{0.496468in}}{\pgfqpoint{0.355575in}{0.496468in}}%
\pgfpathcurveto{\pgfqpoint{0.349752in}{0.496468in}}{\pgfqpoint{0.344165in}{0.494154in}}{\pgfqpoint{0.340047in}{0.490036in}}%
\pgfpathcurveto{\pgfqpoint{0.335929in}{0.485918in}}{\pgfqpoint{0.333615in}{0.480332in}}{\pgfqpoint{0.333615in}{0.474508in}}%
\pgfpathcurveto{\pgfqpoint{0.333615in}{0.468684in}}{\pgfqpoint{0.335929in}{0.463098in}}{\pgfqpoint{0.340047in}{0.458980in}}%
\pgfpathcurveto{\pgfqpoint{0.344165in}{0.454862in}}{\pgfqpoint{0.349752in}{0.452548in}}{\pgfqpoint{0.355575in}{0.452548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773572in}{0.525693in}}%
\pgfpathcurveto{\pgfqpoint{0.779396in}{0.525693in}}{\pgfqpoint{0.784982in}{0.528006in}}{\pgfqpoint{0.789100in}{0.532125in}}%
\pgfpathcurveto{\pgfqpoint{0.793218in}{0.536243in}}{\pgfqpoint{0.795532in}{0.541829in}}{\pgfqpoint{0.795532in}{0.547653in}}%
\pgfpathcurveto{\pgfqpoint{0.795532in}{0.553477in}}{\pgfqpoint{0.793218in}{0.559063in}}{\pgfqpoint{0.789100in}{0.563181in}}%
\pgfpathcurveto{\pgfqpoint{0.784982in}{0.567299in}}{\pgfqpoint{0.779396in}{0.569613in}}{\pgfqpoint{0.773572in}{0.569613in}}%
\pgfpathcurveto{\pgfqpoint{0.767748in}{0.569613in}}{\pgfqpoint{0.762162in}{0.567299in}}{\pgfqpoint{0.758043in}{0.563181in}}%
\pgfpathcurveto{\pgfqpoint{0.753925in}{0.559063in}}{\pgfqpoint{0.751611in}{0.553477in}}{\pgfqpoint{0.751611in}{0.547653in}}%
\pgfpathcurveto{\pgfqpoint{0.751611in}{0.541829in}}{\pgfqpoint{0.753925in}{0.536243in}}{\pgfqpoint{0.758043in}{0.532125in}}%
\pgfpathcurveto{\pgfqpoint{0.762162in}{0.528006in}}{\pgfqpoint{0.767748in}{0.525693in}}{\pgfqpoint{0.773572in}{0.525693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.636131in}}%
\pgfpathcurveto{\pgfqpoint{0.443210in}{0.636131in}}{\pgfqpoint{0.448796in}{0.638445in}}{\pgfqpoint{0.452914in}{0.642563in}}%
\pgfpathcurveto{\pgfqpoint{0.457033in}{0.646681in}}{\pgfqpoint{0.459346in}{0.652268in}}{\pgfqpoint{0.459346in}{0.658091in}}%
\pgfpathcurveto{\pgfqpoint{0.459346in}{0.663915in}}{\pgfqpoint{0.457033in}{0.669502in}}{\pgfqpoint{0.452914in}{0.673620in}}%
\pgfpathcurveto{\pgfqpoint{0.448796in}{0.677738in}}{\pgfqpoint{0.443210in}{0.680052in}}{\pgfqpoint{0.437386in}{0.680052in}}%
\pgfpathcurveto{\pgfqpoint{0.431562in}{0.680052in}}{\pgfqpoint{0.425976in}{0.677738in}}{\pgfqpoint{0.421858in}{0.673620in}}%
\pgfpathcurveto{\pgfqpoint{0.417740in}{0.669502in}}{\pgfqpoint{0.415426in}{0.663915in}}{\pgfqpoint{0.415426in}{0.658091in}}%
\pgfpathcurveto{\pgfqpoint{0.415426in}{0.652268in}}{\pgfqpoint{0.417740in}{0.646681in}}{\pgfqpoint{0.421858in}{0.642563in}}%
\pgfpathcurveto{\pgfqpoint{0.425976in}{0.638445in}}{\pgfqpoint{0.431562in}{0.636131in}}{\pgfqpoint{0.437386in}{0.636131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506278in}{0.634214in}}%
\pgfpathcurveto{\pgfqpoint{0.512102in}{0.634214in}}{\pgfqpoint{0.517688in}{0.636528in}}{\pgfqpoint{0.521806in}{0.640646in}}%
\pgfpathcurveto{\pgfqpoint{0.525925in}{0.644764in}}{\pgfqpoint{0.528238in}{0.650351in}}{\pgfqpoint{0.528238in}{0.656175in}}%
\pgfpathcurveto{\pgfqpoint{0.528238in}{0.661999in}}{\pgfqpoint{0.525925in}{0.667585in}}{\pgfqpoint{0.521806in}{0.671703in}}%
\pgfpathcurveto{\pgfqpoint{0.517688in}{0.675821in}}{\pgfqpoint{0.512102in}{0.678135in}}{\pgfqpoint{0.506278in}{0.678135in}}%
\pgfpathcurveto{\pgfqpoint{0.500454in}{0.678135in}}{\pgfqpoint{0.494868in}{0.675821in}}{\pgfqpoint{0.490750in}{0.671703in}}%
\pgfpathcurveto{\pgfqpoint{0.486632in}{0.667585in}}{\pgfqpoint{0.484318in}{0.661999in}}{\pgfqpoint{0.484318in}{0.656175in}}%
\pgfpathcurveto{\pgfqpoint{0.484318in}{0.650351in}}{\pgfqpoint{0.486632in}{0.644764in}}{\pgfqpoint{0.490750in}{0.640646in}}%
\pgfpathcurveto{\pgfqpoint{0.494868in}{0.636528in}}{\pgfqpoint{0.500454in}{0.634214in}}{\pgfqpoint{0.506278in}{0.634214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698221in}{0.451369in}}%
\pgfpathcurveto{\pgfqpoint{0.704045in}{0.451369in}}{\pgfqpoint{0.709631in}{0.453683in}}{\pgfqpoint{0.713749in}{0.457801in}}%
\pgfpathcurveto{\pgfqpoint{0.717867in}{0.461919in}}{\pgfqpoint{0.720181in}{0.467505in}}{\pgfqpoint{0.720181in}{0.473329in}}%
\pgfpathcurveto{\pgfqpoint{0.720181in}{0.479153in}}{\pgfqpoint{0.717867in}{0.484739in}}{\pgfqpoint{0.713749in}{0.488857in}}%
\pgfpathcurveto{\pgfqpoint{0.709631in}{0.492976in}}{\pgfqpoint{0.704045in}{0.495289in}}{\pgfqpoint{0.698221in}{0.495289in}}%
\pgfpathcurveto{\pgfqpoint{0.692397in}{0.495289in}}{\pgfqpoint{0.686811in}{0.492976in}}{\pgfqpoint{0.682692in}{0.488857in}}%
\pgfpathcurveto{\pgfqpoint{0.678574in}{0.484739in}}{\pgfqpoint{0.676260in}{0.479153in}}{\pgfqpoint{0.676260in}{0.473329in}}%
\pgfpathcurveto{\pgfqpoint{0.676260in}{0.467505in}}{\pgfqpoint{0.678574in}{0.461919in}}{\pgfqpoint{0.682692in}{0.457801in}}%
\pgfpathcurveto{\pgfqpoint{0.686811in}{0.453683in}}{\pgfqpoint{0.692397in}{0.451369in}}{\pgfqpoint{0.698221in}{0.451369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433883in}{0.397075in}}%
\pgfpathcurveto{\pgfqpoint{0.439707in}{0.397075in}}{\pgfqpoint{0.445293in}{0.399389in}}{\pgfqpoint{0.449411in}{0.403507in}}%
\pgfpathcurveto{\pgfqpoint{0.453529in}{0.407625in}}{\pgfqpoint{0.455843in}{0.413211in}}{\pgfqpoint{0.455843in}{0.419035in}}%
\pgfpathcurveto{\pgfqpoint{0.455843in}{0.424859in}}{\pgfqpoint{0.453529in}{0.430446in}}{\pgfqpoint{0.449411in}{0.434564in}}%
\pgfpathcurveto{\pgfqpoint{0.445293in}{0.438682in}}{\pgfqpoint{0.439707in}{0.440996in}}{\pgfqpoint{0.433883in}{0.440996in}}%
\pgfpathcurveto{\pgfqpoint{0.428059in}{0.440996in}}{\pgfqpoint{0.422473in}{0.438682in}}{\pgfqpoint{0.418355in}{0.434564in}}%
\pgfpathcurveto{\pgfqpoint{0.414237in}{0.430446in}}{\pgfqpoint{0.411923in}{0.424859in}}{\pgfqpoint{0.411923in}{0.419035in}}%
\pgfpathcurveto{\pgfqpoint{0.411923in}{0.413211in}}{\pgfqpoint{0.414237in}{0.407625in}}{\pgfqpoint{0.418355in}{0.403507in}}%
\pgfpathcurveto{\pgfqpoint{0.422473in}{0.399389in}}{\pgfqpoint{0.428059in}{0.397075in}}{\pgfqpoint{0.433883in}{0.397075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559321in}{0.391840in}}%
\pgfpathcurveto{\pgfqpoint{0.565145in}{0.391840in}}{\pgfqpoint{0.570731in}{0.394154in}}{\pgfqpoint{0.574850in}{0.398272in}}%
\pgfpathcurveto{\pgfqpoint{0.578968in}{0.402390in}}{\pgfqpoint{0.581282in}{0.407976in}}{\pgfqpoint{0.581282in}{0.413800in}}%
\pgfpathcurveto{\pgfqpoint{0.581282in}{0.419624in}}{\pgfqpoint{0.578968in}{0.425210in}}{\pgfqpoint{0.574850in}{0.429328in}}%
\pgfpathcurveto{\pgfqpoint{0.570731in}{0.433447in}}{\pgfqpoint{0.565145in}{0.435760in}}{\pgfqpoint{0.559321in}{0.435760in}}%
\pgfpathcurveto{\pgfqpoint{0.553497in}{0.435760in}}{\pgfqpoint{0.547911in}{0.433447in}}{\pgfqpoint{0.543793in}{0.429328in}}%
\pgfpathcurveto{\pgfqpoint{0.539675in}{0.425210in}}{\pgfqpoint{0.537361in}{0.419624in}}{\pgfqpoint{0.537361in}{0.413800in}}%
\pgfpathcurveto{\pgfqpoint{0.537361in}{0.407976in}}{\pgfqpoint{0.539675in}{0.402390in}}{\pgfqpoint{0.543793in}{0.398272in}}%
\pgfpathcurveto{\pgfqpoint{0.547911in}{0.394154in}}{\pgfqpoint{0.553497in}{0.391840in}}{\pgfqpoint{0.559321in}{0.391840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430014in}{0.331233in}}%
\pgfpathcurveto{\pgfqpoint{0.435838in}{0.331233in}}{\pgfqpoint{0.441424in}{0.333547in}}{\pgfqpoint{0.445542in}{0.337665in}}%
\pgfpathcurveto{\pgfqpoint{0.449661in}{0.341783in}}{\pgfqpoint{0.451975in}{0.347370in}}{\pgfqpoint{0.451975in}{0.353194in}}%
\pgfpathcurveto{\pgfqpoint{0.451975in}{0.359017in}}{\pgfqpoint{0.449661in}{0.364604in}}{\pgfqpoint{0.445542in}{0.368722in}}%
\pgfpathcurveto{\pgfqpoint{0.441424in}{0.372840in}}{\pgfqpoint{0.435838in}{0.375154in}}{\pgfqpoint{0.430014in}{0.375154in}}%
\pgfpathcurveto{\pgfqpoint{0.424190in}{0.375154in}}{\pgfqpoint{0.418604in}{0.372840in}}{\pgfqpoint{0.414486in}{0.368722in}}%
\pgfpathcurveto{\pgfqpoint{0.410368in}{0.364604in}}{\pgfqpoint{0.408054in}{0.359017in}}{\pgfqpoint{0.408054in}{0.353194in}}%
\pgfpathcurveto{\pgfqpoint{0.408054in}{0.347370in}}{\pgfqpoint{0.410368in}{0.341783in}}{\pgfqpoint{0.414486in}{0.337665in}}%
\pgfpathcurveto{\pgfqpoint{0.418604in}{0.333547in}}{\pgfqpoint{0.424190in}{0.331233in}}{\pgfqpoint{0.430014in}{0.331233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555794in}{0.436138in}}%
\pgfpathcurveto{\pgfqpoint{0.561618in}{0.436138in}}{\pgfqpoint{0.567204in}{0.438452in}}{\pgfqpoint{0.571322in}{0.442570in}}%
\pgfpathcurveto{\pgfqpoint{0.575440in}{0.446689in}}{\pgfqpoint{0.577754in}{0.452275in}}{\pgfqpoint{0.577754in}{0.458099in}}%
\pgfpathcurveto{\pgfqpoint{0.577754in}{0.463923in}}{\pgfqpoint{0.575440in}{0.469509in}}{\pgfqpoint{0.571322in}{0.473627in}}%
\pgfpathcurveto{\pgfqpoint{0.567204in}{0.477745in}}{\pgfqpoint{0.561618in}{0.480059in}}{\pgfqpoint{0.555794in}{0.480059in}}%
\pgfpathcurveto{\pgfqpoint{0.549970in}{0.480059in}}{\pgfqpoint{0.544384in}{0.477745in}}{\pgfqpoint{0.540266in}{0.473627in}}%
\pgfpathcurveto{\pgfqpoint{0.536148in}{0.469509in}}{\pgfqpoint{0.533834in}{0.463923in}}{\pgfqpoint{0.533834in}{0.458099in}}%
\pgfpathcurveto{\pgfqpoint{0.533834in}{0.452275in}}{\pgfqpoint{0.536148in}{0.446689in}}{\pgfqpoint{0.540266in}{0.442570in}}%
\pgfpathcurveto{\pgfqpoint{0.544384in}{0.438452in}}{\pgfqpoint{0.549970in}{0.436138in}}{\pgfqpoint{0.555794in}{0.436138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443934in}{0.489227in}}%
\pgfpathcurveto{\pgfqpoint{0.449758in}{0.489227in}}{\pgfqpoint{0.455344in}{0.491540in}}{\pgfqpoint{0.459462in}{0.495659in}}%
\pgfpathcurveto{\pgfqpoint{0.463580in}{0.499777in}}{\pgfqpoint{0.465894in}{0.505363in}}{\pgfqpoint{0.465894in}{0.511187in}}%
\pgfpathcurveto{\pgfqpoint{0.465894in}{0.517011in}}{\pgfqpoint{0.463580in}{0.522597in}}{\pgfqpoint{0.459462in}{0.526715in}}%
\pgfpathcurveto{\pgfqpoint{0.455344in}{0.530833in}}{\pgfqpoint{0.449758in}{0.533147in}}{\pgfqpoint{0.443934in}{0.533147in}}%
\pgfpathcurveto{\pgfqpoint{0.438110in}{0.533147in}}{\pgfqpoint{0.432524in}{0.530833in}}{\pgfqpoint{0.428405in}{0.526715in}}%
\pgfpathcurveto{\pgfqpoint{0.424287in}{0.522597in}}{\pgfqpoint{0.421973in}{0.517011in}}{\pgfqpoint{0.421973in}{0.511187in}}%
\pgfpathcurveto{\pgfqpoint{0.421973in}{0.505363in}}{\pgfqpoint{0.424287in}{0.499777in}}{\pgfqpoint{0.428405in}{0.495659in}}%
\pgfpathcurveto{\pgfqpoint{0.432524in}{0.491540in}}{\pgfqpoint{0.438110in}{0.489227in}}{\pgfqpoint{0.443934in}{0.489227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823935in}{0.812589in}}%
\pgfpathcurveto{\pgfqpoint{0.829759in}{0.812589in}}{\pgfqpoint{0.835345in}{0.814903in}}{\pgfqpoint{0.839464in}{0.819021in}}%
\pgfpathcurveto{\pgfqpoint{0.843582in}{0.823139in}}{\pgfqpoint{0.845896in}{0.828725in}}{\pgfqpoint{0.845896in}{0.834549in}}%
\pgfpathcurveto{\pgfqpoint{0.845896in}{0.840373in}}{\pgfqpoint{0.843582in}{0.845959in}}{\pgfqpoint{0.839464in}{0.850077in}}%
\pgfpathcurveto{\pgfqpoint{0.835345in}{0.854196in}}{\pgfqpoint{0.829759in}{0.856509in}}{\pgfqpoint{0.823935in}{0.856509in}}%
\pgfpathcurveto{\pgfqpoint{0.818111in}{0.856509in}}{\pgfqpoint{0.812525in}{0.854196in}}{\pgfqpoint{0.808407in}{0.850077in}}%
\pgfpathcurveto{\pgfqpoint{0.804289in}{0.845959in}}{\pgfqpoint{0.801975in}{0.840373in}}{\pgfqpoint{0.801975in}{0.834549in}}%
\pgfpathcurveto{\pgfqpoint{0.801975in}{0.828725in}}{\pgfqpoint{0.804289in}{0.823139in}}{\pgfqpoint{0.808407in}{0.819021in}}%
\pgfpathcurveto{\pgfqpoint{0.812525in}{0.814903in}}{\pgfqpoint{0.818111in}{0.812589in}}{\pgfqpoint{0.823935in}{0.812589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747389in}{0.679613in}}%
\pgfpathcurveto{\pgfqpoint{0.753213in}{0.679613in}}{\pgfqpoint{0.758800in}{0.681927in}}{\pgfqpoint{0.762918in}{0.686045in}}%
\pgfpathcurveto{\pgfqpoint{0.767036in}{0.690163in}}{\pgfqpoint{0.769350in}{0.695749in}}{\pgfqpoint{0.769350in}{0.701573in}}%
\pgfpathcurveto{\pgfqpoint{0.769350in}{0.707397in}}{\pgfqpoint{0.767036in}{0.712983in}}{\pgfqpoint{0.762918in}{0.717101in}}%
\pgfpathcurveto{\pgfqpoint{0.758800in}{0.721219in}}{\pgfqpoint{0.753213in}{0.723533in}}{\pgfqpoint{0.747389in}{0.723533in}}%
\pgfpathcurveto{\pgfqpoint{0.741566in}{0.723533in}}{\pgfqpoint{0.735979in}{0.721219in}}{\pgfqpoint{0.731861in}{0.717101in}}%
\pgfpathcurveto{\pgfqpoint{0.727743in}{0.712983in}}{\pgfqpoint{0.725429in}{0.707397in}}{\pgfqpoint{0.725429in}{0.701573in}}%
\pgfpathcurveto{\pgfqpoint{0.725429in}{0.695749in}}{\pgfqpoint{0.727743in}{0.690163in}}{\pgfqpoint{0.731861in}{0.686045in}}%
\pgfpathcurveto{\pgfqpoint{0.735979in}{0.681927in}}{\pgfqpoint{0.741566in}{0.679613in}}{\pgfqpoint{0.747389in}{0.679613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553201in}{0.510205in}}%
\pgfpathcurveto{\pgfqpoint{0.559025in}{0.510205in}}{\pgfqpoint{0.564611in}{0.512519in}}{\pgfqpoint{0.568729in}{0.516637in}}%
\pgfpathcurveto{\pgfqpoint{0.572847in}{0.520755in}}{\pgfqpoint{0.575161in}{0.526342in}}{\pgfqpoint{0.575161in}{0.532166in}}%
\pgfpathcurveto{\pgfqpoint{0.575161in}{0.537989in}}{\pgfqpoint{0.572847in}{0.543576in}}{\pgfqpoint{0.568729in}{0.547694in}}%
\pgfpathcurveto{\pgfqpoint{0.564611in}{0.551812in}}{\pgfqpoint{0.559025in}{0.554126in}}{\pgfqpoint{0.553201in}{0.554126in}}%
\pgfpathcurveto{\pgfqpoint{0.547377in}{0.554126in}}{\pgfqpoint{0.541791in}{0.551812in}}{\pgfqpoint{0.537673in}{0.547694in}}%
\pgfpathcurveto{\pgfqpoint{0.533555in}{0.543576in}}{\pgfqpoint{0.531241in}{0.537989in}}{\pgfqpoint{0.531241in}{0.532166in}}%
\pgfpathcurveto{\pgfqpoint{0.531241in}{0.526342in}}{\pgfqpoint{0.533555in}{0.520755in}}{\pgfqpoint{0.537673in}{0.516637in}}%
\pgfpathcurveto{\pgfqpoint{0.541791in}{0.512519in}}{\pgfqpoint{0.547377in}{0.510205in}}{\pgfqpoint{0.553201in}{0.510205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684687in}{0.634741in}}%
\pgfpathcurveto{\pgfqpoint{0.690511in}{0.634741in}}{\pgfqpoint{0.696098in}{0.637055in}}{\pgfqpoint{0.700216in}{0.641173in}}%
\pgfpathcurveto{\pgfqpoint{0.704334in}{0.645291in}}{\pgfqpoint{0.706648in}{0.650877in}}{\pgfqpoint{0.706648in}{0.656701in}}%
\pgfpathcurveto{\pgfqpoint{0.706648in}{0.662525in}}{\pgfqpoint{0.704334in}{0.668111in}}{\pgfqpoint{0.700216in}{0.672229in}}%
\pgfpathcurveto{\pgfqpoint{0.696098in}{0.676347in}}{\pgfqpoint{0.690511in}{0.678661in}}{\pgfqpoint{0.684687in}{0.678661in}}%
\pgfpathcurveto{\pgfqpoint{0.678863in}{0.678661in}}{\pgfqpoint{0.673277in}{0.676347in}}{\pgfqpoint{0.669159in}{0.672229in}}%
\pgfpathcurveto{\pgfqpoint{0.665041in}{0.668111in}}{\pgfqpoint{0.662727in}{0.662525in}}{\pgfqpoint{0.662727in}{0.656701in}}%
\pgfpathcurveto{\pgfqpoint{0.662727in}{0.650877in}}{\pgfqpoint{0.665041in}{0.645291in}}{\pgfqpoint{0.669159in}{0.641173in}}%
\pgfpathcurveto{\pgfqpoint{0.673277in}{0.637055in}}{\pgfqpoint{0.678863in}{0.634741in}}{\pgfqpoint{0.684687in}{0.634741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.724393in}}%
\pgfpathcurveto{\pgfqpoint{0.704320in}{0.724393in}}{\pgfqpoint{0.709906in}{0.726706in}}{\pgfqpoint{0.714025in}{0.730825in}}%
\pgfpathcurveto{\pgfqpoint{0.718143in}{0.734943in}}{\pgfqpoint{0.720457in}{0.740529in}}{\pgfqpoint{0.720457in}{0.746353in}}%
\pgfpathcurveto{\pgfqpoint{0.720457in}{0.752177in}}{\pgfqpoint{0.718143in}{0.757763in}}{\pgfqpoint{0.714025in}{0.761881in}}%
\pgfpathcurveto{\pgfqpoint{0.709906in}{0.765999in}}{\pgfqpoint{0.704320in}{0.768313in}}{\pgfqpoint{0.698496in}{0.768313in}}%
\pgfpathcurveto{\pgfqpoint{0.692672in}{0.768313in}}{\pgfqpoint{0.687086in}{0.765999in}}{\pgfqpoint{0.682968in}{0.761881in}}%
\pgfpathcurveto{\pgfqpoint{0.678850in}{0.757763in}}{\pgfqpoint{0.676536in}{0.752177in}}{\pgfqpoint{0.676536in}{0.746353in}}%
\pgfpathcurveto{\pgfqpoint{0.676536in}{0.740529in}}{\pgfqpoint{0.678850in}{0.734943in}}{\pgfqpoint{0.682968in}{0.730825in}}%
\pgfpathcurveto{\pgfqpoint{0.687086in}{0.726706in}}{\pgfqpoint{0.692672in}{0.724393in}}{\pgfqpoint{0.698496in}{0.724393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622040in}{0.688034in}}%
\pgfpathcurveto{\pgfqpoint{0.630276in}{0.688034in}}{\pgfqpoint{0.638176in}{0.691306in}}{\pgfqpoint{0.644000in}{0.697130in}}%
\pgfpathcurveto{\pgfqpoint{0.649824in}{0.702954in}}{\pgfqpoint{0.653097in}{0.710854in}}{\pgfqpoint{0.653097in}{0.719090in}}%
\pgfpathcurveto{\pgfqpoint{0.653097in}{0.727326in}}{\pgfqpoint{0.649824in}{0.735226in}}{\pgfqpoint{0.644000in}{0.741050in}}%
\pgfpathcurveto{\pgfqpoint{0.638176in}{0.746874in}}{\pgfqpoint{0.630276in}{0.750147in}}{\pgfqpoint{0.622040in}{0.750147in}}%
\pgfpathcurveto{\pgfqpoint{0.613804in}{0.750147in}}{\pgfqpoint{0.605904in}{0.746874in}}{\pgfqpoint{0.600080in}{0.741050in}}%
\pgfpathcurveto{\pgfqpoint{0.594256in}{0.735226in}}{\pgfqpoint{0.590984in}{0.727326in}}{\pgfqpoint{0.590984in}{0.719090in}}%
\pgfpathcurveto{\pgfqpoint{0.590984in}{0.710854in}}{\pgfqpoint{0.594256in}{0.702954in}}{\pgfqpoint{0.600080in}{0.697130in}}%
\pgfpathcurveto{\pgfqpoint{0.605904in}{0.691306in}}{\pgfqpoint{0.613804in}{0.688034in}}{\pgfqpoint{0.622040in}{0.688034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/edges_ppr2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.566953pt}%
\definecolor{currentstroke}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823935in}{0.834583in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.583021pt}%
\definecolor{currentstroke}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773572in}{0.549861in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604318pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622040in}{0.719999in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604318pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684687in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.607085pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698221in}{0.476101in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.608388pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.608388pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506278in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.610150pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747389in}{0.702615in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.610150pt}%
\definecolor{currentstroke}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.747055in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.666248pt}%
\definecolor{currentstroke}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559321in}{0.417023in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.681907pt}%
\definecolor{currentstroke}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355575in}{0.477271in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693968pt}%
\definecolor{currentstroke}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325913in}{0.290019in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.696807pt}%
\definecolor{currentstroke}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555794in}{0.460986in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.720981pt}%
\definecolor{currentstroke}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433883in}{0.422219in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.733379pt}%
\definecolor{currentstroke}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062243in}{0.200987in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.733379pt}%
\definecolor{currentstroke}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102777in}{0.362567in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.733379pt}%
\definecolor{currentstroke}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114336in}{0.166654in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.733379pt}%
\definecolor{currentstroke}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060371in}{0.313337in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.733379pt}%
\definecolor{currentstroke}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072304in}{0.257314in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747123pt}%
\definecolor{currentstroke}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443934in}{0.513672in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.753523pt}%
\definecolor{currentstroke}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258763in}{0.415935in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.760797pt}%
\definecolor{currentstroke}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123097in}{0.065512in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.781814pt}%
\definecolor{currentstroke}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342255in}{0.396529in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.883737pt}%
\definecolor{currentstroke}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553201in}{0.534491in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912857pt}%
\definecolor{currentstroke}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430014in}{0.356876in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.935331pt}%
\definecolor{currentstroke}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374073in}{0.223796in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.984182pt}%
\definecolor{currentstroke}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185928in}{0.120424in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.179229pt}%
\definecolor{currentstroke}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210681in}{0.271449in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.272284pt}%
\definecolor{currentstroke}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391454in}{0.160189in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.283768pt}%
\definecolor{currentstroke}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243669in}{0.265062in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.768789pt}%
\definecolor{currentstroke}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284096in}{0.116151in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882541pt}%
\definecolor{currentstroke}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430126in}{0.254391in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.106699pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504097in}{0.085575in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.522486pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823935in}{0.812623in}}%
\pgfpathcurveto{\pgfqpoint{0.829759in}{0.812623in}}{\pgfqpoint{0.835345in}{0.814937in}}{\pgfqpoint{0.839464in}{0.819055in}}%
\pgfpathcurveto{\pgfqpoint{0.843582in}{0.823173in}}{\pgfqpoint{0.845896in}{0.828759in}}{\pgfqpoint{0.845896in}{0.834583in}}%
\pgfpathcurveto{\pgfqpoint{0.845896in}{0.840407in}}{\pgfqpoint{0.843582in}{0.845993in}}{\pgfqpoint{0.839464in}{0.850111in}}%
\pgfpathcurveto{\pgfqpoint{0.835345in}{0.854230in}}{\pgfqpoint{0.829759in}{0.856543in}}{\pgfqpoint{0.823935in}{0.856543in}}%
\pgfpathcurveto{\pgfqpoint{0.818111in}{0.856543in}}{\pgfqpoint{0.812525in}{0.854230in}}{\pgfqpoint{0.808407in}{0.850111in}}%
\pgfpathcurveto{\pgfqpoint{0.804289in}{0.845993in}}{\pgfqpoint{0.801975in}{0.840407in}}{\pgfqpoint{0.801975in}{0.834583in}}%
\pgfpathcurveto{\pgfqpoint{0.801975in}{0.828759in}}{\pgfqpoint{0.804289in}{0.823173in}}{\pgfqpoint{0.808407in}{0.819055in}}%
\pgfpathcurveto{\pgfqpoint{0.812525in}{0.814937in}}{\pgfqpoint{0.818111in}{0.812623in}}{\pgfqpoint{0.823935in}{0.812623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773572in}{0.527901in}}%
\pgfpathcurveto{\pgfqpoint{0.779396in}{0.527901in}}{\pgfqpoint{0.784982in}{0.530215in}}{\pgfqpoint{0.789100in}{0.534333in}}%
\pgfpathcurveto{\pgfqpoint{0.793218in}{0.538451in}}{\pgfqpoint{0.795532in}{0.544037in}}{\pgfqpoint{0.795532in}{0.549861in}}%
\pgfpathcurveto{\pgfqpoint{0.795532in}{0.555685in}}{\pgfqpoint{0.793218in}{0.561271in}}{\pgfqpoint{0.789100in}{0.565390in}}%
\pgfpathcurveto{\pgfqpoint{0.784982in}{0.569508in}}{\pgfqpoint{0.779396in}{0.571822in}}{\pgfqpoint{0.773572in}{0.571822in}}%
\pgfpathcurveto{\pgfqpoint{0.767748in}{0.571822in}}{\pgfqpoint{0.762162in}{0.569508in}}{\pgfqpoint{0.758043in}{0.565390in}}%
\pgfpathcurveto{\pgfqpoint{0.753925in}{0.561271in}}{\pgfqpoint{0.751611in}{0.555685in}}{\pgfqpoint{0.751611in}{0.549861in}}%
\pgfpathcurveto{\pgfqpoint{0.751611in}{0.544037in}}{\pgfqpoint{0.753925in}{0.538451in}}{\pgfqpoint{0.758043in}{0.534333in}}%
\pgfpathcurveto{\pgfqpoint{0.762162in}{0.530215in}}{\pgfqpoint{0.767748in}{0.527901in}}{\pgfqpoint{0.773572in}{0.527901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622040in}{0.698039in}}%
\pgfpathcurveto{\pgfqpoint{0.627864in}{0.698039in}}{\pgfqpoint{0.633450in}{0.700353in}}{\pgfqpoint{0.637568in}{0.704471in}}%
\pgfpathcurveto{\pgfqpoint{0.641686in}{0.708589in}}{\pgfqpoint{0.644000in}{0.714175in}}{\pgfqpoint{0.644000in}{0.719999in}}%
\pgfpathcurveto{\pgfqpoint{0.644000in}{0.725823in}}{\pgfqpoint{0.641686in}{0.731409in}}{\pgfqpoint{0.637568in}{0.735527in}}%
\pgfpathcurveto{\pgfqpoint{0.633450in}{0.739646in}}{\pgfqpoint{0.627864in}{0.741960in}}{\pgfqpoint{0.622040in}{0.741960in}}%
\pgfpathcurveto{\pgfqpoint{0.616216in}{0.741960in}}{\pgfqpoint{0.610630in}{0.739646in}}{\pgfqpoint{0.606512in}{0.735527in}}%
\pgfpathcurveto{\pgfqpoint{0.602394in}{0.731409in}}{\pgfqpoint{0.600080in}{0.725823in}}{\pgfqpoint{0.600080in}{0.719999in}}%
\pgfpathcurveto{\pgfqpoint{0.600080in}{0.714175in}}{\pgfqpoint{0.602394in}{0.708589in}}{\pgfqpoint{0.606512in}{0.704471in}}%
\pgfpathcurveto{\pgfqpoint{0.610630in}{0.700353in}}{\pgfqpoint{0.616216in}{0.698039in}}{\pgfqpoint{0.622040in}{0.698039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684687in}{0.636123in}}%
\pgfpathcurveto{\pgfqpoint{0.690511in}{0.636123in}}{\pgfqpoint{0.696098in}{0.638437in}}{\pgfqpoint{0.700216in}{0.642555in}}%
\pgfpathcurveto{\pgfqpoint{0.704334in}{0.646673in}}{\pgfqpoint{0.706648in}{0.652259in}}{\pgfqpoint{0.706648in}{0.658083in}}%
\pgfpathcurveto{\pgfqpoint{0.706648in}{0.663907in}}{\pgfqpoint{0.704334in}{0.669493in}}{\pgfqpoint{0.700216in}{0.673611in}}%
\pgfpathcurveto{\pgfqpoint{0.696098in}{0.677729in}}{\pgfqpoint{0.690511in}{0.680043in}}{\pgfqpoint{0.684687in}{0.680043in}}%
\pgfpathcurveto{\pgfqpoint{0.678863in}{0.680043in}}{\pgfqpoint{0.673277in}{0.677729in}}{\pgfqpoint{0.669159in}{0.673611in}}%
\pgfpathcurveto{\pgfqpoint{0.665041in}{0.669493in}}{\pgfqpoint{0.662727in}{0.663907in}}{\pgfqpoint{0.662727in}{0.658083in}}%
\pgfpathcurveto{\pgfqpoint{0.662727in}{0.652259in}}{\pgfqpoint{0.665041in}{0.646673in}}{\pgfqpoint{0.669159in}{0.642555in}}%
\pgfpathcurveto{\pgfqpoint{0.673277in}{0.638437in}}{\pgfqpoint{0.678863in}{0.636123in}}{\pgfqpoint{0.684687in}{0.636123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698221in}{0.454141in}}%
\pgfpathcurveto{\pgfqpoint{0.704045in}{0.454141in}}{\pgfqpoint{0.709631in}{0.456455in}}{\pgfqpoint{0.713749in}{0.460573in}}%
\pgfpathcurveto{\pgfqpoint{0.717867in}{0.464691in}}{\pgfqpoint{0.720181in}{0.470277in}}{\pgfqpoint{0.720181in}{0.476101in}}%
\pgfpathcurveto{\pgfqpoint{0.720181in}{0.481925in}}{\pgfqpoint{0.717867in}{0.487511in}}{\pgfqpoint{0.713749in}{0.491629in}}%
\pgfpathcurveto{\pgfqpoint{0.709631in}{0.495747in}}{\pgfqpoint{0.704045in}{0.498061in}}{\pgfqpoint{0.698221in}{0.498061in}}%
\pgfpathcurveto{\pgfqpoint{0.692397in}{0.498061in}}{\pgfqpoint{0.686811in}{0.495747in}}{\pgfqpoint{0.682692in}{0.491629in}}%
\pgfpathcurveto{\pgfqpoint{0.678574in}{0.487511in}}{\pgfqpoint{0.676260in}{0.481925in}}{\pgfqpoint{0.676260in}{0.476101in}}%
\pgfpathcurveto{\pgfqpoint{0.676260in}{0.470277in}}{\pgfqpoint{0.678574in}{0.464691in}}{\pgfqpoint{0.682692in}{0.460573in}}%
\pgfpathcurveto{\pgfqpoint{0.686811in}{0.456455in}}{\pgfqpoint{0.692397in}{0.454141in}}{\pgfqpoint{0.698221in}{0.454141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.637503in}}%
\pgfpathcurveto{\pgfqpoint{0.443210in}{0.637503in}}{\pgfqpoint{0.448796in}{0.639816in}}{\pgfqpoint{0.452914in}{0.643935in}}%
\pgfpathcurveto{\pgfqpoint{0.457033in}{0.648053in}}{\pgfqpoint{0.459346in}{0.653639in}}{\pgfqpoint{0.459346in}{0.659463in}}%
\pgfpathcurveto{\pgfqpoint{0.459346in}{0.665287in}}{\pgfqpoint{0.457033in}{0.670873in}}{\pgfqpoint{0.452914in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{0.448796in}{0.679109in}}{\pgfqpoint{0.443210in}{0.681423in}}{\pgfqpoint{0.437386in}{0.681423in}}%
\pgfpathcurveto{\pgfqpoint{0.431562in}{0.681423in}}{\pgfqpoint{0.425976in}{0.679109in}}{\pgfqpoint{0.421858in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{0.417740in}{0.670873in}}{\pgfqpoint{0.415426in}{0.665287in}}{\pgfqpoint{0.415426in}{0.659463in}}%
\pgfpathcurveto{\pgfqpoint{0.415426in}{0.653639in}}{\pgfqpoint{0.417740in}{0.648053in}}{\pgfqpoint{0.421858in}{0.643935in}}%
\pgfpathcurveto{\pgfqpoint{0.425976in}{0.639816in}}{\pgfqpoint{0.431562in}{0.637503in}}{\pgfqpoint{0.437386in}{0.637503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506278in}{0.635600in}}%
\pgfpathcurveto{\pgfqpoint{0.512102in}{0.635600in}}{\pgfqpoint{0.517688in}{0.637914in}}{\pgfqpoint{0.521806in}{0.642032in}}%
\pgfpathcurveto{\pgfqpoint{0.525925in}{0.646150in}}{\pgfqpoint{0.528238in}{0.651737in}}{\pgfqpoint{0.528238in}{0.657561in}}%
\pgfpathcurveto{\pgfqpoint{0.528238in}{0.663385in}}{\pgfqpoint{0.525925in}{0.668971in}}{\pgfqpoint{0.521806in}{0.673089in}}%
\pgfpathcurveto{\pgfqpoint{0.517688in}{0.677207in}}{\pgfqpoint{0.512102in}{0.679521in}}{\pgfqpoint{0.506278in}{0.679521in}}%
\pgfpathcurveto{\pgfqpoint{0.500454in}{0.679521in}}{\pgfqpoint{0.494868in}{0.677207in}}{\pgfqpoint{0.490750in}{0.673089in}}%
\pgfpathcurveto{\pgfqpoint{0.486632in}{0.668971in}}{\pgfqpoint{0.484318in}{0.663385in}}{\pgfqpoint{0.484318in}{0.657561in}}%
\pgfpathcurveto{\pgfqpoint{0.484318in}{0.651737in}}{\pgfqpoint{0.486632in}{0.646150in}}{\pgfqpoint{0.490750in}{0.642032in}}%
\pgfpathcurveto{\pgfqpoint{0.494868in}{0.637914in}}{\pgfqpoint{0.500454in}{0.635600in}}{\pgfqpoint{0.506278in}{0.635600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747389in}{0.680655in}}%
\pgfpathcurveto{\pgfqpoint{0.753213in}{0.680655in}}{\pgfqpoint{0.758800in}{0.682969in}}{\pgfqpoint{0.762918in}{0.687087in}}%
\pgfpathcurveto{\pgfqpoint{0.767036in}{0.691205in}}{\pgfqpoint{0.769350in}{0.696791in}}{\pgfqpoint{0.769350in}{0.702615in}}%
\pgfpathcurveto{\pgfqpoint{0.769350in}{0.708439in}}{\pgfqpoint{0.767036in}{0.714025in}}{\pgfqpoint{0.762918in}{0.718143in}}%
\pgfpathcurveto{\pgfqpoint{0.758800in}{0.722261in}}{\pgfqpoint{0.753213in}{0.724575in}}{\pgfqpoint{0.747389in}{0.724575in}}%
\pgfpathcurveto{\pgfqpoint{0.741566in}{0.724575in}}{\pgfqpoint{0.735979in}{0.722261in}}{\pgfqpoint{0.731861in}{0.718143in}}%
\pgfpathcurveto{\pgfqpoint{0.727743in}{0.714025in}}{\pgfqpoint{0.725429in}{0.708439in}}{\pgfqpoint{0.725429in}{0.702615in}}%
\pgfpathcurveto{\pgfqpoint{0.725429in}{0.696791in}}{\pgfqpoint{0.727743in}{0.691205in}}{\pgfqpoint{0.731861in}{0.687087in}}%
\pgfpathcurveto{\pgfqpoint{0.735979in}{0.682969in}}{\pgfqpoint{0.741566in}{0.680655in}}{\pgfqpoint{0.747389in}{0.680655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.725095in}}%
\pgfpathcurveto{\pgfqpoint{0.704320in}{0.725095in}}{\pgfqpoint{0.709906in}{0.727409in}}{\pgfqpoint{0.714025in}{0.731527in}}%
\pgfpathcurveto{\pgfqpoint{0.718143in}{0.735645in}}{\pgfqpoint{0.720457in}{0.741231in}}{\pgfqpoint{0.720457in}{0.747055in}}%
\pgfpathcurveto{\pgfqpoint{0.720457in}{0.752879in}}{\pgfqpoint{0.718143in}{0.758465in}}{\pgfqpoint{0.714025in}{0.762584in}}%
\pgfpathcurveto{\pgfqpoint{0.709906in}{0.766702in}}{\pgfqpoint{0.704320in}{0.769016in}}{\pgfqpoint{0.698496in}{0.769016in}}%
\pgfpathcurveto{\pgfqpoint{0.692672in}{0.769016in}}{\pgfqpoint{0.687086in}{0.766702in}}{\pgfqpoint{0.682968in}{0.762584in}}%
\pgfpathcurveto{\pgfqpoint{0.678850in}{0.758465in}}{\pgfqpoint{0.676536in}{0.752879in}}{\pgfqpoint{0.676536in}{0.747055in}}%
\pgfpathcurveto{\pgfqpoint{0.676536in}{0.741231in}}{\pgfqpoint{0.678850in}{0.735645in}}{\pgfqpoint{0.682968in}{0.731527in}}%
\pgfpathcurveto{\pgfqpoint{0.687086in}{0.727409in}}{\pgfqpoint{0.692672in}{0.725095in}}{\pgfqpoint{0.698496in}{0.725095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559321in}{0.395063in}}%
\pgfpathcurveto{\pgfqpoint{0.565145in}{0.395063in}}{\pgfqpoint{0.570731in}{0.397377in}}{\pgfqpoint{0.574850in}{0.401495in}}%
\pgfpathcurveto{\pgfqpoint{0.578968in}{0.405613in}}{\pgfqpoint{0.581282in}{0.411199in}}{\pgfqpoint{0.581282in}{0.417023in}}%
\pgfpathcurveto{\pgfqpoint{0.581282in}{0.422847in}}{\pgfqpoint{0.578968in}{0.428433in}}{\pgfqpoint{0.574850in}{0.432551in}}%
\pgfpathcurveto{\pgfqpoint{0.570731in}{0.436670in}}{\pgfqpoint{0.565145in}{0.438983in}}{\pgfqpoint{0.559321in}{0.438983in}}%
\pgfpathcurveto{\pgfqpoint{0.553497in}{0.438983in}}{\pgfqpoint{0.547911in}{0.436670in}}{\pgfqpoint{0.543793in}{0.432551in}}%
\pgfpathcurveto{\pgfqpoint{0.539675in}{0.428433in}}{\pgfqpoint{0.537361in}{0.422847in}}{\pgfqpoint{0.537361in}{0.417023in}}%
\pgfpathcurveto{\pgfqpoint{0.537361in}{0.411199in}}{\pgfqpoint{0.539675in}{0.405613in}}{\pgfqpoint{0.543793in}{0.401495in}}%
\pgfpathcurveto{\pgfqpoint{0.547911in}{0.397377in}}{\pgfqpoint{0.553497in}{0.395063in}}{\pgfqpoint{0.559321in}{0.395063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355575in}{0.455311in}}%
\pgfpathcurveto{\pgfqpoint{0.361399in}{0.455311in}}{\pgfqpoint{0.366986in}{0.457625in}}{\pgfqpoint{0.371104in}{0.461743in}}%
\pgfpathcurveto{\pgfqpoint{0.375222in}{0.465861in}}{\pgfqpoint{0.377536in}{0.471447in}}{\pgfqpoint{0.377536in}{0.477271in}}%
\pgfpathcurveto{\pgfqpoint{0.377536in}{0.483095in}}{\pgfqpoint{0.375222in}{0.488681in}}{\pgfqpoint{0.371104in}{0.492799in}}%
\pgfpathcurveto{\pgfqpoint{0.366986in}{0.496917in}}{\pgfqpoint{0.361399in}{0.499231in}}{\pgfqpoint{0.355575in}{0.499231in}}%
\pgfpathcurveto{\pgfqpoint{0.349752in}{0.499231in}}{\pgfqpoint{0.344165in}{0.496917in}}{\pgfqpoint{0.340047in}{0.492799in}}%
\pgfpathcurveto{\pgfqpoint{0.335929in}{0.488681in}}{\pgfqpoint{0.333615in}{0.483095in}}{\pgfqpoint{0.333615in}{0.477271in}}%
\pgfpathcurveto{\pgfqpoint{0.333615in}{0.471447in}}{\pgfqpoint{0.335929in}{0.465861in}}{\pgfqpoint{0.340047in}{0.461743in}}%
\pgfpathcurveto{\pgfqpoint{0.344165in}{0.457625in}}{\pgfqpoint{0.349752in}{0.455311in}}{\pgfqpoint{0.355575in}{0.455311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325913in}{0.268059in}}%
\pgfpathcurveto{\pgfqpoint{0.331737in}{0.268059in}}{\pgfqpoint{0.337323in}{0.270373in}}{\pgfqpoint{0.341442in}{0.274491in}}%
\pgfpathcurveto{\pgfqpoint{0.345560in}{0.278609in}}{\pgfqpoint{0.347874in}{0.284195in}}{\pgfqpoint{0.347874in}{0.290019in}}%
\pgfpathcurveto{\pgfqpoint{0.347874in}{0.295843in}}{\pgfqpoint{0.345560in}{0.301429in}}{\pgfqpoint{0.341442in}{0.305547in}}%
\pgfpathcurveto{\pgfqpoint{0.337323in}{0.309665in}}{\pgfqpoint{0.331737in}{0.311979in}}{\pgfqpoint{0.325913in}{0.311979in}}%
\pgfpathcurveto{\pgfqpoint{0.320089in}{0.311979in}}{\pgfqpoint{0.314503in}{0.309665in}}{\pgfqpoint{0.310385in}{0.305547in}}%
\pgfpathcurveto{\pgfqpoint{0.306267in}{0.301429in}}{\pgfqpoint{0.303953in}{0.295843in}}{\pgfqpoint{0.303953in}{0.290019in}}%
\pgfpathcurveto{\pgfqpoint{0.303953in}{0.284195in}}{\pgfqpoint{0.306267in}{0.278609in}}{\pgfqpoint{0.310385in}{0.274491in}}%
\pgfpathcurveto{\pgfqpoint{0.314503in}{0.270373in}}{\pgfqpoint{0.320089in}{0.268059in}}{\pgfqpoint{0.325913in}{0.268059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555794in}{0.439026in}}%
\pgfpathcurveto{\pgfqpoint{0.561618in}{0.439026in}}{\pgfqpoint{0.567204in}{0.441340in}}{\pgfqpoint{0.571322in}{0.445458in}}%
\pgfpathcurveto{\pgfqpoint{0.575440in}{0.449576in}}{\pgfqpoint{0.577754in}{0.455162in}}{\pgfqpoint{0.577754in}{0.460986in}}%
\pgfpathcurveto{\pgfqpoint{0.577754in}{0.466810in}}{\pgfqpoint{0.575440in}{0.472396in}}{\pgfqpoint{0.571322in}{0.476514in}}%
\pgfpathcurveto{\pgfqpoint{0.567204in}{0.480632in}}{\pgfqpoint{0.561618in}{0.482946in}}{\pgfqpoint{0.555794in}{0.482946in}}%
\pgfpathcurveto{\pgfqpoint{0.549970in}{0.482946in}}{\pgfqpoint{0.544384in}{0.480632in}}{\pgfqpoint{0.540266in}{0.476514in}}%
\pgfpathcurveto{\pgfqpoint{0.536148in}{0.472396in}}{\pgfqpoint{0.533834in}{0.466810in}}{\pgfqpoint{0.533834in}{0.460986in}}%
\pgfpathcurveto{\pgfqpoint{0.533834in}{0.455162in}}{\pgfqpoint{0.536148in}{0.449576in}}{\pgfqpoint{0.540266in}{0.445458in}}%
\pgfpathcurveto{\pgfqpoint{0.544384in}{0.441340in}}{\pgfqpoint{0.549970in}{0.439026in}}{\pgfqpoint{0.555794in}{0.439026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433883in}{0.400259in}}%
\pgfpathcurveto{\pgfqpoint{0.439707in}{0.400259in}}{\pgfqpoint{0.445293in}{0.402572in}}{\pgfqpoint{0.449411in}{0.406691in}}%
\pgfpathcurveto{\pgfqpoint{0.453529in}{0.410809in}}{\pgfqpoint{0.455843in}{0.416395in}}{\pgfqpoint{0.455843in}{0.422219in}}%
\pgfpathcurveto{\pgfqpoint{0.455843in}{0.428043in}}{\pgfqpoint{0.453529in}{0.433629in}}{\pgfqpoint{0.449411in}{0.437747in}}%
\pgfpathcurveto{\pgfqpoint{0.445293in}{0.441865in}}{\pgfqpoint{0.439707in}{0.444179in}}{\pgfqpoint{0.433883in}{0.444179in}}%
\pgfpathcurveto{\pgfqpoint{0.428059in}{0.444179in}}{\pgfqpoint{0.422473in}{0.441865in}}{\pgfqpoint{0.418355in}{0.437747in}}%
\pgfpathcurveto{\pgfqpoint{0.414237in}{0.433629in}}{\pgfqpoint{0.411923in}{0.428043in}}{\pgfqpoint{0.411923in}{0.422219in}}%
\pgfpathcurveto{\pgfqpoint{0.411923in}{0.416395in}}{\pgfqpoint{0.414237in}{0.410809in}}{\pgfqpoint{0.418355in}{0.406691in}}%
\pgfpathcurveto{\pgfqpoint{0.422473in}{0.402572in}}{\pgfqpoint{0.428059in}{0.400259in}}{\pgfqpoint{0.433883in}{0.400259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062243in}{0.179026in}}%
\pgfpathcurveto{\pgfqpoint{0.068067in}{0.179026in}}{\pgfqpoint{0.073653in}{0.181340in}}{\pgfqpoint{0.077771in}{0.185458in}}%
\pgfpathcurveto{\pgfqpoint{0.081889in}{0.189576in}}{\pgfqpoint{0.084203in}{0.195163in}}{\pgfqpoint{0.084203in}{0.200987in}}%
\pgfpathcurveto{\pgfqpoint{0.084203in}{0.206810in}}{\pgfqpoint{0.081889in}{0.212397in}}{\pgfqpoint{0.077771in}{0.216515in}}%
\pgfpathcurveto{\pgfqpoint{0.073653in}{0.220633in}}{\pgfqpoint{0.068067in}{0.222947in}}{\pgfqpoint{0.062243in}{0.222947in}}%
\pgfpathcurveto{\pgfqpoint{0.056419in}{0.222947in}}{\pgfqpoint{0.050833in}{0.220633in}}{\pgfqpoint{0.046714in}{0.216515in}}%
\pgfpathcurveto{\pgfqpoint{0.042596in}{0.212397in}}{\pgfqpoint{0.040282in}{0.206810in}}{\pgfqpoint{0.040282in}{0.200987in}}%
\pgfpathcurveto{\pgfqpoint{0.040282in}{0.195163in}}{\pgfqpoint{0.042596in}{0.189576in}}{\pgfqpoint{0.046714in}{0.185458in}}%
\pgfpathcurveto{\pgfqpoint{0.050833in}{0.181340in}}{\pgfqpoint{0.056419in}{0.179026in}}{\pgfqpoint{0.062243in}{0.179026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102777in}{0.340607in}}%
\pgfpathcurveto{\pgfqpoint{0.108601in}{0.340607in}}{\pgfqpoint{0.114187in}{0.342921in}}{\pgfqpoint{0.118305in}{0.347039in}}%
\pgfpathcurveto{\pgfqpoint{0.122424in}{0.351157in}}{\pgfqpoint{0.124737in}{0.356743in}}{\pgfqpoint{0.124737in}{0.362567in}}%
\pgfpathcurveto{\pgfqpoint{0.124737in}{0.368391in}}{\pgfqpoint{0.122424in}{0.373977in}}{\pgfqpoint{0.118305in}{0.378095in}}%
\pgfpathcurveto{\pgfqpoint{0.114187in}{0.382213in}}{\pgfqpoint{0.108601in}{0.384527in}}{\pgfqpoint{0.102777in}{0.384527in}}%
\pgfpathcurveto{\pgfqpoint{0.096953in}{0.384527in}}{\pgfqpoint{0.091367in}{0.382213in}}{\pgfqpoint{0.087249in}{0.378095in}}%
\pgfpathcurveto{\pgfqpoint{0.083131in}{0.373977in}}{\pgfqpoint{0.080817in}{0.368391in}}{\pgfqpoint{0.080817in}{0.362567in}}%
\pgfpathcurveto{\pgfqpoint{0.080817in}{0.356743in}}{\pgfqpoint{0.083131in}{0.351157in}}{\pgfqpoint{0.087249in}{0.347039in}}%
\pgfpathcurveto{\pgfqpoint{0.091367in}{0.342921in}}{\pgfqpoint{0.096953in}{0.340607in}}{\pgfqpoint{0.102777in}{0.340607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114336in}{0.144694in}}%
\pgfpathcurveto{\pgfqpoint{0.120160in}{0.144694in}}{\pgfqpoint{0.125746in}{0.147008in}}{\pgfqpoint{0.129864in}{0.151126in}}%
\pgfpathcurveto{\pgfqpoint{0.133982in}{0.155244in}}{\pgfqpoint{0.136296in}{0.160830in}}{\pgfqpoint{0.136296in}{0.166654in}}%
\pgfpathcurveto{\pgfqpoint{0.136296in}{0.172478in}}{\pgfqpoint{0.133982in}{0.178064in}}{\pgfqpoint{0.129864in}{0.182182in}}%
\pgfpathcurveto{\pgfqpoint{0.125746in}{0.186301in}}{\pgfqpoint{0.120160in}{0.188614in}}{\pgfqpoint{0.114336in}{0.188614in}}%
\pgfpathcurveto{\pgfqpoint{0.108512in}{0.188614in}}{\pgfqpoint{0.102926in}{0.186301in}}{\pgfqpoint{0.098807in}{0.182182in}}%
\pgfpathcurveto{\pgfqpoint{0.094689in}{0.178064in}}{\pgfqpoint{0.092375in}{0.172478in}}{\pgfqpoint{0.092375in}{0.166654in}}%
\pgfpathcurveto{\pgfqpoint{0.092375in}{0.160830in}}{\pgfqpoint{0.094689in}{0.155244in}}{\pgfqpoint{0.098807in}{0.151126in}}%
\pgfpathcurveto{\pgfqpoint{0.102926in}{0.147008in}}{\pgfqpoint{0.108512in}{0.144694in}}{\pgfqpoint{0.114336in}{0.144694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060371in}{0.291376in}}%
\pgfpathcurveto{\pgfqpoint{0.066195in}{0.291376in}}{\pgfqpoint{0.071781in}{0.293690in}}{\pgfqpoint{0.075899in}{0.297808in}}%
\pgfpathcurveto{\pgfqpoint{0.080017in}{0.301926in}}{\pgfqpoint{0.082331in}{0.307513in}}{\pgfqpoint{0.082331in}{0.313337in}}%
\pgfpathcurveto{\pgfqpoint{0.082331in}{0.319160in}}{\pgfqpoint{0.080017in}{0.324747in}}{\pgfqpoint{0.075899in}{0.328865in}}%
\pgfpathcurveto{\pgfqpoint{0.071781in}{0.332983in}}{\pgfqpoint{0.066195in}{0.335297in}}{\pgfqpoint{0.060371in}{0.335297in}}%
\pgfpathcurveto{\pgfqpoint{0.054547in}{0.335297in}}{\pgfqpoint{0.048961in}{0.332983in}}{\pgfqpoint{0.044842in}{0.328865in}}%
\pgfpathcurveto{\pgfqpoint{0.040724in}{0.324747in}}{\pgfqpoint{0.038410in}{0.319160in}}{\pgfqpoint{0.038410in}{0.313337in}}%
\pgfpathcurveto{\pgfqpoint{0.038410in}{0.307513in}}{\pgfqpoint{0.040724in}{0.301926in}}{\pgfqpoint{0.044842in}{0.297808in}}%
\pgfpathcurveto{\pgfqpoint{0.048961in}{0.293690in}}{\pgfqpoint{0.054547in}{0.291376in}}{\pgfqpoint{0.060371in}{0.291376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072304in}{0.235354in}}%
\pgfpathcurveto{\pgfqpoint{0.078128in}{0.235354in}}{\pgfqpoint{0.083714in}{0.237667in}}{\pgfqpoint{0.087832in}{0.241786in}}%
\pgfpathcurveto{\pgfqpoint{0.091950in}{0.245904in}}{\pgfqpoint{0.094264in}{0.251490in}}{\pgfqpoint{0.094264in}{0.257314in}}%
\pgfpathcurveto{\pgfqpoint{0.094264in}{0.263138in}}{\pgfqpoint{0.091950in}{0.268724in}}{\pgfqpoint{0.087832in}{0.272842in}}%
\pgfpathcurveto{\pgfqpoint{0.083714in}{0.276960in}}{\pgfqpoint{0.078128in}{0.279274in}}{\pgfqpoint{0.072304in}{0.279274in}}%
\pgfpathcurveto{\pgfqpoint{0.066480in}{0.279274in}}{\pgfqpoint{0.060894in}{0.276960in}}{\pgfqpoint{0.056776in}{0.272842in}}%
\pgfpathcurveto{\pgfqpoint{0.052658in}{0.268724in}}{\pgfqpoint{0.050344in}{0.263138in}}{\pgfqpoint{0.050344in}{0.257314in}}%
\pgfpathcurveto{\pgfqpoint{0.050344in}{0.251490in}}{\pgfqpoint{0.052658in}{0.245904in}}{\pgfqpoint{0.056776in}{0.241786in}}%
\pgfpathcurveto{\pgfqpoint{0.060894in}{0.237667in}}{\pgfqpoint{0.066480in}{0.235354in}}{\pgfqpoint{0.072304in}{0.235354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443934in}{0.491711in}}%
\pgfpathcurveto{\pgfqpoint{0.449758in}{0.491711in}}{\pgfqpoint{0.455344in}{0.494025in}}{\pgfqpoint{0.459462in}{0.498143in}}%
\pgfpathcurveto{\pgfqpoint{0.463580in}{0.502262in}}{\pgfqpoint{0.465894in}{0.507848in}}{\pgfqpoint{0.465894in}{0.513672in}}%
\pgfpathcurveto{\pgfqpoint{0.465894in}{0.519496in}}{\pgfqpoint{0.463580in}{0.525082in}}{\pgfqpoint{0.459462in}{0.529200in}}%
\pgfpathcurveto{\pgfqpoint{0.455344in}{0.533318in}}{\pgfqpoint{0.449758in}{0.535632in}}{\pgfqpoint{0.443934in}{0.535632in}}%
\pgfpathcurveto{\pgfqpoint{0.438110in}{0.535632in}}{\pgfqpoint{0.432524in}{0.533318in}}{\pgfqpoint{0.428405in}{0.529200in}}%
\pgfpathcurveto{\pgfqpoint{0.424287in}{0.525082in}}{\pgfqpoint{0.421973in}{0.519496in}}{\pgfqpoint{0.421973in}{0.513672in}}%
\pgfpathcurveto{\pgfqpoint{0.421973in}{0.507848in}}{\pgfqpoint{0.424287in}{0.502262in}}{\pgfqpoint{0.428405in}{0.498143in}}%
\pgfpathcurveto{\pgfqpoint{0.432524in}{0.494025in}}{\pgfqpoint{0.438110in}{0.491711in}}{\pgfqpoint{0.443934in}{0.491711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258763in}{0.393974in}}%
\pgfpathcurveto{\pgfqpoint{0.264587in}{0.393974in}}{\pgfqpoint{0.270173in}{0.396288in}}{\pgfqpoint{0.274291in}{0.400406in}}%
\pgfpathcurveto{\pgfqpoint{0.278409in}{0.404525in}}{\pgfqpoint{0.280723in}{0.410111in}}{\pgfqpoint{0.280723in}{0.415935in}}%
\pgfpathcurveto{\pgfqpoint{0.280723in}{0.421759in}}{\pgfqpoint{0.278409in}{0.427345in}}{\pgfqpoint{0.274291in}{0.431463in}}%
\pgfpathcurveto{\pgfqpoint{0.270173in}{0.435581in}}{\pgfqpoint{0.264587in}{0.437895in}}{\pgfqpoint{0.258763in}{0.437895in}}%
\pgfpathcurveto{\pgfqpoint{0.252939in}{0.437895in}}{\pgfqpoint{0.247353in}{0.435581in}}{\pgfqpoint{0.243235in}{0.431463in}}%
\pgfpathcurveto{\pgfqpoint{0.239117in}{0.427345in}}{\pgfqpoint{0.236803in}{0.421759in}}{\pgfqpoint{0.236803in}{0.415935in}}%
\pgfpathcurveto{\pgfqpoint{0.236803in}{0.410111in}}{\pgfqpoint{0.239117in}{0.404525in}}{\pgfqpoint{0.243235in}{0.400406in}}%
\pgfpathcurveto{\pgfqpoint{0.247353in}{0.396288in}}{\pgfqpoint{0.252939in}{0.393974in}}{\pgfqpoint{0.258763in}{0.393974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123097in}{0.043551in}}%
\pgfpathcurveto{\pgfqpoint{0.128921in}{0.043551in}}{\pgfqpoint{0.134508in}{0.045865in}}{\pgfqpoint{0.138626in}{0.049983in}}%
\pgfpathcurveto{\pgfqpoint{0.142744in}{0.054102in}}{\pgfqpoint{0.145058in}{0.059688in}}{\pgfqpoint{0.145058in}{0.065512in}}%
\pgfpathcurveto{\pgfqpoint{0.145058in}{0.071336in}}{\pgfqpoint{0.142744in}{0.076922in}}{\pgfqpoint{0.138626in}{0.081040in}}%
\pgfpathcurveto{\pgfqpoint{0.134508in}{0.085158in}}{\pgfqpoint{0.128921in}{0.087472in}}{\pgfqpoint{0.123097in}{0.087472in}}%
\pgfpathcurveto{\pgfqpoint{0.117274in}{0.087472in}}{\pgfqpoint{0.111687in}{0.085158in}}{\pgfqpoint{0.107569in}{0.081040in}}%
\pgfpathcurveto{\pgfqpoint{0.103451in}{0.076922in}}{\pgfqpoint{0.101137in}{0.071336in}}{\pgfqpoint{0.101137in}{0.065512in}}%
\pgfpathcurveto{\pgfqpoint{0.101137in}{0.059688in}}{\pgfqpoint{0.103451in}{0.054102in}}{\pgfqpoint{0.107569in}{0.049983in}}%
\pgfpathcurveto{\pgfqpoint{0.111687in}{0.045865in}}{\pgfqpoint{0.117274in}{0.043551in}}{\pgfqpoint{0.123097in}{0.043551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342255in}{0.374569in}}%
\pgfpathcurveto{\pgfqpoint{0.348079in}{0.374569in}}{\pgfqpoint{0.353666in}{0.376882in}}{\pgfqpoint{0.357784in}{0.381001in}}%
\pgfpathcurveto{\pgfqpoint{0.361902in}{0.385119in}}{\pgfqpoint{0.364216in}{0.390705in}}{\pgfqpoint{0.364216in}{0.396529in}}%
\pgfpathcurveto{\pgfqpoint{0.364216in}{0.402353in}}{\pgfqpoint{0.361902in}{0.407939in}}{\pgfqpoint{0.357784in}{0.412057in}}%
\pgfpathcurveto{\pgfqpoint{0.353666in}{0.416175in}}{\pgfqpoint{0.348079in}{0.418489in}}{\pgfqpoint{0.342255in}{0.418489in}}%
\pgfpathcurveto{\pgfqpoint{0.336432in}{0.418489in}}{\pgfqpoint{0.330845in}{0.416175in}}{\pgfqpoint{0.326727in}{0.412057in}}%
\pgfpathcurveto{\pgfqpoint{0.322609in}{0.407939in}}{\pgfqpoint{0.320295in}{0.402353in}}{\pgfqpoint{0.320295in}{0.396529in}}%
\pgfpathcurveto{\pgfqpoint{0.320295in}{0.390705in}}{\pgfqpoint{0.322609in}{0.385119in}}{\pgfqpoint{0.326727in}{0.381001in}}%
\pgfpathcurveto{\pgfqpoint{0.330845in}{0.376882in}}{\pgfqpoint{0.336432in}{0.374569in}}{\pgfqpoint{0.342255in}{0.374569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553201in}{0.512531in}}%
\pgfpathcurveto{\pgfqpoint{0.559025in}{0.512531in}}{\pgfqpoint{0.564611in}{0.514845in}}{\pgfqpoint{0.568729in}{0.518963in}}%
\pgfpathcurveto{\pgfqpoint{0.572847in}{0.523081in}}{\pgfqpoint{0.575161in}{0.528668in}}{\pgfqpoint{0.575161in}{0.534491in}}%
\pgfpathcurveto{\pgfqpoint{0.575161in}{0.540315in}}{\pgfqpoint{0.572847in}{0.545902in}}{\pgfqpoint{0.568729in}{0.550020in}}%
\pgfpathcurveto{\pgfqpoint{0.564611in}{0.554138in}}{\pgfqpoint{0.559025in}{0.556452in}}{\pgfqpoint{0.553201in}{0.556452in}}%
\pgfpathcurveto{\pgfqpoint{0.547377in}{0.556452in}}{\pgfqpoint{0.541791in}{0.554138in}}{\pgfqpoint{0.537673in}{0.550020in}}%
\pgfpathcurveto{\pgfqpoint{0.533555in}{0.545902in}}{\pgfqpoint{0.531241in}{0.540315in}}{\pgfqpoint{0.531241in}{0.534491in}}%
\pgfpathcurveto{\pgfqpoint{0.531241in}{0.528668in}}{\pgfqpoint{0.533555in}{0.523081in}}{\pgfqpoint{0.537673in}{0.518963in}}%
\pgfpathcurveto{\pgfqpoint{0.541791in}{0.514845in}}{\pgfqpoint{0.547377in}{0.512531in}}{\pgfqpoint{0.553201in}{0.512531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430014in}{0.334916in}}%
\pgfpathcurveto{\pgfqpoint{0.435838in}{0.334916in}}{\pgfqpoint{0.441424in}{0.337230in}}{\pgfqpoint{0.445542in}{0.341348in}}%
\pgfpathcurveto{\pgfqpoint{0.449661in}{0.345466in}}{\pgfqpoint{0.451975in}{0.351052in}}{\pgfqpoint{0.451975in}{0.356876in}}%
\pgfpathcurveto{\pgfqpoint{0.451975in}{0.362700in}}{\pgfqpoint{0.449661in}{0.368286in}}{\pgfqpoint{0.445542in}{0.372404in}}%
\pgfpathcurveto{\pgfqpoint{0.441424in}{0.376522in}}{\pgfqpoint{0.435838in}{0.378836in}}{\pgfqpoint{0.430014in}{0.378836in}}%
\pgfpathcurveto{\pgfqpoint{0.424190in}{0.378836in}}{\pgfqpoint{0.418604in}{0.376522in}}{\pgfqpoint{0.414486in}{0.372404in}}%
\pgfpathcurveto{\pgfqpoint{0.410368in}{0.368286in}}{\pgfqpoint{0.408054in}{0.362700in}}{\pgfqpoint{0.408054in}{0.356876in}}%
\pgfpathcurveto{\pgfqpoint{0.408054in}{0.351052in}}{\pgfqpoint{0.410368in}{0.345466in}}{\pgfqpoint{0.414486in}{0.341348in}}%
\pgfpathcurveto{\pgfqpoint{0.418604in}{0.337230in}}{\pgfqpoint{0.424190in}{0.334916in}}{\pgfqpoint{0.430014in}{0.334916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374073in}{0.201836in}}%
\pgfpathcurveto{\pgfqpoint{0.379897in}{0.201836in}}{\pgfqpoint{0.385484in}{0.204149in}}{\pgfqpoint{0.389602in}{0.208268in}}%
\pgfpathcurveto{\pgfqpoint{0.393720in}{0.212386in}}{\pgfqpoint{0.396034in}{0.217972in}}{\pgfqpoint{0.396034in}{0.223796in}}%
\pgfpathcurveto{\pgfqpoint{0.396034in}{0.229620in}}{\pgfqpoint{0.393720in}{0.235206in}}{\pgfqpoint{0.389602in}{0.239324in}}%
\pgfpathcurveto{\pgfqpoint{0.385484in}{0.243442in}}{\pgfqpoint{0.379897in}{0.245756in}}{\pgfqpoint{0.374073in}{0.245756in}}%
\pgfpathcurveto{\pgfqpoint{0.368250in}{0.245756in}}{\pgfqpoint{0.362663in}{0.243442in}}{\pgfqpoint{0.358545in}{0.239324in}}%
\pgfpathcurveto{\pgfqpoint{0.354427in}{0.235206in}}{\pgfqpoint{0.352113in}{0.229620in}}{\pgfqpoint{0.352113in}{0.223796in}}%
\pgfpathcurveto{\pgfqpoint{0.352113in}{0.217972in}}{\pgfqpoint{0.354427in}{0.212386in}}{\pgfqpoint{0.358545in}{0.208268in}}%
\pgfpathcurveto{\pgfqpoint{0.362663in}{0.204149in}}{\pgfqpoint{0.368250in}{0.201836in}}{\pgfqpoint{0.374073in}{0.201836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185928in}{0.098464in}}%
\pgfpathcurveto{\pgfqpoint{0.191752in}{0.098464in}}{\pgfqpoint{0.197338in}{0.100778in}}{\pgfqpoint{0.201456in}{0.104896in}}%
\pgfpathcurveto{\pgfqpoint{0.205574in}{0.109014in}}{\pgfqpoint{0.207888in}{0.114600in}}{\pgfqpoint{0.207888in}{0.120424in}}%
\pgfpathcurveto{\pgfqpoint{0.207888in}{0.126248in}}{\pgfqpoint{0.205574in}{0.131834in}}{\pgfqpoint{0.201456in}{0.135952in}}%
\pgfpathcurveto{\pgfqpoint{0.197338in}{0.140070in}}{\pgfqpoint{0.191752in}{0.142384in}}{\pgfqpoint{0.185928in}{0.142384in}}%
\pgfpathcurveto{\pgfqpoint{0.180104in}{0.142384in}}{\pgfqpoint{0.174517in}{0.140070in}}{\pgfqpoint{0.170399in}{0.135952in}}%
\pgfpathcurveto{\pgfqpoint{0.166281in}{0.131834in}}{\pgfqpoint{0.163967in}{0.126248in}}{\pgfqpoint{0.163967in}{0.120424in}}%
\pgfpathcurveto{\pgfqpoint{0.163967in}{0.114600in}}{\pgfqpoint{0.166281in}{0.109014in}}{\pgfqpoint{0.170399in}{0.104896in}}%
\pgfpathcurveto{\pgfqpoint{0.174517in}{0.100778in}}{\pgfqpoint{0.180104in}{0.098464in}}{\pgfqpoint{0.185928in}{0.098464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210681in}{0.249489in}}%
\pgfpathcurveto{\pgfqpoint{0.216505in}{0.249489in}}{\pgfqpoint{0.222091in}{0.251803in}}{\pgfqpoint{0.226209in}{0.255921in}}%
\pgfpathcurveto{\pgfqpoint{0.230327in}{0.260039in}}{\pgfqpoint{0.232641in}{0.265625in}}{\pgfqpoint{0.232641in}{0.271449in}}%
\pgfpathcurveto{\pgfqpoint{0.232641in}{0.277273in}}{\pgfqpoint{0.230327in}{0.282859in}}{\pgfqpoint{0.226209in}{0.286977in}}%
\pgfpathcurveto{\pgfqpoint{0.222091in}{0.291095in}}{\pgfqpoint{0.216505in}{0.293409in}}{\pgfqpoint{0.210681in}{0.293409in}}%
\pgfpathcurveto{\pgfqpoint{0.204857in}{0.293409in}}{\pgfqpoint{0.199271in}{0.291095in}}{\pgfqpoint{0.195153in}{0.286977in}}%
\pgfpathcurveto{\pgfqpoint{0.191034in}{0.282859in}}{\pgfqpoint{0.188721in}{0.277273in}}{\pgfqpoint{0.188721in}{0.271449in}}%
\pgfpathcurveto{\pgfqpoint{0.188721in}{0.265625in}}{\pgfqpoint{0.191034in}{0.260039in}}{\pgfqpoint{0.195153in}{0.255921in}}%
\pgfpathcurveto{\pgfqpoint{0.199271in}{0.251803in}}{\pgfqpoint{0.204857in}{0.249489in}}{\pgfqpoint{0.210681in}{0.249489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391454in}{0.138229in}}%
\pgfpathcurveto{\pgfqpoint{0.397278in}{0.138229in}}{\pgfqpoint{0.402864in}{0.140543in}}{\pgfqpoint{0.406982in}{0.144661in}}%
\pgfpathcurveto{\pgfqpoint{0.411100in}{0.148779in}}{\pgfqpoint{0.413414in}{0.154365in}}{\pgfqpoint{0.413414in}{0.160189in}}%
\pgfpathcurveto{\pgfqpoint{0.413414in}{0.166013in}}{\pgfqpoint{0.411100in}{0.171600in}}{\pgfqpoint{0.406982in}{0.175718in}}%
\pgfpathcurveto{\pgfqpoint{0.402864in}{0.179836in}}{\pgfqpoint{0.397278in}{0.182150in}}{\pgfqpoint{0.391454in}{0.182150in}}%
\pgfpathcurveto{\pgfqpoint{0.385630in}{0.182150in}}{\pgfqpoint{0.380044in}{0.179836in}}{\pgfqpoint{0.375926in}{0.175718in}}%
\pgfpathcurveto{\pgfqpoint{0.371808in}{0.171600in}}{\pgfqpoint{0.369494in}{0.166013in}}{\pgfqpoint{0.369494in}{0.160189in}}%
\pgfpathcurveto{\pgfqpoint{0.369494in}{0.154365in}}{\pgfqpoint{0.371808in}{0.148779in}}{\pgfqpoint{0.375926in}{0.144661in}}%
\pgfpathcurveto{\pgfqpoint{0.380044in}{0.140543in}}{\pgfqpoint{0.385630in}{0.138229in}}{\pgfqpoint{0.391454in}{0.138229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243669in}{0.243102in}}%
\pgfpathcurveto{\pgfqpoint{0.249493in}{0.243102in}}{\pgfqpoint{0.255079in}{0.245416in}}{\pgfqpoint{0.259198in}{0.249534in}}%
\pgfpathcurveto{\pgfqpoint{0.263316in}{0.253652in}}{\pgfqpoint{0.265630in}{0.259238in}}{\pgfqpoint{0.265630in}{0.265062in}}%
\pgfpathcurveto{\pgfqpoint{0.265630in}{0.270886in}}{\pgfqpoint{0.263316in}{0.276472in}}{\pgfqpoint{0.259198in}{0.280590in}}%
\pgfpathcurveto{\pgfqpoint{0.255079in}{0.284708in}}{\pgfqpoint{0.249493in}{0.287022in}}{\pgfqpoint{0.243669in}{0.287022in}}%
\pgfpathcurveto{\pgfqpoint{0.237845in}{0.287022in}}{\pgfqpoint{0.232259in}{0.284708in}}{\pgfqpoint{0.228141in}{0.280590in}}%
\pgfpathcurveto{\pgfqpoint{0.224023in}{0.276472in}}{\pgfqpoint{0.221709in}{0.270886in}}{\pgfqpoint{0.221709in}{0.265062in}}%
\pgfpathcurveto{\pgfqpoint{0.221709in}{0.259238in}}{\pgfqpoint{0.224023in}{0.253652in}}{\pgfqpoint{0.228141in}{0.249534in}}%
\pgfpathcurveto{\pgfqpoint{0.232259in}{0.245416in}}{\pgfqpoint{0.237845in}{0.243102in}}{\pgfqpoint{0.243669in}{0.243102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284096in}{0.094191in}}%
\pgfpathcurveto{\pgfqpoint{0.289920in}{0.094191in}}{\pgfqpoint{0.295506in}{0.096505in}}{\pgfqpoint{0.299624in}{0.100623in}}%
\pgfpathcurveto{\pgfqpoint{0.303743in}{0.104741in}}{\pgfqpoint{0.306057in}{0.110328in}}{\pgfqpoint{0.306057in}{0.116151in}}%
\pgfpathcurveto{\pgfqpoint{0.306057in}{0.121975in}}{\pgfqpoint{0.303743in}{0.127562in}}{\pgfqpoint{0.299624in}{0.131680in}}%
\pgfpathcurveto{\pgfqpoint{0.295506in}{0.135798in}}{\pgfqpoint{0.289920in}{0.138112in}}{\pgfqpoint{0.284096in}{0.138112in}}%
\pgfpathcurveto{\pgfqpoint{0.278272in}{0.138112in}}{\pgfqpoint{0.272686in}{0.135798in}}{\pgfqpoint{0.268568in}{0.131680in}}%
\pgfpathcurveto{\pgfqpoint{0.264450in}{0.127562in}}{\pgfqpoint{0.262136in}{0.121975in}}{\pgfqpoint{0.262136in}{0.116151in}}%
\pgfpathcurveto{\pgfqpoint{0.262136in}{0.110328in}}{\pgfqpoint{0.264450in}{0.104741in}}{\pgfqpoint{0.268568in}{0.100623in}}%
\pgfpathcurveto{\pgfqpoint{0.272686in}{0.096505in}}{\pgfqpoint{0.278272in}{0.094191in}}{\pgfqpoint{0.284096in}{0.094191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430126in}{0.232431in}}%
\pgfpathcurveto{\pgfqpoint{0.435950in}{0.232431in}}{\pgfqpoint{0.441536in}{0.234745in}}{\pgfqpoint{0.445654in}{0.238863in}}%
\pgfpathcurveto{\pgfqpoint{0.449773in}{0.242981in}}{\pgfqpoint{0.452086in}{0.248567in}}{\pgfqpoint{0.452086in}{0.254391in}}%
\pgfpathcurveto{\pgfqpoint{0.452086in}{0.260215in}}{\pgfqpoint{0.449773in}{0.265801in}}{\pgfqpoint{0.445654in}{0.269920in}}%
\pgfpathcurveto{\pgfqpoint{0.441536in}{0.274038in}}{\pgfqpoint{0.435950in}{0.276352in}}{\pgfqpoint{0.430126in}{0.276352in}}%
\pgfpathcurveto{\pgfqpoint{0.424302in}{0.276352in}}{\pgfqpoint{0.418716in}{0.274038in}}{\pgfqpoint{0.414598in}{0.269920in}}%
\pgfpathcurveto{\pgfqpoint{0.410480in}{0.265801in}}{\pgfqpoint{0.408166in}{0.260215in}}{\pgfqpoint{0.408166in}{0.254391in}}%
\pgfpathcurveto{\pgfqpoint{0.408166in}{0.248567in}}{\pgfqpoint{0.410480in}{0.242981in}}{\pgfqpoint{0.414598in}{0.238863in}}%
\pgfpathcurveto{\pgfqpoint{0.418716in}{0.234745in}}{\pgfqpoint{0.424302in}{0.232431in}}{\pgfqpoint{0.430126in}{0.232431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504097in}{0.063615in}}%
\pgfpathcurveto{\pgfqpoint{0.509921in}{0.063615in}}{\pgfqpoint{0.515507in}{0.065929in}}{\pgfqpoint{0.519625in}{0.070047in}}%
\pgfpathcurveto{\pgfqpoint{0.523744in}{0.074165in}}{\pgfqpoint{0.526057in}{0.079751in}}{\pgfqpoint{0.526057in}{0.085575in}}%
\pgfpathcurveto{\pgfqpoint{0.526057in}{0.091399in}}{\pgfqpoint{0.523744in}{0.096986in}}{\pgfqpoint{0.519625in}{0.101104in}}%
\pgfpathcurveto{\pgfqpoint{0.515507in}{0.105222in}}{\pgfqpoint{0.509921in}{0.107536in}}{\pgfqpoint{0.504097in}{0.107536in}}%
\pgfpathcurveto{\pgfqpoint{0.498273in}{0.107536in}}{\pgfqpoint{0.492687in}{0.105222in}}{\pgfqpoint{0.488569in}{0.101104in}}%
\pgfpathcurveto{\pgfqpoint{0.484451in}{0.096986in}}{\pgfqpoint{0.482137in}{0.091399in}}{\pgfqpoint{0.482137in}{0.085575in}}%
\pgfpathcurveto{\pgfqpoint{0.482137in}{0.079751in}}{\pgfqpoint{0.484451in}{0.074165in}}{\pgfqpoint{0.488569in}{0.070047in}}%
\pgfpathcurveto{\pgfqpoint{0.492687in}{0.065929in}}{\pgfqpoint{0.498273in}{0.063615in}}{\pgfqpoint{0.504097in}{0.063615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423392in}{0.023521in}}%
\pgfpathcurveto{\pgfqpoint{0.431628in}{0.023521in}}{\pgfqpoint{0.439528in}{0.026793in}}{\pgfqpoint{0.445352in}{0.032617in}}%
\pgfpathcurveto{\pgfqpoint{0.451176in}{0.038441in}}{\pgfqpoint{0.454449in}{0.046341in}}{\pgfqpoint{0.454449in}{0.054577in}}%
\pgfpathcurveto{\pgfqpoint{0.454449in}{0.062813in}}{\pgfqpoint{0.451176in}{0.070713in}}{\pgfqpoint{0.445352in}{0.076537in}}%
\pgfpathcurveto{\pgfqpoint{0.439528in}{0.082361in}}{\pgfqpoint{0.431628in}{0.085634in}}{\pgfqpoint{0.423392in}{0.085634in}}%
\pgfpathcurveto{\pgfqpoint{0.415156in}{0.085634in}}{\pgfqpoint{0.407256in}{0.082361in}}{\pgfqpoint{0.401432in}{0.076537in}}%
\pgfpathcurveto{\pgfqpoint{0.395608in}{0.070713in}}{\pgfqpoint{0.392336in}{0.062813in}}{\pgfqpoint{0.392336in}{0.054577in}}%
\pgfpathcurveto{\pgfqpoint{0.392336in}{0.046341in}}{\pgfqpoint{0.395608in}{0.038441in}}{\pgfqpoint{0.401432in}{0.032617in}}%
\pgfpathcurveto{\pgfqpoint{0.407256in}{0.026793in}}{\pgfqpoint{0.415156in}{0.023521in}}{\pgfqpoint{0.423392in}{0.023521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/edges_ppr_sparse1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.046324pt}%
\definecolor{currentstroke}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823935in}{0.834549in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.432128pt}%
\definecolor{currentstroke}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747389in}{0.701573in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.793215pt}%
\definecolor{currentstroke}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553201in}{0.532166in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003563pt}%
\definecolor{currentstroke}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684687in}{0.656701in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.049578pt}%
\definecolor{currentstroke}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.746353in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.054656pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{0.622040in}{0.719090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123097in}{0.037644in}}%
\pgfpathcurveto{\pgfqpoint{0.128921in}{0.037644in}}{\pgfqpoint{0.134508in}{0.039958in}}{\pgfqpoint{0.138626in}{0.044076in}}%
\pgfpathcurveto{\pgfqpoint{0.142744in}{0.048194in}}{\pgfqpoint{0.145058in}{0.053780in}}{\pgfqpoint{0.145058in}{0.059604in}}%
\pgfpathcurveto{\pgfqpoint{0.145058in}{0.065428in}}{\pgfqpoint{0.142744in}{0.071014in}}{\pgfqpoint{0.138626in}{0.075132in}}%
\pgfpathcurveto{\pgfqpoint{0.134508in}{0.079250in}}{\pgfqpoint{0.128921in}{0.081564in}}{\pgfqpoint{0.123097in}{0.081564in}}%
\pgfpathcurveto{\pgfqpoint{0.117274in}{0.081564in}}{\pgfqpoint{0.111687in}{0.079250in}}{\pgfqpoint{0.107569in}{0.075132in}}%
\pgfpathcurveto{\pgfqpoint{0.103451in}{0.071014in}}{\pgfqpoint{0.101137in}{0.065428in}}{\pgfqpoint{0.101137in}{0.059604in}}%
\pgfpathcurveto{\pgfqpoint{0.101137in}{0.053780in}}{\pgfqpoint{0.103451in}{0.048194in}}{\pgfqpoint{0.107569in}{0.044076in}}%
\pgfpathcurveto{\pgfqpoint{0.111687in}{0.039958in}}{\pgfqpoint{0.117274in}{0.037644in}}{\pgfqpoint{0.123097in}{0.037644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072304in}{0.230911in}}%
\pgfpathcurveto{\pgfqpoint{0.078128in}{0.230911in}}{\pgfqpoint{0.083714in}{0.233225in}}{\pgfqpoint{0.087832in}{0.237343in}}%
\pgfpathcurveto{\pgfqpoint{0.091950in}{0.241461in}}{\pgfqpoint{0.094264in}{0.247047in}}{\pgfqpoint{0.094264in}{0.252871in}}%
\pgfpathcurveto{\pgfqpoint{0.094264in}{0.258695in}}{\pgfqpoint{0.091950in}{0.264281in}}{\pgfqpoint{0.087832in}{0.268399in}}%
\pgfpathcurveto{\pgfqpoint{0.083714in}{0.272517in}}{\pgfqpoint{0.078128in}{0.274831in}}{\pgfqpoint{0.072304in}{0.274831in}}%
\pgfpathcurveto{\pgfqpoint{0.066480in}{0.274831in}}{\pgfqpoint{0.060894in}{0.272517in}}{\pgfqpoint{0.056776in}{0.268399in}}%
\pgfpathcurveto{\pgfqpoint{0.052658in}{0.264281in}}{\pgfqpoint{0.050344in}{0.258695in}}{\pgfqpoint{0.050344in}{0.252871in}}%
\pgfpathcurveto{\pgfqpoint{0.050344in}{0.247047in}}{\pgfqpoint{0.052658in}{0.241461in}}{\pgfqpoint{0.056776in}{0.237343in}}%
\pgfpathcurveto{\pgfqpoint{0.060894in}{0.233225in}}{\pgfqpoint{0.066480in}{0.230911in}}{\pgfqpoint{0.072304in}{0.230911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114336in}{0.139559in}}%
\pgfpathcurveto{\pgfqpoint{0.120160in}{0.139559in}}{\pgfqpoint{0.125746in}{0.141873in}}{\pgfqpoint{0.129864in}{0.145991in}}%
\pgfpathcurveto{\pgfqpoint{0.133982in}{0.150109in}}{\pgfqpoint{0.136296in}{0.155695in}}{\pgfqpoint{0.136296in}{0.161519in}}%
\pgfpathcurveto{\pgfqpoint{0.136296in}{0.167343in}}{\pgfqpoint{0.133982in}{0.172929in}}{\pgfqpoint{0.129864in}{0.177047in}}%
\pgfpathcurveto{\pgfqpoint{0.125746in}{0.181165in}}{\pgfqpoint{0.120160in}{0.183479in}}{\pgfqpoint{0.114336in}{0.183479in}}%
\pgfpathcurveto{\pgfqpoint{0.108512in}{0.183479in}}{\pgfqpoint{0.102926in}{0.181165in}}{\pgfqpoint{0.098807in}{0.177047in}}%
\pgfpathcurveto{\pgfqpoint{0.094689in}{0.172929in}}{\pgfqpoint{0.092375in}{0.167343in}}{\pgfqpoint{0.092375in}{0.161519in}}%
\pgfpathcurveto{\pgfqpoint{0.092375in}{0.155695in}}{\pgfqpoint{0.094689in}{0.150109in}}{\pgfqpoint{0.098807in}{0.145991in}}%
\pgfpathcurveto{\pgfqpoint{0.102926in}{0.141873in}}{\pgfqpoint{0.108512in}{0.139559in}}{\pgfqpoint{0.114336in}{0.139559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060371in}{0.287361in}}%
\pgfpathcurveto{\pgfqpoint{0.066195in}{0.287361in}}{\pgfqpoint{0.071781in}{0.289675in}}{\pgfqpoint{0.075899in}{0.293793in}}%
\pgfpathcurveto{\pgfqpoint{0.080017in}{0.297911in}}{\pgfqpoint{0.082331in}{0.303498in}}{\pgfqpoint{0.082331in}{0.309322in}}%
\pgfpathcurveto{\pgfqpoint{0.082331in}{0.315146in}}{\pgfqpoint{0.080017in}{0.320732in}}{\pgfqpoint{0.075899in}{0.324850in}}%
\pgfpathcurveto{\pgfqpoint{0.071781in}{0.328968in}}{\pgfqpoint{0.066195in}{0.331282in}}{\pgfqpoint{0.060371in}{0.331282in}}%
\pgfpathcurveto{\pgfqpoint{0.054547in}{0.331282in}}{\pgfqpoint{0.048961in}{0.328968in}}{\pgfqpoint{0.044842in}{0.324850in}}%
\pgfpathcurveto{\pgfqpoint{0.040724in}{0.320732in}}{\pgfqpoint{0.038410in}{0.315146in}}{\pgfqpoint{0.038410in}{0.309322in}}%
\pgfpathcurveto{\pgfqpoint{0.038410in}{0.303498in}}{\pgfqpoint{0.040724in}{0.297911in}}{\pgfqpoint{0.044842in}{0.293793in}}%
\pgfpathcurveto{\pgfqpoint{0.048961in}{0.289675in}}{\pgfqpoint{0.054547in}{0.287361in}}{\pgfqpoint{0.060371in}{0.287361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062243in}{0.174153in}}%
\pgfpathcurveto{\pgfqpoint{0.068067in}{0.174153in}}{\pgfqpoint{0.073653in}{0.176467in}}{\pgfqpoint{0.077771in}{0.180585in}}%
\pgfpathcurveto{\pgfqpoint{0.081889in}{0.184703in}}{\pgfqpoint{0.084203in}{0.190290in}}{\pgfqpoint{0.084203in}{0.196114in}}%
\pgfpathcurveto{\pgfqpoint{0.084203in}{0.201937in}}{\pgfqpoint{0.081889in}{0.207524in}}{\pgfqpoint{0.077771in}{0.211642in}}%
\pgfpathcurveto{\pgfqpoint{0.073653in}{0.215760in}}{\pgfqpoint{0.068067in}{0.218074in}}{\pgfqpoint{0.062243in}{0.218074in}}%
\pgfpathcurveto{\pgfqpoint{0.056419in}{0.218074in}}{\pgfqpoint{0.050833in}{0.215760in}}{\pgfqpoint{0.046714in}{0.211642in}}%
\pgfpathcurveto{\pgfqpoint{0.042596in}{0.207524in}}{\pgfqpoint{0.040282in}{0.201937in}}{\pgfqpoint{0.040282in}{0.196114in}}%
\pgfpathcurveto{\pgfqpoint{0.040282in}{0.190290in}}{\pgfqpoint{0.042596in}{0.184703in}}{\pgfqpoint{0.046714in}{0.180585in}}%
\pgfpathcurveto{\pgfqpoint{0.050833in}{0.176467in}}{\pgfqpoint{0.056419in}{0.174153in}}{\pgfqpoint{0.062243in}{0.174153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102777in}{0.336968in}}%
\pgfpathcurveto{\pgfqpoint{0.108601in}{0.336968in}}{\pgfqpoint{0.114187in}{0.339282in}}{\pgfqpoint{0.118305in}{0.343400in}}%
\pgfpathcurveto{\pgfqpoint{0.122424in}{0.347518in}}{\pgfqpoint{0.124737in}{0.353104in}}{\pgfqpoint{0.124737in}{0.358928in}}%
\pgfpathcurveto{\pgfqpoint{0.124737in}{0.364752in}}{\pgfqpoint{0.122424in}{0.370338in}}{\pgfqpoint{0.118305in}{0.374456in}}%
\pgfpathcurveto{\pgfqpoint{0.114187in}{0.378574in}}{\pgfqpoint{0.108601in}{0.380888in}}{\pgfqpoint{0.102777in}{0.380888in}}%
\pgfpathcurveto{\pgfqpoint{0.096953in}{0.380888in}}{\pgfqpoint{0.091367in}{0.378574in}}{\pgfqpoint{0.087249in}{0.374456in}}%
\pgfpathcurveto{\pgfqpoint{0.083131in}{0.370338in}}{\pgfqpoint{0.080817in}{0.364752in}}{\pgfqpoint{0.080817in}{0.358928in}}%
\pgfpathcurveto{\pgfqpoint{0.080817in}{0.353104in}}{\pgfqpoint{0.083131in}{0.347518in}}{\pgfqpoint{0.087249in}{0.343400in}}%
\pgfpathcurveto{\pgfqpoint{0.091367in}{0.339282in}}{\pgfqpoint{0.096953in}{0.336968in}}{\pgfqpoint{0.102777in}{0.336968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185928in}{0.092976in}}%
\pgfpathcurveto{\pgfqpoint{0.191752in}{0.092976in}}{\pgfqpoint{0.197338in}{0.095289in}}{\pgfqpoint{0.201456in}{0.099408in}}%
\pgfpathcurveto{\pgfqpoint{0.205574in}{0.103526in}}{\pgfqpoint{0.207888in}{0.109112in}}{\pgfqpoint{0.207888in}{0.114936in}}%
\pgfpathcurveto{\pgfqpoint{0.207888in}{0.120760in}}{\pgfqpoint{0.205574in}{0.126346in}}{\pgfqpoint{0.201456in}{0.130464in}}%
\pgfpathcurveto{\pgfqpoint{0.197338in}{0.134582in}}{\pgfqpoint{0.191752in}{0.136896in}}{\pgfqpoint{0.185928in}{0.136896in}}%
\pgfpathcurveto{\pgfqpoint{0.180104in}{0.136896in}}{\pgfqpoint{0.174517in}{0.134582in}}{\pgfqpoint{0.170399in}{0.130464in}}%
\pgfpathcurveto{\pgfqpoint{0.166281in}{0.126346in}}{\pgfqpoint{0.163967in}{0.120760in}}{\pgfqpoint{0.163967in}{0.114936in}}%
\pgfpathcurveto{\pgfqpoint{0.163967in}{0.109112in}}{\pgfqpoint{0.166281in}{0.103526in}}{\pgfqpoint{0.170399in}{0.099408in}}%
\pgfpathcurveto{\pgfqpoint{0.174517in}{0.095289in}}{\pgfqpoint{0.180104in}{0.092976in}}{\pgfqpoint{0.185928in}{0.092976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423392in}{0.026626in}}%
\pgfpathcurveto{\pgfqpoint{0.429216in}{0.026626in}}{\pgfqpoint{0.434802in}{0.028940in}}{\pgfqpoint{0.438920in}{0.033058in}}%
\pgfpathcurveto{\pgfqpoint{0.443038in}{0.037176in}}{\pgfqpoint{0.445352in}{0.042762in}}{\pgfqpoint{0.445352in}{0.048586in}}%
\pgfpathcurveto{\pgfqpoint{0.445352in}{0.054410in}}{\pgfqpoint{0.443038in}{0.059996in}}{\pgfqpoint{0.438920in}{0.064114in}}%
\pgfpathcurveto{\pgfqpoint{0.434802in}{0.068232in}}{\pgfqpoint{0.429216in}{0.070546in}}{\pgfqpoint{0.423392in}{0.070546in}}%
\pgfpathcurveto{\pgfqpoint{0.417568in}{0.070546in}}{\pgfqpoint{0.411982in}{0.068232in}}{\pgfqpoint{0.407864in}{0.064114in}}%
\pgfpathcurveto{\pgfqpoint{0.403746in}{0.059996in}}{\pgfqpoint{0.401432in}{0.054410in}}{\pgfqpoint{0.401432in}{0.048586in}}%
\pgfpathcurveto{\pgfqpoint{0.401432in}{0.042762in}}{\pgfqpoint{0.403746in}{0.037176in}}{\pgfqpoint{0.407864in}{0.033058in}}%
\pgfpathcurveto{\pgfqpoint{0.411982in}{0.028940in}}{\pgfqpoint{0.417568in}{0.026626in}}{\pgfqpoint{0.423392in}{0.026626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504097in}{0.057861in}}%
\pgfpathcurveto{\pgfqpoint{0.509921in}{0.057861in}}{\pgfqpoint{0.515507in}{0.060175in}}{\pgfqpoint{0.519625in}{0.064293in}}%
\pgfpathcurveto{\pgfqpoint{0.523744in}{0.068411in}}{\pgfqpoint{0.526057in}{0.073997in}}{\pgfqpoint{0.526057in}{0.079821in}}%
\pgfpathcurveto{\pgfqpoint{0.526057in}{0.085645in}}{\pgfqpoint{0.523744in}{0.091231in}}{\pgfqpoint{0.519625in}{0.095349in}}%
\pgfpathcurveto{\pgfqpoint{0.515507in}{0.099467in}}{\pgfqpoint{0.509921in}{0.101781in}}{\pgfqpoint{0.504097in}{0.101781in}}%
\pgfpathcurveto{\pgfqpoint{0.498273in}{0.101781in}}{\pgfqpoint{0.492687in}{0.099467in}}{\pgfqpoint{0.488569in}{0.095349in}}%
\pgfpathcurveto{\pgfqpoint{0.484451in}{0.091231in}}{\pgfqpoint{0.482137in}{0.085645in}}{\pgfqpoint{0.482137in}{0.079821in}}%
\pgfpathcurveto{\pgfqpoint{0.482137in}{0.073997in}}{\pgfqpoint{0.484451in}{0.068411in}}{\pgfqpoint{0.488569in}{0.064293in}}%
\pgfpathcurveto{\pgfqpoint{0.492687in}{0.060175in}}{\pgfqpoint{0.498273in}{0.057861in}}{\pgfqpoint{0.504097in}{0.057861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325913in}{0.263866in}}%
\pgfpathcurveto{\pgfqpoint{0.331737in}{0.263866in}}{\pgfqpoint{0.337323in}{0.266180in}}{\pgfqpoint{0.341442in}{0.270298in}}%
\pgfpathcurveto{\pgfqpoint{0.345560in}{0.274416in}}{\pgfqpoint{0.347874in}{0.280002in}}{\pgfqpoint{0.347874in}{0.285826in}}%
\pgfpathcurveto{\pgfqpoint{0.347874in}{0.291650in}}{\pgfqpoint{0.345560in}{0.297236in}}{\pgfqpoint{0.341442in}{0.301354in}}%
\pgfpathcurveto{\pgfqpoint{0.337323in}{0.305472in}}{\pgfqpoint{0.331737in}{0.307786in}}{\pgfqpoint{0.325913in}{0.307786in}}%
\pgfpathcurveto{\pgfqpoint{0.320089in}{0.307786in}}{\pgfqpoint{0.314503in}{0.305472in}}{\pgfqpoint{0.310385in}{0.301354in}}%
\pgfpathcurveto{\pgfqpoint{0.306267in}{0.297236in}}{\pgfqpoint{0.303953in}{0.291650in}}{\pgfqpoint{0.303953in}{0.285826in}}%
\pgfpathcurveto{\pgfqpoint{0.303953in}{0.280002in}}{\pgfqpoint{0.306267in}{0.274416in}}{\pgfqpoint{0.310385in}{0.270298in}}%
\pgfpathcurveto{\pgfqpoint{0.314503in}{0.266180in}}{\pgfqpoint{0.320089in}{0.263866in}}{\pgfqpoint{0.325913in}{0.263866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284096in}{0.088670in}}%
\pgfpathcurveto{\pgfqpoint{0.289920in}{0.088670in}}{\pgfqpoint{0.295506in}{0.090984in}}{\pgfqpoint{0.299624in}{0.095102in}}%
\pgfpathcurveto{\pgfqpoint{0.303743in}{0.099220in}}{\pgfqpoint{0.306057in}{0.104807in}}{\pgfqpoint{0.306057in}{0.110631in}}%
\pgfpathcurveto{\pgfqpoint{0.306057in}{0.116454in}}{\pgfqpoint{0.303743in}{0.122041in}}{\pgfqpoint{0.299624in}{0.126159in}}%
\pgfpathcurveto{\pgfqpoint{0.295506in}{0.130277in}}{\pgfqpoint{0.289920in}{0.132591in}}{\pgfqpoint{0.284096in}{0.132591in}}%
\pgfpathcurveto{\pgfqpoint{0.278272in}{0.132591in}}{\pgfqpoint{0.272686in}{0.130277in}}{\pgfqpoint{0.268568in}{0.126159in}}%
\pgfpathcurveto{\pgfqpoint{0.264450in}{0.122041in}}{\pgfqpoint{0.262136in}{0.116454in}}{\pgfqpoint{0.262136in}{0.110631in}}%
\pgfpathcurveto{\pgfqpoint{0.262136in}{0.104807in}}{\pgfqpoint{0.264450in}{0.099220in}}{\pgfqpoint{0.268568in}{0.095102in}}%
\pgfpathcurveto{\pgfqpoint{0.272686in}{0.090984in}}{\pgfqpoint{0.278272in}{0.088670in}}{\pgfqpoint{0.284096in}{0.088670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391454in}{0.133045in}}%
\pgfpathcurveto{\pgfqpoint{0.397278in}{0.133045in}}{\pgfqpoint{0.402864in}{0.135358in}}{\pgfqpoint{0.406982in}{0.139477in}}%
\pgfpathcurveto{\pgfqpoint{0.411100in}{0.143595in}}{\pgfqpoint{0.413414in}{0.149181in}}{\pgfqpoint{0.413414in}{0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.413414in}{0.160829in}}{\pgfqpoint{0.411100in}{0.166415in}}{\pgfqpoint{0.406982in}{0.170533in}}%
\pgfpathcurveto{\pgfqpoint{0.402864in}{0.174651in}}{\pgfqpoint{0.397278in}{0.176965in}}{\pgfqpoint{0.391454in}{0.176965in}}%
\pgfpathcurveto{\pgfqpoint{0.385630in}{0.176965in}}{\pgfqpoint{0.380044in}{0.174651in}}{\pgfqpoint{0.375926in}{0.170533in}}%
\pgfpathcurveto{\pgfqpoint{0.371808in}{0.166415in}}{\pgfqpoint{0.369494in}{0.160829in}}{\pgfqpoint{0.369494in}{0.155005in}}%
\pgfpathcurveto{\pgfqpoint{0.369494in}{0.149181in}}{\pgfqpoint{0.371808in}{0.143595in}}{\pgfqpoint{0.375926in}{0.139477in}}%
\pgfpathcurveto{\pgfqpoint{0.380044in}{0.135358in}}{\pgfqpoint{0.385630in}{0.133045in}}{\pgfqpoint{0.391454in}{0.133045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374073in}{0.197137in}}%
\pgfpathcurveto{\pgfqpoint{0.379897in}{0.197137in}}{\pgfqpoint{0.385484in}{0.199451in}}{\pgfqpoint{0.389602in}{0.203569in}}%
\pgfpathcurveto{\pgfqpoint{0.393720in}{0.207687in}}{\pgfqpoint{0.396034in}{0.213273in}}{\pgfqpoint{0.396034in}{0.219097in}}%
\pgfpathcurveto{\pgfqpoint{0.396034in}{0.224921in}}{\pgfqpoint{0.393720in}{0.230507in}}{\pgfqpoint{0.389602in}{0.234625in}}%
\pgfpathcurveto{\pgfqpoint{0.385484in}{0.238743in}}{\pgfqpoint{0.379897in}{0.241057in}}{\pgfqpoint{0.374073in}{0.241057in}}%
\pgfpathcurveto{\pgfqpoint{0.368250in}{0.241057in}}{\pgfqpoint{0.362663in}{0.238743in}}{\pgfqpoint{0.358545in}{0.234625in}}%
\pgfpathcurveto{\pgfqpoint{0.354427in}{0.230507in}}{\pgfqpoint{0.352113in}{0.224921in}}{\pgfqpoint{0.352113in}{0.219097in}}%
\pgfpathcurveto{\pgfqpoint{0.352113in}{0.213273in}}{\pgfqpoint{0.354427in}{0.207687in}}{\pgfqpoint{0.358545in}{0.203569in}}%
\pgfpathcurveto{\pgfqpoint{0.362663in}{0.199451in}}{\pgfqpoint{0.368250in}{0.197137in}}{\pgfqpoint{0.374073in}{0.197137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258763in}{0.390743in}}%
\pgfpathcurveto{\pgfqpoint{0.264587in}{0.390743in}}{\pgfqpoint{0.270173in}{0.393057in}}{\pgfqpoint{0.274291in}{0.397175in}}%
\pgfpathcurveto{\pgfqpoint{0.278409in}{0.401293in}}{\pgfqpoint{0.280723in}{0.406879in}}{\pgfqpoint{0.280723in}{0.412703in}}%
\pgfpathcurveto{\pgfqpoint{0.280723in}{0.418527in}}{\pgfqpoint{0.278409in}{0.424113in}}{\pgfqpoint{0.274291in}{0.428232in}}%
\pgfpathcurveto{\pgfqpoint{0.270173in}{0.432350in}}{\pgfqpoint{0.264587in}{0.434664in}}{\pgfqpoint{0.258763in}{0.434664in}}%
\pgfpathcurveto{\pgfqpoint{0.252939in}{0.434664in}}{\pgfqpoint{0.247353in}{0.432350in}}{\pgfqpoint{0.243235in}{0.428232in}}%
\pgfpathcurveto{\pgfqpoint{0.239117in}{0.424113in}}{\pgfqpoint{0.236803in}{0.418527in}}{\pgfqpoint{0.236803in}{0.412703in}}%
\pgfpathcurveto{\pgfqpoint{0.236803in}{0.406879in}}{\pgfqpoint{0.239117in}{0.401293in}}{\pgfqpoint{0.243235in}{0.397175in}}%
\pgfpathcurveto{\pgfqpoint{0.247353in}{0.393057in}}{\pgfqpoint{0.252939in}{0.390743in}}{\pgfqpoint{0.258763in}{0.390743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210681in}{0.245154in}}%
\pgfpathcurveto{\pgfqpoint{0.216505in}{0.245154in}}{\pgfqpoint{0.222091in}{0.247468in}}{\pgfqpoint{0.226209in}{0.251586in}}%
\pgfpathcurveto{\pgfqpoint{0.230327in}{0.255704in}}{\pgfqpoint{0.232641in}{0.261290in}}{\pgfqpoint{0.232641in}{0.267114in}}%
\pgfpathcurveto{\pgfqpoint{0.232641in}{0.272938in}}{\pgfqpoint{0.230327in}{0.278524in}}{\pgfqpoint{0.226209in}{0.282642in}}%
\pgfpathcurveto{\pgfqpoint{0.222091in}{0.286761in}}{\pgfqpoint{0.216505in}{0.289074in}}{\pgfqpoint{0.210681in}{0.289074in}}%
\pgfpathcurveto{\pgfqpoint{0.204857in}{0.289074in}}{\pgfqpoint{0.199271in}{0.286761in}}{\pgfqpoint{0.195153in}{0.282642in}}%
\pgfpathcurveto{\pgfqpoint{0.191034in}{0.278524in}}{\pgfqpoint{0.188721in}{0.272938in}}{\pgfqpoint{0.188721in}{0.267114in}}%
\pgfpathcurveto{\pgfqpoint{0.188721in}{0.261290in}}{\pgfqpoint{0.191034in}{0.255704in}}{\pgfqpoint{0.195153in}{0.251586in}}%
\pgfpathcurveto{\pgfqpoint{0.199271in}{0.247468in}}{\pgfqpoint{0.204857in}{0.245154in}}{\pgfqpoint{0.210681in}{0.245154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430126in}{0.227966in}}%
\pgfpathcurveto{\pgfqpoint{0.435950in}{0.227966in}}{\pgfqpoint{0.441536in}{0.230280in}}{\pgfqpoint{0.445654in}{0.234398in}}%
\pgfpathcurveto{\pgfqpoint{0.449773in}{0.238516in}}{\pgfqpoint{0.452086in}{0.244102in}}{\pgfqpoint{0.452086in}{0.249926in}}%
\pgfpathcurveto{\pgfqpoint{0.452086in}{0.255750in}}{\pgfqpoint{0.449773in}{0.261336in}}{\pgfqpoint{0.445654in}{0.265454in}}%
\pgfpathcurveto{\pgfqpoint{0.441536in}{0.269573in}}{\pgfqpoint{0.435950in}{0.271886in}}{\pgfqpoint{0.430126in}{0.271886in}}%
\pgfpathcurveto{\pgfqpoint{0.424302in}{0.271886in}}{\pgfqpoint{0.418716in}{0.269573in}}{\pgfqpoint{0.414598in}{0.265454in}}%
\pgfpathcurveto{\pgfqpoint{0.410480in}{0.261336in}}{\pgfqpoint{0.408166in}{0.255750in}}{\pgfqpoint{0.408166in}{0.249926in}}%
\pgfpathcurveto{\pgfqpoint{0.408166in}{0.244102in}}{\pgfqpoint{0.410480in}{0.238516in}}{\pgfqpoint{0.414598in}{0.234398in}}%
\pgfpathcurveto{\pgfqpoint{0.418716in}{0.230280in}}{\pgfqpoint{0.424302in}{0.227966in}}{\pgfqpoint{0.430126in}{0.227966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342255in}{0.371189in}}%
\pgfpathcurveto{\pgfqpoint{0.348079in}{0.371189in}}{\pgfqpoint{0.353666in}{0.373503in}}{\pgfqpoint{0.357784in}{0.377621in}}%
\pgfpathcurveto{\pgfqpoint{0.361902in}{0.381739in}}{\pgfqpoint{0.364216in}{0.387325in}}{\pgfqpoint{0.364216in}{0.393149in}}%
\pgfpathcurveto{\pgfqpoint{0.364216in}{0.398973in}}{\pgfqpoint{0.361902in}{0.404559in}}{\pgfqpoint{0.357784in}{0.408678in}}%
\pgfpathcurveto{\pgfqpoint{0.353666in}{0.412796in}}{\pgfqpoint{0.348079in}{0.415110in}}{\pgfqpoint{0.342255in}{0.415110in}}%
\pgfpathcurveto{\pgfqpoint{0.336432in}{0.415110in}}{\pgfqpoint{0.330845in}{0.412796in}}{\pgfqpoint{0.326727in}{0.408678in}}%
\pgfpathcurveto{\pgfqpoint{0.322609in}{0.404559in}}{\pgfqpoint{0.320295in}{0.398973in}}{\pgfqpoint{0.320295in}{0.393149in}}%
\pgfpathcurveto{\pgfqpoint{0.320295in}{0.387325in}}{\pgfqpoint{0.322609in}{0.381739in}}{\pgfqpoint{0.326727in}{0.377621in}}%
\pgfpathcurveto{\pgfqpoint{0.330845in}{0.373503in}}{\pgfqpoint{0.336432in}{0.371189in}}{\pgfqpoint{0.342255in}{0.371189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243669in}{0.238718in}}%
\pgfpathcurveto{\pgfqpoint{0.249493in}{0.238718in}}{\pgfqpoint{0.255079in}{0.241032in}}{\pgfqpoint{0.259198in}{0.245150in}}%
\pgfpathcurveto{\pgfqpoint{0.263316in}{0.249268in}}{\pgfqpoint{0.265630in}{0.254854in}}{\pgfqpoint{0.265630in}{0.260678in}}%
\pgfpathcurveto{\pgfqpoint{0.265630in}{0.266502in}}{\pgfqpoint{0.263316in}{0.272088in}}{\pgfqpoint{0.259198in}{0.276207in}}%
\pgfpathcurveto{\pgfqpoint{0.255079in}{0.280325in}}{\pgfqpoint{0.249493in}{0.282639in}}{\pgfqpoint{0.243669in}{0.282639in}}%
\pgfpathcurveto{\pgfqpoint{0.237845in}{0.282639in}}{\pgfqpoint{0.232259in}{0.280325in}}{\pgfqpoint{0.228141in}{0.276207in}}%
\pgfpathcurveto{\pgfqpoint{0.224023in}{0.272088in}}{\pgfqpoint{0.221709in}{0.266502in}}{\pgfqpoint{0.221709in}{0.260678in}}%
\pgfpathcurveto{\pgfqpoint{0.221709in}{0.254854in}}{\pgfqpoint{0.224023in}{0.249268in}}{\pgfqpoint{0.228141in}{0.245150in}}%
\pgfpathcurveto{\pgfqpoint{0.232259in}{0.241032in}}{\pgfqpoint{0.237845in}{0.238718in}}{\pgfqpoint{0.243669in}{0.238718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355575in}{0.452548in}}%
\pgfpathcurveto{\pgfqpoint{0.361399in}{0.452548in}}{\pgfqpoint{0.366986in}{0.454862in}}{\pgfqpoint{0.371104in}{0.458980in}}%
\pgfpathcurveto{\pgfqpoint{0.375222in}{0.463098in}}{\pgfqpoint{0.377536in}{0.468684in}}{\pgfqpoint{0.377536in}{0.474508in}}%
\pgfpathcurveto{\pgfqpoint{0.377536in}{0.480332in}}{\pgfqpoint{0.375222in}{0.485918in}}{\pgfqpoint{0.371104in}{0.490036in}}%
\pgfpathcurveto{\pgfqpoint{0.366986in}{0.494154in}}{\pgfqpoint{0.361399in}{0.496468in}}{\pgfqpoint{0.355575in}{0.496468in}}%
\pgfpathcurveto{\pgfqpoint{0.349752in}{0.496468in}}{\pgfqpoint{0.344165in}{0.494154in}}{\pgfqpoint{0.340047in}{0.490036in}}%
\pgfpathcurveto{\pgfqpoint{0.335929in}{0.485918in}}{\pgfqpoint{0.333615in}{0.480332in}}{\pgfqpoint{0.333615in}{0.474508in}}%
\pgfpathcurveto{\pgfqpoint{0.333615in}{0.468684in}}{\pgfqpoint{0.335929in}{0.463098in}}{\pgfqpoint{0.340047in}{0.458980in}}%
\pgfpathcurveto{\pgfqpoint{0.344165in}{0.454862in}}{\pgfqpoint{0.349752in}{0.452548in}}{\pgfqpoint{0.355575in}{0.452548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773572in}{0.525693in}}%
\pgfpathcurveto{\pgfqpoint{0.779396in}{0.525693in}}{\pgfqpoint{0.784982in}{0.528006in}}{\pgfqpoint{0.789100in}{0.532125in}}%
\pgfpathcurveto{\pgfqpoint{0.793218in}{0.536243in}}{\pgfqpoint{0.795532in}{0.541829in}}{\pgfqpoint{0.795532in}{0.547653in}}%
\pgfpathcurveto{\pgfqpoint{0.795532in}{0.553477in}}{\pgfqpoint{0.793218in}{0.559063in}}{\pgfqpoint{0.789100in}{0.563181in}}%
\pgfpathcurveto{\pgfqpoint{0.784982in}{0.567299in}}{\pgfqpoint{0.779396in}{0.569613in}}{\pgfqpoint{0.773572in}{0.569613in}}%
\pgfpathcurveto{\pgfqpoint{0.767748in}{0.569613in}}{\pgfqpoint{0.762162in}{0.567299in}}{\pgfqpoint{0.758043in}{0.563181in}}%
\pgfpathcurveto{\pgfqpoint{0.753925in}{0.559063in}}{\pgfqpoint{0.751611in}{0.553477in}}{\pgfqpoint{0.751611in}{0.547653in}}%
\pgfpathcurveto{\pgfqpoint{0.751611in}{0.541829in}}{\pgfqpoint{0.753925in}{0.536243in}}{\pgfqpoint{0.758043in}{0.532125in}}%
\pgfpathcurveto{\pgfqpoint{0.762162in}{0.528006in}}{\pgfqpoint{0.767748in}{0.525693in}}{\pgfqpoint{0.773572in}{0.525693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.636131in}}%
\pgfpathcurveto{\pgfqpoint{0.443210in}{0.636131in}}{\pgfqpoint{0.448796in}{0.638445in}}{\pgfqpoint{0.452914in}{0.642563in}}%
\pgfpathcurveto{\pgfqpoint{0.457033in}{0.646681in}}{\pgfqpoint{0.459346in}{0.652268in}}{\pgfqpoint{0.459346in}{0.658091in}}%
\pgfpathcurveto{\pgfqpoint{0.459346in}{0.663915in}}{\pgfqpoint{0.457033in}{0.669502in}}{\pgfqpoint{0.452914in}{0.673620in}}%
\pgfpathcurveto{\pgfqpoint{0.448796in}{0.677738in}}{\pgfqpoint{0.443210in}{0.680052in}}{\pgfqpoint{0.437386in}{0.680052in}}%
\pgfpathcurveto{\pgfqpoint{0.431562in}{0.680052in}}{\pgfqpoint{0.425976in}{0.677738in}}{\pgfqpoint{0.421858in}{0.673620in}}%
\pgfpathcurveto{\pgfqpoint{0.417740in}{0.669502in}}{\pgfqpoint{0.415426in}{0.663915in}}{\pgfqpoint{0.415426in}{0.658091in}}%
\pgfpathcurveto{\pgfqpoint{0.415426in}{0.652268in}}{\pgfqpoint{0.417740in}{0.646681in}}{\pgfqpoint{0.421858in}{0.642563in}}%
\pgfpathcurveto{\pgfqpoint{0.425976in}{0.638445in}}{\pgfqpoint{0.431562in}{0.636131in}}{\pgfqpoint{0.437386in}{0.636131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506278in}{0.634214in}}%
\pgfpathcurveto{\pgfqpoint{0.512102in}{0.634214in}}{\pgfqpoint{0.517688in}{0.636528in}}{\pgfqpoint{0.521806in}{0.640646in}}%
\pgfpathcurveto{\pgfqpoint{0.525925in}{0.644764in}}{\pgfqpoint{0.528238in}{0.650351in}}{\pgfqpoint{0.528238in}{0.656175in}}%
\pgfpathcurveto{\pgfqpoint{0.528238in}{0.661999in}}{\pgfqpoint{0.525925in}{0.667585in}}{\pgfqpoint{0.521806in}{0.671703in}}%
\pgfpathcurveto{\pgfqpoint{0.517688in}{0.675821in}}{\pgfqpoint{0.512102in}{0.678135in}}{\pgfqpoint{0.506278in}{0.678135in}}%
\pgfpathcurveto{\pgfqpoint{0.500454in}{0.678135in}}{\pgfqpoint{0.494868in}{0.675821in}}{\pgfqpoint{0.490750in}{0.671703in}}%
\pgfpathcurveto{\pgfqpoint{0.486632in}{0.667585in}}{\pgfqpoint{0.484318in}{0.661999in}}{\pgfqpoint{0.484318in}{0.656175in}}%
\pgfpathcurveto{\pgfqpoint{0.484318in}{0.650351in}}{\pgfqpoint{0.486632in}{0.644764in}}{\pgfqpoint{0.490750in}{0.640646in}}%
\pgfpathcurveto{\pgfqpoint{0.494868in}{0.636528in}}{\pgfqpoint{0.500454in}{0.634214in}}{\pgfqpoint{0.506278in}{0.634214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698221in}{0.451369in}}%
\pgfpathcurveto{\pgfqpoint{0.704045in}{0.451369in}}{\pgfqpoint{0.709631in}{0.453683in}}{\pgfqpoint{0.713749in}{0.457801in}}%
\pgfpathcurveto{\pgfqpoint{0.717867in}{0.461919in}}{\pgfqpoint{0.720181in}{0.467505in}}{\pgfqpoint{0.720181in}{0.473329in}}%
\pgfpathcurveto{\pgfqpoint{0.720181in}{0.479153in}}{\pgfqpoint{0.717867in}{0.484739in}}{\pgfqpoint{0.713749in}{0.488857in}}%
\pgfpathcurveto{\pgfqpoint{0.709631in}{0.492976in}}{\pgfqpoint{0.704045in}{0.495289in}}{\pgfqpoint{0.698221in}{0.495289in}}%
\pgfpathcurveto{\pgfqpoint{0.692397in}{0.495289in}}{\pgfqpoint{0.686811in}{0.492976in}}{\pgfqpoint{0.682692in}{0.488857in}}%
\pgfpathcurveto{\pgfqpoint{0.678574in}{0.484739in}}{\pgfqpoint{0.676260in}{0.479153in}}{\pgfqpoint{0.676260in}{0.473329in}}%
\pgfpathcurveto{\pgfqpoint{0.676260in}{0.467505in}}{\pgfqpoint{0.678574in}{0.461919in}}{\pgfqpoint{0.682692in}{0.457801in}}%
\pgfpathcurveto{\pgfqpoint{0.686811in}{0.453683in}}{\pgfqpoint{0.692397in}{0.451369in}}{\pgfqpoint{0.698221in}{0.451369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433883in}{0.397075in}}%
\pgfpathcurveto{\pgfqpoint{0.439707in}{0.397075in}}{\pgfqpoint{0.445293in}{0.399389in}}{\pgfqpoint{0.449411in}{0.403507in}}%
\pgfpathcurveto{\pgfqpoint{0.453529in}{0.407625in}}{\pgfqpoint{0.455843in}{0.413211in}}{\pgfqpoint{0.455843in}{0.419035in}}%
\pgfpathcurveto{\pgfqpoint{0.455843in}{0.424859in}}{\pgfqpoint{0.453529in}{0.430446in}}{\pgfqpoint{0.449411in}{0.434564in}}%
\pgfpathcurveto{\pgfqpoint{0.445293in}{0.438682in}}{\pgfqpoint{0.439707in}{0.440996in}}{\pgfqpoint{0.433883in}{0.440996in}}%
\pgfpathcurveto{\pgfqpoint{0.428059in}{0.440996in}}{\pgfqpoint{0.422473in}{0.438682in}}{\pgfqpoint{0.418355in}{0.434564in}}%
\pgfpathcurveto{\pgfqpoint{0.414237in}{0.430446in}}{\pgfqpoint{0.411923in}{0.424859in}}{\pgfqpoint{0.411923in}{0.419035in}}%
\pgfpathcurveto{\pgfqpoint{0.411923in}{0.413211in}}{\pgfqpoint{0.414237in}{0.407625in}}{\pgfqpoint{0.418355in}{0.403507in}}%
\pgfpathcurveto{\pgfqpoint{0.422473in}{0.399389in}}{\pgfqpoint{0.428059in}{0.397075in}}{\pgfqpoint{0.433883in}{0.397075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559321in}{0.391840in}}%
\pgfpathcurveto{\pgfqpoint{0.565145in}{0.391840in}}{\pgfqpoint{0.570731in}{0.394154in}}{\pgfqpoint{0.574850in}{0.398272in}}%
\pgfpathcurveto{\pgfqpoint{0.578968in}{0.402390in}}{\pgfqpoint{0.581282in}{0.407976in}}{\pgfqpoint{0.581282in}{0.413800in}}%
\pgfpathcurveto{\pgfqpoint{0.581282in}{0.419624in}}{\pgfqpoint{0.578968in}{0.425210in}}{\pgfqpoint{0.574850in}{0.429328in}}%
\pgfpathcurveto{\pgfqpoint{0.570731in}{0.433447in}}{\pgfqpoint{0.565145in}{0.435760in}}{\pgfqpoint{0.559321in}{0.435760in}}%
\pgfpathcurveto{\pgfqpoint{0.553497in}{0.435760in}}{\pgfqpoint{0.547911in}{0.433447in}}{\pgfqpoint{0.543793in}{0.429328in}}%
\pgfpathcurveto{\pgfqpoint{0.539675in}{0.425210in}}{\pgfqpoint{0.537361in}{0.419624in}}{\pgfqpoint{0.537361in}{0.413800in}}%
\pgfpathcurveto{\pgfqpoint{0.537361in}{0.407976in}}{\pgfqpoint{0.539675in}{0.402390in}}{\pgfqpoint{0.543793in}{0.398272in}}%
\pgfpathcurveto{\pgfqpoint{0.547911in}{0.394154in}}{\pgfqpoint{0.553497in}{0.391840in}}{\pgfqpoint{0.559321in}{0.391840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430014in}{0.331233in}}%
\pgfpathcurveto{\pgfqpoint{0.435838in}{0.331233in}}{\pgfqpoint{0.441424in}{0.333547in}}{\pgfqpoint{0.445542in}{0.337665in}}%
\pgfpathcurveto{\pgfqpoint{0.449661in}{0.341783in}}{\pgfqpoint{0.451975in}{0.347370in}}{\pgfqpoint{0.451975in}{0.353194in}}%
\pgfpathcurveto{\pgfqpoint{0.451975in}{0.359017in}}{\pgfqpoint{0.449661in}{0.364604in}}{\pgfqpoint{0.445542in}{0.368722in}}%
\pgfpathcurveto{\pgfqpoint{0.441424in}{0.372840in}}{\pgfqpoint{0.435838in}{0.375154in}}{\pgfqpoint{0.430014in}{0.375154in}}%
\pgfpathcurveto{\pgfqpoint{0.424190in}{0.375154in}}{\pgfqpoint{0.418604in}{0.372840in}}{\pgfqpoint{0.414486in}{0.368722in}}%
\pgfpathcurveto{\pgfqpoint{0.410368in}{0.364604in}}{\pgfqpoint{0.408054in}{0.359017in}}{\pgfqpoint{0.408054in}{0.353194in}}%
\pgfpathcurveto{\pgfqpoint{0.408054in}{0.347370in}}{\pgfqpoint{0.410368in}{0.341783in}}{\pgfqpoint{0.414486in}{0.337665in}}%
\pgfpathcurveto{\pgfqpoint{0.418604in}{0.333547in}}{\pgfqpoint{0.424190in}{0.331233in}}{\pgfqpoint{0.430014in}{0.331233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555794in}{0.436138in}}%
\pgfpathcurveto{\pgfqpoint{0.561618in}{0.436138in}}{\pgfqpoint{0.567204in}{0.438452in}}{\pgfqpoint{0.571322in}{0.442570in}}%
\pgfpathcurveto{\pgfqpoint{0.575440in}{0.446689in}}{\pgfqpoint{0.577754in}{0.452275in}}{\pgfqpoint{0.577754in}{0.458099in}}%
\pgfpathcurveto{\pgfqpoint{0.577754in}{0.463923in}}{\pgfqpoint{0.575440in}{0.469509in}}{\pgfqpoint{0.571322in}{0.473627in}}%
\pgfpathcurveto{\pgfqpoint{0.567204in}{0.477745in}}{\pgfqpoint{0.561618in}{0.480059in}}{\pgfqpoint{0.555794in}{0.480059in}}%
\pgfpathcurveto{\pgfqpoint{0.549970in}{0.480059in}}{\pgfqpoint{0.544384in}{0.477745in}}{\pgfqpoint{0.540266in}{0.473627in}}%
\pgfpathcurveto{\pgfqpoint{0.536148in}{0.469509in}}{\pgfqpoint{0.533834in}{0.463923in}}{\pgfqpoint{0.533834in}{0.458099in}}%
\pgfpathcurveto{\pgfqpoint{0.533834in}{0.452275in}}{\pgfqpoint{0.536148in}{0.446689in}}{\pgfqpoint{0.540266in}{0.442570in}}%
\pgfpathcurveto{\pgfqpoint{0.544384in}{0.438452in}}{\pgfqpoint{0.549970in}{0.436138in}}{\pgfqpoint{0.555794in}{0.436138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443934in}{0.489227in}}%
\pgfpathcurveto{\pgfqpoint{0.449758in}{0.489227in}}{\pgfqpoint{0.455344in}{0.491540in}}{\pgfqpoint{0.459462in}{0.495659in}}%
\pgfpathcurveto{\pgfqpoint{0.463580in}{0.499777in}}{\pgfqpoint{0.465894in}{0.505363in}}{\pgfqpoint{0.465894in}{0.511187in}}%
\pgfpathcurveto{\pgfqpoint{0.465894in}{0.517011in}}{\pgfqpoint{0.463580in}{0.522597in}}{\pgfqpoint{0.459462in}{0.526715in}}%
\pgfpathcurveto{\pgfqpoint{0.455344in}{0.530833in}}{\pgfqpoint{0.449758in}{0.533147in}}{\pgfqpoint{0.443934in}{0.533147in}}%
\pgfpathcurveto{\pgfqpoint{0.438110in}{0.533147in}}{\pgfqpoint{0.432524in}{0.530833in}}{\pgfqpoint{0.428405in}{0.526715in}}%
\pgfpathcurveto{\pgfqpoint{0.424287in}{0.522597in}}{\pgfqpoint{0.421973in}{0.517011in}}{\pgfqpoint{0.421973in}{0.511187in}}%
\pgfpathcurveto{\pgfqpoint{0.421973in}{0.505363in}}{\pgfqpoint{0.424287in}{0.499777in}}{\pgfqpoint{0.428405in}{0.495659in}}%
\pgfpathcurveto{\pgfqpoint{0.432524in}{0.491540in}}{\pgfqpoint{0.438110in}{0.489227in}}{\pgfqpoint{0.443934in}{0.489227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823935in}{0.812589in}}%
\pgfpathcurveto{\pgfqpoint{0.829759in}{0.812589in}}{\pgfqpoint{0.835345in}{0.814903in}}{\pgfqpoint{0.839464in}{0.819021in}}%
\pgfpathcurveto{\pgfqpoint{0.843582in}{0.823139in}}{\pgfqpoint{0.845896in}{0.828725in}}{\pgfqpoint{0.845896in}{0.834549in}}%
\pgfpathcurveto{\pgfqpoint{0.845896in}{0.840373in}}{\pgfqpoint{0.843582in}{0.845959in}}{\pgfqpoint{0.839464in}{0.850077in}}%
\pgfpathcurveto{\pgfqpoint{0.835345in}{0.854196in}}{\pgfqpoint{0.829759in}{0.856509in}}{\pgfqpoint{0.823935in}{0.856509in}}%
\pgfpathcurveto{\pgfqpoint{0.818111in}{0.856509in}}{\pgfqpoint{0.812525in}{0.854196in}}{\pgfqpoint{0.808407in}{0.850077in}}%
\pgfpathcurveto{\pgfqpoint{0.804289in}{0.845959in}}{\pgfqpoint{0.801975in}{0.840373in}}{\pgfqpoint{0.801975in}{0.834549in}}%
\pgfpathcurveto{\pgfqpoint{0.801975in}{0.828725in}}{\pgfqpoint{0.804289in}{0.823139in}}{\pgfqpoint{0.808407in}{0.819021in}}%
\pgfpathcurveto{\pgfqpoint{0.812525in}{0.814903in}}{\pgfqpoint{0.818111in}{0.812589in}}{\pgfqpoint{0.823935in}{0.812589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747389in}{0.679613in}}%
\pgfpathcurveto{\pgfqpoint{0.753213in}{0.679613in}}{\pgfqpoint{0.758800in}{0.681927in}}{\pgfqpoint{0.762918in}{0.686045in}}%
\pgfpathcurveto{\pgfqpoint{0.767036in}{0.690163in}}{\pgfqpoint{0.769350in}{0.695749in}}{\pgfqpoint{0.769350in}{0.701573in}}%
\pgfpathcurveto{\pgfqpoint{0.769350in}{0.707397in}}{\pgfqpoint{0.767036in}{0.712983in}}{\pgfqpoint{0.762918in}{0.717101in}}%
\pgfpathcurveto{\pgfqpoint{0.758800in}{0.721219in}}{\pgfqpoint{0.753213in}{0.723533in}}{\pgfqpoint{0.747389in}{0.723533in}}%
\pgfpathcurveto{\pgfqpoint{0.741566in}{0.723533in}}{\pgfqpoint{0.735979in}{0.721219in}}{\pgfqpoint{0.731861in}{0.717101in}}%
\pgfpathcurveto{\pgfqpoint{0.727743in}{0.712983in}}{\pgfqpoint{0.725429in}{0.707397in}}{\pgfqpoint{0.725429in}{0.701573in}}%
\pgfpathcurveto{\pgfqpoint{0.725429in}{0.695749in}}{\pgfqpoint{0.727743in}{0.690163in}}{\pgfqpoint{0.731861in}{0.686045in}}%
\pgfpathcurveto{\pgfqpoint{0.735979in}{0.681927in}}{\pgfqpoint{0.741566in}{0.679613in}}{\pgfqpoint{0.747389in}{0.679613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553201in}{0.510205in}}%
\pgfpathcurveto{\pgfqpoint{0.559025in}{0.510205in}}{\pgfqpoint{0.564611in}{0.512519in}}{\pgfqpoint{0.568729in}{0.516637in}}%
\pgfpathcurveto{\pgfqpoint{0.572847in}{0.520755in}}{\pgfqpoint{0.575161in}{0.526342in}}{\pgfqpoint{0.575161in}{0.532166in}}%
\pgfpathcurveto{\pgfqpoint{0.575161in}{0.537989in}}{\pgfqpoint{0.572847in}{0.543576in}}{\pgfqpoint{0.568729in}{0.547694in}}%
\pgfpathcurveto{\pgfqpoint{0.564611in}{0.551812in}}{\pgfqpoint{0.559025in}{0.554126in}}{\pgfqpoint{0.553201in}{0.554126in}}%
\pgfpathcurveto{\pgfqpoint{0.547377in}{0.554126in}}{\pgfqpoint{0.541791in}{0.551812in}}{\pgfqpoint{0.537673in}{0.547694in}}%
\pgfpathcurveto{\pgfqpoint{0.533555in}{0.543576in}}{\pgfqpoint{0.531241in}{0.537989in}}{\pgfqpoint{0.531241in}{0.532166in}}%
\pgfpathcurveto{\pgfqpoint{0.531241in}{0.526342in}}{\pgfqpoint{0.533555in}{0.520755in}}{\pgfqpoint{0.537673in}{0.516637in}}%
\pgfpathcurveto{\pgfqpoint{0.541791in}{0.512519in}}{\pgfqpoint{0.547377in}{0.510205in}}{\pgfqpoint{0.553201in}{0.510205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684687in}{0.634741in}}%
\pgfpathcurveto{\pgfqpoint{0.690511in}{0.634741in}}{\pgfqpoint{0.696098in}{0.637055in}}{\pgfqpoint{0.700216in}{0.641173in}}%
\pgfpathcurveto{\pgfqpoint{0.704334in}{0.645291in}}{\pgfqpoint{0.706648in}{0.650877in}}{\pgfqpoint{0.706648in}{0.656701in}}%
\pgfpathcurveto{\pgfqpoint{0.706648in}{0.662525in}}{\pgfqpoint{0.704334in}{0.668111in}}{\pgfqpoint{0.700216in}{0.672229in}}%
\pgfpathcurveto{\pgfqpoint{0.696098in}{0.676347in}}{\pgfqpoint{0.690511in}{0.678661in}}{\pgfqpoint{0.684687in}{0.678661in}}%
\pgfpathcurveto{\pgfqpoint{0.678863in}{0.678661in}}{\pgfqpoint{0.673277in}{0.676347in}}{\pgfqpoint{0.669159in}{0.672229in}}%
\pgfpathcurveto{\pgfqpoint{0.665041in}{0.668111in}}{\pgfqpoint{0.662727in}{0.662525in}}{\pgfqpoint{0.662727in}{0.656701in}}%
\pgfpathcurveto{\pgfqpoint{0.662727in}{0.650877in}}{\pgfqpoint{0.665041in}{0.645291in}}{\pgfqpoint{0.669159in}{0.641173in}}%
\pgfpathcurveto{\pgfqpoint{0.673277in}{0.637055in}}{\pgfqpoint{0.678863in}{0.634741in}}{\pgfqpoint{0.684687in}{0.634741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.724393in}}%
\pgfpathcurveto{\pgfqpoint{0.704320in}{0.724393in}}{\pgfqpoint{0.709906in}{0.726706in}}{\pgfqpoint{0.714025in}{0.730825in}}%
\pgfpathcurveto{\pgfqpoint{0.718143in}{0.734943in}}{\pgfqpoint{0.720457in}{0.740529in}}{\pgfqpoint{0.720457in}{0.746353in}}%
\pgfpathcurveto{\pgfqpoint{0.720457in}{0.752177in}}{\pgfqpoint{0.718143in}{0.757763in}}{\pgfqpoint{0.714025in}{0.761881in}}%
\pgfpathcurveto{\pgfqpoint{0.709906in}{0.765999in}}{\pgfqpoint{0.704320in}{0.768313in}}{\pgfqpoint{0.698496in}{0.768313in}}%
\pgfpathcurveto{\pgfqpoint{0.692672in}{0.768313in}}{\pgfqpoint{0.687086in}{0.765999in}}{\pgfqpoint{0.682968in}{0.761881in}}%
\pgfpathcurveto{\pgfqpoint{0.678850in}{0.757763in}}{\pgfqpoint{0.676536in}{0.752177in}}{\pgfqpoint{0.676536in}{0.746353in}}%
\pgfpathcurveto{\pgfqpoint{0.676536in}{0.740529in}}{\pgfqpoint{0.678850in}{0.734943in}}{\pgfqpoint{0.682968in}{0.730825in}}%
\pgfpathcurveto{\pgfqpoint{0.687086in}{0.726706in}}{\pgfqpoint{0.692672in}{0.724393in}}{\pgfqpoint{0.698496in}{0.724393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897246in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622040in}{0.688034in}}%
\pgfpathcurveto{\pgfqpoint{0.630276in}{0.688034in}}{\pgfqpoint{0.638176in}{0.691306in}}{\pgfqpoint{0.644000in}{0.697130in}}%
\pgfpathcurveto{\pgfqpoint{0.649824in}{0.702954in}}{\pgfqpoint{0.653097in}{0.710854in}}{\pgfqpoint{0.653097in}{0.719090in}}%
\pgfpathcurveto{\pgfqpoint{0.653097in}{0.727326in}}{\pgfqpoint{0.649824in}{0.735226in}}{\pgfqpoint{0.644000in}{0.741050in}}%
\pgfpathcurveto{\pgfqpoint{0.638176in}{0.746874in}}{\pgfqpoint{0.630276in}{0.750147in}}{\pgfqpoint{0.622040in}{0.750147in}}%
\pgfpathcurveto{\pgfqpoint{0.613804in}{0.750147in}}{\pgfqpoint{0.605904in}{0.746874in}}{\pgfqpoint{0.600080in}{0.741050in}}%
\pgfpathcurveto{\pgfqpoint{0.594256in}{0.735226in}}{\pgfqpoint{0.590984in}{0.727326in}}{\pgfqpoint{0.590984in}{0.719090in}}%
\pgfpathcurveto{\pgfqpoint{0.590984in}{0.710854in}}{\pgfqpoint{0.594256in}{0.702954in}}{\pgfqpoint{0.600080in}{0.697130in}}%
\pgfpathcurveto{\pgfqpoint{0.605904in}{0.691306in}}{\pgfqpoint{0.613804in}{0.688034in}}{\pgfqpoint{0.622040in}{0.688034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/edges_ppr_sparse2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.846692pt}%
\definecolor{currentstroke}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210681in}{0.271449in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.963011pt}%
\definecolor{currentstroke}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391454in}{0.160189in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.977366pt}%
\definecolor{currentstroke}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243669in}{0.265062in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.583643pt}%
\definecolor{currentstroke}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284096in}{0.116151in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.725833pt}%
\definecolor{currentstroke}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430126in}{0.254391in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.006029pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504097in}{0.085575in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.025763pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfpathlineto{\pgfqpoint{0.423392in}{0.054577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823935in}{0.812623in}}%
\pgfpathcurveto{\pgfqpoint{0.829759in}{0.812623in}}{\pgfqpoint{0.835345in}{0.814937in}}{\pgfqpoint{0.839464in}{0.819055in}}%
\pgfpathcurveto{\pgfqpoint{0.843582in}{0.823173in}}{\pgfqpoint{0.845896in}{0.828759in}}{\pgfqpoint{0.845896in}{0.834583in}}%
\pgfpathcurveto{\pgfqpoint{0.845896in}{0.840407in}}{\pgfqpoint{0.843582in}{0.845993in}}{\pgfqpoint{0.839464in}{0.850111in}}%
\pgfpathcurveto{\pgfqpoint{0.835345in}{0.854230in}}{\pgfqpoint{0.829759in}{0.856543in}}{\pgfqpoint{0.823935in}{0.856543in}}%
\pgfpathcurveto{\pgfqpoint{0.818111in}{0.856543in}}{\pgfqpoint{0.812525in}{0.854230in}}{\pgfqpoint{0.808407in}{0.850111in}}%
\pgfpathcurveto{\pgfqpoint{0.804289in}{0.845993in}}{\pgfqpoint{0.801975in}{0.840407in}}{\pgfqpoint{0.801975in}{0.834583in}}%
\pgfpathcurveto{\pgfqpoint{0.801975in}{0.828759in}}{\pgfqpoint{0.804289in}{0.823173in}}{\pgfqpoint{0.808407in}{0.819055in}}%
\pgfpathcurveto{\pgfqpoint{0.812525in}{0.814937in}}{\pgfqpoint{0.818111in}{0.812623in}}{\pgfqpoint{0.823935in}{0.812623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773572in}{0.527901in}}%
\pgfpathcurveto{\pgfqpoint{0.779396in}{0.527901in}}{\pgfqpoint{0.784982in}{0.530215in}}{\pgfqpoint{0.789100in}{0.534333in}}%
\pgfpathcurveto{\pgfqpoint{0.793218in}{0.538451in}}{\pgfqpoint{0.795532in}{0.544037in}}{\pgfqpoint{0.795532in}{0.549861in}}%
\pgfpathcurveto{\pgfqpoint{0.795532in}{0.555685in}}{\pgfqpoint{0.793218in}{0.561271in}}{\pgfqpoint{0.789100in}{0.565390in}}%
\pgfpathcurveto{\pgfqpoint{0.784982in}{0.569508in}}{\pgfqpoint{0.779396in}{0.571822in}}{\pgfqpoint{0.773572in}{0.571822in}}%
\pgfpathcurveto{\pgfqpoint{0.767748in}{0.571822in}}{\pgfqpoint{0.762162in}{0.569508in}}{\pgfqpoint{0.758043in}{0.565390in}}%
\pgfpathcurveto{\pgfqpoint{0.753925in}{0.561271in}}{\pgfqpoint{0.751611in}{0.555685in}}{\pgfqpoint{0.751611in}{0.549861in}}%
\pgfpathcurveto{\pgfqpoint{0.751611in}{0.544037in}}{\pgfqpoint{0.753925in}{0.538451in}}{\pgfqpoint{0.758043in}{0.534333in}}%
\pgfpathcurveto{\pgfqpoint{0.762162in}{0.530215in}}{\pgfqpoint{0.767748in}{0.527901in}}{\pgfqpoint{0.773572in}{0.527901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622040in}{0.698039in}}%
\pgfpathcurveto{\pgfqpoint{0.627864in}{0.698039in}}{\pgfqpoint{0.633450in}{0.700353in}}{\pgfqpoint{0.637568in}{0.704471in}}%
\pgfpathcurveto{\pgfqpoint{0.641686in}{0.708589in}}{\pgfqpoint{0.644000in}{0.714175in}}{\pgfqpoint{0.644000in}{0.719999in}}%
\pgfpathcurveto{\pgfqpoint{0.644000in}{0.725823in}}{\pgfqpoint{0.641686in}{0.731409in}}{\pgfqpoint{0.637568in}{0.735527in}}%
\pgfpathcurveto{\pgfqpoint{0.633450in}{0.739646in}}{\pgfqpoint{0.627864in}{0.741960in}}{\pgfqpoint{0.622040in}{0.741960in}}%
\pgfpathcurveto{\pgfqpoint{0.616216in}{0.741960in}}{\pgfqpoint{0.610630in}{0.739646in}}{\pgfqpoint{0.606512in}{0.735527in}}%
\pgfpathcurveto{\pgfqpoint{0.602394in}{0.731409in}}{\pgfqpoint{0.600080in}{0.725823in}}{\pgfqpoint{0.600080in}{0.719999in}}%
\pgfpathcurveto{\pgfqpoint{0.600080in}{0.714175in}}{\pgfqpoint{0.602394in}{0.708589in}}{\pgfqpoint{0.606512in}{0.704471in}}%
\pgfpathcurveto{\pgfqpoint{0.610630in}{0.700353in}}{\pgfqpoint{0.616216in}{0.698039in}}{\pgfqpoint{0.622040in}{0.698039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684687in}{0.636123in}}%
\pgfpathcurveto{\pgfqpoint{0.690511in}{0.636123in}}{\pgfqpoint{0.696098in}{0.638437in}}{\pgfqpoint{0.700216in}{0.642555in}}%
\pgfpathcurveto{\pgfqpoint{0.704334in}{0.646673in}}{\pgfqpoint{0.706648in}{0.652259in}}{\pgfqpoint{0.706648in}{0.658083in}}%
\pgfpathcurveto{\pgfqpoint{0.706648in}{0.663907in}}{\pgfqpoint{0.704334in}{0.669493in}}{\pgfqpoint{0.700216in}{0.673611in}}%
\pgfpathcurveto{\pgfqpoint{0.696098in}{0.677729in}}{\pgfqpoint{0.690511in}{0.680043in}}{\pgfqpoint{0.684687in}{0.680043in}}%
\pgfpathcurveto{\pgfqpoint{0.678863in}{0.680043in}}{\pgfqpoint{0.673277in}{0.677729in}}{\pgfqpoint{0.669159in}{0.673611in}}%
\pgfpathcurveto{\pgfqpoint{0.665041in}{0.669493in}}{\pgfqpoint{0.662727in}{0.663907in}}{\pgfqpoint{0.662727in}{0.658083in}}%
\pgfpathcurveto{\pgfqpoint{0.662727in}{0.652259in}}{\pgfqpoint{0.665041in}{0.646673in}}{\pgfqpoint{0.669159in}{0.642555in}}%
\pgfpathcurveto{\pgfqpoint{0.673277in}{0.638437in}}{\pgfqpoint{0.678863in}{0.636123in}}{\pgfqpoint{0.684687in}{0.636123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698221in}{0.454141in}}%
\pgfpathcurveto{\pgfqpoint{0.704045in}{0.454141in}}{\pgfqpoint{0.709631in}{0.456455in}}{\pgfqpoint{0.713749in}{0.460573in}}%
\pgfpathcurveto{\pgfqpoint{0.717867in}{0.464691in}}{\pgfqpoint{0.720181in}{0.470277in}}{\pgfqpoint{0.720181in}{0.476101in}}%
\pgfpathcurveto{\pgfqpoint{0.720181in}{0.481925in}}{\pgfqpoint{0.717867in}{0.487511in}}{\pgfqpoint{0.713749in}{0.491629in}}%
\pgfpathcurveto{\pgfqpoint{0.709631in}{0.495747in}}{\pgfqpoint{0.704045in}{0.498061in}}{\pgfqpoint{0.698221in}{0.498061in}}%
\pgfpathcurveto{\pgfqpoint{0.692397in}{0.498061in}}{\pgfqpoint{0.686811in}{0.495747in}}{\pgfqpoint{0.682692in}{0.491629in}}%
\pgfpathcurveto{\pgfqpoint{0.678574in}{0.487511in}}{\pgfqpoint{0.676260in}{0.481925in}}{\pgfqpoint{0.676260in}{0.476101in}}%
\pgfpathcurveto{\pgfqpoint{0.676260in}{0.470277in}}{\pgfqpoint{0.678574in}{0.464691in}}{\pgfqpoint{0.682692in}{0.460573in}}%
\pgfpathcurveto{\pgfqpoint{0.686811in}{0.456455in}}{\pgfqpoint{0.692397in}{0.454141in}}{\pgfqpoint{0.698221in}{0.454141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437386in}{0.637503in}}%
\pgfpathcurveto{\pgfqpoint{0.443210in}{0.637503in}}{\pgfqpoint{0.448796in}{0.639816in}}{\pgfqpoint{0.452914in}{0.643935in}}%
\pgfpathcurveto{\pgfqpoint{0.457033in}{0.648053in}}{\pgfqpoint{0.459346in}{0.653639in}}{\pgfqpoint{0.459346in}{0.659463in}}%
\pgfpathcurveto{\pgfqpoint{0.459346in}{0.665287in}}{\pgfqpoint{0.457033in}{0.670873in}}{\pgfqpoint{0.452914in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{0.448796in}{0.679109in}}{\pgfqpoint{0.443210in}{0.681423in}}{\pgfqpoint{0.437386in}{0.681423in}}%
\pgfpathcurveto{\pgfqpoint{0.431562in}{0.681423in}}{\pgfqpoint{0.425976in}{0.679109in}}{\pgfqpoint{0.421858in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{0.417740in}{0.670873in}}{\pgfqpoint{0.415426in}{0.665287in}}{\pgfqpoint{0.415426in}{0.659463in}}%
\pgfpathcurveto{\pgfqpoint{0.415426in}{0.653639in}}{\pgfqpoint{0.417740in}{0.648053in}}{\pgfqpoint{0.421858in}{0.643935in}}%
\pgfpathcurveto{\pgfqpoint{0.425976in}{0.639816in}}{\pgfqpoint{0.431562in}{0.637503in}}{\pgfqpoint{0.437386in}{0.637503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506278in}{0.635600in}}%
\pgfpathcurveto{\pgfqpoint{0.512102in}{0.635600in}}{\pgfqpoint{0.517688in}{0.637914in}}{\pgfqpoint{0.521806in}{0.642032in}}%
\pgfpathcurveto{\pgfqpoint{0.525925in}{0.646150in}}{\pgfqpoint{0.528238in}{0.651737in}}{\pgfqpoint{0.528238in}{0.657561in}}%
\pgfpathcurveto{\pgfqpoint{0.528238in}{0.663385in}}{\pgfqpoint{0.525925in}{0.668971in}}{\pgfqpoint{0.521806in}{0.673089in}}%
\pgfpathcurveto{\pgfqpoint{0.517688in}{0.677207in}}{\pgfqpoint{0.512102in}{0.679521in}}{\pgfqpoint{0.506278in}{0.679521in}}%
\pgfpathcurveto{\pgfqpoint{0.500454in}{0.679521in}}{\pgfqpoint{0.494868in}{0.677207in}}{\pgfqpoint{0.490750in}{0.673089in}}%
\pgfpathcurveto{\pgfqpoint{0.486632in}{0.668971in}}{\pgfqpoint{0.484318in}{0.663385in}}{\pgfqpoint{0.484318in}{0.657561in}}%
\pgfpathcurveto{\pgfqpoint{0.484318in}{0.651737in}}{\pgfqpoint{0.486632in}{0.646150in}}{\pgfqpoint{0.490750in}{0.642032in}}%
\pgfpathcurveto{\pgfqpoint{0.494868in}{0.637914in}}{\pgfqpoint{0.500454in}{0.635600in}}{\pgfqpoint{0.506278in}{0.635600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747389in}{0.680655in}}%
\pgfpathcurveto{\pgfqpoint{0.753213in}{0.680655in}}{\pgfqpoint{0.758800in}{0.682969in}}{\pgfqpoint{0.762918in}{0.687087in}}%
\pgfpathcurveto{\pgfqpoint{0.767036in}{0.691205in}}{\pgfqpoint{0.769350in}{0.696791in}}{\pgfqpoint{0.769350in}{0.702615in}}%
\pgfpathcurveto{\pgfqpoint{0.769350in}{0.708439in}}{\pgfqpoint{0.767036in}{0.714025in}}{\pgfqpoint{0.762918in}{0.718143in}}%
\pgfpathcurveto{\pgfqpoint{0.758800in}{0.722261in}}{\pgfqpoint{0.753213in}{0.724575in}}{\pgfqpoint{0.747389in}{0.724575in}}%
\pgfpathcurveto{\pgfqpoint{0.741566in}{0.724575in}}{\pgfqpoint{0.735979in}{0.722261in}}{\pgfqpoint{0.731861in}{0.718143in}}%
\pgfpathcurveto{\pgfqpoint{0.727743in}{0.714025in}}{\pgfqpoint{0.725429in}{0.708439in}}{\pgfqpoint{0.725429in}{0.702615in}}%
\pgfpathcurveto{\pgfqpoint{0.725429in}{0.696791in}}{\pgfqpoint{0.727743in}{0.691205in}}{\pgfqpoint{0.731861in}{0.687087in}}%
\pgfpathcurveto{\pgfqpoint{0.735979in}{0.682969in}}{\pgfqpoint{0.741566in}{0.680655in}}{\pgfqpoint{0.747389in}{0.680655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698496in}{0.725095in}}%
\pgfpathcurveto{\pgfqpoint{0.704320in}{0.725095in}}{\pgfqpoint{0.709906in}{0.727409in}}{\pgfqpoint{0.714025in}{0.731527in}}%
\pgfpathcurveto{\pgfqpoint{0.718143in}{0.735645in}}{\pgfqpoint{0.720457in}{0.741231in}}{\pgfqpoint{0.720457in}{0.747055in}}%
\pgfpathcurveto{\pgfqpoint{0.720457in}{0.752879in}}{\pgfqpoint{0.718143in}{0.758465in}}{\pgfqpoint{0.714025in}{0.762584in}}%
\pgfpathcurveto{\pgfqpoint{0.709906in}{0.766702in}}{\pgfqpoint{0.704320in}{0.769016in}}{\pgfqpoint{0.698496in}{0.769016in}}%
\pgfpathcurveto{\pgfqpoint{0.692672in}{0.769016in}}{\pgfqpoint{0.687086in}{0.766702in}}{\pgfqpoint{0.682968in}{0.762584in}}%
\pgfpathcurveto{\pgfqpoint{0.678850in}{0.758465in}}{\pgfqpoint{0.676536in}{0.752879in}}{\pgfqpoint{0.676536in}{0.747055in}}%
\pgfpathcurveto{\pgfqpoint{0.676536in}{0.741231in}}{\pgfqpoint{0.678850in}{0.735645in}}{\pgfqpoint{0.682968in}{0.731527in}}%
\pgfpathcurveto{\pgfqpoint{0.687086in}{0.727409in}}{\pgfqpoint{0.692672in}{0.725095in}}{\pgfqpoint{0.698496in}{0.725095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559321in}{0.395063in}}%
\pgfpathcurveto{\pgfqpoint{0.565145in}{0.395063in}}{\pgfqpoint{0.570731in}{0.397377in}}{\pgfqpoint{0.574850in}{0.401495in}}%
\pgfpathcurveto{\pgfqpoint{0.578968in}{0.405613in}}{\pgfqpoint{0.581282in}{0.411199in}}{\pgfqpoint{0.581282in}{0.417023in}}%
\pgfpathcurveto{\pgfqpoint{0.581282in}{0.422847in}}{\pgfqpoint{0.578968in}{0.428433in}}{\pgfqpoint{0.574850in}{0.432551in}}%
\pgfpathcurveto{\pgfqpoint{0.570731in}{0.436670in}}{\pgfqpoint{0.565145in}{0.438983in}}{\pgfqpoint{0.559321in}{0.438983in}}%
\pgfpathcurveto{\pgfqpoint{0.553497in}{0.438983in}}{\pgfqpoint{0.547911in}{0.436670in}}{\pgfqpoint{0.543793in}{0.432551in}}%
\pgfpathcurveto{\pgfqpoint{0.539675in}{0.428433in}}{\pgfqpoint{0.537361in}{0.422847in}}{\pgfqpoint{0.537361in}{0.417023in}}%
\pgfpathcurveto{\pgfqpoint{0.537361in}{0.411199in}}{\pgfqpoint{0.539675in}{0.405613in}}{\pgfqpoint{0.543793in}{0.401495in}}%
\pgfpathcurveto{\pgfqpoint{0.547911in}{0.397377in}}{\pgfqpoint{0.553497in}{0.395063in}}{\pgfqpoint{0.559321in}{0.395063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355575in}{0.455311in}}%
\pgfpathcurveto{\pgfqpoint{0.361399in}{0.455311in}}{\pgfqpoint{0.366986in}{0.457625in}}{\pgfqpoint{0.371104in}{0.461743in}}%
\pgfpathcurveto{\pgfqpoint{0.375222in}{0.465861in}}{\pgfqpoint{0.377536in}{0.471447in}}{\pgfqpoint{0.377536in}{0.477271in}}%
\pgfpathcurveto{\pgfqpoint{0.377536in}{0.483095in}}{\pgfqpoint{0.375222in}{0.488681in}}{\pgfqpoint{0.371104in}{0.492799in}}%
\pgfpathcurveto{\pgfqpoint{0.366986in}{0.496917in}}{\pgfqpoint{0.361399in}{0.499231in}}{\pgfqpoint{0.355575in}{0.499231in}}%
\pgfpathcurveto{\pgfqpoint{0.349752in}{0.499231in}}{\pgfqpoint{0.344165in}{0.496917in}}{\pgfqpoint{0.340047in}{0.492799in}}%
\pgfpathcurveto{\pgfqpoint{0.335929in}{0.488681in}}{\pgfqpoint{0.333615in}{0.483095in}}{\pgfqpoint{0.333615in}{0.477271in}}%
\pgfpathcurveto{\pgfqpoint{0.333615in}{0.471447in}}{\pgfqpoint{0.335929in}{0.465861in}}{\pgfqpoint{0.340047in}{0.461743in}}%
\pgfpathcurveto{\pgfqpoint{0.344165in}{0.457625in}}{\pgfqpoint{0.349752in}{0.455311in}}{\pgfqpoint{0.355575in}{0.455311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325913in}{0.268059in}}%
\pgfpathcurveto{\pgfqpoint{0.331737in}{0.268059in}}{\pgfqpoint{0.337323in}{0.270373in}}{\pgfqpoint{0.341442in}{0.274491in}}%
\pgfpathcurveto{\pgfqpoint{0.345560in}{0.278609in}}{\pgfqpoint{0.347874in}{0.284195in}}{\pgfqpoint{0.347874in}{0.290019in}}%
\pgfpathcurveto{\pgfqpoint{0.347874in}{0.295843in}}{\pgfqpoint{0.345560in}{0.301429in}}{\pgfqpoint{0.341442in}{0.305547in}}%
\pgfpathcurveto{\pgfqpoint{0.337323in}{0.309665in}}{\pgfqpoint{0.331737in}{0.311979in}}{\pgfqpoint{0.325913in}{0.311979in}}%
\pgfpathcurveto{\pgfqpoint{0.320089in}{0.311979in}}{\pgfqpoint{0.314503in}{0.309665in}}{\pgfqpoint{0.310385in}{0.305547in}}%
\pgfpathcurveto{\pgfqpoint{0.306267in}{0.301429in}}{\pgfqpoint{0.303953in}{0.295843in}}{\pgfqpoint{0.303953in}{0.290019in}}%
\pgfpathcurveto{\pgfqpoint{0.303953in}{0.284195in}}{\pgfqpoint{0.306267in}{0.278609in}}{\pgfqpoint{0.310385in}{0.274491in}}%
\pgfpathcurveto{\pgfqpoint{0.314503in}{0.270373in}}{\pgfqpoint{0.320089in}{0.268059in}}{\pgfqpoint{0.325913in}{0.268059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555794in}{0.439026in}}%
\pgfpathcurveto{\pgfqpoint{0.561618in}{0.439026in}}{\pgfqpoint{0.567204in}{0.441340in}}{\pgfqpoint{0.571322in}{0.445458in}}%
\pgfpathcurveto{\pgfqpoint{0.575440in}{0.449576in}}{\pgfqpoint{0.577754in}{0.455162in}}{\pgfqpoint{0.577754in}{0.460986in}}%
\pgfpathcurveto{\pgfqpoint{0.577754in}{0.466810in}}{\pgfqpoint{0.575440in}{0.472396in}}{\pgfqpoint{0.571322in}{0.476514in}}%
\pgfpathcurveto{\pgfqpoint{0.567204in}{0.480632in}}{\pgfqpoint{0.561618in}{0.482946in}}{\pgfqpoint{0.555794in}{0.482946in}}%
\pgfpathcurveto{\pgfqpoint{0.549970in}{0.482946in}}{\pgfqpoint{0.544384in}{0.480632in}}{\pgfqpoint{0.540266in}{0.476514in}}%
\pgfpathcurveto{\pgfqpoint{0.536148in}{0.472396in}}{\pgfqpoint{0.533834in}{0.466810in}}{\pgfqpoint{0.533834in}{0.460986in}}%
\pgfpathcurveto{\pgfqpoint{0.533834in}{0.455162in}}{\pgfqpoint{0.536148in}{0.449576in}}{\pgfqpoint{0.540266in}{0.445458in}}%
\pgfpathcurveto{\pgfqpoint{0.544384in}{0.441340in}}{\pgfqpoint{0.549970in}{0.439026in}}{\pgfqpoint{0.555794in}{0.439026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433883in}{0.400259in}}%
\pgfpathcurveto{\pgfqpoint{0.439707in}{0.400259in}}{\pgfqpoint{0.445293in}{0.402572in}}{\pgfqpoint{0.449411in}{0.406691in}}%
\pgfpathcurveto{\pgfqpoint{0.453529in}{0.410809in}}{\pgfqpoint{0.455843in}{0.416395in}}{\pgfqpoint{0.455843in}{0.422219in}}%
\pgfpathcurveto{\pgfqpoint{0.455843in}{0.428043in}}{\pgfqpoint{0.453529in}{0.433629in}}{\pgfqpoint{0.449411in}{0.437747in}}%
\pgfpathcurveto{\pgfqpoint{0.445293in}{0.441865in}}{\pgfqpoint{0.439707in}{0.444179in}}{\pgfqpoint{0.433883in}{0.444179in}}%
\pgfpathcurveto{\pgfqpoint{0.428059in}{0.444179in}}{\pgfqpoint{0.422473in}{0.441865in}}{\pgfqpoint{0.418355in}{0.437747in}}%
\pgfpathcurveto{\pgfqpoint{0.414237in}{0.433629in}}{\pgfqpoint{0.411923in}{0.428043in}}{\pgfqpoint{0.411923in}{0.422219in}}%
\pgfpathcurveto{\pgfqpoint{0.411923in}{0.416395in}}{\pgfqpoint{0.414237in}{0.410809in}}{\pgfqpoint{0.418355in}{0.406691in}}%
\pgfpathcurveto{\pgfqpoint{0.422473in}{0.402572in}}{\pgfqpoint{0.428059in}{0.400259in}}{\pgfqpoint{0.433883in}{0.400259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062243in}{0.179026in}}%
\pgfpathcurveto{\pgfqpoint{0.068067in}{0.179026in}}{\pgfqpoint{0.073653in}{0.181340in}}{\pgfqpoint{0.077771in}{0.185458in}}%
\pgfpathcurveto{\pgfqpoint{0.081889in}{0.189576in}}{\pgfqpoint{0.084203in}{0.195163in}}{\pgfqpoint{0.084203in}{0.200987in}}%
\pgfpathcurveto{\pgfqpoint{0.084203in}{0.206810in}}{\pgfqpoint{0.081889in}{0.212397in}}{\pgfqpoint{0.077771in}{0.216515in}}%
\pgfpathcurveto{\pgfqpoint{0.073653in}{0.220633in}}{\pgfqpoint{0.068067in}{0.222947in}}{\pgfqpoint{0.062243in}{0.222947in}}%
\pgfpathcurveto{\pgfqpoint{0.056419in}{0.222947in}}{\pgfqpoint{0.050833in}{0.220633in}}{\pgfqpoint{0.046714in}{0.216515in}}%
\pgfpathcurveto{\pgfqpoint{0.042596in}{0.212397in}}{\pgfqpoint{0.040282in}{0.206810in}}{\pgfqpoint{0.040282in}{0.200987in}}%
\pgfpathcurveto{\pgfqpoint{0.040282in}{0.195163in}}{\pgfqpoint{0.042596in}{0.189576in}}{\pgfqpoint{0.046714in}{0.185458in}}%
\pgfpathcurveto{\pgfqpoint{0.050833in}{0.181340in}}{\pgfqpoint{0.056419in}{0.179026in}}{\pgfqpoint{0.062243in}{0.179026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102777in}{0.340607in}}%
\pgfpathcurveto{\pgfqpoint{0.108601in}{0.340607in}}{\pgfqpoint{0.114187in}{0.342921in}}{\pgfqpoint{0.118305in}{0.347039in}}%
\pgfpathcurveto{\pgfqpoint{0.122424in}{0.351157in}}{\pgfqpoint{0.124737in}{0.356743in}}{\pgfqpoint{0.124737in}{0.362567in}}%
\pgfpathcurveto{\pgfqpoint{0.124737in}{0.368391in}}{\pgfqpoint{0.122424in}{0.373977in}}{\pgfqpoint{0.118305in}{0.378095in}}%
\pgfpathcurveto{\pgfqpoint{0.114187in}{0.382213in}}{\pgfqpoint{0.108601in}{0.384527in}}{\pgfqpoint{0.102777in}{0.384527in}}%
\pgfpathcurveto{\pgfqpoint{0.096953in}{0.384527in}}{\pgfqpoint{0.091367in}{0.382213in}}{\pgfqpoint{0.087249in}{0.378095in}}%
\pgfpathcurveto{\pgfqpoint{0.083131in}{0.373977in}}{\pgfqpoint{0.080817in}{0.368391in}}{\pgfqpoint{0.080817in}{0.362567in}}%
\pgfpathcurveto{\pgfqpoint{0.080817in}{0.356743in}}{\pgfqpoint{0.083131in}{0.351157in}}{\pgfqpoint{0.087249in}{0.347039in}}%
\pgfpathcurveto{\pgfqpoint{0.091367in}{0.342921in}}{\pgfqpoint{0.096953in}{0.340607in}}{\pgfqpoint{0.102777in}{0.340607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114336in}{0.144694in}}%
\pgfpathcurveto{\pgfqpoint{0.120160in}{0.144694in}}{\pgfqpoint{0.125746in}{0.147008in}}{\pgfqpoint{0.129864in}{0.151126in}}%
\pgfpathcurveto{\pgfqpoint{0.133982in}{0.155244in}}{\pgfqpoint{0.136296in}{0.160830in}}{\pgfqpoint{0.136296in}{0.166654in}}%
\pgfpathcurveto{\pgfqpoint{0.136296in}{0.172478in}}{\pgfqpoint{0.133982in}{0.178064in}}{\pgfqpoint{0.129864in}{0.182182in}}%
\pgfpathcurveto{\pgfqpoint{0.125746in}{0.186301in}}{\pgfqpoint{0.120160in}{0.188614in}}{\pgfqpoint{0.114336in}{0.188614in}}%
\pgfpathcurveto{\pgfqpoint{0.108512in}{0.188614in}}{\pgfqpoint{0.102926in}{0.186301in}}{\pgfqpoint{0.098807in}{0.182182in}}%
\pgfpathcurveto{\pgfqpoint{0.094689in}{0.178064in}}{\pgfqpoint{0.092375in}{0.172478in}}{\pgfqpoint{0.092375in}{0.166654in}}%
\pgfpathcurveto{\pgfqpoint{0.092375in}{0.160830in}}{\pgfqpoint{0.094689in}{0.155244in}}{\pgfqpoint{0.098807in}{0.151126in}}%
\pgfpathcurveto{\pgfqpoint{0.102926in}{0.147008in}}{\pgfqpoint{0.108512in}{0.144694in}}{\pgfqpoint{0.114336in}{0.144694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060371in}{0.291376in}}%
\pgfpathcurveto{\pgfqpoint{0.066195in}{0.291376in}}{\pgfqpoint{0.071781in}{0.293690in}}{\pgfqpoint{0.075899in}{0.297808in}}%
\pgfpathcurveto{\pgfqpoint{0.080017in}{0.301926in}}{\pgfqpoint{0.082331in}{0.307513in}}{\pgfqpoint{0.082331in}{0.313337in}}%
\pgfpathcurveto{\pgfqpoint{0.082331in}{0.319160in}}{\pgfqpoint{0.080017in}{0.324747in}}{\pgfqpoint{0.075899in}{0.328865in}}%
\pgfpathcurveto{\pgfqpoint{0.071781in}{0.332983in}}{\pgfqpoint{0.066195in}{0.335297in}}{\pgfqpoint{0.060371in}{0.335297in}}%
\pgfpathcurveto{\pgfqpoint{0.054547in}{0.335297in}}{\pgfqpoint{0.048961in}{0.332983in}}{\pgfqpoint{0.044842in}{0.328865in}}%
\pgfpathcurveto{\pgfqpoint{0.040724in}{0.324747in}}{\pgfqpoint{0.038410in}{0.319160in}}{\pgfqpoint{0.038410in}{0.313337in}}%
\pgfpathcurveto{\pgfqpoint{0.038410in}{0.307513in}}{\pgfqpoint{0.040724in}{0.301926in}}{\pgfqpoint{0.044842in}{0.297808in}}%
\pgfpathcurveto{\pgfqpoint{0.048961in}{0.293690in}}{\pgfqpoint{0.054547in}{0.291376in}}{\pgfqpoint{0.060371in}{0.291376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072304in}{0.235354in}}%
\pgfpathcurveto{\pgfqpoint{0.078128in}{0.235354in}}{\pgfqpoint{0.083714in}{0.237667in}}{\pgfqpoint{0.087832in}{0.241786in}}%
\pgfpathcurveto{\pgfqpoint{0.091950in}{0.245904in}}{\pgfqpoint{0.094264in}{0.251490in}}{\pgfqpoint{0.094264in}{0.257314in}}%
\pgfpathcurveto{\pgfqpoint{0.094264in}{0.263138in}}{\pgfqpoint{0.091950in}{0.268724in}}{\pgfqpoint{0.087832in}{0.272842in}}%
\pgfpathcurveto{\pgfqpoint{0.083714in}{0.276960in}}{\pgfqpoint{0.078128in}{0.279274in}}{\pgfqpoint{0.072304in}{0.279274in}}%
\pgfpathcurveto{\pgfqpoint{0.066480in}{0.279274in}}{\pgfqpoint{0.060894in}{0.276960in}}{\pgfqpoint{0.056776in}{0.272842in}}%
\pgfpathcurveto{\pgfqpoint{0.052658in}{0.268724in}}{\pgfqpoint{0.050344in}{0.263138in}}{\pgfqpoint{0.050344in}{0.257314in}}%
\pgfpathcurveto{\pgfqpoint{0.050344in}{0.251490in}}{\pgfqpoint{0.052658in}{0.245904in}}{\pgfqpoint{0.056776in}{0.241786in}}%
\pgfpathcurveto{\pgfqpoint{0.060894in}{0.237667in}}{\pgfqpoint{0.066480in}{0.235354in}}{\pgfqpoint{0.072304in}{0.235354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443934in}{0.491711in}}%
\pgfpathcurveto{\pgfqpoint{0.449758in}{0.491711in}}{\pgfqpoint{0.455344in}{0.494025in}}{\pgfqpoint{0.459462in}{0.498143in}}%
\pgfpathcurveto{\pgfqpoint{0.463580in}{0.502262in}}{\pgfqpoint{0.465894in}{0.507848in}}{\pgfqpoint{0.465894in}{0.513672in}}%
\pgfpathcurveto{\pgfqpoint{0.465894in}{0.519496in}}{\pgfqpoint{0.463580in}{0.525082in}}{\pgfqpoint{0.459462in}{0.529200in}}%
\pgfpathcurveto{\pgfqpoint{0.455344in}{0.533318in}}{\pgfqpoint{0.449758in}{0.535632in}}{\pgfqpoint{0.443934in}{0.535632in}}%
\pgfpathcurveto{\pgfqpoint{0.438110in}{0.535632in}}{\pgfqpoint{0.432524in}{0.533318in}}{\pgfqpoint{0.428405in}{0.529200in}}%
\pgfpathcurveto{\pgfqpoint{0.424287in}{0.525082in}}{\pgfqpoint{0.421973in}{0.519496in}}{\pgfqpoint{0.421973in}{0.513672in}}%
\pgfpathcurveto{\pgfqpoint{0.421973in}{0.507848in}}{\pgfqpoint{0.424287in}{0.502262in}}{\pgfqpoint{0.428405in}{0.498143in}}%
\pgfpathcurveto{\pgfqpoint{0.432524in}{0.494025in}}{\pgfqpoint{0.438110in}{0.491711in}}{\pgfqpoint{0.443934in}{0.491711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258763in}{0.393974in}}%
\pgfpathcurveto{\pgfqpoint{0.264587in}{0.393974in}}{\pgfqpoint{0.270173in}{0.396288in}}{\pgfqpoint{0.274291in}{0.400406in}}%
\pgfpathcurveto{\pgfqpoint{0.278409in}{0.404525in}}{\pgfqpoint{0.280723in}{0.410111in}}{\pgfqpoint{0.280723in}{0.415935in}}%
\pgfpathcurveto{\pgfqpoint{0.280723in}{0.421759in}}{\pgfqpoint{0.278409in}{0.427345in}}{\pgfqpoint{0.274291in}{0.431463in}}%
\pgfpathcurveto{\pgfqpoint{0.270173in}{0.435581in}}{\pgfqpoint{0.264587in}{0.437895in}}{\pgfqpoint{0.258763in}{0.437895in}}%
\pgfpathcurveto{\pgfqpoint{0.252939in}{0.437895in}}{\pgfqpoint{0.247353in}{0.435581in}}{\pgfqpoint{0.243235in}{0.431463in}}%
\pgfpathcurveto{\pgfqpoint{0.239117in}{0.427345in}}{\pgfqpoint{0.236803in}{0.421759in}}{\pgfqpoint{0.236803in}{0.415935in}}%
\pgfpathcurveto{\pgfqpoint{0.236803in}{0.410111in}}{\pgfqpoint{0.239117in}{0.404525in}}{\pgfqpoint{0.243235in}{0.400406in}}%
\pgfpathcurveto{\pgfqpoint{0.247353in}{0.396288in}}{\pgfqpoint{0.252939in}{0.393974in}}{\pgfqpoint{0.258763in}{0.393974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123097in}{0.043551in}}%
\pgfpathcurveto{\pgfqpoint{0.128921in}{0.043551in}}{\pgfqpoint{0.134508in}{0.045865in}}{\pgfqpoint{0.138626in}{0.049983in}}%
\pgfpathcurveto{\pgfqpoint{0.142744in}{0.054102in}}{\pgfqpoint{0.145058in}{0.059688in}}{\pgfqpoint{0.145058in}{0.065512in}}%
\pgfpathcurveto{\pgfqpoint{0.145058in}{0.071336in}}{\pgfqpoint{0.142744in}{0.076922in}}{\pgfqpoint{0.138626in}{0.081040in}}%
\pgfpathcurveto{\pgfqpoint{0.134508in}{0.085158in}}{\pgfqpoint{0.128921in}{0.087472in}}{\pgfqpoint{0.123097in}{0.087472in}}%
\pgfpathcurveto{\pgfqpoint{0.117274in}{0.087472in}}{\pgfqpoint{0.111687in}{0.085158in}}{\pgfqpoint{0.107569in}{0.081040in}}%
\pgfpathcurveto{\pgfqpoint{0.103451in}{0.076922in}}{\pgfqpoint{0.101137in}{0.071336in}}{\pgfqpoint{0.101137in}{0.065512in}}%
\pgfpathcurveto{\pgfqpoint{0.101137in}{0.059688in}}{\pgfqpoint{0.103451in}{0.054102in}}{\pgfqpoint{0.107569in}{0.049983in}}%
\pgfpathcurveto{\pgfqpoint{0.111687in}{0.045865in}}{\pgfqpoint{0.117274in}{0.043551in}}{\pgfqpoint{0.123097in}{0.043551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342255in}{0.374569in}}%
\pgfpathcurveto{\pgfqpoint{0.348079in}{0.374569in}}{\pgfqpoint{0.353666in}{0.376882in}}{\pgfqpoint{0.357784in}{0.381001in}}%
\pgfpathcurveto{\pgfqpoint{0.361902in}{0.385119in}}{\pgfqpoint{0.364216in}{0.390705in}}{\pgfqpoint{0.364216in}{0.396529in}}%
\pgfpathcurveto{\pgfqpoint{0.364216in}{0.402353in}}{\pgfqpoint{0.361902in}{0.407939in}}{\pgfqpoint{0.357784in}{0.412057in}}%
\pgfpathcurveto{\pgfqpoint{0.353666in}{0.416175in}}{\pgfqpoint{0.348079in}{0.418489in}}{\pgfqpoint{0.342255in}{0.418489in}}%
\pgfpathcurveto{\pgfqpoint{0.336432in}{0.418489in}}{\pgfqpoint{0.330845in}{0.416175in}}{\pgfqpoint{0.326727in}{0.412057in}}%
\pgfpathcurveto{\pgfqpoint{0.322609in}{0.407939in}}{\pgfqpoint{0.320295in}{0.402353in}}{\pgfqpoint{0.320295in}{0.396529in}}%
\pgfpathcurveto{\pgfqpoint{0.320295in}{0.390705in}}{\pgfqpoint{0.322609in}{0.385119in}}{\pgfqpoint{0.326727in}{0.381001in}}%
\pgfpathcurveto{\pgfqpoint{0.330845in}{0.376882in}}{\pgfqpoint{0.336432in}{0.374569in}}{\pgfqpoint{0.342255in}{0.374569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553201in}{0.512531in}}%
\pgfpathcurveto{\pgfqpoint{0.559025in}{0.512531in}}{\pgfqpoint{0.564611in}{0.514845in}}{\pgfqpoint{0.568729in}{0.518963in}}%
\pgfpathcurveto{\pgfqpoint{0.572847in}{0.523081in}}{\pgfqpoint{0.575161in}{0.528668in}}{\pgfqpoint{0.575161in}{0.534491in}}%
\pgfpathcurveto{\pgfqpoint{0.575161in}{0.540315in}}{\pgfqpoint{0.572847in}{0.545902in}}{\pgfqpoint{0.568729in}{0.550020in}}%
\pgfpathcurveto{\pgfqpoint{0.564611in}{0.554138in}}{\pgfqpoint{0.559025in}{0.556452in}}{\pgfqpoint{0.553201in}{0.556452in}}%
\pgfpathcurveto{\pgfqpoint{0.547377in}{0.556452in}}{\pgfqpoint{0.541791in}{0.554138in}}{\pgfqpoint{0.537673in}{0.550020in}}%
\pgfpathcurveto{\pgfqpoint{0.533555in}{0.545902in}}{\pgfqpoint{0.531241in}{0.540315in}}{\pgfqpoint{0.531241in}{0.534491in}}%
\pgfpathcurveto{\pgfqpoint{0.531241in}{0.528668in}}{\pgfqpoint{0.533555in}{0.523081in}}{\pgfqpoint{0.537673in}{0.518963in}}%
\pgfpathcurveto{\pgfqpoint{0.541791in}{0.514845in}}{\pgfqpoint{0.547377in}{0.512531in}}{\pgfqpoint{0.553201in}{0.512531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430014in}{0.334916in}}%
\pgfpathcurveto{\pgfqpoint{0.435838in}{0.334916in}}{\pgfqpoint{0.441424in}{0.337230in}}{\pgfqpoint{0.445542in}{0.341348in}}%
\pgfpathcurveto{\pgfqpoint{0.449661in}{0.345466in}}{\pgfqpoint{0.451975in}{0.351052in}}{\pgfqpoint{0.451975in}{0.356876in}}%
\pgfpathcurveto{\pgfqpoint{0.451975in}{0.362700in}}{\pgfqpoint{0.449661in}{0.368286in}}{\pgfqpoint{0.445542in}{0.372404in}}%
\pgfpathcurveto{\pgfqpoint{0.441424in}{0.376522in}}{\pgfqpoint{0.435838in}{0.378836in}}{\pgfqpoint{0.430014in}{0.378836in}}%
\pgfpathcurveto{\pgfqpoint{0.424190in}{0.378836in}}{\pgfqpoint{0.418604in}{0.376522in}}{\pgfqpoint{0.414486in}{0.372404in}}%
\pgfpathcurveto{\pgfqpoint{0.410368in}{0.368286in}}{\pgfqpoint{0.408054in}{0.362700in}}{\pgfqpoint{0.408054in}{0.356876in}}%
\pgfpathcurveto{\pgfqpoint{0.408054in}{0.351052in}}{\pgfqpoint{0.410368in}{0.345466in}}{\pgfqpoint{0.414486in}{0.341348in}}%
\pgfpathcurveto{\pgfqpoint{0.418604in}{0.337230in}}{\pgfqpoint{0.424190in}{0.334916in}}{\pgfqpoint{0.430014in}{0.334916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374073in}{0.201836in}}%
\pgfpathcurveto{\pgfqpoint{0.379897in}{0.201836in}}{\pgfqpoint{0.385484in}{0.204149in}}{\pgfqpoint{0.389602in}{0.208268in}}%
\pgfpathcurveto{\pgfqpoint{0.393720in}{0.212386in}}{\pgfqpoint{0.396034in}{0.217972in}}{\pgfqpoint{0.396034in}{0.223796in}}%
\pgfpathcurveto{\pgfqpoint{0.396034in}{0.229620in}}{\pgfqpoint{0.393720in}{0.235206in}}{\pgfqpoint{0.389602in}{0.239324in}}%
\pgfpathcurveto{\pgfqpoint{0.385484in}{0.243442in}}{\pgfqpoint{0.379897in}{0.245756in}}{\pgfqpoint{0.374073in}{0.245756in}}%
\pgfpathcurveto{\pgfqpoint{0.368250in}{0.245756in}}{\pgfqpoint{0.362663in}{0.243442in}}{\pgfqpoint{0.358545in}{0.239324in}}%
\pgfpathcurveto{\pgfqpoint{0.354427in}{0.235206in}}{\pgfqpoint{0.352113in}{0.229620in}}{\pgfqpoint{0.352113in}{0.223796in}}%
\pgfpathcurveto{\pgfqpoint{0.352113in}{0.217972in}}{\pgfqpoint{0.354427in}{0.212386in}}{\pgfqpoint{0.358545in}{0.208268in}}%
\pgfpathcurveto{\pgfqpoint{0.362663in}{0.204149in}}{\pgfqpoint{0.368250in}{0.201836in}}{\pgfqpoint{0.374073in}{0.201836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185928in}{0.098464in}}%
\pgfpathcurveto{\pgfqpoint{0.191752in}{0.098464in}}{\pgfqpoint{0.197338in}{0.100778in}}{\pgfqpoint{0.201456in}{0.104896in}}%
\pgfpathcurveto{\pgfqpoint{0.205574in}{0.109014in}}{\pgfqpoint{0.207888in}{0.114600in}}{\pgfqpoint{0.207888in}{0.120424in}}%
\pgfpathcurveto{\pgfqpoint{0.207888in}{0.126248in}}{\pgfqpoint{0.205574in}{0.131834in}}{\pgfqpoint{0.201456in}{0.135952in}}%
\pgfpathcurveto{\pgfqpoint{0.197338in}{0.140070in}}{\pgfqpoint{0.191752in}{0.142384in}}{\pgfqpoint{0.185928in}{0.142384in}}%
\pgfpathcurveto{\pgfqpoint{0.180104in}{0.142384in}}{\pgfqpoint{0.174517in}{0.140070in}}{\pgfqpoint{0.170399in}{0.135952in}}%
\pgfpathcurveto{\pgfqpoint{0.166281in}{0.131834in}}{\pgfqpoint{0.163967in}{0.126248in}}{\pgfqpoint{0.163967in}{0.120424in}}%
\pgfpathcurveto{\pgfqpoint{0.163967in}{0.114600in}}{\pgfqpoint{0.166281in}{0.109014in}}{\pgfqpoint{0.170399in}{0.104896in}}%
\pgfpathcurveto{\pgfqpoint{0.174517in}{0.100778in}}{\pgfqpoint{0.180104in}{0.098464in}}{\pgfqpoint{0.185928in}{0.098464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210681in}{0.249489in}}%
\pgfpathcurveto{\pgfqpoint{0.216505in}{0.249489in}}{\pgfqpoint{0.222091in}{0.251803in}}{\pgfqpoint{0.226209in}{0.255921in}}%
\pgfpathcurveto{\pgfqpoint{0.230327in}{0.260039in}}{\pgfqpoint{0.232641in}{0.265625in}}{\pgfqpoint{0.232641in}{0.271449in}}%
\pgfpathcurveto{\pgfqpoint{0.232641in}{0.277273in}}{\pgfqpoint{0.230327in}{0.282859in}}{\pgfqpoint{0.226209in}{0.286977in}}%
\pgfpathcurveto{\pgfqpoint{0.222091in}{0.291095in}}{\pgfqpoint{0.216505in}{0.293409in}}{\pgfqpoint{0.210681in}{0.293409in}}%
\pgfpathcurveto{\pgfqpoint{0.204857in}{0.293409in}}{\pgfqpoint{0.199271in}{0.291095in}}{\pgfqpoint{0.195153in}{0.286977in}}%
\pgfpathcurveto{\pgfqpoint{0.191034in}{0.282859in}}{\pgfqpoint{0.188721in}{0.277273in}}{\pgfqpoint{0.188721in}{0.271449in}}%
\pgfpathcurveto{\pgfqpoint{0.188721in}{0.265625in}}{\pgfqpoint{0.191034in}{0.260039in}}{\pgfqpoint{0.195153in}{0.255921in}}%
\pgfpathcurveto{\pgfqpoint{0.199271in}{0.251803in}}{\pgfqpoint{0.204857in}{0.249489in}}{\pgfqpoint{0.210681in}{0.249489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391454in}{0.138229in}}%
\pgfpathcurveto{\pgfqpoint{0.397278in}{0.138229in}}{\pgfqpoint{0.402864in}{0.140543in}}{\pgfqpoint{0.406982in}{0.144661in}}%
\pgfpathcurveto{\pgfqpoint{0.411100in}{0.148779in}}{\pgfqpoint{0.413414in}{0.154365in}}{\pgfqpoint{0.413414in}{0.160189in}}%
\pgfpathcurveto{\pgfqpoint{0.413414in}{0.166013in}}{\pgfqpoint{0.411100in}{0.171600in}}{\pgfqpoint{0.406982in}{0.175718in}}%
\pgfpathcurveto{\pgfqpoint{0.402864in}{0.179836in}}{\pgfqpoint{0.397278in}{0.182150in}}{\pgfqpoint{0.391454in}{0.182150in}}%
\pgfpathcurveto{\pgfqpoint{0.385630in}{0.182150in}}{\pgfqpoint{0.380044in}{0.179836in}}{\pgfqpoint{0.375926in}{0.175718in}}%
\pgfpathcurveto{\pgfqpoint{0.371808in}{0.171600in}}{\pgfqpoint{0.369494in}{0.166013in}}{\pgfqpoint{0.369494in}{0.160189in}}%
\pgfpathcurveto{\pgfqpoint{0.369494in}{0.154365in}}{\pgfqpoint{0.371808in}{0.148779in}}{\pgfqpoint{0.375926in}{0.144661in}}%
\pgfpathcurveto{\pgfqpoint{0.380044in}{0.140543in}}{\pgfqpoint{0.385630in}{0.138229in}}{\pgfqpoint{0.391454in}{0.138229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243669in}{0.243102in}}%
\pgfpathcurveto{\pgfqpoint{0.249493in}{0.243102in}}{\pgfqpoint{0.255079in}{0.245416in}}{\pgfqpoint{0.259198in}{0.249534in}}%
\pgfpathcurveto{\pgfqpoint{0.263316in}{0.253652in}}{\pgfqpoint{0.265630in}{0.259238in}}{\pgfqpoint{0.265630in}{0.265062in}}%
\pgfpathcurveto{\pgfqpoint{0.265630in}{0.270886in}}{\pgfqpoint{0.263316in}{0.276472in}}{\pgfqpoint{0.259198in}{0.280590in}}%
\pgfpathcurveto{\pgfqpoint{0.255079in}{0.284708in}}{\pgfqpoint{0.249493in}{0.287022in}}{\pgfqpoint{0.243669in}{0.287022in}}%
\pgfpathcurveto{\pgfqpoint{0.237845in}{0.287022in}}{\pgfqpoint{0.232259in}{0.284708in}}{\pgfqpoint{0.228141in}{0.280590in}}%
\pgfpathcurveto{\pgfqpoint{0.224023in}{0.276472in}}{\pgfqpoint{0.221709in}{0.270886in}}{\pgfqpoint{0.221709in}{0.265062in}}%
\pgfpathcurveto{\pgfqpoint{0.221709in}{0.259238in}}{\pgfqpoint{0.224023in}{0.253652in}}{\pgfqpoint{0.228141in}{0.249534in}}%
\pgfpathcurveto{\pgfqpoint{0.232259in}{0.245416in}}{\pgfqpoint{0.237845in}{0.243102in}}{\pgfqpoint{0.243669in}{0.243102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284096in}{0.094191in}}%
\pgfpathcurveto{\pgfqpoint{0.289920in}{0.094191in}}{\pgfqpoint{0.295506in}{0.096505in}}{\pgfqpoint{0.299624in}{0.100623in}}%
\pgfpathcurveto{\pgfqpoint{0.303743in}{0.104741in}}{\pgfqpoint{0.306057in}{0.110328in}}{\pgfqpoint{0.306057in}{0.116151in}}%
\pgfpathcurveto{\pgfqpoint{0.306057in}{0.121975in}}{\pgfqpoint{0.303743in}{0.127562in}}{\pgfqpoint{0.299624in}{0.131680in}}%
\pgfpathcurveto{\pgfqpoint{0.295506in}{0.135798in}}{\pgfqpoint{0.289920in}{0.138112in}}{\pgfqpoint{0.284096in}{0.138112in}}%
\pgfpathcurveto{\pgfqpoint{0.278272in}{0.138112in}}{\pgfqpoint{0.272686in}{0.135798in}}{\pgfqpoint{0.268568in}{0.131680in}}%
\pgfpathcurveto{\pgfqpoint{0.264450in}{0.127562in}}{\pgfqpoint{0.262136in}{0.121975in}}{\pgfqpoint{0.262136in}{0.116151in}}%
\pgfpathcurveto{\pgfqpoint{0.262136in}{0.110328in}}{\pgfqpoint{0.264450in}{0.104741in}}{\pgfqpoint{0.268568in}{0.100623in}}%
\pgfpathcurveto{\pgfqpoint{0.272686in}{0.096505in}}{\pgfqpoint{0.278272in}{0.094191in}}{\pgfqpoint{0.284096in}{0.094191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430126in}{0.232431in}}%
\pgfpathcurveto{\pgfqpoint{0.435950in}{0.232431in}}{\pgfqpoint{0.441536in}{0.234745in}}{\pgfqpoint{0.445654in}{0.238863in}}%
\pgfpathcurveto{\pgfqpoint{0.449773in}{0.242981in}}{\pgfqpoint{0.452086in}{0.248567in}}{\pgfqpoint{0.452086in}{0.254391in}}%
\pgfpathcurveto{\pgfqpoint{0.452086in}{0.260215in}}{\pgfqpoint{0.449773in}{0.265801in}}{\pgfqpoint{0.445654in}{0.269920in}}%
\pgfpathcurveto{\pgfqpoint{0.441536in}{0.274038in}}{\pgfqpoint{0.435950in}{0.276352in}}{\pgfqpoint{0.430126in}{0.276352in}}%
\pgfpathcurveto{\pgfqpoint{0.424302in}{0.276352in}}{\pgfqpoint{0.418716in}{0.274038in}}{\pgfqpoint{0.414598in}{0.269920in}}%
\pgfpathcurveto{\pgfqpoint{0.410480in}{0.265801in}}{\pgfqpoint{0.408166in}{0.260215in}}{\pgfqpoint{0.408166in}{0.254391in}}%
\pgfpathcurveto{\pgfqpoint{0.408166in}{0.248567in}}{\pgfqpoint{0.410480in}{0.242981in}}{\pgfqpoint{0.414598in}{0.238863in}}%
\pgfpathcurveto{\pgfqpoint{0.418716in}{0.234745in}}{\pgfqpoint{0.424302in}{0.232431in}}{\pgfqpoint{0.430126in}{0.232431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504097in}{0.063615in}}%
\pgfpathcurveto{\pgfqpoint{0.509921in}{0.063615in}}{\pgfqpoint{0.515507in}{0.065929in}}{\pgfqpoint{0.519625in}{0.070047in}}%
\pgfpathcurveto{\pgfqpoint{0.523744in}{0.074165in}}{\pgfqpoint{0.526057in}{0.079751in}}{\pgfqpoint{0.526057in}{0.085575in}}%
\pgfpathcurveto{\pgfqpoint{0.526057in}{0.091399in}}{\pgfqpoint{0.523744in}{0.096986in}}{\pgfqpoint{0.519625in}{0.101104in}}%
\pgfpathcurveto{\pgfqpoint{0.515507in}{0.105222in}}{\pgfqpoint{0.509921in}{0.107536in}}{\pgfqpoint{0.504097in}{0.107536in}}%
\pgfpathcurveto{\pgfqpoint{0.498273in}{0.107536in}}{\pgfqpoint{0.492687in}{0.105222in}}{\pgfqpoint{0.488569in}{0.101104in}}%
\pgfpathcurveto{\pgfqpoint{0.484451in}{0.096986in}}{\pgfqpoint{0.482137in}{0.091399in}}{\pgfqpoint{0.482137in}{0.085575in}}%
\pgfpathcurveto{\pgfqpoint{0.482137in}{0.079751in}}{\pgfqpoint{0.484451in}{0.074165in}}{\pgfqpoint{0.488569in}{0.070047in}}%
\pgfpathcurveto{\pgfqpoint{0.492687in}{0.065929in}}{\pgfqpoint{0.498273in}{0.063615in}}{\pgfqpoint{0.504097in}{0.063615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.005953in}{-0.007056in}}{\pgfqpoint{0.872401in}{0.897164in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423392in}{0.023521in}}%
\pgfpathcurveto{\pgfqpoint{0.431628in}{0.023521in}}{\pgfqpoint{0.439528in}{0.026793in}}{\pgfqpoint{0.445352in}{0.032617in}}%
\pgfpathcurveto{\pgfqpoint{0.451176in}{0.038441in}}{\pgfqpoint{0.454449in}{0.046341in}}{\pgfqpoint{0.454449in}{0.054577in}}%
\pgfpathcurveto{\pgfqpoint{0.454449in}{0.062813in}}{\pgfqpoint{0.451176in}{0.070713in}}{\pgfqpoint{0.445352in}{0.076537in}}%
\pgfpathcurveto{\pgfqpoint{0.439528in}{0.082361in}}{\pgfqpoint{0.431628in}{0.085634in}}{\pgfqpoint{0.423392in}{0.085634in}}%
\pgfpathcurveto{\pgfqpoint{0.415156in}{0.085634in}}{\pgfqpoint{0.407256in}{0.082361in}}{\pgfqpoint{0.401432in}{0.076537in}}%
\pgfpathcurveto{\pgfqpoint{0.395608in}{0.070713in}}{\pgfqpoint{0.392336in}{0.062813in}}{\pgfqpoint{0.392336in}{0.054577in}}%
\pgfpathcurveto{\pgfqpoint{0.392336in}{0.046341in}}{\pgfqpoint{0.395608in}{0.038441in}}{\pgfqpoint{0.401432in}{0.032617in}}%
\pgfpathcurveto{\pgfqpoint{0.407256in}{0.026793in}}{\pgfqpoint{0.415156in}{0.023521in}}{\pgfqpoint{0.423392in}{0.023521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/graph_gdc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.375000in}{1.375000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.375000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.010588pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.302625pt}%
\definecolor{currentstroke}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.046470pt}%
\definecolor{currentstroke}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.136681pt}%
\definecolor{currentstroke}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.075929pt}%
\definecolor{currentstroke}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.969237in}{1.133131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.137186pt}%
\definecolor{currentstroke}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{1.174845in}{1.105301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.137186pt}%
\definecolor{currentstroke}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{1.094647in}{1.176444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.948526pt}%
\definecolor{currentstroke}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.866361in}{0.648107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.728863pt}%
\definecolor{currentstroke}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.510313in}{0.615298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.075929pt}%
\definecolor{currentstroke}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{1.071996in}{1.034011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.852250pt}%
\definecolor{currentstroke}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{1.217791in}{0.860763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.881543pt}%
\definecolor{currentstroke}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{0.742683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.917337pt}%
\definecolor{currentstroke}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.683495pt}%
\definecolor{currentstroke}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{1.300401in}{1.316565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.863609pt}%
\definecolor{currentstroke}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.666354in}{1.036221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794147pt}%
\definecolor{currentstroke}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.532161in}{0.744556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.863609pt}%
\definecolor{currentstroke}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.779356in}{1.033175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.384299pt}%
\definecolor{currentstroke}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.562503in}{0.338776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.471090pt}%
\definecolor{currentstroke}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.373362in}{0.646365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.663279pt}%
\definecolor{currentstroke}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.578154pt}%
\definecolor{currentstroke}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747863pt}%
\definecolor{currentstroke}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.377873pt}%
\definecolor{currentstroke}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.972018pt}%
\definecolor{currentstroke}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.017919pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.924187pt}%
\definecolor{currentstroke}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.866361in}{0.648107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492002pt}%
\definecolor{currentstroke}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.510313in}{0.615298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.445503pt}%
\definecolor{currentstroke}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{0.742683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.888360pt}%
\definecolor{currentstroke}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.872479pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.666354in}{1.036221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.792086pt}%
\definecolor{currentstroke}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.532161in}{0.744556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.872479pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.779356in}{1.033175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.703571pt}%
\definecolor{currentstroke}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.373362in}{0.646365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509394pt}%
\definecolor{currentstroke}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669695pt}%
\definecolor{currentstroke}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.802829in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.237241pt}%
\definecolor{currentstroke}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.930265pt}%
\definecolor{currentstroke}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845371pt}%
\definecolor{currentstroke}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.866361in}{0.648107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.756465pt}%
\definecolor{currentstroke}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.510313in}{0.615298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.749769pt}%
\definecolor{currentstroke}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.483507in}{0.444790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385505pt}%
\definecolor{currentstroke}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{0.742683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841176pt}%
\definecolor{currentstroke}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.397196pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.532161in}{0.744556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.445881pt}%
\definecolor{currentstroke}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.704908pt}%
\definecolor{currentstroke}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.718648pt}%
\definecolor{currentstroke}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.562503in}{0.338776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.479152pt}%
\definecolor{currentstroke}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.373362in}{0.646365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.531395pt}%
\definecolor{currentstroke}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.836105pt}%
\definecolor{currentstroke}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.922530pt}%
\definecolor{currentstroke}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.102290pt}%
\definecolor{currentstroke}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.928267pt}%
\definecolor{currentstroke}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{0.866361in}{0.648107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.932019pt}%
\definecolor{currentstroke}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{0.742683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.874196pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476480pt}%
\definecolor{currentstroke}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.032793pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969237in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{0.969237in}{1.133131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.859277pt}%
\definecolor{currentstroke}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969237in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{1.174845in}{1.105301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.229747pt}%
\definecolor{currentstroke}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969237in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{1.094647in}{1.176444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.202138pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969237in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{1.071996in}{1.034011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627794pt}%
\definecolor{currentstroke}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969237in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{1.300401in}{1.316565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.450927pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174845in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.174845in}{1.105301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.513326pt}%
\definecolor{currentstroke}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174845in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.094647in}{1.176444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.229747pt}%
\definecolor{currentstroke}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174845in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.071996in}{1.034011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.491859pt}%
\definecolor{currentstroke}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174845in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.300401in}{1.316565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.450927pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094647in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{1.094647in}{1.176444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.859277pt}%
\definecolor{currentstroke}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094647in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{1.071996in}{1.034011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.491859pt}%
\definecolor{currentstroke}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094647in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{1.300401in}{1.316565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.764819pt}%
\definecolor{currentstroke}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866361in}{0.648107in}}%
\pgfpathlineto{\pgfqpoint{0.866361in}{0.648107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.488047pt}%
\definecolor{currentstroke}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866361in}{0.648107in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.380991pt}%
\definecolor{currentstroke}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866361in}{0.648107in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.747511pt}%
\definecolor{currentstroke}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510313in}{0.615298in}}%
\pgfpathlineto{\pgfqpoint{0.510313in}{0.615298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.791424pt}%
\definecolor{currentstroke}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510313in}{0.615298in}}%
\pgfpathlineto{\pgfqpoint{0.373362in}{0.646365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.871833pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510313in}{0.615298in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.897896pt}%
\definecolor{currentstroke}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510313in}{0.615298in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.512133pt}%
\definecolor{currentstroke}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483507in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{0.483507in}{0.444790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.394471pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483507in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.762755pt}%
\definecolor{currentstroke}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483507in}{0.444790in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.032793pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071996in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{1.071996in}{1.034011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627794pt}%
\definecolor{currentstroke}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071996in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{1.300401in}{1.316565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.439541pt}%
\definecolor{currentstroke}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217791in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{1.217791in}{0.860763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.619591pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094195in}{0.742683in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{0.742683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.760629pt}%
\definecolor{currentstroke}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.425414pt}%
\definecolor{currentstroke}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.712282pt}%
\definecolor{currentstroke}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660608in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.536794pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067518in}{0.392434in}}%
\pgfpathlineto{\pgfqpoint{0.067518in}{0.392434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.875230pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067518in}{0.392434in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867781pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067518in}{0.392434in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.536794pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047944in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{0.047944in}{0.482119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.875230pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047944in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867781pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047944in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.155106pt}%
\definecolor{currentstroke}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300401in}{1.316565in}}%
\pgfpathlineto{\pgfqpoint{1.300401in}{1.316565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.563002pt}%
\definecolor{currentstroke}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666354in}{1.036221in}}%
\pgfpathlineto{\pgfqpoint{0.666354in}{1.036221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.536794pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117502in}{0.560930in}}%
\pgfpathlineto{\pgfqpoint{0.117502in}{0.560930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.875230pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117502in}{0.560930in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867781pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117502in}{0.560930in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.566487pt}%
\definecolor{currentstroke}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532161in}{0.744556in}}%
\pgfpathlineto{\pgfqpoint{0.532161in}{0.744556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.680925pt}%
\definecolor{currentstroke}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532161in}{0.744556in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.536794pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051014in}{0.302262in}}%
\pgfpathlineto{\pgfqpoint{0.051014in}{0.302262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.875230pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051014in}{0.302262in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867781pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051014in}{0.302262in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.563002pt}%
\definecolor{currentstroke}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779356in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{0.779356in}{1.033175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.536794pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136461in}{0.247300in}}%
\pgfpathlineto{\pgfqpoint{0.136461in}{0.247300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.875230pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136461in}{0.247300in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867781pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136461in}{0.247300in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.014399pt}%
\definecolor{currentstroke}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604783pt}%
\definecolor{currentstroke}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{0.117504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.950186pt}%
\definecolor{currentstroke}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.643399in}{0.067880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.432355pt}%
\definecolor{currentstroke}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.150833in}{0.085384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889664pt}%
\definecolor{currentstroke}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.928537pt}%
\definecolor{currentstroke}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.253892in}{0.173292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.585301pt}%
\definecolor{currentstroke}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.955804pt}%
\definecolor{currentstroke}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.051703pt}%
\definecolor{currentstroke}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.166452in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.045633pt}%
\definecolor{currentstroke}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775778in}{0.117504in}}%
\pgfpathlineto{\pgfqpoint{0.775778in}{0.117504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.203618pt}%
\definecolor{currentstroke}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775778in}{0.117504in}}%
\pgfpathlineto{\pgfqpoint{0.643399in}{0.067880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.970816pt}%
\definecolor{currentstroke}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775778in}{0.117504in}}%
\pgfpathlineto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.037986pt}%
\definecolor{currentstroke}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775778in}{0.117504in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453921pt}%
\definecolor{currentstroke}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775778in}{0.117504in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.574877pt}%
\definecolor{currentstroke}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775778in}{0.117504in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.015458pt}%
\definecolor{currentstroke}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643399in}{0.067880in}}%
\pgfpathlineto{\pgfqpoint{0.643399in}{0.067880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.577807pt}%
\definecolor{currentstroke}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643399in}{0.067880in}}%
\pgfpathlineto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.035500pt}%
\definecolor{currentstroke}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643399in}{0.067880in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.508015pt}%
\definecolor{currentstroke}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643399in}{0.067880in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586420pt}%
\definecolor{currentstroke}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643399in}{0.067880in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.708695pt}%
\definecolor{currentstroke}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150833in}{0.085384in}}%
\pgfpathlineto{\pgfqpoint{0.150833in}{0.085384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.054671pt}%
\definecolor{currentstroke}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150833in}{0.085384in}}%
\pgfpathlineto{\pgfqpoint{0.253892in}{0.173292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.523407pt}%
\definecolor{currentstroke}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150833in}{0.085384in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.914478pt}%
\definecolor{currentstroke}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150833in}{0.085384in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.851222pt}%
\definecolor{currentstroke}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfpathlineto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.405164pt}%
\definecolor{currentstroke}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfpathlineto{\pgfqpoint{0.253892in}{0.173292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.536513pt}%
\definecolor{currentstroke}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.571979pt}%
\definecolor{currentstroke}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.880302pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591012in}{0.236951in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.629291pt}%
\definecolor{currentstroke}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562503in}{0.338776in}}%
\pgfpathlineto{\pgfqpoint{0.562503in}{0.338776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.809908pt}%
\definecolor{currentstroke}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562503in}{0.338776in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.491719pt}%
\definecolor{currentstroke}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562503in}{0.338776in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.815508pt}%
\definecolor{currentstroke}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562503in}{0.338776in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.981568pt}%
\definecolor{currentstroke}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253892in}{0.173292in}}%
\pgfpathlineto{\pgfqpoint{0.253892in}{0.173292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.391806pt}%
\definecolor{currentstroke}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253892in}{0.173292in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.957841pt}%
\definecolor{currentstroke}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253892in}{0.173292in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.088326pt}%
\definecolor{currentstroke}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253892in}{0.173292in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.704265pt}%
\definecolor{currentstroke}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373362in}{0.646365in}}%
\pgfpathlineto{\pgfqpoint{0.373362in}{0.646365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.856751pt}%
\definecolor{currentstroke}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373362in}{0.646365in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.879147pt}%
\definecolor{currentstroke}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373362in}{0.646365in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.059435pt}%
\definecolor{currentstroke}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfpathlineto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.846706pt}%
\definecolor{currentstroke}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.961940pt}%
\definecolor{currentstroke}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654445in}{0.387755in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.686765pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfpathlineto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.615900pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294494in}{0.415062in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.029624pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfpathlineto{\pgfqpoint{0.348604in}{0.404838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856322in}{0.805102in}}%
\pgfpathcurveto{\pgfqpoint{0.864558in}{0.805102in}}{\pgfqpoint{0.872459in}{0.808374in}}{\pgfqpoint{0.878282in}{0.814198in}}%
\pgfpathcurveto{\pgfqpoint{0.884106in}{0.820022in}}{\pgfqpoint{0.887379in}{0.827922in}}{\pgfqpoint{0.887379in}{0.836158in}}%
\pgfpathcurveto{\pgfqpoint{0.887379in}{0.844394in}}{\pgfqpoint{0.884106in}{0.852294in}}{\pgfqpoint{0.878282in}{0.858118in}}%
\pgfpathcurveto{\pgfqpoint{0.872459in}{0.863942in}}{\pgfqpoint{0.864558in}{0.867215in}}{\pgfqpoint{0.856322in}{0.867215in}}%
\pgfpathcurveto{\pgfqpoint{0.848086in}{0.867215in}}{\pgfqpoint{0.840186in}{0.863942in}}{\pgfqpoint{0.834362in}{0.858118in}}%
\pgfpathcurveto{\pgfqpoint{0.828538in}{0.852294in}}{\pgfqpoint{0.825266in}{0.844394in}}{\pgfqpoint{0.825266in}{0.836158in}}%
\pgfpathcurveto{\pgfqpoint{0.825266in}{0.827922in}}{\pgfqpoint{0.828538in}{0.820022in}}{\pgfqpoint{0.834362in}{0.814198in}}%
\pgfpathcurveto{\pgfqpoint{0.840186in}{0.808374in}}{\pgfqpoint{0.848086in}{0.805102in}}{\pgfqpoint{0.856322in}{0.805102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677093in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{0.685330in}{0.771772in}}{\pgfqpoint{0.693230in}{0.775044in}}{\pgfqpoint{0.699054in}{0.780868in}}%
\pgfpathcurveto{\pgfqpoint{0.704878in}{0.786692in}}{\pgfqpoint{0.708150in}{0.794592in}}{\pgfqpoint{0.708150in}{0.802829in}}%
\pgfpathcurveto{\pgfqpoint{0.708150in}{0.811065in}}{\pgfqpoint{0.704878in}{0.818965in}}{\pgfqpoint{0.699054in}{0.824789in}}%
\pgfpathcurveto{\pgfqpoint{0.693230in}{0.830613in}}{\pgfqpoint{0.685330in}{0.833885in}}{\pgfqpoint{0.677093in}{0.833885in}}%
\pgfpathcurveto{\pgfqpoint{0.668857in}{0.833885in}}{\pgfqpoint{0.660957in}{0.830613in}}{\pgfqpoint{0.655133in}{0.824789in}}%
\pgfpathcurveto{\pgfqpoint{0.649309in}{0.818965in}}{\pgfqpoint{0.646037in}{0.811065in}}{\pgfqpoint{0.646037in}{0.802829in}}%
\pgfpathcurveto{\pgfqpoint{0.646037in}{0.794592in}}{\pgfqpoint{0.649309in}{0.786692in}}{\pgfqpoint{0.655133in}{0.780868in}}%
\pgfpathcurveto{\pgfqpoint{0.660957in}{0.775044in}}{\pgfqpoint{0.668857in}{0.771772in}}{\pgfqpoint{0.677093in}{0.771772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654262in}{0.520763in}}%
\pgfpathcurveto{\pgfqpoint{0.662498in}{0.520763in}}{\pgfqpoint{0.670398in}{0.524035in}}{\pgfqpoint{0.676222in}{0.529859in}}%
\pgfpathcurveto{\pgfqpoint{0.682046in}{0.535683in}}{\pgfqpoint{0.685318in}{0.543583in}}{\pgfqpoint{0.685318in}{0.551820in}}%
\pgfpathcurveto{\pgfqpoint{0.685318in}{0.560056in}}{\pgfqpoint{0.682046in}{0.567956in}}{\pgfqpoint{0.676222in}{0.573780in}}%
\pgfpathcurveto{\pgfqpoint{0.670398in}{0.579604in}}{\pgfqpoint{0.662498in}{0.582876in}}{\pgfqpoint{0.654262in}{0.582876in}}%
\pgfpathcurveto{\pgfqpoint{0.646025in}{0.582876in}}{\pgfqpoint{0.638125in}{0.579604in}}{\pgfqpoint{0.632301in}{0.573780in}}%
\pgfpathcurveto{\pgfqpoint{0.626477in}{0.567956in}}{\pgfqpoint{0.623205in}{0.560056in}}{\pgfqpoint{0.623205in}{0.551820in}}%
\pgfpathcurveto{\pgfqpoint{0.623205in}{0.543583in}}{\pgfqpoint{0.626477in}{0.535683in}}{\pgfqpoint{0.632301in}{0.529859in}}%
\pgfpathcurveto{\pgfqpoint{0.638125in}{0.524035in}}{\pgfqpoint{0.646025in}{0.520763in}}{\pgfqpoint{0.654262in}{0.520763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860575in}{0.687429in}}%
\pgfpathcurveto{\pgfqpoint{0.868812in}{0.687429in}}{\pgfqpoint{0.876712in}{0.690702in}}{\pgfqpoint{0.882536in}{0.696525in}}%
\pgfpathcurveto{\pgfqpoint{0.888360in}{0.702349in}}{\pgfqpoint{0.891632in}{0.710249in}}{\pgfqpoint{0.891632in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{0.891632in}{0.726722in}}{\pgfqpoint{0.888360in}{0.734622in}}{\pgfqpoint{0.882536in}{0.740446in}}%
\pgfpathcurveto{\pgfqpoint{0.876712in}{0.746270in}}{\pgfqpoint{0.868812in}{0.749542in}}{\pgfqpoint{0.860575in}{0.749542in}}%
\pgfpathcurveto{\pgfqpoint{0.852339in}{0.749542in}}{\pgfqpoint{0.844439in}{0.746270in}}{\pgfqpoint{0.838615in}{0.740446in}}%
\pgfpathcurveto{\pgfqpoint{0.832791in}{0.734622in}}{\pgfqpoint{0.829519in}{0.726722in}}{\pgfqpoint{0.829519in}{0.718486in}}%
\pgfpathcurveto{\pgfqpoint{0.829519in}{0.710249in}}{\pgfqpoint{0.832791in}{0.702349in}}{\pgfqpoint{0.838615in}{0.696525in}}%
\pgfpathcurveto{\pgfqpoint{0.844439in}{0.690702in}}{\pgfqpoint{0.852339in}{0.687429in}}{\pgfqpoint{0.860575in}{0.687429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969237in}{1.102075in}}%
\pgfpathcurveto{\pgfqpoint{0.977473in}{1.102075in}}{\pgfqpoint{0.985373in}{1.105347in}}{\pgfqpoint{0.991197in}{1.111171in}}%
\pgfpathcurveto{\pgfqpoint{0.997021in}{1.116995in}}{\pgfqpoint{1.000294in}{1.124895in}}{\pgfqpoint{1.000294in}{1.133131in}}%
\pgfpathcurveto{\pgfqpoint{1.000294in}{1.141367in}}{\pgfqpoint{0.997021in}{1.149268in}}{\pgfqpoint{0.991197in}{1.155091in}}%
\pgfpathcurveto{\pgfqpoint{0.985373in}{1.160915in}}{\pgfqpoint{0.977473in}{1.164188in}}{\pgfqpoint{0.969237in}{1.164188in}}%
\pgfpathcurveto{\pgfqpoint{0.961001in}{1.164188in}}{\pgfqpoint{0.953101in}{1.160915in}}{\pgfqpoint{0.947277in}{1.155091in}}%
\pgfpathcurveto{\pgfqpoint{0.941453in}{1.149268in}}{\pgfqpoint{0.938181in}{1.141367in}}{\pgfqpoint{0.938181in}{1.133131in}}%
\pgfpathcurveto{\pgfqpoint{0.938181in}{1.124895in}}{\pgfqpoint{0.941453in}{1.116995in}}{\pgfqpoint{0.947277in}{1.111171in}}%
\pgfpathcurveto{\pgfqpoint{0.953101in}{1.105347in}}{\pgfqpoint{0.961001in}{1.102075in}}{\pgfqpoint{0.969237in}{1.102075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174845in}{1.074245in}}%
\pgfpathcurveto{\pgfqpoint{1.183081in}{1.074245in}}{\pgfqpoint{1.190981in}{1.077517in}}{\pgfqpoint{1.196805in}{1.083341in}}%
\pgfpathcurveto{\pgfqpoint{1.202629in}{1.089165in}}{\pgfqpoint{1.205901in}{1.097065in}}{\pgfqpoint{1.205901in}{1.105301in}}%
\pgfpathcurveto{\pgfqpoint{1.205901in}{1.113537in}}{\pgfqpoint{1.202629in}{1.121438in}}{\pgfqpoint{1.196805in}{1.127261in}}%
\pgfpathcurveto{\pgfqpoint{1.190981in}{1.133085in}}{\pgfqpoint{1.183081in}{1.136358in}}{\pgfqpoint{1.174845in}{1.136358in}}%
\pgfpathcurveto{\pgfqpoint{1.166609in}{1.136358in}}{\pgfqpoint{1.158709in}{1.133085in}}{\pgfqpoint{1.152885in}{1.127261in}}%
\pgfpathcurveto{\pgfqpoint{1.147061in}{1.121438in}}{\pgfqpoint{1.143788in}{1.113537in}}{\pgfqpoint{1.143788in}{1.105301in}}%
\pgfpathcurveto{\pgfqpoint{1.143788in}{1.097065in}}{\pgfqpoint{1.147061in}{1.089165in}}{\pgfqpoint{1.152885in}{1.083341in}}%
\pgfpathcurveto{\pgfqpoint{1.158709in}{1.077517in}}{\pgfqpoint{1.166609in}{1.074245in}}{\pgfqpoint{1.174845in}{1.074245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094647in}{1.145388in}}%
\pgfpathcurveto{\pgfqpoint{1.102883in}{1.145388in}}{\pgfqpoint{1.110783in}{1.148660in}}{\pgfqpoint{1.116607in}{1.154484in}}%
\pgfpathcurveto{\pgfqpoint{1.122431in}{1.160308in}}{\pgfqpoint{1.125703in}{1.168208in}}{\pgfqpoint{1.125703in}{1.176444in}}%
\pgfpathcurveto{\pgfqpoint{1.125703in}{1.184681in}}{\pgfqpoint{1.122431in}{1.192581in}}{\pgfqpoint{1.116607in}{1.198405in}}%
\pgfpathcurveto{\pgfqpoint{1.110783in}{1.204229in}}{\pgfqpoint{1.102883in}{1.207501in}}{\pgfqpoint{1.094647in}{1.207501in}}%
\pgfpathcurveto{\pgfqpoint{1.086410in}{1.207501in}}{\pgfqpoint{1.078510in}{1.204229in}}{\pgfqpoint{1.072686in}{1.198405in}}%
\pgfpathcurveto{\pgfqpoint{1.066862in}{1.192581in}}{\pgfqpoint{1.063590in}{1.184681in}}{\pgfqpoint{1.063590in}{1.176444in}}%
\pgfpathcurveto{\pgfqpoint{1.063590in}{1.168208in}}{\pgfqpoint{1.066862in}{1.160308in}}{\pgfqpoint{1.072686in}{1.154484in}}%
\pgfpathcurveto{\pgfqpoint{1.078510in}{1.148660in}}{\pgfqpoint{1.086410in}{1.145388in}}{\pgfqpoint{1.094647in}{1.145388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866361in}{0.617051in}}%
\pgfpathcurveto{\pgfqpoint{0.874597in}{0.617051in}}{\pgfqpoint{0.882497in}{0.620323in}}{\pgfqpoint{0.888321in}{0.626147in}}%
\pgfpathcurveto{\pgfqpoint{0.894145in}{0.631971in}}{\pgfqpoint{0.897417in}{0.639871in}}{\pgfqpoint{0.897417in}{0.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.897417in}{0.656343in}}{\pgfqpoint{0.894145in}{0.664243in}}{\pgfqpoint{0.888321in}{0.670067in}}%
\pgfpathcurveto{\pgfqpoint{0.882497in}{0.675891in}}{\pgfqpoint{0.874597in}{0.679164in}}{\pgfqpoint{0.866361in}{0.679164in}}%
\pgfpathcurveto{\pgfqpoint{0.858125in}{0.679164in}}{\pgfqpoint{0.850225in}{0.675891in}}{\pgfqpoint{0.844401in}{0.670067in}}%
\pgfpathcurveto{\pgfqpoint{0.838577in}{0.664243in}}{\pgfqpoint{0.835304in}{0.656343in}}{\pgfqpoint{0.835304in}{0.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.835304in}{0.639871in}}{\pgfqpoint{0.838577in}{0.631971in}}{\pgfqpoint{0.844401in}{0.626147in}}%
\pgfpathcurveto{\pgfqpoint{0.850225in}{0.620323in}}{\pgfqpoint{0.858125in}{0.617051in}}{\pgfqpoint{0.866361in}{0.617051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510313in}{0.584242in}}%
\pgfpathcurveto{\pgfqpoint{0.518549in}{0.584242in}}{\pgfqpoint{0.526449in}{0.587514in}}{\pgfqpoint{0.532273in}{0.593338in}}%
\pgfpathcurveto{\pgfqpoint{0.538097in}{0.599162in}}{\pgfqpoint{0.541369in}{0.607062in}}{\pgfqpoint{0.541369in}{0.615298in}}%
\pgfpathcurveto{\pgfqpoint{0.541369in}{0.623535in}}{\pgfqpoint{0.538097in}{0.631435in}}{\pgfqpoint{0.532273in}{0.637259in}}%
\pgfpathcurveto{\pgfqpoint{0.526449in}{0.643083in}}{\pgfqpoint{0.518549in}{0.646355in}}{\pgfqpoint{0.510313in}{0.646355in}}%
\pgfpathcurveto{\pgfqpoint{0.502077in}{0.646355in}}{\pgfqpoint{0.494177in}{0.643083in}}{\pgfqpoint{0.488353in}{0.637259in}}%
\pgfpathcurveto{\pgfqpoint{0.482529in}{0.631435in}}{\pgfqpoint{0.479256in}{0.623535in}}{\pgfqpoint{0.479256in}{0.615298in}}%
\pgfpathcurveto{\pgfqpoint{0.479256in}{0.607062in}}{\pgfqpoint{0.482529in}{0.599162in}}{\pgfqpoint{0.488353in}{0.593338in}}%
\pgfpathcurveto{\pgfqpoint{0.494177in}{0.587514in}}{\pgfqpoint{0.502077in}{0.584242in}}{\pgfqpoint{0.510313in}{0.584242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483507in}{0.413734in}}%
\pgfpathcurveto{\pgfqpoint{0.491744in}{0.413734in}}{\pgfqpoint{0.499644in}{0.417006in}}{\pgfqpoint{0.505468in}{0.422830in}}%
\pgfpathcurveto{\pgfqpoint{0.511292in}{0.428654in}}{\pgfqpoint{0.514564in}{0.436554in}}{\pgfqpoint{0.514564in}{0.444790in}}%
\pgfpathcurveto{\pgfqpoint{0.514564in}{0.453027in}}{\pgfqpoint{0.511292in}{0.460927in}}{\pgfqpoint{0.505468in}{0.466751in}}%
\pgfpathcurveto{\pgfqpoint{0.499644in}{0.472575in}}{\pgfqpoint{0.491744in}{0.475847in}}{\pgfqpoint{0.483507in}{0.475847in}}%
\pgfpathcurveto{\pgfqpoint{0.475271in}{0.475847in}}{\pgfqpoint{0.467371in}{0.472575in}}{\pgfqpoint{0.461547in}{0.466751in}}%
\pgfpathcurveto{\pgfqpoint{0.455723in}{0.460927in}}{\pgfqpoint{0.452451in}{0.453027in}}{\pgfqpoint{0.452451in}{0.444790in}}%
\pgfpathcurveto{\pgfqpoint{0.452451in}{0.436554in}}{\pgfqpoint{0.455723in}{0.428654in}}{\pgfqpoint{0.461547in}{0.422830in}}%
\pgfpathcurveto{\pgfqpoint{0.467371in}{0.417006in}}{\pgfqpoint{0.475271in}{0.413734in}}{\pgfqpoint{0.483507in}{0.413734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071996in}{1.002955in}}%
\pgfpathcurveto{\pgfqpoint{1.080232in}{1.002955in}}{\pgfqpoint{1.088132in}{1.006227in}}{\pgfqpoint{1.093956in}{1.012051in}}%
\pgfpathcurveto{\pgfqpoint{1.099780in}{1.017875in}}{\pgfqpoint{1.103053in}{1.025775in}}{\pgfqpoint{1.103053in}{1.034011in}}%
\pgfpathcurveto{\pgfqpoint{1.103053in}{1.042248in}}{\pgfqpoint{1.099780in}{1.050148in}}{\pgfqpoint{1.093956in}{1.055972in}}%
\pgfpathcurveto{\pgfqpoint{1.088132in}{1.061796in}}{\pgfqpoint{1.080232in}{1.065068in}}{\pgfqpoint{1.071996in}{1.065068in}}%
\pgfpathcurveto{\pgfqpoint{1.063760in}{1.065068in}}{\pgfqpoint{1.055860in}{1.061796in}}{\pgfqpoint{1.050036in}{1.055972in}}%
\pgfpathcurveto{\pgfqpoint{1.044212in}{1.050148in}}{\pgfqpoint{1.040940in}{1.042248in}}{\pgfqpoint{1.040940in}{1.034011in}}%
\pgfpathcurveto{\pgfqpoint{1.040940in}{1.025775in}}{\pgfqpoint{1.044212in}{1.017875in}}{\pgfqpoint{1.050036in}{1.012051in}}%
\pgfpathcurveto{\pgfqpoint{1.055860in}{1.006227in}}{\pgfqpoint{1.063760in}{1.002955in}}{\pgfqpoint{1.071996in}{1.002955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217791in}{0.829707in}}%
\pgfpathcurveto{\pgfqpoint{1.226027in}{0.829707in}}{\pgfqpoint{1.233927in}{0.832979in}}{\pgfqpoint{1.239751in}{0.838803in}}%
\pgfpathcurveto{\pgfqpoint{1.245575in}{0.844627in}}{\pgfqpoint{1.248847in}{0.852527in}}{\pgfqpoint{1.248847in}{0.860763in}}%
\pgfpathcurveto{\pgfqpoint{1.248847in}{0.869000in}}{\pgfqpoint{1.245575in}{0.876900in}}{\pgfqpoint{1.239751in}{0.882724in}}%
\pgfpathcurveto{\pgfqpoint{1.233927in}{0.888547in}}{\pgfqpoint{1.226027in}{0.891820in}}{\pgfqpoint{1.217791in}{0.891820in}}%
\pgfpathcurveto{\pgfqpoint{1.209555in}{0.891820in}}{\pgfqpoint{1.201655in}{0.888547in}}{\pgfqpoint{1.195831in}{0.882724in}}%
\pgfpathcurveto{\pgfqpoint{1.190007in}{0.876900in}}{\pgfqpoint{1.186734in}{0.869000in}}{\pgfqpoint{1.186734in}{0.860763in}}%
\pgfpathcurveto{\pgfqpoint{1.186734in}{0.852527in}}{\pgfqpoint{1.190007in}{0.844627in}}{\pgfqpoint{1.195831in}{0.838803in}}%
\pgfpathcurveto{\pgfqpoint{1.201655in}{0.832979in}}{\pgfqpoint{1.209555in}{0.829707in}}{\pgfqpoint{1.217791in}{0.829707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094195in}{0.711626in}}%
\pgfpathcurveto{\pgfqpoint{1.102431in}{0.711626in}}{\pgfqpoint{1.110331in}{0.714899in}}{\pgfqpoint{1.116155in}{0.720723in}}%
\pgfpathcurveto{\pgfqpoint{1.121979in}{0.726547in}}{\pgfqpoint{1.125251in}{0.734447in}}{\pgfqpoint{1.125251in}{0.742683in}}%
\pgfpathcurveto{\pgfqpoint{1.125251in}{0.750919in}}{\pgfqpoint{1.121979in}{0.758819in}}{\pgfqpoint{1.116155in}{0.764643in}}%
\pgfpathcurveto{\pgfqpoint{1.110331in}{0.770467in}}{\pgfqpoint{1.102431in}{0.773739in}}{\pgfqpoint{1.094195in}{0.773739in}}%
\pgfpathcurveto{\pgfqpoint{1.085958in}{0.773739in}}{\pgfqpoint{1.078058in}{0.770467in}}{\pgfqpoint{1.072234in}{0.764643in}}%
\pgfpathcurveto{\pgfqpoint{1.066410in}{0.758819in}}{\pgfqpoint{1.063138in}{0.750919in}}{\pgfqpoint{1.063138in}{0.742683in}}%
\pgfpathcurveto{\pgfqpoint{1.063138in}{0.734447in}}{\pgfqpoint{1.066410in}{0.726547in}}{\pgfqpoint{1.072234in}{0.720723in}}%
\pgfpathcurveto{\pgfqpoint{1.078058in}{0.714899in}}{\pgfqpoint{1.085958in}{0.711626in}}{\pgfqpoint{1.094195in}{0.711626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660608in}{0.625368in}}%
\pgfpathcurveto{\pgfqpoint{0.668844in}{0.625368in}}{\pgfqpoint{0.676744in}{0.628640in}}{\pgfqpoint{0.682568in}{0.634464in}}%
\pgfpathcurveto{\pgfqpoint{0.688392in}{0.640288in}}{\pgfqpoint{0.691664in}{0.648188in}}{\pgfqpoint{0.691664in}{0.656425in}}%
\pgfpathcurveto{\pgfqpoint{0.691664in}{0.664661in}}{\pgfqpoint{0.688392in}{0.672561in}}{\pgfqpoint{0.682568in}{0.678385in}}%
\pgfpathcurveto{\pgfqpoint{0.676744in}{0.684209in}}{\pgfqpoint{0.668844in}{0.687481in}}{\pgfqpoint{0.660608in}{0.687481in}}%
\pgfpathcurveto{\pgfqpoint{0.652371in}{0.687481in}}{\pgfqpoint{0.644471in}{0.684209in}}{\pgfqpoint{0.638647in}{0.678385in}}%
\pgfpathcurveto{\pgfqpoint{0.632823in}{0.672561in}}{\pgfqpoint{0.629551in}{0.664661in}}{\pgfqpoint{0.629551in}{0.656425in}}%
\pgfpathcurveto{\pgfqpoint{0.629551in}{0.648188in}}{\pgfqpoint{0.632823in}{0.640288in}}{\pgfqpoint{0.638647in}{0.634464in}}%
\pgfpathcurveto{\pgfqpoint{0.644471in}{0.628640in}}{\pgfqpoint{0.652371in}{0.625368in}}{\pgfqpoint{0.660608in}{0.625368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067518in}{0.361377in}}%
\pgfpathcurveto{\pgfqpoint{0.075754in}{0.361377in}}{\pgfqpoint{0.083654in}{0.364650in}}{\pgfqpoint{0.089478in}{0.370474in}}%
\pgfpathcurveto{\pgfqpoint{0.095302in}{0.376298in}}{\pgfqpoint{0.098574in}{0.384198in}}{\pgfqpoint{0.098574in}{0.392434in}}%
\pgfpathcurveto{\pgfqpoint{0.098574in}{0.400670in}}{\pgfqpoint{0.095302in}{0.408570in}}{\pgfqpoint{0.089478in}{0.414394in}}%
\pgfpathcurveto{\pgfqpoint{0.083654in}{0.420218in}}{\pgfqpoint{0.075754in}{0.423490in}}{\pgfqpoint{0.067518in}{0.423490in}}%
\pgfpathcurveto{\pgfqpoint{0.059282in}{0.423490in}}{\pgfqpoint{0.051382in}{0.420218in}}{\pgfqpoint{0.045558in}{0.414394in}}%
\pgfpathcurveto{\pgfqpoint{0.039734in}{0.408570in}}{\pgfqpoint{0.036461in}{0.400670in}}{\pgfqpoint{0.036461in}{0.392434in}}%
\pgfpathcurveto{\pgfqpoint{0.036461in}{0.384198in}}{\pgfqpoint{0.039734in}{0.376298in}}{\pgfqpoint{0.045558in}{0.370474in}}%
\pgfpathcurveto{\pgfqpoint{0.051382in}{0.364650in}}{\pgfqpoint{0.059282in}{0.361377in}}{\pgfqpoint{0.067518in}{0.361377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047944in}{0.451062in}}%
\pgfpathcurveto{\pgfqpoint{0.056180in}{0.451062in}}{\pgfqpoint{0.064080in}{0.454335in}}{\pgfqpoint{0.069904in}{0.460159in}}%
\pgfpathcurveto{\pgfqpoint{0.075728in}{0.465982in}}{\pgfqpoint{0.079000in}{0.473883in}}{\pgfqpoint{0.079000in}{0.482119in}}%
\pgfpathcurveto{\pgfqpoint{0.079000in}{0.490355in}}{\pgfqpoint{0.075728in}{0.498255in}}{\pgfqpoint{0.069904in}{0.504079in}}%
\pgfpathcurveto{\pgfqpoint{0.064080in}{0.509903in}}{\pgfqpoint{0.056180in}{0.513175in}}{\pgfqpoint{0.047944in}{0.513175in}}%
\pgfpathcurveto{\pgfqpoint{0.039708in}{0.513175in}}{\pgfqpoint{0.031808in}{0.509903in}}{\pgfqpoint{0.025984in}{0.504079in}}%
\pgfpathcurveto{\pgfqpoint{0.020160in}{0.498255in}}{\pgfqpoint{0.016887in}{0.490355in}}{\pgfqpoint{0.016887in}{0.482119in}}%
\pgfpathcurveto{\pgfqpoint{0.016887in}{0.473883in}}{\pgfqpoint{0.020160in}{0.465982in}}{\pgfqpoint{0.025984in}{0.460159in}}%
\pgfpathcurveto{\pgfqpoint{0.031808in}{0.454335in}}{\pgfqpoint{0.039708in}{0.451062in}}{\pgfqpoint{0.047944in}{0.451062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300401in}{1.285508in}}%
\pgfpathcurveto{\pgfqpoint{1.308638in}{1.285508in}}{\pgfqpoint{1.316538in}{1.288781in}}{\pgfqpoint{1.322361in}{1.294604in}}%
\pgfpathcurveto{\pgfqpoint{1.328185in}{1.300428in}}{\pgfqpoint{1.331458in}{1.308328in}}{\pgfqpoint{1.331458in}{1.316565in}}%
\pgfpathcurveto{\pgfqpoint{1.331458in}{1.324801in}}{\pgfqpoint{1.328185in}{1.332701in}}{\pgfqpoint{1.322361in}{1.338525in}}%
\pgfpathcurveto{\pgfqpoint{1.316538in}{1.344349in}}{\pgfqpoint{1.308638in}{1.347621in}}{\pgfqpoint{1.300401in}{1.347621in}}%
\pgfpathcurveto{\pgfqpoint{1.292165in}{1.347621in}}{\pgfqpoint{1.284265in}{1.344349in}}{\pgfqpoint{1.278441in}{1.338525in}}%
\pgfpathcurveto{\pgfqpoint{1.272617in}{1.332701in}}{\pgfqpoint{1.269345in}{1.324801in}}{\pgfqpoint{1.269345in}{1.316565in}}%
\pgfpathcurveto{\pgfqpoint{1.269345in}{1.308328in}}{\pgfqpoint{1.272617in}{1.300428in}}{\pgfqpoint{1.278441in}{1.294604in}}%
\pgfpathcurveto{\pgfqpoint{1.284265in}{1.288781in}}{\pgfqpoint{1.292165in}{1.285508in}}{\pgfqpoint{1.300401in}{1.285508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666354in}{1.005164in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{1.005164in}}{\pgfqpoint{0.682490in}{1.008436in}}{\pgfqpoint{0.688314in}{1.014260in}}%
\pgfpathcurveto{\pgfqpoint{0.694138in}{1.020084in}}{\pgfqpoint{0.697410in}{1.027984in}}{\pgfqpoint{0.697410in}{1.036221in}}%
\pgfpathcurveto{\pgfqpoint{0.697410in}{1.044457in}}{\pgfqpoint{0.694138in}{1.052357in}}{\pgfqpoint{0.688314in}{1.058181in}}%
\pgfpathcurveto{\pgfqpoint{0.682490in}{1.064005in}}{\pgfqpoint{0.674590in}{1.067277in}}{\pgfqpoint{0.666354in}{1.067277in}}%
\pgfpathcurveto{\pgfqpoint{0.658117in}{1.067277in}}{\pgfqpoint{0.650217in}{1.064005in}}{\pgfqpoint{0.644393in}{1.058181in}}%
\pgfpathcurveto{\pgfqpoint{0.638569in}{1.052357in}}{\pgfqpoint{0.635297in}{1.044457in}}{\pgfqpoint{0.635297in}{1.036221in}}%
\pgfpathcurveto{\pgfqpoint{0.635297in}{1.027984in}}{\pgfqpoint{0.638569in}{1.020084in}}{\pgfqpoint{0.644393in}{1.014260in}}%
\pgfpathcurveto{\pgfqpoint{0.650217in}{1.008436in}}{\pgfqpoint{0.658117in}{1.005164in}}{\pgfqpoint{0.666354in}{1.005164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117502in}{0.529874in}}%
\pgfpathcurveto{\pgfqpoint{0.125739in}{0.529874in}}{\pgfqpoint{0.133639in}{0.533146in}}{\pgfqpoint{0.139462in}{0.538970in}}%
\pgfpathcurveto{\pgfqpoint{0.145286in}{0.544794in}}{\pgfqpoint{0.148559in}{0.552694in}}{\pgfqpoint{0.148559in}{0.560930in}}%
\pgfpathcurveto{\pgfqpoint{0.148559in}{0.569166in}}{\pgfqpoint{0.145286in}{0.577067in}}{\pgfqpoint{0.139462in}{0.582890in}}%
\pgfpathcurveto{\pgfqpoint{0.133639in}{0.588714in}}{\pgfqpoint{0.125739in}{0.591987in}}{\pgfqpoint{0.117502in}{0.591987in}}%
\pgfpathcurveto{\pgfqpoint{0.109266in}{0.591987in}}{\pgfqpoint{0.101366in}{0.588714in}}{\pgfqpoint{0.095542in}{0.582890in}}%
\pgfpathcurveto{\pgfqpoint{0.089718in}{0.577067in}}{\pgfqpoint{0.086446in}{0.569166in}}{\pgfqpoint{0.086446in}{0.560930in}}%
\pgfpathcurveto{\pgfqpoint{0.086446in}{0.552694in}}{\pgfqpoint{0.089718in}{0.544794in}}{\pgfqpoint{0.095542in}{0.538970in}}%
\pgfpathcurveto{\pgfqpoint{0.101366in}{0.533146in}}{\pgfqpoint{0.109266in}{0.529874in}}{\pgfqpoint{0.117502in}{0.529874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532161in}{0.713499in}}%
\pgfpathcurveto{\pgfqpoint{0.540398in}{0.713499in}}{\pgfqpoint{0.548298in}{0.716772in}}{\pgfqpoint{0.554122in}{0.722595in}}%
\pgfpathcurveto{\pgfqpoint{0.559946in}{0.728419in}}{\pgfqpoint{0.563218in}{0.736319in}}{\pgfqpoint{0.563218in}{0.744556in}}%
\pgfpathcurveto{\pgfqpoint{0.563218in}{0.752792in}}{\pgfqpoint{0.559946in}{0.760692in}}{\pgfqpoint{0.554122in}{0.766516in}}%
\pgfpathcurveto{\pgfqpoint{0.548298in}{0.772340in}}{\pgfqpoint{0.540398in}{0.775612in}}{\pgfqpoint{0.532161in}{0.775612in}}%
\pgfpathcurveto{\pgfqpoint{0.523925in}{0.775612in}}{\pgfqpoint{0.516025in}{0.772340in}}{\pgfqpoint{0.510201in}{0.766516in}}%
\pgfpathcurveto{\pgfqpoint{0.504377in}{0.760692in}}{\pgfqpoint{0.501105in}{0.752792in}}{\pgfqpoint{0.501105in}{0.744556in}}%
\pgfpathcurveto{\pgfqpoint{0.501105in}{0.736319in}}{\pgfqpoint{0.504377in}{0.728419in}}{\pgfqpoint{0.510201in}{0.722595in}}%
\pgfpathcurveto{\pgfqpoint{0.516025in}{0.716772in}}{\pgfqpoint{0.523925in}{0.713499in}}{\pgfqpoint{0.532161in}{0.713499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051014in}{0.271205in}}%
\pgfpathcurveto{\pgfqpoint{0.059251in}{0.271205in}}{\pgfqpoint{0.067151in}{0.274477in}}{\pgfqpoint{0.072975in}{0.280301in}}%
\pgfpathcurveto{\pgfqpoint{0.078799in}{0.286125in}}{\pgfqpoint{0.082071in}{0.294025in}}{\pgfqpoint{0.082071in}{0.302262in}}%
\pgfpathcurveto{\pgfqpoint{0.082071in}{0.310498in}}{\pgfqpoint{0.078799in}{0.318398in}}{\pgfqpoint{0.072975in}{0.324222in}}%
\pgfpathcurveto{\pgfqpoint{0.067151in}{0.330046in}}{\pgfqpoint{0.059251in}{0.333318in}}{\pgfqpoint{0.051014in}{0.333318in}}%
\pgfpathcurveto{\pgfqpoint{0.042778in}{0.333318in}}{\pgfqpoint{0.034878in}{0.330046in}}{\pgfqpoint{0.029054in}{0.324222in}}%
\pgfpathcurveto{\pgfqpoint{0.023230in}{0.318398in}}{\pgfqpoint{0.019958in}{0.310498in}}{\pgfqpoint{0.019958in}{0.302262in}}%
\pgfpathcurveto{\pgfqpoint{0.019958in}{0.294025in}}{\pgfqpoint{0.023230in}{0.286125in}}{\pgfqpoint{0.029054in}{0.280301in}}%
\pgfpathcurveto{\pgfqpoint{0.034878in}{0.274477in}}{\pgfqpoint{0.042778in}{0.271205in}}{\pgfqpoint{0.051014in}{0.271205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779356in}{1.002119in}}%
\pgfpathcurveto{\pgfqpoint{0.787592in}{1.002119in}}{\pgfqpoint{0.795492in}{1.005391in}}{\pgfqpoint{0.801316in}{1.011215in}}%
\pgfpathcurveto{\pgfqpoint{0.807140in}{1.017039in}}{\pgfqpoint{0.810412in}{1.024939in}}{\pgfqpoint{0.810412in}{1.033175in}}%
\pgfpathcurveto{\pgfqpoint{0.810412in}{1.041412in}}{\pgfqpoint{0.807140in}{1.049312in}}{\pgfqpoint{0.801316in}{1.055136in}}%
\pgfpathcurveto{\pgfqpoint{0.795492in}{1.060959in}}{\pgfqpoint{0.787592in}{1.064232in}}{\pgfqpoint{0.779356in}{1.064232in}}%
\pgfpathcurveto{\pgfqpoint{0.771119in}{1.064232in}}{\pgfqpoint{0.763219in}{1.060959in}}{\pgfqpoint{0.757395in}{1.055136in}}%
\pgfpathcurveto{\pgfqpoint{0.751571in}{1.049312in}}{\pgfqpoint{0.748299in}{1.041412in}}{\pgfqpoint{0.748299in}{1.033175in}}%
\pgfpathcurveto{\pgfqpoint{0.748299in}{1.024939in}}{\pgfqpoint{0.751571in}{1.017039in}}{\pgfqpoint{0.757395in}{1.011215in}}%
\pgfpathcurveto{\pgfqpoint{0.763219in}{1.005391in}}{\pgfqpoint{0.771119in}{1.002119in}}{\pgfqpoint{0.779356in}{1.002119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136461in}{0.216243in}}%
\pgfpathcurveto{\pgfqpoint{0.144698in}{0.216243in}}{\pgfqpoint{0.152598in}{0.219516in}}{\pgfqpoint{0.158422in}{0.225340in}}%
\pgfpathcurveto{\pgfqpoint{0.164246in}{0.231164in}}{\pgfqpoint{0.167518in}{0.239064in}}{\pgfqpoint{0.167518in}{0.247300in}}%
\pgfpathcurveto{\pgfqpoint{0.167518in}{0.255536in}}{\pgfqpoint{0.164246in}{0.263436in}}{\pgfqpoint{0.158422in}{0.269260in}}%
\pgfpathcurveto{\pgfqpoint{0.152598in}{0.275084in}}{\pgfqpoint{0.144698in}{0.278356in}}{\pgfqpoint{0.136461in}{0.278356in}}%
\pgfpathcurveto{\pgfqpoint{0.128225in}{0.278356in}}{\pgfqpoint{0.120325in}{0.275084in}}{\pgfqpoint{0.114501in}{0.269260in}}%
\pgfpathcurveto{\pgfqpoint{0.108677in}{0.263436in}}{\pgfqpoint{0.105405in}{0.255536in}}{\pgfqpoint{0.105405in}{0.247300in}}%
\pgfpathcurveto{\pgfqpoint{0.105405in}{0.239064in}}{\pgfqpoint{0.108677in}{0.231164in}}{\pgfqpoint{0.114501in}{0.225340in}}%
\pgfpathcurveto{\pgfqpoint{0.120325in}{0.219516in}}{\pgfqpoint{0.128225in}{0.216243in}}{\pgfqpoint{0.136461in}{0.216243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414916in}{0.135395in}}%
\pgfpathcurveto{\pgfqpoint{0.423152in}{0.135395in}}{\pgfqpoint{0.431052in}{0.138668in}}{\pgfqpoint{0.436876in}{0.144492in}}%
\pgfpathcurveto{\pgfqpoint{0.442700in}{0.150316in}}{\pgfqpoint{0.445972in}{0.158216in}}{\pgfqpoint{0.445972in}{0.166452in}}%
\pgfpathcurveto{\pgfqpoint{0.445972in}{0.174688in}}{\pgfqpoint{0.442700in}{0.182588in}}{\pgfqpoint{0.436876in}{0.188412in}}%
\pgfpathcurveto{\pgfqpoint{0.431052in}{0.194236in}}{\pgfqpoint{0.423152in}{0.197508in}}{\pgfqpoint{0.414916in}{0.197508in}}%
\pgfpathcurveto{\pgfqpoint{0.406679in}{0.197508in}}{\pgfqpoint{0.398779in}{0.194236in}}{\pgfqpoint{0.392955in}{0.188412in}}%
\pgfpathcurveto{\pgfqpoint{0.387132in}{0.182588in}}{\pgfqpoint{0.383859in}{0.174688in}}{\pgfqpoint{0.383859in}{0.166452in}}%
\pgfpathcurveto{\pgfqpoint{0.383859in}{0.158216in}}{\pgfqpoint{0.387132in}{0.150316in}}{\pgfqpoint{0.392955in}{0.144492in}}%
\pgfpathcurveto{\pgfqpoint{0.398779in}{0.138668in}}{\pgfqpoint{0.406679in}{0.135395in}}{\pgfqpoint{0.414916in}{0.135395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775778in}{0.086447in}}%
\pgfpathcurveto{\pgfqpoint{0.784014in}{0.086447in}}{\pgfqpoint{0.791914in}{0.089720in}}{\pgfqpoint{0.797738in}{0.095544in}}%
\pgfpathcurveto{\pgfqpoint{0.803562in}{0.101367in}}{\pgfqpoint{0.806835in}{0.109267in}}{\pgfqpoint{0.806835in}{0.117504in}}%
\pgfpathcurveto{\pgfqpoint{0.806835in}{0.125740in}}{\pgfqpoint{0.803562in}{0.133640in}}{\pgfqpoint{0.797738in}{0.139464in}}%
\pgfpathcurveto{\pgfqpoint{0.791914in}{0.145288in}}{\pgfqpoint{0.784014in}{0.148560in}}{\pgfqpoint{0.775778in}{0.148560in}}%
\pgfpathcurveto{\pgfqpoint{0.767542in}{0.148560in}}{\pgfqpoint{0.759642in}{0.145288in}}{\pgfqpoint{0.753818in}{0.139464in}}%
\pgfpathcurveto{\pgfqpoint{0.747994in}{0.133640in}}{\pgfqpoint{0.744722in}{0.125740in}}{\pgfqpoint{0.744722in}{0.117504in}}%
\pgfpathcurveto{\pgfqpoint{0.744722in}{0.109267in}}{\pgfqpoint{0.747994in}{0.101367in}}{\pgfqpoint{0.753818in}{0.095544in}}%
\pgfpathcurveto{\pgfqpoint{0.759642in}{0.089720in}}{\pgfqpoint{0.767542in}{0.086447in}}{\pgfqpoint{0.775778in}{0.086447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643399in}{0.036823in}}%
\pgfpathcurveto{\pgfqpoint{0.651636in}{0.036823in}}{\pgfqpoint{0.659536in}{0.040095in}}{\pgfqpoint{0.665360in}{0.045919in}}%
\pgfpathcurveto{\pgfqpoint{0.671184in}{0.051743in}}{\pgfqpoint{0.674456in}{0.059643in}}{\pgfqpoint{0.674456in}{0.067880in}}%
\pgfpathcurveto{\pgfqpoint{0.674456in}{0.076116in}}{\pgfqpoint{0.671184in}{0.084016in}}{\pgfqpoint{0.665360in}{0.089840in}}%
\pgfpathcurveto{\pgfqpoint{0.659536in}{0.095664in}}{\pgfqpoint{0.651636in}{0.098936in}}{\pgfqpoint{0.643399in}{0.098936in}}%
\pgfpathcurveto{\pgfqpoint{0.635163in}{0.098936in}}{\pgfqpoint{0.627263in}{0.095664in}}{\pgfqpoint{0.621439in}{0.089840in}}%
\pgfpathcurveto{\pgfqpoint{0.615615in}{0.084016in}}{\pgfqpoint{0.612343in}{0.076116in}}{\pgfqpoint{0.612343in}{0.067880in}}%
\pgfpathcurveto{\pgfqpoint{0.612343in}{0.059643in}}{\pgfqpoint{0.615615in}{0.051743in}}{\pgfqpoint{0.621439in}{0.045919in}}%
\pgfpathcurveto{\pgfqpoint{0.627263in}{0.040095in}}{\pgfqpoint{0.635163in}{0.036823in}}{\pgfqpoint{0.643399in}{0.036823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150833in}{0.054328in}}%
\pgfpathcurveto{\pgfqpoint{0.159069in}{0.054328in}}{\pgfqpoint{0.166970in}{0.057600in}}{\pgfqpoint{0.172793in}{0.063424in}}%
\pgfpathcurveto{\pgfqpoint{0.178617in}{0.069248in}}{\pgfqpoint{0.181890in}{0.077148in}}{\pgfqpoint{0.181890in}{0.085384in}}%
\pgfpathcurveto{\pgfqpoint{0.181890in}{0.093621in}}{\pgfqpoint{0.178617in}{0.101521in}}{\pgfqpoint{0.172793in}{0.107345in}}%
\pgfpathcurveto{\pgfqpoint{0.166970in}{0.113169in}}{\pgfqpoint{0.159069in}{0.116441in}}{\pgfqpoint{0.150833in}{0.116441in}}%
\pgfpathcurveto{\pgfqpoint{0.142597in}{0.116441in}}{\pgfqpoint{0.134697in}{0.113169in}}{\pgfqpoint{0.128873in}{0.107345in}}%
\pgfpathcurveto{\pgfqpoint{0.123049in}{0.101521in}}{\pgfqpoint{0.119777in}{0.093621in}}{\pgfqpoint{0.119777in}{0.085384in}}%
\pgfpathcurveto{\pgfqpoint{0.119777in}{0.077148in}}{\pgfqpoint{0.123049in}{0.069248in}}{\pgfqpoint{0.128873in}{0.063424in}}%
\pgfpathcurveto{\pgfqpoint{0.134697in}{0.057600in}}{\pgfqpoint{0.142597in}{0.054328in}}{\pgfqpoint{0.150833in}{0.054328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591012in}{0.205894in}}%
\pgfpathcurveto{\pgfqpoint{0.599248in}{0.205894in}}{\pgfqpoint{0.607148in}{0.209167in}}{\pgfqpoint{0.612972in}{0.214990in}}%
\pgfpathcurveto{\pgfqpoint{0.618796in}{0.220814in}}{\pgfqpoint{0.622069in}{0.228714in}}{\pgfqpoint{0.622069in}{0.236951in}}%
\pgfpathcurveto{\pgfqpoint{0.622069in}{0.245187in}}{\pgfqpoint{0.618796in}{0.253087in}}{\pgfqpoint{0.612972in}{0.258911in}}%
\pgfpathcurveto{\pgfqpoint{0.607148in}{0.264735in}}{\pgfqpoint{0.599248in}{0.268007in}}{\pgfqpoint{0.591012in}{0.268007in}}%
\pgfpathcurveto{\pgfqpoint{0.582776in}{0.268007in}}{\pgfqpoint{0.574876in}{0.264735in}}{\pgfqpoint{0.569052in}{0.258911in}}%
\pgfpathcurveto{\pgfqpoint{0.563228in}{0.253087in}}{\pgfqpoint{0.559956in}{0.245187in}}{\pgfqpoint{0.559956in}{0.236951in}}%
\pgfpathcurveto{\pgfqpoint{0.559956in}{0.228714in}}{\pgfqpoint{0.563228in}{0.220814in}}{\pgfqpoint{0.569052in}{0.214990in}}%
\pgfpathcurveto{\pgfqpoint{0.574876in}{0.209167in}}{\pgfqpoint{0.582776in}{0.205894in}}{\pgfqpoint{0.591012in}{0.205894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562503in}{0.307720in}}%
\pgfpathcurveto{\pgfqpoint{0.570740in}{0.307720in}}{\pgfqpoint{0.578640in}{0.310992in}}{\pgfqpoint{0.584464in}{0.316816in}}%
\pgfpathcurveto{\pgfqpoint{0.590287in}{0.322640in}}{\pgfqpoint{0.593560in}{0.330540in}}{\pgfqpoint{0.593560in}{0.338776in}}%
\pgfpathcurveto{\pgfqpoint{0.593560in}{0.347012in}}{\pgfqpoint{0.590287in}{0.354912in}}{\pgfqpoint{0.584464in}{0.360736in}}%
\pgfpathcurveto{\pgfqpoint{0.578640in}{0.366560in}}{\pgfqpoint{0.570740in}{0.369833in}}{\pgfqpoint{0.562503in}{0.369833in}}%
\pgfpathcurveto{\pgfqpoint{0.554267in}{0.369833in}}{\pgfqpoint{0.546367in}{0.366560in}}{\pgfqpoint{0.540543in}{0.360736in}}%
\pgfpathcurveto{\pgfqpoint{0.534719in}{0.354912in}}{\pgfqpoint{0.531447in}{0.347012in}}{\pgfqpoint{0.531447in}{0.338776in}}%
\pgfpathcurveto{\pgfqpoint{0.531447in}{0.330540in}}{\pgfqpoint{0.534719in}{0.322640in}}{\pgfqpoint{0.540543in}{0.316816in}}%
\pgfpathcurveto{\pgfqpoint{0.546367in}{0.310992in}}{\pgfqpoint{0.554267in}{0.307720in}}{\pgfqpoint{0.562503in}{0.307720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253892in}{0.142235in}}%
\pgfpathcurveto{\pgfqpoint{0.262128in}{0.142235in}}{\pgfqpoint{0.270028in}{0.145508in}}{\pgfqpoint{0.275852in}{0.151332in}}%
\pgfpathcurveto{\pgfqpoint{0.281676in}{0.157156in}}{\pgfqpoint{0.284948in}{0.165056in}}{\pgfqpoint{0.284948in}{0.173292in}}%
\pgfpathcurveto{\pgfqpoint{0.284948in}{0.181528in}}{\pgfqpoint{0.281676in}{0.189428in}}{\pgfqpoint{0.275852in}{0.195252in}}%
\pgfpathcurveto{\pgfqpoint{0.270028in}{0.201076in}}{\pgfqpoint{0.262128in}{0.204348in}}{\pgfqpoint{0.253892in}{0.204348in}}%
\pgfpathcurveto{\pgfqpoint{0.245656in}{0.204348in}}{\pgfqpoint{0.237756in}{0.201076in}}{\pgfqpoint{0.231932in}{0.195252in}}%
\pgfpathcurveto{\pgfqpoint{0.226108in}{0.189428in}}{\pgfqpoint{0.222835in}{0.181528in}}{\pgfqpoint{0.222835in}{0.173292in}}%
\pgfpathcurveto{\pgfqpoint{0.222835in}{0.165056in}}{\pgfqpoint{0.226108in}{0.157156in}}{\pgfqpoint{0.231932in}{0.151332in}}%
\pgfpathcurveto{\pgfqpoint{0.237756in}{0.145508in}}{\pgfqpoint{0.245656in}{0.142235in}}{\pgfqpoint{0.253892in}{0.142235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373362in}{0.615308in}}%
\pgfpathcurveto{\pgfqpoint{0.381598in}{0.615308in}}{\pgfqpoint{0.389498in}{0.618581in}}{\pgfqpoint{0.395322in}{0.624404in}}%
\pgfpathcurveto{\pgfqpoint{0.401146in}{0.630228in}}{\pgfqpoint{0.404419in}{0.638128in}}{\pgfqpoint{0.404419in}{0.646365in}}%
\pgfpathcurveto{\pgfqpoint{0.404419in}{0.654601in}}{\pgfqpoint{0.401146in}{0.662501in}}{\pgfqpoint{0.395322in}{0.668325in}}%
\pgfpathcurveto{\pgfqpoint{0.389498in}{0.674149in}}{\pgfqpoint{0.381598in}{0.677421in}}{\pgfqpoint{0.373362in}{0.677421in}}%
\pgfpathcurveto{\pgfqpoint{0.365126in}{0.677421in}}{\pgfqpoint{0.357226in}{0.674149in}}{\pgfqpoint{0.351402in}{0.668325in}}%
\pgfpathcurveto{\pgfqpoint{0.345578in}{0.662501in}}{\pgfqpoint{0.342306in}{0.654601in}}{\pgfqpoint{0.342306in}{0.646365in}}%
\pgfpathcurveto{\pgfqpoint{0.342306in}{0.638128in}}{\pgfqpoint{0.345578in}{0.630228in}}{\pgfqpoint{0.351402in}{0.624404in}}%
\pgfpathcurveto{\pgfqpoint{0.357226in}{0.618581in}}{\pgfqpoint{0.365126in}{0.615308in}}{\pgfqpoint{0.373362in}{0.615308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654445in}{0.356699in}}%
\pgfpathcurveto{\pgfqpoint{0.662682in}{0.356699in}}{\pgfqpoint{0.670582in}{0.359971in}}{\pgfqpoint{0.676406in}{0.365795in}}%
\pgfpathcurveto{\pgfqpoint{0.682230in}{0.371619in}}{\pgfqpoint{0.685502in}{0.379519in}}{\pgfqpoint{0.685502in}{0.387755in}}%
\pgfpathcurveto{\pgfqpoint{0.685502in}{0.395992in}}{\pgfqpoint{0.682230in}{0.403892in}}{\pgfqpoint{0.676406in}{0.409716in}}%
\pgfpathcurveto{\pgfqpoint{0.670582in}{0.415539in}}{\pgfqpoint{0.662682in}{0.418812in}}{\pgfqpoint{0.654445in}{0.418812in}}%
\pgfpathcurveto{\pgfqpoint{0.646209in}{0.418812in}}{\pgfqpoint{0.638309in}{0.415539in}}{\pgfqpoint{0.632485in}{0.409716in}}%
\pgfpathcurveto{\pgfqpoint{0.626661in}{0.403892in}}{\pgfqpoint{0.623389in}{0.395992in}}{\pgfqpoint{0.623389in}{0.387755in}}%
\pgfpathcurveto{\pgfqpoint{0.623389in}{0.379519in}}{\pgfqpoint{0.626661in}{0.371619in}}{\pgfqpoint{0.632485in}{0.365795in}}%
\pgfpathcurveto{\pgfqpoint{0.638309in}{0.359971in}}{\pgfqpoint{0.646209in}{0.356699in}}{\pgfqpoint{0.654445in}{0.356699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294494in}{0.384006in}}%
\pgfpathcurveto{\pgfqpoint{0.302730in}{0.384006in}}{\pgfqpoint{0.310630in}{0.387278in}}{\pgfqpoint{0.316454in}{0.393102in}}%
\pgfpathcurveto{\pgfqpoint{0.322278in}{0.398926in}}{\pgfqpoint{0.325551in}{0.406826in}}{\pgfqpoint{0.325551in}{0.415062in}}%
\pgfpathcurveto{\pgfqpoint{0.325551in}{0.423299in}}{\pgfqpoint{0.322278in}{0.431199in}}{\pgfqpoint{0.316454in}{0.437023in}}%
\pgfpathcurveto{\pgfqpoint{0.310630in}{0.442847in}}{\pgfqpoint{0.302730in}{0.446119in}}{\pgfqpoint{0.294494in}{0.446119in}}%
\pgfpathcurveto{\pgfqpoint{0.286258in}{0.446119in}}{\pgfqpoint{0.278358in}{0.442847in}}{\pgfqpoint{0.272534in}{0.437023in}}%
\pgfpathcurveto{\pgfqpoint{0.266710in}{0.431199in}}{\pgfqpoint{0.263438in}{0.423299in}}{\pgfqpoint{0.263438in}{0.415062in}}%
\pgfpathcurveto{\pgfqpoint{0.263438in}{0.406826in}}{\pgfqpoint{0.266710in}{0.398926in}}{\pgfqpoint{0.272534in}{0.393102in}}%
\pgfpathcurveto{\pgfqpoint{0.278358in}{0.387278in}}{\pgfqpoint{0.286258in}{0.384006in}}{\pgfqpoint{0.294494in}{0.384006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.038789in}{-0.018056in}}{\pgfqpoint{1.425923in}{1.420556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348604in}{0.373781in}}%
\pgfpathcurveto{\pgfqpoint{0.356841in}{0.373781in}}{\pgfqpoint{0.364741in}{0.377053in}}{\pgfqpoint{0.370565in}{0.382877in}}%
\pgfpathcurveto{\pgfqpoint{0.376389in}{0.388701in}}{\pgfqpoint{0.379661in}{0.396601in}}{\pgfqpoint{0.379661in}{0.404838in}}%
\pgfpathcurveto{\pgfqpoint{0.379661in}{0.413074in}}{\pgfqpoint{0.376389in}{0.420974in}}{\pgfqpoint{0.370565in}{0.426798in}}%
\pgfpathcurveto{\pgfqpoint{0.364741in}{0.432622in}}{\pgfqpoint{0.356841in}{0.435894in}}{\pgfqpoint{0.348604in}{0.435894in}}%
\pgfpathcurveto{\pgfqpoint{0.340368in}{0.435894in}}{\pgfqpoint{0.332468in}{0.432622in}}{\pgfqpoint{0.326644in}{0.426798in}}%
\pgfpathcurveto{\pgfqpoint{0.320820in}{0.420974in}}{\pgfqpoint{0.317548in}{0.413074in}}{\pgfqpoint{0.317548in}{0.404838in}}%
\pgfpathcurveto{\pgfqpoint{0.317548in}{0.396601in}}{\pgfqpoint{0.320820in}{0.388701in}}{\pgfqpoint{0.326644in}{0.382877in}}%
\pgfpathcurveto{\pgfqpoint{0.332468in}{0.377053in}}{\pgfqpoint{0.340368in}{0.373781in}}{\pgfqpoint{0.348604in}{0.373781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/graph_ppr1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.550052in}{0.459189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.617280in}{0.718743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.744489in}{0.701322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.694870in}{0.745856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.553631in}{0.415135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.333347in}{0.394598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.656697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.771059in}{0.548250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.694591in}{0.474336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.426333in}{0.420341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.429888in}{0.658080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.346864in}{0.475508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.499802in}{0.656174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{0.422521in}{0.252163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{0.550052in}{0.459189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{0.553631in}{0.415135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{0.426333in}{0.420341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{0.429888in}{0.658080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{0.346864in}{0.475508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{0.499802in}{0.656174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{0.248616in}{0.414044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.550052in}{0.459189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.553631in}{0.415135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.333347in}{0.394598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.316762in}{0.287865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.426333in}{0.420341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.383275in}{0.157765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.365637in}{0.221504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.354862in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550052in}{0.459189in}}%
\pgfpathlineto{\pgfqpoint{0.553631in}{0.415135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550052in}{0.459189in}}%
\pgfpathlineto{\pgfqpoint{0.694591in}{0.474336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550052in}{0.459189in}}%
\pgfpathlineto{\pgfqpoint{0.426333in}{0.420341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617280in}{0.718743in}}%
\pgfpathlineto{\pgfqpoint{0.694870in}{0.745856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617280in}{0.718743in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.656697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744489in}{0.701322in}}%
\pgfpathlineto{\pgfqpoint{0.694870in}{0.745856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744489in}{0.701322in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.656697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744489in}{0.701322in}}%
\pgfpathlineto{\pgfqpoint{0.822170in}{0.833566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694870in}{0.745856in}}%
\pgfpathlineto{\pgfqpoint{0.822170in}{0.833566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333347in}{0.394598in}}%
\pgfpathlineto{\pgfqpoint{0.248616in}{0.414044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333347in}{0.394598in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333347in}{0.394598in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316762in}{0.287865in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426333in}{0.420341in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059392in}{0.255092in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059392in}{0.255092in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047282in}{0.311232in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047282in}{0.311232in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090317in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090317in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346864in}{0.475508in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049181in}{0.198647in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049181in}{0.198647in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102047in}{0.164243in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102047in}{0.164243in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.113635in}}%
\pgfpathlineto{\pgfqpoint{0.415686in}{0.051932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.113635in}}%
\pgfpathlineto{\pgfqpoint{0.383275in}{0.157765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.113635in}}%
\pgfpathlineto{\pgfqpoint{0.174701in}{0.117917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.113635in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.113635in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497588in}{0.082995in}}%
\pgfpathlineto{\pgfqpoint{0.415686in}{0.051932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497588in}{0.082995in}}%
\pgfpathlineto{\pgfqpoint{0.383275in}{0.157765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497588in}{0.082995in}}%
\pgfpathlineto{\pgfqpoint{0.422521in}{0.252163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415686in}{0.051932in}}%
\pgfpathlineto{\pgfqpoint{0.422521in}{0.252163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110939in}{0.062890in}}%
\pgfpathlineto{\pgfqpoint{0.174701in}{0.117917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110939in}{0.062890in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383275in}{0.157765in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365637in}{0.221504in}}%
\pgfpathlineto{\pgfqpoint{0.422521in}{0.252163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365637in}{0.221504in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174701in}{0.117917in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174701in}{0.117917in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248616in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248616in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422521in}{0.252163in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422521in}{0.252163in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199821in}{0.269257in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.262856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.505952in}}%
\pgfpathcurveto{\pgfqpoint{0.554553in}{0.505952in}}{\pgfqpoint{0.561395in}{0.508786in}}{\pgfqpoint{0.566439in}{0.513830in}}%
\pgfpathcurveto{\pgfqpoint{0.571482in}{0.518874in}}{\pgfqpoint{0.574316in}{0.525715in}}{\pgfqpoint{0.574316in}{0.532848in}}%
\pgfpathcurveto{\pgfqpoint{0.574316in}{0.539981in}}{\pgfqpoint{0.571482in}{0.546823in}}{\pgfqpoint{0.566439in}{0.551866in}}%
\pgfpathcurveto{\pgfqpoint{0.561395in}{0.556910in}}{\pgfqpoint{0.554553in}{0.559744in}}{\pgfqpoint{0.547421in}{0.559744in}}%
\pgfpathcurveto{\pgfqpoint{0.540288in}{0.559744in}}{\pgfqpoint{0.533446in}{0.556910in}}{\pgfqpoint{0.528402in}{0.551866in}}%
\pgfpathcurveto{\pgfqpoint{0.523359in}{0.546823in}}{\pgfqpoint{0.520525in}{0.539981in}}{\pgfqpoint{0.520525in}{0.532848in}}%
\pgfpathcurveto{\pgfqpoint{0.520525in}{0.525715in}}{\pgfqpoint{0.523359in}{0.518874in}}{\pgfqpoint{0.528402in}{0.513830in}}%
\pgfpathcurveto{\pgfqpoint{0.533446in}{0.508786in}}{\pgfqpoint{0.540288in}{0.505952in}}{\pgfqpoint{0.547421in}{0.505952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879431,0.927228,0.971457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.485089in}}%
\pgfpathcurveto{\pgfqpoint{0.443666in}{0.485089in}}{\pgfqpoint{0.450507in}{0.487923in}}{\pgfqpoint{0.455551in}{0.492967in}}%
\pgfpathcurveto{\pgfqpoint{0.460595in}{0.498010in}}{\pgfqpoint{0.463429in}{0.504852in}}{\pgfqpoint{0.463429in}{0.511985in}}%
\pgfpathcurveto{\pgfqpoint{0.463429in}{0.519118in}}{\pgfqpoint{0.460595in}{0.525959in}}{\pgfqpoint{0.455551in}{0.531003in}}%
\pgfpathcurveto{\pgfqpoint{0.450507in}{0.536047in}}{\pgfqpoint{0.443666in}{0.538881in}}{\pgfqpoint{0.436533in}{0.538881in}}%
\pgfpathcurveto{\pgfqpoint{0.429400in}{0.538881in}}{\pgfqpoint{0.422558in}{0.536047in}}{\pgfqpoint{0.417515in}{0.531003in}}%
\pgfpathcurveto{\pgfqpoint{0.412471in}{0.525959in}}{\pgfqpoint{0.409637in}{0.519118in}}{\pgfqpoint{0.409637in}{0.511985in}}%
\pgfpathcurveto{\pgfqpoint{0.409637in}{0.504852in}}{\pgfqpoint{0.412471in}{0.498010in}}{\pgfqpoint{0.417515in}{0.492967in}}%
\pgfpathcurveto{\pgfqpoint{0.422558in}{0.487923in}}{\pgfqpoint{0.429400in}{0.485089in}}{\pgfqpoint{0.436533in}{0.485089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.327966in}}%
\pgfpathcurveto{\pgfqpoint{0.429540in}{0.327966in}}{\pgfqpoint{0.436381in}{0.330800in}}{\pgfqpoint{0.441425in}{0.335844in}}%
\pgfpathcurveto{\pgfqpoint{0.446469in}{0.340887in}}{\pgfqpoint{0.449303in}{0.347729in}}{\pgfqpoint{0.449303in}{0.354862in}}%
\pgfpathcurveto{\pgfqpoint{0.449303in}{0.361995in}}{\pgfqpoint{0.446469in}{0.368836in}}{\pgfqpoint{0.441425in}{0.373880in}}%
\pgfpathcurveto{\pgfqpoint{0.436381in}{0.378924in}}{\pgfqpoint{0.429540in}{0.381758in}}{\pgfqpoint{0.422407in}{0.381758in}}%
\pgfpathcurveto{\pgfqpoint{0.415274in}{0.381758in}}{\pgfqpoint{0.408432in}{0.378924in}}{\pgfqpoint{0.403389in}{0.373880in}}%
\pgfpathcurveto{\pgfqpoint{0.398345in}{0.368836in}}{\pgfqpoint{0.395511in}{0.361995in}}{\pgfqpoint{0.395511in}{0.354862in}}%
\pgfpathcurveto{\pgfqpoint{0.395511in}{0.347729in}}{\pgfqpoint{0.398345in}{0.340887in}}{\pgfqpoint{0.403389in}{0.335844in}}%
\pgfpathcurveto{\pgfqpoint{0.408432in}{0.330800in}}{\pgfqpoint{0.415274in}{0.327966in}}{\pgfqpoint{0.422407in}{0.327966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550052in}{0.432294in}}%
\pgfpathcurveto{\pgfqpoint{0.557185in}{0.432294in}}{\pgfqpoint{0.564026in}{0.435127in}}{\pgfqpoint{0.569070in}{0.440171in}}%
\pgfpathcurveto{\pgfqpoint{0.574114in}{0.445215in}}{\pgfqpoint{0.576948in}{0.452056in}}{\pgfqpoint{0.576948in}{0.459189in}}%
\pgfpathcurveto{\pgfqpoint{0.576948in}{0.466322in}}{\pgfqpoint{0.574114in}{0.473164in}}{\pgfqpoint{0.569070in}{0.478207in}}%
\pgfpathcurveto{\pgfqpoint{0.564026in}{0.483251in}}{\pgfqpoint{0.557185in}{0.486085in}}{\pgfqpoint{0.550052in}{0.486085in}}%
\pgfpathcurveto{\pgfqpoint{0.542919in}{0.486085in}}{\pgfqpoint{0.536077in}{0.483251in}}{\pgfqpoint{0.531034in}{0.478207in}}%
\pgfpathcurveto{\pgfqpoint{0.525990in}{0.473164in}}{\pgfqpoint{0.523156in}{0.466322in}}{\pgfqpoint{0.523156in}{0.459189in}}%
\pgfpathcurveto{\pgfqpoint{0.523156in}{0.452056in}}{\pgfqpoint{0.525990in}{0.445215in}}{\pgfqpoint{0.531034in}{0.440171in}}%
\pgfpathcurveto{\pgfqpoint{0.536077in}{0.435127in}}{\pgfqpoint{0.542919in}{0.432294in}}{\pgfqpoint{0.550052in}{0.432294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617280in}{0.680707in}}%
\pgfpathcurveto{\pgfqpoint{0.627368in}{0.680707in}}{\pgfqpoint{0.637043in}{0.684714in}}{\pgfqpoint{0.644176in}{0.691847in}}%
\pgfpathcurveto{\pgfqpoint{0.651309in}{0.698980in}}{\pgfqpoint{0.655317in}{0.708656in}}{\pgfqpoint{0.655317in}{0.718743in}}%
\pgfpathcurveto{\pgfqpoint{0.655317in}{0.728830in}}{\pgfqpoint{0.651309in}{0.738506in}}{\pgfqpoint{0.644176in}{0.745639in}}%
\pgfpathcurveto{\pgfqpoint{0.637043in}{0.752772in}}{\pgfqpoint{0.627368in}{0.756779in}}{\pgfqpoint{0.617280in}{0.756779in}}%
\pgfpathcurveto{\pgfqpoint{0.607193in}{0.756779in}}{\pgfqpoint{0.597517in}{0.752772in}}{\pgfqpoint{0.590385in}{0.745639in}}%
\pgfpathcurveto{\pgfqpoint{0.583252in}{0.738506in}}{\pgfqpoint{0.579244in}{0.728830in}}{\pgfqpoint{0.579244in}{0.718743in}}%
\pgfpathcurveto{\pgfqpoint{0.579244in}{0.708656in}}{\pgfqpoint{0.583252in}{0.698980in}}{\pgfqpoint{0.590385in}{0.691847in}}%
\pgfpathcurveto{\pgfqpoint{0.597517in}{0.684714in}}{\pgfqpoint{0.607193in}{0.680707in}}{\pgfqpoint{0.617280in}{0.680707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744489in}{0.674427in}}%
\pgfpathcurveto{\pgfqpoint{0.751621in}{0.674427in}}{\pgfqpoint{0.758463in}{0.677261in}}{\pgfqpoint{0.763507in}{0.682304in}}%
\pgfpathcurveto{\pgfqpoint{0.768550in}{0.687348in}}{\pgfqpoint{0.771384in}{0.694190in}}{\pgfqpoint{0.771384in}{0.701322in}}%
\pgfpathcurveto{\pgfqpoint{0.771384in}{0.708455in}}{\pgfqpoint{0.768550in}{0.715297in}}{\pgfqpoint{0.763507in}{0.720341in}}%
\pgfpathcurveto{\pgfqpoint{0.758463in}{0.725384in}}{\pgfqpoint{0.751621in}{0.728218in}}{\pgfqpoint{0.744489in}{0.728218in}}%
\pgfpathcurveto{\pgfqpoint{0.737356in}{0.728218in}}{\pgfqpoint{0.730514in}{0.725384in}}{\pgfqpoint{0.725470in}{0.720341in}}%
\pgfpathcurveto{\pgfqpoint{0.720427in}{0.715297in}}{\pgfqpoint{0.717593in}{0.708455in}}{\pgfqpoint{0.717593in}{0.701322in}}%
\pgfpathcurveto{\pgfqpoint{0.717593in}{0.694190in}}{\pgfqpoint{0.720427in}{0.687348in}}{\pgfqpoint{0.725470in}{0.682304in}}%
\pgfpathcurveto{\pgfqpoint{0.730514in}{0.677261in}}{\pgfqpoint{0.737356in}{0.674427in}}{\pgfqpoint{0.744489in}{0.674427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694870in}{0.718960in}}%
\pgfpathcurveto{\pgfqpoint{0.702003in}{0.718960in}}{\pgfqpoint{0.708845in}{0.721794in}}{\pgfqpoint{0.713889in}{0.726837in}}%
\pgfpathcurveto{\pgfqpoint{0.718932in}{0.731881in}}{\pgfqpoint{0.721766in}{0.738723in}}{\pgfqpoint{0.721766in}{0.745856in}}%
\pgfpathcurveto{\pgfqpoint{0.721766in}{0.752988in}}{\pgfqpoint{0.718932in}{0.759830in}}{\pgfqpoint{0.713889in}{0.764874in}}%
\pgfpathcurveto{\pgfqpoint{0.708845in}{0.769917in}}{\pgfqpoint{0.702003in}{0.772751in}}{\pgfqpoint{0.694870in}{0.772751in}}%
\pgfpathcurveto{\pgfqpoint{0.687738in}{0.772751in}}{\pgfqpoint{0.680896in}{0.769917in}}{\pgfqpoint{0.675852in}{0.764874in}}%
\pgfpathcurveto{\pgfqpoint{0.670809in}{0.759830in}}{\pgfqpoint{0.667975in}{0.752988in}}{\pgfqpoint{0.667975in}{0.745856in}}%
\pgfpathcurveto{\pgfqpoint{0.667975in}{0.738723in}}{\pgfqpoint{0.670809in}{0.731881in}}{\pgfqpoint{0.675852in}{0.726837in}}%
\pgfpathcurveto{\pgfqpoint{0.680896in}{0.721794in}}{\pgfqpoint{0.687738in}{0.718960in}}{\pgfqpoint{0.694870in}{0.718960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553631in}{0.388239in}}%
\pgfpathcurveto{\pgfqpoint{0.560764in}{0.388239in}}{\pgfqpoint{0.567606in}{0.391073in}}{\pgfqpoint{0.572650in}{0.396117in}}%
\pgfpathcurveto{\pgfqpoint{0.577693in}{0.401160in}}{\pgfqpoint{0.580527in}{0.408002in}}{\pgfqpoint{0.580527in}{0.415135in}}%
\pgfpathcurveto{\pgfqpoint{0.580527in}{0.422268in}}{\pgfqpoint{0.577693in}{0.429109in}}{\pgfqpoint{0.572650in}{0.434153in}}%
\pgfpathcurveto{\pgfqpoint{0.567606in}{0.439196in}}{\pgfqpoint{0.560764in}{0.442030in}}{\pgfqpoint{0.553631in}{0.442030in}}%
\pgfpathcurveto{\pgfqpoint{0.546499in}{0.442030in}}{\pgfqpoint{0.539657in}{0.439196in}}{\pgfqpoint{0.534613in}{0.434153in}}%
\pgfpathcurveto{\pgfqpoint{0.529570in}{0.429109in}}{\pgfqpoint{0.526736in}{0.422268in}}{\pgfqpoint{0.526736in}{0.415135in}}%
\pgfpathcurveto{\pgfqpoint{0.526736in}{0.408002in}}{\pgfqpoint{0.529570in}{0.401160in}}{\pgfqpoint{0.534613in}{0.396117in}}%
\pgfpathcurveto{\pgfqpoint{0.539657in}{0.391073in}}{\pgfqpoint{0.546499in}{0.388239in}}{\pgfqpoint{0.553631in}{0.388239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333347in}{0.367702in}}%
\pgfpathcurveto{\pgfqpoint{0.340479in}{0.367702in}}{\pgfqpoint{0.347321in}{0.370536in}}{\pgfqpoint{0.352365in}{0.375579in}}%
\pgfpathcurveto{\pgfqpoint{0.357408in}{0.380623in}}{\pgfqpoint{0.360242in}{0.387465in}}{\pgfqpoint{0.360242in}{0.394598in}}%
\pgfpathcurveto{\pgfqpoint{0.360242in}{0.401730in}}{\pgfqpoint{0.357408in}{0.408572in}}{\pgfqpoint{0.352365in}{0.413616in}}%
\pgfpathcurveto{\pgfqpoint{0.347321in}{0.418659in}}{\pgfqpoint{0.340479in}{0.421493in}}{\pgfqpoint{0.333347in}{0.421493in}}%
\pgfpathcurveto{\pgfqpoint{0.326214in}{0.421493in}}{\pgfqpoint{0.319372in}{0.418659in}}{\pgfqpoint{0.314329in}{0.413616in}}%
\pgfpathcurveto{\pgfqpoint{0.309285in}{0.408572in}}{\pgfqpoint{0.306451in}{0.401730in}}{\pgfqpoint{0.306451in}{0.394598in}}%
\pgfpathcurveto{\pgfqpoint{0.306451in}{0.387465in}}{\pgfqpoint{0.309285in}{0.380623in}}{\pgfqpoint{0.314329in}{0.375579in}}%
\pgfpathcurveto{\pgfqpoint{0.319372in}{0.370536in}}{\pgfqpoint{0.326214in}{0.367702in}}{\pgfqpoint{0.333347in}{0.367702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316762in}{0.260970in}}%
\pgfpathcurveto{\pgfqpoint{0.323895in}{0.260970in}}{\pgfqpoint{0.330737in}{0.263804in}}{\pgfqpoint{0.335780in}{0.268847in}}%
\pgfpathcurveto{\pgfqpoint{0.340824in}{0.273891in}}{\pgfqpoint{0.343658in}{0.280733in}}{\pgfqpoint{0.343658in}{0.287865in}}%
\pgfpathcurveto{\pgfqpoint{0.343658in}{0.294998in}}{\pgfqpoint{0.340824in}{0.301840in}}{\pgfqpoint{0.335780in}{0.306884in}}%
\pgfpathcurveto{\pgfqpoint{0.330737in}{0.311927in}}{\pgfqpoint{0.323895in}{0.314761in}}{\pgfqpoint{0.316762in}{0.314761in}}%
\pgfpathcurveto{\pgfqpoint{0.309629in}{0.314761in}}{\pgfqpoint{0.302788in}{0.311927in}}{\pgfqpoint{0.297744in}{0.306884in}}%
\pgfpathcurveto{\pgfqpoint{0.292700in}{0.301840in}}{\pgfqpoint{0.289866in}{0.294998in}}{\pgfqpoint{0.289866in}{0.287865in}}%
\pgfpathcurveto{\pgfqpoint{0.289866in}{0.280733in}}{\pgfqpoint{0.292700in}{0.273891in}}{\pgfqpoint{0.297744in}{0.268847in}}%
\pgfpathcurveto{\pgfqpoint{0.302788in}{0.263804in}}{\pgfqpoint{0.309629in}{0.260970in}}{\pgfqpoint{0.316762in}{0.260970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{0.629802in}}%
\pgfpathcurveto{\pgfqpoint{0.687990in}{0.629802in}}{\pgfqpoint{0.694831in}{0.632636in}}{\pgfqpoint{0.699875in}{0.637679in}}%
\pgfpathcurveto{\pgfqpoint{0.704919in}{0.642723in}}{\pgfqpoint{0.707752in}{0.649565in}}{\pgfqpoint{0.707752in}{0.656697in}}%
\pgfpathcurveto{\pgfqpoint{0.707752in}{0.663830in}}{\pgfqpoint{0.704919in}{0.670672in}}{\pgfqpoint{0.699875in}{0.675716in}}%
\pgfpathcurveto{\pgfqpoint{0.694831in}{0.680759in}}{\pgfqpoint{0.687990in}{0.683593in}}{\pgfqpoint{0.680857in}{0.683593in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{0.683593in}}{\pgfqpoint{0.666882in}{0.680759in}}{\pgfqpoint{0.661839in}{0.675716in}}%
\pgfpathcurveto{\pgfqpoint{0.656795in}{0.670672in}}{\pgfqpoint{0.653961in}{0.663830in}}{\pgfqpoint{0.653961in}{0.656697in}}%
\pgfpathcurveto{\pgfqpoint{0.653961in}{0.649565in}}{\pgfqpoint{0.656795in}{0.642723in}}{\pgfqpoint{0.661839in}{0.637679in}}%
\pgfpathcurveto{\pgfqpoint{0.666882in}{0.632636in}}{\pgfqpoint{0.673724in}{0.629802in}}{\pgfqpoint{0.680857in}{0.629802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771059in}{0.521354in}}%
\pgfpathcurveto{\pgfqpoint{0.778192in}{0.521354in}}{\pgfqpoint{0.785034in}{0.524188in}}{\pgfqpoint{0.790077in}{0.529232in}}%
\pgfpathcurveto{\pgfqpoint{0.795121in}{0.534276in}}{\pgfqpoint{0.797955in}{0.541117in}}{\pgfqpoint{0.797955in}{0.548250in}}%
\pgfpathcurveto{\pgfqpoint{0.797955in}{0.555383in}}{\pgfqpoint{0.795121in}{0.562225in}}{\pgfqpoint{0.790077in}{0.567268in}}%
\pgfpathcurveto{\pgfqpoint{0.785034in}{0.572312in}}{\pgfqpoint{0.778192in}{0.575146in}}{\pgfqpoint{0.771059in}{0.575146in}}%
\pgfpathcurveto{\pgfqpoint{0.763926in}{0.575146in}}{\pgfqpoint{0.757085in}{0.572312in}}{\pgfqpoint{0.752041in}{0.567268in}}%
\pgfpathcurveto{\pgfqpoint{0.746997in}{0.562225in}}{\pgfqpoint{0.744163in}{0.555383in}}{\pgfqpoint{0.744163in}{0.548250in}}%
\pgfpathcurveto{\pgfqpoint{0.744163in}{0.541117in}}{\pgfqpoint{0.746997in}{0.534276in}}{\pgfqpoint{0.752041in}{0.529232in}}%
\pgfpathcurveto{\pgfqpoint{0.757085in}{0.524188in}}{\pgfqpoint{0.763926in}{0.521354in}}{\pgfqpoint{0.771059in}{0.521354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694591in}{0.447440in}}%
\pgfpathcurveto{\pgfqpoint{0.701724in}{0.447440in}}{\pgfqpoint{0.708565in}{0.450274in}}{\pgfqpoint{0.713609in}{0.455318in}}%
\pgfpathcurveto{\pgfqpoint{0.718653in}{0.460361in}}{\pgfqpoint{0.721486in}{0.467203in}}{\pgfqpoint{0.721486in}{0.474336in}}%
\pgfpathcurveto{\pgfqpoint{0.721486in}{0.481469in}}{\pgfqpoint{0.718653in}{0.488310in}}{\pgfqpoint{0.713609in}{0.493354in}}%
\pgfpathcurveto{\pgfqpoint{0.708565in}{0.498398in}}{\pgfqpoint{0.701724in}{0.501232in}}{\pgfqpoint{0.694591in}{0.501232in}}%
\pgfpathcurveto{\pgfqpoint{0.687458in}{0.501232in}}{\pgfqpoint{0.680616in}{0.498398in}}{\pgfqpoint{0.675573in}{0.493354in}}%
\pgfpathcurveto{\pgfqpoint{0.670529in}{0.488310in}}{\pgfqpoint{0.667695in}{0.481469in}}{\pgfqpoint{0.667695in}{0.474336in}}%
\pgfpathcurveto{\pgfqpoint{0.667695in}{0.467203in}}{\pgfqpoint{0.670529in}{0.460361in}}{\pgfqpoint{0.675573in}{0.455318in}}%
\pgfpathcurveto{\pgfqpoint{0.680616in}{0.450274in}}{\pgfqpoint{0.687458in}{0.447440in}}{\pgfqpoint{0.694591in}{0.447440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426333in}{0.393445in}}%
\pgfpathcurveto{\pgfqpoint{0.433466in}{0.393445in}}{\pgfqpoint{0.440308in}{0.396279in}}{\pgfqpoint{0.445351in}{0.401323in}}%
\pgfpathcurveto{\pgfqpoint{0.450395in}{0.406367in}}{\pgfqpoint{0.453229in}{0.413208in}}{\pgfqpoint{0.453229in}{0.420341in}}%
\pgfpathcurveto{\pgfqpoint{0.453229in}{0.427474in}}{\pgfqpoint{0.450395in}{0.434316in}}{\pgfqpoint{0.445351in}{0.439359in}}%
\pgfpathcurveto{\pgfqpoint{0.440308in}{0.444403in}}{\pgfqpoint{0.433466in}{0.447237in}}{\pgfqpoint{0.426333in}{0.447237in}}%
\pgfpathcurveto{\pgfqpoint{0.419200in}{0.447237in}}{\pgfqpoint{0.412359in}{0.444403in}}{\pgfqpoint{0.407315in}{0.439359in}}%
\pgfpathcurveto{\pgfqpoint{0.402271in}{0.434316in}}{\pgfqpoint{0.399437in}{0.427474in}}{\pgfqpoint{0.399437in}{0.420341in}}%
\pgfpathcurveto{\pgfqpoint{0.399437in}{0.413208in}}{\pgfqpoint{0.402271in}{0.406367in}}{\pgfqpoint{0.407315in}{0.401323in}}%
\pgfpathcurveto{\pgfqpoint{0.412359in}{0.396279in}}{\pgfqpoint{0.419200in}{0.393445in}}{\pgfqpoint{0.426333in}{0.393445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059392in}{0.228196in}}%
\pgfpathcurveto{\pgfqpoint{0.066525in}{0.228196in}}{\pgfqpoint{0.073366in}{0.231030in}}{\pgfqpoint{0.078410in}{0.236074in}}%
\pgfpathcurveto{\pgfqpoint{0.083454in}{0.241118in}}{\pgfqpoint{0.086288in}{0.247959in}}{\pgfqpoint{0.086288in}{0.255092in}}%
\pgfpathcurveto{\pgfqpoint{0.086288in}{0.262225in}}{\pgfqpoint{0.083454in}{0.269066in}}{\pgfqpoint{0.078410in}{0.274110in}}%
\pgfpathcurveto{\pgfqpoint{0.073366in}{0.279154in}}{\pgfqpoint{0.066525in}{0.281988in}}{\pgfqpoint{0.059392in}{0.281988in}}%
\pgfpathcurveto{\pgfqpoint{0.052259in}{0.281988in}}{\pgfqpoint{0.045418in}{0.279154in}}{\pgfqpoint{0.040374in}{0.274110in}}%
\pgfpathcurveto{\pgfqpoint{0.035330in}{0.269066in}}{\pgfqpoint{0.032496in}{0.262225in}}{\pgfqpoint{0.032496in}{0.255092in}}%
\pgfpathcurveto{\pgfqpoint{0.032496in}{0.247959in}}{\pgfqpoint{0.035330in}{0.241118in}}{\pgfqpoint{0.040374in}{0.236074in}}%
\pgfpathcurveto{\pgfqpoint{0.045418in}{0.231030in}}{\pgfqpoint{0.052259in}{0.228196in}}{\pgfqpoint{0.059392in}{0.228196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047282in}{0.284336in}}%
\pgfpathcurveto{\pgfqpoint{0.054414in}{0.284336in}}{\pgfqpoint{0.061256in}{0.287170in}}{\pgfqpoint{0.066300in}{0.292214in}}%
\pgfpathcurveto{\pgfqpoint{0.071343in}{0.297257in}}{\pgfqpoint{0.074177in}{0.304099in}}{\pgfqpoint{0.074177in}{0.311232in}}%
\pgfpathcurveto{\pgfqpoint{0.074177in}{0.318364in}}{\pgfqpoint{0.071343in}{0.325206in}}{\pgfqpoint{0.066300in}{0.330250in}}%
\pgfpathcurveto{\pgfqpoint{0.061256in}{0.335293in}}{\pgfqpoint{0.054414in}{0.338127in}}{\pgfqpoint{0.047282in}{0.338127in}}%
\pgfpathcurveto{\pgfqpoint{0.040149in}{0.338127in}}{\pgfqpoint{0.033307in}{0.335293in}}{\pgfqpoint{0.028263in}{0.330250in}}%
\pgfpathcurveto{\pgfqpoint{0.023220in}{0.325206in}}{\pgfqpoint{0.020386in}{0.318364in}}{\pgfqpoint{0.020386in}{0.311232in}}%
\pgfpathcurveto{\pgfqpoint{0.020386in}{0.304099in}}{\pgfqpoint{0.023220in}{0.297257in}}{\pgfqpoint{0.028263in}{0.292214in}}%
\pgfpathcurveto{\pgfqpoint{0.033307in}{0.287170in}}{\pgfqpoint{0.040149in}{0.284336in}}{\pgfqpoint{0.047282in}{0.284336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822170in}{0.806670in}}%
\pgfpathcurveto{\pgfqpoint{0.829302in}{0.806670in}}{\pgfqpoint{0.836144in}{0.809504in}}{\pgfqpoint{0.841188in}{0.814548in}}%
\pgfpathcurveto{\pgfqpoint{0.846231in}{0.819592in}}{\pgfqpoint{0.849065in}{0.826433in}}{\pgfqpoint{0.849065in}{0.833566in}}%
\pgfpathcurveto{\pgfqpoint{0.849065in}{0.840699in}}{\pgfqpoint{0.846231in}{0.847541in}}{\pgfqpoint{0.841188in}{0.852584in}}%
\pgfpathcurveto{\pgfqpoint{0.836144in}{0.857628in}}{\pgfqpoint{0.829302in}{0.860462in}}{\pgfqpoint{0.822170in}{0.860462in}}%
\pgfpathcurveto{\pgfqpoint{0.815037in}{0.860462in}}{\pgfqpoint{0.808195in}{0.857628in}}{\pgfqpoint{0.803151in}{0.852584in}}%
\pgfpathcurveto{\pgfqpoint{0.798108in}{0.847541in}}{\pgfqpoint{0.795274in}{0.840699in}}{\pgfqpoint{0.795274in}{0.833566in}}%
\pgfpathcurveto{\pgfqpoint{0.795274in}{0.826433in}}{\pgfqpoint{0.798108in}{0.819592in}}{\pgfqpoint{0.803151in}{0.814548in}}%
\pgfpathcurveto{\pgfqpoint{0.808195in}{0.809504in}}{\pgfqpoint{0.815037in}{0.806670in}}{\pgfqpoint{0.822170in}{0.806670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429888in}{0.631185in}}%
\pgfpathcurveto{\pgfqpoint{0.437021in}{0.631185in}}{\pgfqpoint{0.443863in}{0.634018in}}{\pgfqpoint{0.448906in}{0.639062in}}%
\pgfpathcurveto{\pgfqpoint{0.453950in}{0.644106in}}{\pgfqpoint{0.456784in}{0.650947in}}{\pgfqpoint{0.456784in}{0.658080in}}%
\pgfpathcurveto{\pgfqpoint{0.456784in}{0.665213in}}{\pgfqpoint{0.453950in}{0.672055in}}{\pgfqpoint{0.448906in}{0.677098in}}%
\pgfpathcurveto{\pgfqpoint{0.443863in}{0.682142in}}{\pgfqpoint{0.437021in}{0.684976in}}{\pgfqpoint{0.429888in}{0.684976in}}%
\pgfpathcurveto{\pgfqpoint{0.422755in}{0.684976in}}{\pgfqpoint{0.415914in}{0.682142in}}{\pgfqpoint{0.410870in}{0.677098in}}%
\pgfpathcurveto{\pgfqpoint{0.405826in}{0.672055in}}{\pgfqpoint{0.402992in}{0.665213in}}{\pgfqpoint{0.402992in}{0.658080in}}%
\pgfpathcurveto{\pgfqpoint{0.402992in}{0.650947in}}{\pgfqpoint{0.405826in}{0.644106in}}{\pgfqpoint{0.410870in}{0.639062in}}%
\pgfpathcurveto{\pgfqpoint{0.415914in}{0.634018in}}{\pgfqpoint{0.422755in}{0.631185in}}{\pgfqpoint{0.429888in}{0.631185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090317in}{0.333669in}}%
\pgfpathcurveto{\pgfqpoint{0.097450in}{0.333669in}}{\pgfqpoint{0.104291in}{0.336503in}}{\pgfqpoint{0.109335in}{0.341547in}}%
\pgfpathcurveto{\pgfqpoint{0.114379in}{0.346590in}}{\pgfqpoint{0.117213in}{0.353432in}}{\pgfqpoint{0.117213in}{0.360565in}}%
\pgfpathcurveto{\pgfqpoint{0.117213in}{0.367698in}}{\pgfqpoint{0.114379in}{0.374539in}}{\pgfqpoint{0.109335in}{0.379583in}}%
\pgfpathcurveto{\pgfqpoint{0.104291in}{0.384627in}}{\pgfqpoint{0.097450in}{0.387461in}}{\pgfqpoint{0.090317in}{0.387461in}}%
\pgfpathcurveto{\pgfqpoint{0.083184in}{0.387461in}}{\pgfqpoint{0.076343in}{0.384627in}}{\pgfqpoint{0.071299in}{0.379583in}}%
\pgfpathcurveto{\pgfqpoint{0.066255in}{0.374539in}}{\pgfqpoint{0.063421in}{0.367698in}}{\pgfqpoint{0.063421in}{0.360565in}}%
\pgfpathcurveto{\pgfqpoint{0.063421in}{0.353432in}}{\pgfqpoint{0.066255in}{0.346590in}}{\pgfqpoint{0.071299in}{0.341547in}}%
\pgfpathcurveto{\pgfqpoint{0.076343in}{0.336503in}}{\pgfqpoint{0.083184in}{0.333669in}}{\pgfqpoint{0.090317in}{0.333669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346864in}{0.448612in}}%
\pgfpathcurveto{\pgfqpoint{0.353997in}{0.448612in}}{\pgfqpoint{0.360839in}{0.451446in}}{\pgfqpoint{0.365882in}{0.456490in}}%
\pgfpathcurveto{\pgfqpoint{0.370926in}{0.461534in}}{\pgfqpoint{0.373760in}{0.468375in}}{\pgfqpoint{0.373760in}{0.475508in}}%
\pgfpathcurveto{\pgfqpoint{0.373760in}{0.482641in}}{\pgfqpoint{0.370926in}{0.489483in}}{\pgfqpoint{0.365882in}{0.494526in}}%
\pgfpathcurveto{\pgfqpoint{0.360839in}{0.499570in}}{\pgfqpoint{0.353997in}{0.502404in}}{\pgfqpoint{0.346864in}{0.502404in}}%
\pgfpathcurveto{\pgfqpoint{0.339731in}{0.502404in}}{\pgfqpoint{0.332890in}{0.499570in}}{\pgfqpoint{0.327846in}{0.494526in}}%
\pgfpathcurveto{\pgfqpoint{0.322802in}{0.489483in}}{\pgfqpoint{0.319969in}{0.482641in}}{\pgfqpoint{0.319969in}{0.475508in}}%
\pgfpathcurveto{\pgfqpoint{0.319969in}{0.468375in}}{\pgfqpoint{0.322802in}{0.461534in}}{\pgfqpoint{0.327846in}{0.456490in}}%
\pgfpathcurveto{\pgfqpoint{0.332890in}{0.451446in}}{\pgfqpoint{0.339731in}{0.448612in}}{\pgfqpoint{0.346864in}{0.448612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049181in}{0.171752in}}%
\pgfpathcurveto{\pgfqpoint{0.056314in}{0.171752in}}{\pgfqpoint{0.063156in}{0.174585in}}{\pgfqpoint{0.068200in}{0.179629in}}%
\pgfpathcurveto{\pgfqpoint{0.073243in}{0.184673in}}{\pgfqpoint{0.076077in}{0.191514in}}{\pgfqpoint{0.076077in}{0.198647in}}%
\pgfpathcurveto{\pgfqpoint{0.076077in}{0.205780in}}{\pgfqpoint{0.073243in}{0.212622in}}{\pgfqpoint{0.068200in}{0.217665in}}%
\pgfpathcurveto{\pgfqpoint{0.063156in}{0.222709in}}{\pgfqpoint{0.056314in}{0.225543in}}{\pgfqpoint{0.049181in}{0.225543in}}%
\pgfpathcurveto{\pgfqpoint{0.042049in}{0.225543in}}{\pgfqpoint{0.035207in}{0.222709in}}{\pgfqpoint{0.030163in}{0.217665in}}%
\pgfpathcurveto{\pgfqpoint{0.025120in}{0.212622in}}{\pgfqpoint{0.022286in}{0.205780in}}{\pgfqpoint{0.022286in}{0.198647in}}%
\pgfpathcurveto{\pgfqpoint{0.022286in}{0.191514in}}{\pgfqpoint{0.025120in}{0.184673in}}{\pgfqpoint{0.030163in}{0.179629in}}%
\pgfpathcurveto{\pgfqpoint{0.035207in}{0.174585in}}{\pgfqpoint{0.042049in}{0.171752in}}{\pgfqpoint{0.049181in}{0.171752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499802in}{0.629278in}}%
\pgfpathcurveto{\pgfqpoint{0.506935in}{0.629278in}}{\pgfqpoint{0.513776in}{0.632112in}}{\pgfqpoint{0.518820in}{0.637156in}}%
\pgfpathcurveto{\pgfqpoint{0.523864in}{0.642200in}}{\pgfqpoint{0.526697in}{0.649041in}}{\pgfqpoint{0.526697in}{0.656174in}}%
\pgfpathcurveto{\pgfqpoint{0.526697in}{0.663307in}}{\pgfqpoint{0.523864in}{0.670149in}}{\pgfqpoint{0.518820in}{0.675192in}}%
\pgfpathcurveto{\pgfqpoint{0.513776in}{0.680236in}}{\pgfqpoint{0.506935in}{0.683070in}}{\pgfqpoint{0.499802in}{0.683070in}}%
\pgfpathcurveto{\pgfqpoint{0.492669in}{0.683070in}}{\pgfqpoint{0.485827in}{0.680236in}}{\pgfqpoint{0.480784in}{0.675192in}}%
\pgfpathcurveto{\pgfqpoint{0.475740in}{0.670149in}}{\pgfqpoint{0.472906in}{0.663307in}}{\pgfqpoint{0.472906in}{0.656174in}}%
\pgfpathcurveto{\pgfqpoint{0.472906in}{0.649041in}}{\pgfqpoint{0.475740in}{0.642200in}}{\pgfqpoint{0.480784in}{0.637156in}}%
\pgfpathcurveto{\pgfqpoint{0.485827in}{0.632112in}}{\pgfqpoint{0.492669in}{0.629278in}}{\pgfqpoint{0.499802in}{0.629278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102047in}{0.137347in}}%
\pgfpathcurveto{\pgfqpoint{0.109180in}{0.137347in}}{\pgfqpoint{0.116021in}{0.140181in}}{\pgfqpoint{0.121065in}{0.145225in}}%
\pgfpathcurveto{\pgfqpoint{0.126109in}{0.150269in}}{\pgfqpoint{0.128943in}{0.157110in}}{\pgfqpoint{0.128943in}{0.164243in}}%
\pgfpathcurveto{\pgfqpoint{0.128943in}{0.171376in}}{\pgfqpoint{0.126109in}{0.178218in}}{\pgfqpoint{0.121065in}{0.183261in}}%
\pgfpathcurveto{\pgfqpoint{0.116021in}{0.188305in}}{\pgfqpoint{0.109180in}{0.191139in}}{\pgfqpoint{0.102047in}{0.191139in}}%
\pgfpathcurveto{\pgfqpoint{0.094914in}{0.191139in}}{\pgfqpoint{0.088072in}{0.188305in}}{\pgfqpoint{0.083029in}{0.183261in}}%
\pgfpathcurveto{\pgfqpoint{0.077985in}{0.178218in}}{\pgfqpoint{0.075151in}{0.171376in}}{\pgfqpoint{0.075151in}{0.164243in}}%
\pgfpathcurveto{\pgfqpoint{0.075151in}{0.157110in}}{\pgfqpoint{0.077985in}{0.150269in}}{\pgfqpoint{0.083029in}{0.145225in}}%
\pgfpathcurveto{\pgfqpoint{0.088072in}{0.140181in}}{\pgfqpoint{0.094914in}{0.137347in}}{\pgfqpoint{0.102047in}{0.137347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.086739in}}%
\pgfpathcurveto{\pgfqpoint{0.281458in}{0.086739in}}{\pgfqpoint{0.288299in}{0.089573in}}{\pgfqpoint{0.293343in}{0.094617in}}%
\pgfpathcurveto{\pgfqpoint{0.298387in}{0.099661in}}{\pgfqpoint{0.301221in}{0.106502in}}{\pgfqpoint{0.301221in}{0.113635in}}%
\pgfpathcurveto{\pgfqpoint{0.301221in}{0.120768in}}{\pgfqpoint{0.298387in}{0.127610in}}{\pgfqpoint{0.293343in}{0.132653in}}%
\pgfpathcurveto{\pgfqpoint{0.288299in}{0.137697in}}{\pgfqpoint{0.281458in}{0.140531in}}{\pgfqpoint{0.274325in}{0.140531in}}%
\pgfpathcurveto{\pgfqpoint{0.267192in}{0.140531in}}{\pgfqpoint{0.260351in}{0.137697in}}{\pgfqpoint{0.255307in}{0.132653in}}%
\pgfpathcurveto{\pgfqpoint{0.250263in}{0.127610in}}{\pgfqpoint{0.247429in}{0.120768in}}{\pgfqpoint{0.247429in}{0.113635in}}%
\pgfpathcurveto{\pgfqpoint{0.247429in}{0.106502in}}{\pgfqpoint{0.250263in}{0.099661in}}{\pgfqpoint{0.255307in}{0.094617in}}%
\pgfpathcurveto{\pgfqpoint{0.260351in}{0.089573in}}{\pgfqpoint{0.267192in}{0.086739in}}{\pgfqpoint{0.274325in}{0.086739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497588in}{0.056100in}}%
\pgfpathcurveto{\pgfqpoint{0.504721in}{0.056100in}}{\pgfqpoint{0.511563in}{0.058933in}}{\pgfqpoint{0.516607in}{0.063977in}}%
\pgfpathcurveto{\pgfqpoint{0.521650in}{0.069021in}}{\pgfqpoint{0.524484in}{0.075862in}}{\pgfqpoint{0.524484in}{0.082995in}}%
\pgfpathcurveto{\pgfqpoint{0.524484in}{0.090128in}}{\pgfqpoint{0.521650in}{0.096970in}}{\pgfqpoint{0.516607in}{0.102013in}}%
\pgfpathcurveto{\pgfqpoint{0.511563in}{0.107057in}}{\pgfqpoint{0.504721in}{0.109891in}}{\pgfqpoint{0.497588in}{0.109891in}}%
\pgfpathcurveto{\pgfqpoint{0.490456in}{0.109891in}}{\pgfqpoint{0.483614in}{0.107057in}}{\pgfqpoint{0.478570in}{0.102013in}}%
\pgfpathcurveto{\pgfqpoint{0.473527in}{0.096970in}}{\pgfqpoint{0.470693in}{0.090128in}}{\pgfqpoint{0.470693in}{0.082995in}}%
\pgfpathcurveto{\pgfqpoint{0.470693in}{0.075862in}}{\pgfqpoint{0.473527in}{0.069021in}}{\pgfqpoint{0.478570in}{0.063977in}}%
\pgfpathcurveto{\pgfqpoint{0.483614in}{0.058933in}}{\pgfqpoint{0.490456in}{0.056100in}}{\pgfqpoint{0.497588in}{0.056100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415686in}{0.025037in}}%
\pgfpathcurveto{\pgfqpoint{0.422819in}{0.025037in}}{\pgfqpoint{0.429661in}{0.027870in}}{\pgfqpoint{0.434705in}{0.032914in}}%
\pgfpathcurveto{\pgfqpoint{0.439748in}{0.037958in}}{\pgfqpoint{0.442582in}{0.044799in}}{\pgfqpoint{0.442582in}{0.051932in}}%
\pgfpathcurveto{\pgfqpoint{0.442582in}{0.059065in}}{\pgfqpoint{0.439748in}{0.065907in}}{\pgfqpoint{0.434705in}{0.070950in}}%
\pgfpathcurveto{\pgfqpoint{0.429661in}{0.075994in}}{\pgfqpoint{0.422819in}{0.078828in}}{\pgfqpoint{0.415686in}{0.078828in}}%
\pgfpathcurveto{\pgfqpoint{0.408554in}{0.078828in}}{\pgfqpoint{0.401712in}{0.075994in}}{\pgfqpoint{0.396668in}{0.070950in}}%
\pgfpathcurveto{\pgfqpoint{0.391625in}{0.065907in}}{\pgfqpoint{0.388791in}{0.059065in}}{\pgfqpoint{0.388791in}{0.051932in}}%
\pgfpathcurveto{\pgfqpoint{0.388791in}{0.044799in}}{\pgfqpoint{0.391625in}{0.037958in}}{\pgfqpoint{0.396668in}{0.032914in}}%
\pgfpathcurveto{\pgfqpoint{0.401712in}{0.027870in}}{\pgfqpoint{0.408554in}{0.025037in}}{\pgfqpoint{0.415686in}{0.025037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110939in}{0.035994in}}%
\pgfpathcurveto{\pgfqpoint{0.118071in}{0.035994in}}{\pgfqpoint{0.124913in}{0.038828in}}{\pgfqpoint{0.129957in}{0.043872in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{0.048915in}}{\pgfqpoint{0.137834in}{0.055757in}}{\pgfqpoint{0.137834in}{0.062890in}}%
\pgfpathcurveto{\pgfqpoint{0.137834in}{0.070023in}}{\pgfqpoint{0.135000in}{0.076864in}}{\pgfqpoint{0.129957in}{0.081908in}}%
\pgfpathcurveto{\pgfqpoint{0.124913in}{0.086952in}}{\pgfqpoint{0.118071in}{0.089785in}}{\pgfqpoint{0.110939in}{0.089785in}}%
\pgfpathcurveto{\pgfqpoint{0.103806in}{0.089785in}}{\pgfqpoint{0.096964in}{0.086952in}}{\pgfqpoint{0.091921in}{0.081908in}}%
\pgfpathcurveto{\pgfqpoint{0.086877in}{0.076864in}}{\pgfqpoint{0.084043in}{0.070023in}}{\pgfqpoint{0.084043in}{0.062890in}}%
\pgfpathcurveto{\pgfqpoint{0.084043in}{0.055757in}}{\pgfqpoint{0.086877in}{0.048915in}}{\pgfqpoint{0.091921in}{0.043872in}}%
\pgfpathcurveto{\pgfqpoint{0.096964in}{0.038828in}}{\pgfqpoint{0.103806in}{0.035994in}}{\pgfqpoint{0.110939in}{0.035994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383275in}{0.130869in}}%
\pgfpathcurveto{\pgfqpoint{0.390408in}{0.130869in}}{\pgfqpoint{0.397249in}{0.133703in}}{\pgfqpoint{0.402293in}{0.138747in}}%
\pgfpathcurveto{\pgfqpoint{0.407337in}{0.143790in}}{\pgfqpoint{0.410170in}{0.150632in}}{\pgfqpoint{0.410170in}{0.157765in}}%
\pgfpathcurveto{\pgfqpoint{0.410170in}{0.164898in}}{\pgfqpoint{0.407337in}{0.171739in}}{\pgfqpoint{0.402293in}{0.176783in}}%
\pgfpathcurveto{\pgfqpoint{0.397249in}{0.181827in}}{\pgfqpoint{0.390408in}{0.184661in}}{\pgfqpoint{0.383275in}{0.184661in}}%
\pgfpathcurveto{\pgfqpoint{0.376142in}{0.184661in}}{\pgfqpoint{0.369300in}{0.181827in}}{\pgfqpoint{0.364257in}{0.176783in}}%
\pgfpathcurveto{\pgfqpoint{0.359213in}{0.171739in}}{\pgfqpoint{0.356379in}{0.164898in}}{\pgfqpoint{0.356379in}{0.157765in}}%
\pgfpathcurveto{\pgfqpoint{0.356379in}{0.150632in}}{\pgfqpoint{0.359213in}{0.143790in}}{\pgfqpoint{0.364257in}{0.138747in}}%
\pgfpathcurveto{\pgfqpoint{0.369300in}{0.133703in}}{\pgfqpoint{0.376142in}{0.130869in}}{\pgfqpoint{0.383275in}{0.130869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365637in}{0.194608in}}%
\pgfpathcurveto{\pgfqpoint{0.372769in}{0.194608in}}{\pgfqpoint{0.379611in}{0.197442in}}{\pgfqpoint{0.384655in}{0.202486in}}%
\pgfpathcurveto{\pgfqpoint{0.389698in}{0.207530in}}{\pgfqpoint{0.392532in}{0.214371in}}{\pgfqpoint{0.392532in}{0.221504in}}%
\pgfpathcurveto{\pgfqpoint{0.392532in}{0.228637in}}{\pgfqpoint{0.389698in}{0.235479in}}{\pgfqpoint{0.384655in}{0.240522in}}%
\pgfpathcurveto{\pgfqpoint{0.379611in}{0.245566in}}{\pgfqpoint{0.372769in}{0.248400in}}{\pgfqpoint{0.365637in}{0.248400in}}%
\pgfpathcurveto{\pgfqpoint{0.358504in}{0.248400in}}{\pgfqpoint{0.351662in}{0.245566in}}{\pgfqpoint{0.346618in}{0.240522in}}%
\pgfpathcurveto{\pgfqpoint{0.341575in}{0.235479in}}{\pgfqpoint{0.338741in}{0.228637in}}{\pgfqpoint{0.338741in}{0.221504in}}%
\pgfpathcurveto{\pgfqpoint{0.338741in}{0.214371in}}{\pgfqpoint{0.341575in}{0.207530in}}{\pgfqpoint{0.346618in}{0.202486in}}%
\pgfpathcurveto{\pgfqpoint{0.351662in}{0.197442in}}{\pgfqpoint{0.358504in}{0.194608in}}{\pgfqpoint{0.365637in}{0.194608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174701in}{0.091021in}}%
\pgfpathcurveto{\pgfqpoint{0.181833in}{0.091021in}}{\pgfqpoint{0.188675in}{0.093855in}}{\pgfqpoint{0.193719in}{0.098899in}}%
\pgfpathcurveto{\pgfqpoint{0.198762in}{0.103942in}}{\pgfqpoint{0.201596in}{0.110784in}}{\pgfqpoint{0.201596in}{0.117917in}}%
\pgfpathcurveto{\pgfqpoint{0.201596in}{0.125049in}}{\pgfqpoint{0.198762in}{0.131891in}}{\pgfqpoint{0.193719in}{0.136935in}}%
\pgfpathcurveto{\pgfqpoint{0.188675in}{0.141978in}}{\pgfqpoint{0.181833in}{0.144812in}}{\pgfqpoint{0.174701in}{0.144812in}}%
\pgfpathcurveto{\pgfqpoint{0.167568in}{0.144812in}}{\pgfqpoint{0.160726in}{0.141978in}}{\pgfqpoint{0.155682in}{0.136935in}}%
\pgfpathcurveto{\pgfqpoint{0.150639in}{0.131891in}}{\pgfqpoint{0.147805in}{0.125049in}}{\pgfqpoint{0.147805in}{0.117917in}}%
\pgfpathcurveto{\pgfqpoint{0.147805in}{0.110784in}}{\pgfqpoint{0.150639in}{0.103942in}}{\pgfqpoint{0.155682in}{0.098899in}}%
\pgfpathcurveto{\pgfqpoint{0.160726in}{0.093855in}}{\pgfqpoint{0.167568in}{0.091021in}}{\pgfqpoint{0.174701in}{0.091021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248616in}{0.387148in}}%
\pgfpathcurveto{\pgfqpoint{0.255749in}{0.387148in}}{\pgfqpoint{0.262590in}{0.389982in}}{\pgfqpoint{0.267634in}{0.395026in}}%
\pgfpathcurveto{\pgfqpoint{0.272678in}{0.400069in}}{\pgfqpoint{0.275512in}{0.406911in}}{\pgfqpoint{0.275512in}{0.414044in}}%
\pgfpathcurveto{\pgfqpoint{0.275512in}{0.421177in}}{\pgfqpoint{0.272678in}{0.428018in}}{\pgfqpoint{0.267634in}{0.433062in}}%
\pgfpathcurveto{\pgfqpoint{0.262590in}{0.438106in}}{\pgfqpoint{0.255749in}{0.440940in}}{\pgfqpoint{0.248616in}{0.440940in}}%
\pgfpathcurveto{\pgfqpoint{0.241483in}{0.440940in}}{\pgfqpoint{0.234641in}{0.438106in}}{\pgfqpoint{0.229598in}{0.433062in}}%
\pgfpathcurveto{\pgfqpoint{0.224554in}{0.428018in}}{\pgfqpoint{0.221720in}{0.421177in}}{\pgfqpoint{0.221720in}{0.414044in}}%
\pgfpathcurveto{\pgfqpoint{0.221720in}{0.406911in}}{\pgfqpoint{0.224554in}{0.400069in}}{\pgfqpoint{0.229598in}{0.395026in}}%
\pgfpathcurveto{\pgfqpoint{0.234641in}{0.389982in}}{\pgfqpoint{0.241483in}{0.387148in}}{\pgfqpoint{0.248616in}{0.387148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422521in}{0.225268in}}%
\pgfpathcurveto{\pgfqpoint{0.429653in}{0.225268in}}{\pgfqpoint{0.436495in}{0.228102in}}{\pgfqpoint{0.441539in}{0.233145in}}%
\pgfpathcurveto{\pgfqpoint{0.446582in}{0.238189in}}{\pgfqpoint{0.449416in}{0.245031in}}{\pgfqpoint{0.449416in}{0.252163in}}%
\pgfpathcurveto{\pgfqpoint{0.449416in}{0.259296in}}{\pgfqpoint{0.446582in}{0.266138in}}{\pgfqpoint{0.441539in}{0.271182in}}%
\pgfpathcurveto{\pgfqpoint{0.436495in}{0.276225in}}{\pgfqpoint{0.429653in}{0.279059in}}{\pgfqpoint{0.422521in}{0.279059in}}%
\pgfpathcurveto{\pgfqpoint{0.415388in}{0.279059in}}{\pgfqpoint{0.408546in}{0.276225in}}{\pgfqpoint{0.403502in}{0.271182in}}%
\pgfpathcurveto{\pgfqpoint{0.398459in}{0.266138in}}{\pgfqpoint{0.395625in}{0.259296in}}{\pgfqpoint{0.395625in}{0.252163in}}%
\pgfpathcurveto{\pgfqpoint{0.395625in}{0.245031in}}{\pgfqpoint{0.398459in}{0.238189in}}{\pgfqpoint{0.403502in}{0.233145in}}%
\pgfpathcurveto{\pgfqpoint{0.408546in}{0.228102in}}{\pgfqpoint{0.415388in}{0.225268in}}{\pgfqpoint{0.422521in}{0.225268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199821in}{0.242361in}}%
\pgfpathcurveto{\pgfqpoint{0.206954in}{0.242361in}}{\pgfqpoint{0.213795in}{0.245195in}}{\pgfqpoint{0.218839in}{0.250239in}}%
\pgfpathcurveto{\pgfqpoint{0.223883in}{0.255282in}}{\pgfqpoint{0.226717in}{0.262124in}}{\pgfqpoint{0.226717in}{0.269257in}}%
\pgfpathcurveto{\pgfqpoint{0.226717in}{0.276390in}}{\pgfqpoint{0.223883in}{0.283231in}}{\pgfqpoint{0.218839in}{0.288275in}}%
\pgfpathcurveto{\pgfqpoint{0.213795in}{0.293318in}}{\pgfqpoint{0.206954in}{0.296152in}}{\pgfqpoint{0.199821in}{0.296152in}}%
\pgfpathcurveto{\pgfqpoint{0.192688in}{0.296152in}}{\pgfqpoint{0.185846in}{0.293318in}}{\pgfqpoint{0.180803in}{0.288275in}}%
\pgfpathcurveto{\pgfqpoint{0.175759in}{0.283231in}}{\pgfqpoint{0.172925in}{0.276390in}}{\pgfqpoint{0.172925in}{0.269257in}}%
\pgfpathcurveto{\pgfqpoint{0.172925in}{0.262124in}}{\pgfqpoint{0.175759in}{0.255282in}}{\pgfqpoint{0.180803in}{0.250239in}}%
\pgfpathcurveto{\pgfqpoint{0.185846in}{0.245195in}}{\pgfqpoint{0.192688in}{0.242361in}}{\pgfqpoint{0.199821in}{0.242361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233299in}{0.235961in}}%
\pgfpathcurveto{\pgfqpoint{0.240431in}{0.235961in}}{\pgfqpoint{0.247273in}{0.238794in}}{\pgfqpoint{0.252317in}{0.243838in}}%
\pgfpathcurveto{\pgfqpoint{0.257360in}{0.248882in}}{\pgfqpoint{0.260194in}{0.255723in}}{\pgfqpoint{0.260194in}{0.262856in}}%
\pgfpathcurveto{\pgfqpoint{0.260194in}{0.269989in}}{\pgfqpoint{0.257360in}{0.276831in}}{\pgfqpoint{0.252317in}{0.281874in}}%
\pgfpathcurveto{\pgfqpoint{0.247273in}{0.286918in}}{\pgfqpoint{0.240431in}{0.289752in}}{\pgfqpoint{0.233299in}{0.289752in}}%
\pgfpathcurveto{\pgfqpoint{0.226166in}{0.289752in}}{\pgfqpoint{0.219324in}{0.286918in}}{\pgfqpoint{0.214280in}{0.281874in}}%
\pgfpathcurveto{\pgfqpoint{0.209237in}{0.276831in}}{\pgfqpoint{0.206403in}{0.269989in}}{\pgfqpoint{0.206403in}{0.262856in}}%
\pgfpathcurveto{\pgfqpoint{0.206403in}{0.255723in}}{\pgfqpoint{0.209237in}{0.248882in}}{\pgfqpoint{0.214280in}{0.243838in}}%
\pgfpathcurveto{\pgfqpoint{0.219324in}{0.238794in}}{\pgfqpoint{0.226166in}{0.235961in}}{\pgfqpoint{0.233299in}{0.235961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/graph_ppr2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.550052in}{0.462690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.617280in}{0.719852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.744489in}{0.702592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.694870in}{0.746715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.553631in}{0.419042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.333347in}{0.398694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.658378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.771059in}{0.550930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.694591in}{0.477697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.426333in}{0.424200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.429888in}{0.659748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.346864in}{0.478859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.499802in}{0.657860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{0.422521in}{0.257572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.550052in}{0.462690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.553631in}{0.419042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.426333in}{0.424200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.429888in}{0.659748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.346864in}{0.478859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.499802in}{0.657860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{0.248616in}{0.417961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.550052in}{0.462690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.553631in}{0.419042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.333347in}{0.398694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.316762in}{0.292946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.426333in}{0.424200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.383275in}{0.164044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.365637in}{0.227196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.359325in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550052in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{0.553631in}{0.419042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550052in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{0.694591in}{0.477697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550052in}{0.462690in}}%
\pgfpathlineto{\pgfqpoint{0.426333in}{0.424200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617280in}{0.719852in}}%
\pgfpathlineto{\pgfqpoint{0.694870in}{0.746715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617280in}{0.719852in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.658378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744489in}{0.702592in}}%
\pgfpathlineto{\pgfqpoint{0.694870in}{0.746715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744489in}{0.702592in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.658378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744489in}{0.702592in}}%
\pgfpathlineto{\pgfqpoint{0.822170in}{0.833617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694870in}{0.746715in}}%
\pgfpathlineto{\pgfqpoint{0.822170in}{0.833617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333347in}{0.398694in}}%
\pgfpathlineto{\pgfqpoint{0.248616in}{0.417961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333347in}{0.398694in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333347in}{0.398694in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316762in}{0.292946in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426333in}{0.424200in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059392in}{0.260474in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059392in}{0.260474in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047282in}{0.316096in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047282in}{0.316096in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090317in}{0.364975in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090317in}{0.364975in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346864in}{0.478859in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049181in}{0.204550in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049181in}{0.204550in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102047in}{0.170463in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102047in}{0.170463in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.120321in}}%
\pgfpathlineto{\pgfqpoint{0.415686in}{0.059187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.120321in}}%
\pgfpathlineto{\pgfqpoint{0.383275in}{0.164044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.120321in}}%
\pgfpathlineto{\pgfqpoint{0.174701in}{0.124563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.120321in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.120321in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497588in}{0.089963in}}%
\pgfpathlineto{\pgfqpoint{0.415686in}{0.059187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497588in}{0.089963in}}%
\pgfpathlineto{\pgfqpoint{0.383275in}{0.164044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497588in}{0.089963in}}%
\pgfpathlineto{\pgfqpoint{0.422521in}{0.257572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415686in}{0.059187in}}%
\pgfpathlineto{\pgfqpoint{0.422521in}{0.257572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110939in}{0.070043in}}%
\pgfpathlineto{\pgfqpoint{0.174701in}{0.124563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110939in}{0.070043in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383275in}{0.164044in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365637in}{0.227196in}}%
\pgfpathlineto{\pgfqpoint{0.422521in}{0.257572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365637in}{0.227196in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174701in}{0.124563in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174701in}{0.124563in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248616in}{0.417961in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248616in}{0.417961in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422521in}{0.257572in}}%
\pgfpathlineto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422521in}{0.257572in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199821in}{0.274508in}}%
\pgfpathlineto{\pgfqpoint{0.233299in}{0.268167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894810,0.937070,0.976378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547421in}{0.508775in}}%
\pgfpathcurveto{\pgfqpoint{0.554553in}{0.508775in}}{\pgfqpoint{0.561395in}{0.511609in}}{\pgfqpoint{0.566439in}{0.516652in}}%
\pgfpathcurveto{\pgfqpoint{0.571482in}{0.521696in}}{\pgfqpoint{0.574316in}{0.528538in}}{\pgfqpoint{0.574316in}{0.535670in}}%
\pgfpathcurveto{\pgfqpoint{0.574316in}{0.542803in}}{\pgfqpoint{0.571482in}{0.549645in}}{\pgfqpoint{0.566439in}{0.554689in}}%
\pgfpathcurveto{\pgfqpoint{0.561395in}{0.559732in}}{\pgfqpoint{0.554553in}{0.562566in}}{\pgfqpoint{0.547421in}{0.562566in}}%
\pgfpathcurveto{\pgfqpoint{0.540288in}{0.562566in}}{\pgfqpoint{0.533446in}{0.559732in}}{\pgfqpoint{0.528402in}{0.554689in}}%
\pgfpathcurveto{\pgfqpoint{0.523359in}{0.549645in}}{\pgfqpoint{0.520525in}{0.542803in}}{\pgfqpoint{0.520525in}{0.535670in}}%
\pgfpathcurveto{\pgfqpoint{0.520525in}{0.528538in}}{\pgfqpoint{0.523359in}{0.521696in}}{\pgfqpoint{0.528402in}{0.516652in}}%
\pgfpathcurveto{\pgfqpoint{0.533446in}{0.511609in}}{\pgfqpoint{0.540288in}{0.508775in}}{\pgfqpoint{0.547421in}{0.508775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436533in}{0.488104in}}%
\pgfpathcurveto{\pgfqpoint{0.443666in}{0.488104in}}{\pgfqpoint{0.450507in}{0.490938in}}{\pgfqpoint{0.455551in}{0.495981in}}%
\pgfpathcurveto{\pgfqpoint{0.460595in}{0.501025in}}{\pgfqpoint{0.463429in}{0.507867in}}{\pgfqpoint{0.463429in}{0.515000in}}%
\pgfpathcurveto{\pgfqpoint{0.463429in}{0.522132in}}{\pgfqpoint{0.460595in}{0.528974in}}{\pgfqpoint{0.455551in}{0.534018in}}%
\pgfpathcurveto{\pgfqpoint{0.450507in}{0.539061in}}{\pgfqpoint{0.443666in}{0.541895in}}{\pgfqpoint{0.436533in}{0.541895in}}%
\pgfpathcurveto{\pgfqpoint{0.429400in}{0.541895in}}{\pgfqpoint{0.422558in}{0.539061in}}{\pgfqpoint{0.417515in}{0.534018in}}%
\pgfpathcurveto{\pgfqpoint{0.412471in}{0.528974in}}{\pgfqpoint{0.409637in}{0.522132in}}{\pgfqpoint{0.409637in}{0.515000in}}%
\pgfpathcurveto{\pgfqpoint{0.409637in}{0.507867in}}{\pgfqpoint{0.412471in}{0.501025in}}{\pgfqpoint{0.417515in}{0.495981in}}%
\pgfpathcurveto{\pgfqpoint{0.422558in}{0.490938in}}{\pgfqpoint{0.429400in}{0.488104in}}{\pgfqpoint{0.436533in}{0.488104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888658,0.933133,0.974410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422407in}{0.332429in}}%
\pgfpathcurveto{\pgfqpoint{0.429540in}{0.332429in}}{\pgfqpoint{0.436381in}{0.335263in}}{\pgfqpoint{0.441425in}{0.340306in}}%
\pgfpathcurveto{\pgfqpoint{0.446469in}{0.345350in}}{\pgfqpoint{0.449303in}{0.352192in}}{\pgfqpoint{0.449303in}{0.359325in}}%
\pgfpathcurveto{\pgfqpoint{0.449303in}{0.366457in}}{\pgfqpoint{0.446469in}{0.373299in}}{\pgfqpoint{0.441425in}{0.378343in}}%
\pgfpathcurveto{\pgfqpoint{0.436381in}{0.383386in}}{\pgfqpoint{0.429540in}{0.386220in}}{\pgfqpoint{0.422407in}{0.386220in}}%
\pgfpathcurveto{\pgfqpoint{0.415274in}{0.386220in}}{\pgfqpoint{0.408432in}{0.383386in}}{\pgfqpoint{0.403389in}{0.378343in}}%
\pgfpathcurveto{\pgfqpoint{0.398345in}{0.373299in}}{\pgfqpoint{0.395511in}{0.366457in}}{\pgfqpoint{0.395511in}{0.359325in}}%
\pgfpathcurveto{\pgfqpoint{0.395511in}{0.352192in}}{\pgfqpoint{0.398345in}{0.345350in}}{\pgfqpoint{0.403389in}{0.340306in}}%
\pgfpathcurveto{\pgfqpoint{0.408432in}{0.335263in}}{\pgfqpoint{0.415274in}{0.332429in}}{\pgfqpoint{0.422407in}{0.332429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550052in}{0.435795in}}%
\pgfpathcurveto{\pgfqpoint{0.557185in}{0.435795in}}{\pgfqpoint{0.564026in}{0.438629in}}{\pgfqpoint{0.569070in}{0.443672in}}%
\pgfpathcurveto{\pgfqpoint{0.574114in}{0.448716in}}{\pgfqpoint{0.576948in}{0.455558in}}{\pgfqpoint{0.576948in}{0.462690in}}%
\pgfpathcurveto{\pgfqpoint{0.576948in}{0.469823in}}{\pgfqpoint{0.574114in}{0.476665in}}{\pgfqpoint{0.569070in}{0.481709in}}%
\pgfpathcurveto{\pgfqpoint{0.564026in}{0.486752in}}{\pgfqpoint{0.557185in}{0.489586in}}{\pgfqpoint{0.550052in}{0.489586in}}%
\pgfpathcurveto{\pgfqpoint{0.542919in}{0.489586in}}{\pgfqpoint{0.536077in}{0.486752in}}{\pgfqpoint{0.531034in}{0.481709in}}%
\pgfpathcurveto{\pgfqpoint{0.525990in}{0.476665in}}{\pgfqpoint{0.523156in}{0.469823in}}{\pgfqpoint{0.523156in}{0.462690in}}%
\pgfpathcurveto{\pgfqpoint{0.523156in}{0.455558in}}{\pgfqpoint{0.525990in}{0.448716in}}{\pgfqpoint{0.531034in}{0.443672in}}%
\pgfpathcurveto{\pgfqpoint{0.536077in}{0.438629in}}{\pgfqpoint{0.542919in}{0.435795in}}{\pgfqpoint{0.550052in}{0.435795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617280in}{0.692956in}}%
\pgfpathcurveto{\pgfqpoint{0.624413in}{0.692956in}}{\pgfqpoint{0.631255in}{0.695790in}}{\pgfqpoint{0.636298in}{0.700834in}}%
\pgfpathcurveto{\pgfqpoint{0.641342in}{0.705878in}}{\pgfqpoint{0.644176in}{0.712719in}}{\pgfqpoint{0.644176in}{0.719852in}}%
\pgfpathcurveto{\pgfqpoint{0.644176in}{0.726985in}}{\pgfqpoint{0.641342in}{0.733827in}}{\pgfqpoint{0.636298in}{0.738870in}}%
\pgfpathcurveto{\pgfqpoint{0.631255in}{0.743914in}}{\pgfqpoint{0.624413in}{0.746748in}}{\pgfqpoint{0.617280in}{0.746748in}}%
\pgfpathcurveto{\pgfqpoint{0.610147in}{0.746748in}}{\pgfqpoint{0.603306in}{0.743914in}}{\pgfqpoint{0.598262in}{0.738870in}}%
\pgfpathcurveto{\pgfqpoint{0.593219in}{0.733827in}}{\pgfqpoint{0.590385in}{0.726985in}}{\pgfqpoint{0.590385in}{0.719852in}}%
\pgfpathcurveto{\pgfqpoint{0.590385in}{0.712719in}}{\pgfqpoint{0.593219in}{0.705878in}}{\pgfqpoint{0.598262in}{0.700834in}}%
\pgfpathcurveto{\pgfqpoint{0.603306in}{0.695790in}}{\pgfqpoint{0.610147in}{0.692956in}}{\pgfqpoint{0.617280in}{0.692956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744489in}{0.675696in}}%
\pgfpathcurveto{\pgfqpoint{0.751621in}{0.675696in}}{\pgfqpoint{0.758463in}{0.678530in}}{\pgfqpoint{0.763507in}{0.683574in}}%
\pgfpathcurveto{\pgfqpoint{0.768550in}{0.688618in}}{\pgfqpoint{0.771384in}{0.695459in}}{\pgfqpoint{0.771384in}{0.702592in}}%
\pgfpathcurveto{\pgfqpoint{0.771384in}{0.709725in}}{\pgfqpoint{0.768550in}{0.716567in}}{\pgfqpoint{0.763507in}{0.721610in}}%
\pgfpathcurveto{\pgfqpoint{0.758463in}{0.726654in}}{\pgfqpoint{0.751621in}{0.729488in}}{\pgfqpoint{0.744489in}{0.729488in}}%
\pgfpathcurveto{\pgfqpoint{0.737356in}{0.729488in}}{\pgfqpoint{0.730514in}{0.726654in}}{\pgfqpoint{0.725470in}{0.721610in}}%
\pgfpathcurveto{\pgfqpoint{0.720427in}{0.716567in}}{\pgfqpoint{0.717593in}{0.709725in}}{\pgfqpoint{0.717593in}{0.702592in}}%
\pgfpathcurveto{\pgfqpoint{0.717593in}{0.695459in}}{\pgfqpoint{0.720427in}{0.688618in}}{\pgfqpoint{0.725470in}{0.683574in}}%
\pgfpathcurveto{\pgfqpoint{0.730514in}{0.678530in}}{\pgfqpoint{0.737356in}{0.675696in}}{\pgfqpoint{0.744489in}{0.675696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694870in}{0.719819in}}%
\pgfpathcurveto{\pgfqpoint{0.702003in}{0.719819in}}{\pgfqpoint{0.708845in}{0.722653in}}{\pgfqpoint{0.713889in}{0.727697in}}%
\pgfpathcurveto{\pgfqpoint{0.718932in}{0.732740in}}{\pgfqpoint{0.721766in}{0.739582in}}{\pgfqpoint{0.721766in}{0.746715in}}%
\pgfpathcurveto{\pgfqpoint{0.721766in}{0.753848in}}{\pgfqpoint{0.718932in}{0.760689in}}{\pgfqpoint{0.713889in}{0.765733in}}%
\pgfpathcurveto{\pgfqpoint{0.708845in}{0.770777in}}{\pgfqpoint{0.702003in}{0.773611in}}{\pgfqpoint{0.694870in}{0.773611in}}%
\pgfpathcurveto{\pgfqpoint{0.687738in}{0.773611in}}{\pgfqpoint{0.680896in}{0.770777in}}{\pgfqpoint{0.675852in}{0.765733in}}%
\pgfpathcurveto{\pgfqpoint{0.670809in}{0.760689in}}{\pgfqpoint{0.667975in}{0.753848in}}{\pgfqpoint{0.667975in}{0.746715in}}%
\pgfpathcurveto{\pgfqpoint{0.667975in}{0.739582in}}{\pgfqpoint{0.670809in}{0.732740in}}{\pgfqpoint{0.675852in}{0.727697in}}%
\pgfpathcurveto{\pgfqpoint{0.680896in}{0.722653in}}{\pgfqpoint{0.687738in}{0.719819in}}{\pgfqpoint{0.694870in}{0.719819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937870,0.964629,0.990158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553631in}{0.392146in}}%
\pgfpathcurveto{\pgfqpoint{0.560764in}{0.392146in}}{\pgfqpoint{0.567606in}{0.394980in}}{\pgfqpoint{0.572650in}{0.400024in}}%
\pgfpathcurveto{\pgfqpoint{0.577693in}{0.405067in}}{\pgfqpoint{0.580527in}{0.411909in}}{\pgfqpoint{0.580527in}{0.419042in}}%
\pgfpathcurveto{\pgfqpoint{0.580527in}{0.426175in}}{\pgfqpoint{0.577693in}{0.433016in}}{\pgfqpoint{0.572650in}{0.438060in}}%
\pgfpathcurveto{\pgfqpoint{0.567606in}{0.443104in}}{\pgfqpoint{0.560764in}{0.445938in}}{\pgfqpoint{0.553631in}{0.445938in}}%
\pgfpathcurveto{\pgfqpoint{0.546499in}{0.445938in}}{\pgfqpoint{0.539657in}{0.443104in}}{\pgfqpoint{0.534613in}{0.438060in}}%
\pgfpathcurveto{\pgfqpoint{0.529570in}{0.433016in}}{\pgfqpoint{0.526736in}{0.426175in}}{\pgfqpoint{0.526736in}{0.419042in}}%
\pgfpathcurveto{\pgfqpoint{0.526736in}{0.411909in}}{\pgfqpoint{0.529570in}{0.405067in}}{\pgfqpoint{0.534613in}{0.400024in}}%
\pgfpathcurveto{\pgfqpoint{0.539657in}{0.394980in}}{\pgfqpoint{0.546499in}{0.392146in}}{\pgfqpoint{0.553631in}{0.392146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333347in}{0.371798in}}%
\pgfpathcurveto{\pgfqpoint{0.340479in}{0.371798in}}{\pgfqpoint{0.347321in}{0.374632in}}{\pgfqpoint{0.352365in}{0.379676in}}%
\pgfpathcurveto{\pgfqpoint{0.357408in}{0.384720in}}{\pgfqpoint{0.360242in}{0.391561in}}{\pgfqpoint{0.360242in}{0.398694in}}%
\pgfpathcurveto{\pgfqpoint{0.360242in}{0.405827in}}{\pgfqpoint{0.357408in}{0.412668in}}{\pgfqpoint{0.352365in}{0.417712in}}%
\pgfpathcurveto{\pgfqpoint{0.347321in}{0.422756in}}{\pgfqpoint{0.340479in}{0.425590in}}{\pgfqpoint{0.333347in}{0.425590in}}%
\pgfpathcurveto{\pgfqpoint{0.326214in}{0.425590in}}{\pgfqpoint{0.319372in}{0.422756in}}{\pgfqpoint{0.314329in}{0.417712in}}%
\pgfpathcurveto{\pgfqpoint{0.309285in}{0.412668in}}{\pgfqpoint{0.306451in}{0.405827in}}{\pgfqpoint{0.306451in}{0.398694in}}%
\pgfpathcurveto{\pgfqpoint{0.306451in}{0.391561in}}{\pgfqpoint{0.309285in}{0.384720in}}{\pgfqpoint{0.314329in}{0.379676in}}%
\pgfpathcurveto{\pgfqpoint{0.319372in}{0.374632in}}{\pgfqpoint{0.326214in}{0.371798in}}{\pgfqpoint{0.333347in}{0.371798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.960692,0.988189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316762in}{0.266050in}}%
\pgfpathcurveto{\pgfqpoint{0.323895in}{0.266050in}}{\pgfqpoint{0.330737in}{0.268884in}}{\pgfqpoint{0.335780in}{0.273927in}}%
\pgfpathcurveto{\pgfqpoint{0.340824in}{0.278971in}}{\pgfqpoint{0.343658in}{0.285813in}}{\pgfqpoint{0.343658in}{0.292946in}}%
\pgfpathcurveto{\pgfqpoint{0.343658in}{0.300078in}}{\pgfqpoint{0.340824in}{0.306920in}}{\pgfqpoint{0.335780in}{0.311964in}}%
\pgfpathcurveto{\pgfqpoint{0.330737in}{0.317007in}}{\pgfqpoint{0.323895in}{0.319841in}}{\pgfqpoint{0.316762in}{0.319841in}}%
\pgfpathcurveto{\pgfqpoint{0.309629in}{0.319841in}}{\pgfqpoint{0.302788in}{0.317007in}}{\pgfqpoint{0.297744in}{0.311964in}}%
\pgfpathcurveto{\pgfqpoint{0.292700in}{0.306920in}}{\pgfqpoint{0.289866in}{0.300078in}}{\pgfqpoint{0.289866in}{0.292946in}}%
\pgfpathcurveto{\pgfqpoint{0.289866in}{0.285813in}}{\pgfqpoint{0.292700in}{0.278971in}}{\pgfqpoint{0.297744in}{0.273927in}}%
\pgfpathcurveto{\pgfqpoint{0.302788in}{0.268884in}}{\pgfqpoint{0.309629in}{0.266050in}}{\pgfqpoint{0.316762in}{0.266050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680857in}{0.631483in}}%
\pgfpathcurveto{\pgfqpoint{0.687990in}{0.631483in}}{\pgfqpoint{0.694831in}{0.634317in}}{\pgfqpoint{0.699875in}{0.639360in}}%
\pgfpathcurveto{\pgfqpoint{0.704919in}{0.644404in}}{\pgfqpoint{0.707752in}{0.651246in}}{\pgfqpoint{0.707752in}{0.658378in}}%
\pgfpathcurveto{\pgfqpoint{0.707752in}{0.665511in}}{\pgfqpoint{0.704919in}{0.672353in}}{\pgfqpoint{0.699875in}{0.677397in}}%
\pgfpathcurveto{\pgfqpoint{0.694831in}{0.682440in}}{\pgfqpoint{0.687990in}{0.685274in}}{\pgfqpoint{0.680857in}{0.685274in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{0.685274in}}{\pgfqpoint{0.666882in}{0.682440in}}{\pgfqpoint{0.661839in}{0.677397in}}%
\pgfpathcurveto{\pgfqpoint{0.656795in}{0.672353in}}{\pgfqpoint{0.653961in}{0.665511in}}{\pgfqpoint{0.653961in}{0.658378in}}%
\pgfpathcurveto{\pgfqpoint{0.653961in}{0.651246in}}{\pgfqpoint{0.656795in}{0.644404in}}{\pgfqpoint{0.661839in}{0.639360in}}%
\pgfpathcurveto{\pgfqpoint{0.666882in}{0.634317in}}{\pgfqpoint{0.673724in}{0.631483in}}{\pgfqpoint{0.680857in}{0.631483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771059in}{0.524035in}}%
\pgfpathcurveto{\pgfqpoint{0.778192in}{0.524035in}}{\pgfqpoint{0.785034in}{0.526869in}}{\pgfqpoint{0.790077in}{0.531912in}}%
\pgfpathcurveto{\pgfqpoint{0.795121in}{0.536956in}}{\pgfqpoint{0.797955in}{0.543798in}}{\pgfqpoint{0.797955in}{0.550930in}}%
\pgfpathcurveto{\pgfqpoint{0.797955in}{0.558063in}}{\pgfqpoint{0.795121in}{0.564905in}}{\pgfqpoint{0.790077in}{0.569949in}}%
\pgfpathcurveto{\pgfqpoint{0.785034in}{0.574992in}}{\pgfqpoint{0.778192in}{0.577826in}}{\pgfqpoint{0.771059in}{0.577826in}}%
\pgfpathcurveto{\pgfqpoint{0.763926in}{0.577826in}}{\pgfqpoint{0.757085in}{0.574992in}}{\pgfqpoint{0.752041in}{0.569949in}}%
\pgfpathcurveto{\pgfqpoint{0.746997in}{0.564905in}}{\pgfqpoint{0.744163in}{0.558063in}}{\pgfqpoint{0.744163in}{0.550930in}}%
\pgfpathcurveto{\pgfqpoint{0.744163in}{0.543798in}}{\pgfqpoint{0.746997in}{0.536956in}}{\pgfqpoint{0.752041in}{0.531912in}}%
\pgfpathcurveto{\pgfqpoint{0.757085in}{0.526869in}}{\pgfqpoint{0.763926in}{0.524035in}}{\pgfqpoint{0.771059in}{0.524035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694591in}{0.450802in}}%
\pgfpathcurveto{\pgfqpoint{0.701724in}{0.450802in}}{\pgfqpoint{0.708565in}{0.453636in}}{\pgfqpoint{0.713609in}{0.458679in}}%
\pgfpathcurveto{\pgfqpoint{0.718653in}{0.463723in}}{\pgfqpoint{0.721486in}{0.470565in}}{\pgfqpoint{0.721486in}{0.477697in}}%
\pgfpathcurveto{\pgfqpoint{0.721486in}{0.484830in}}{\pgfqpoint{0.718653in}{0.491672in}}{\pgfqpoint{0.713609in}{0.496716in}}%
\pgfpathcurveto{\pgfqpoint{0.708565in}{0.501759in}}{\pgfqpoint{0.701724in}{0.504593in}}{\pgfqpoint{0.694591in}{0.504593in}}%
\pgfpathcurveto{\pgfqpoint{0.687458in}{0.504593in}}{\pgfqpoint{0.680616in}{0.501759in}}{\pgfqpoint{0.675573in}{0.496716in}}%
\pgfpathcurveto{\pgfqpoint{0.670529in}{0.491672in}}{\pgfqpoint{0.667695in}{0.484830in}}{\pgfqpoint{0.667695in}{0.477697in}}%
\pgfpathcurveto{\pgfqpoint{0.667695in}{0.470565in}}{\pgfqpoint{0.670529in}{0.463723in}}{\pgfqpoint{0.675573in}{0.458679in}}%
\pgfpathcurveto{\pgfqpoint{0.680616in}{0.453636in}}{\pgfqpoint{0.687458in}{0.450802in}}{\pgfqpoint{0.694591in}{0.450802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426333in}{0.397305in}}%
\pgfpathcurveto{\pgfqpoint{0.433466in}{0.397305in}}{\pgfqpoint{0.440308in}{0.400139in}}{\pgfqpoint{0.445351in}{0.405182in}}%
\pgfpathcurveto{\pgfqpoint{0.450395in}{0.410226in}}{\pgfqpoint{0.453229in}{0.417067in}}{\pgfqpoint{0.453229in}{0.424200in}}%
\pgfpathcurveto{\pgfqpoint{0.453229in}{0.431333in}}{\pgfqpoint{0.450395in}{0.438175in}}{\pgfqpoint{0.445351in}{0.443218in}}%
\pgfpathcurveto{\pgfqpoint{0.440308in}{0.448262in}}{\pgfqpoint{0.433466in}{0.451096in}}{\pgfqpoint{0.426333in}{0.451096in}}%
\pgfpathcurveto{\pgfqpoint{0.419200in}{0.451096in}}{\pgfqpoint{0.412359in}{0.448262in}}{\pgfqpoint{0.407315in}{0.443218in}}%
\pgfpathcurveto{\pgfqpoint{0.402271in}{0.438175in}}{\pgfqpoint{0.399437in}{0.431333in}}{\pgfqpoint{0.399437in}{0.424200in}}%
\pgfpathcurveto{\pgfqpoint{0.399437in}{0.417067in}}{\pgfqpoint{0.402271in}{0.410226in}}{\pgfqpoint{0.407315in}{0.405182in}}%
\pgfpathcurveto{\pgfqpoint{0.412359in}{0.400139in}}{\pgfqpoint{0.419200in}{0.397305in}}{\pgfqpoint{0.426333in}{0.397305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059392in}{0.233578in}}%
\pgfpathcurveto{\pgfqpoint{0.066525in}{0.233578in}}{\pgfqpoint{0.073366in}{0.236412in}}{\pgfqpoint{0.078410in}{0.241456in}}%
\pgfpathcurveto{\pgfqpoint{0.083454in}{0.246500in}}{\pgfqpoint{0.086288in}{0.253341in}}{\pgfqpoint{0.086288in}{0.260474in}}%
\pgfpathcurveto{\pgfqpoint{0.086288in}{0.267607in}}{\pgfqpoint{0.083454in}{0.274449in}}{\pgfqpoint{0.078410in}{0.279492in}}%
\pgfpathcurveto{\pgfqpoint{0.073366in}{0.284536in}}{\pgfqpoint{0.066525in}{0.287370in}}{\pgfqpoint{0.059392in}{0.287370in}}%
\pgfpathcurveto{\pgfqpoint{0.052259in}{0.287370in}}{\pgfqpoint{0.045418in}{0.284536in}}{\pgfqpoint{0.040374in}{0.279492in}}%
\pgfpathcurveto{\pgfqpoint{0.035330in}{0.274449in}}{\pgfqpoint{0.032496in}{0.267607in}}{\pgfqpoint{0.032496in}{0.260474in}}%
\pgfpathcurveto{\pgfqpoint{0.032496in}{0.253341in}}{\pgfqpoint{0.035330in}{0.246500in}}{\pgfqpoint{0.040374in}{0.241456in}}%
\pgfpathcurveto{\pgfqpoint{0.045418in}{0.236412in}}{\pgfqpoint{0.052259in}{0.233578in}}{\pgfqpoint{0.059392in}{0.233578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047282in}{0.289201in}}%
\pgfpathcurveto{\pgfqpoint{0.054414in}{0.289201in}}{\pgfqpoint{0.061256in}{0.292035in}}{\pgfqpoint{0.066300in}{0.297078in}}%
\pgfpathcurveto{\pgfqpoint{0.071343in}{0.302122in}}{\pgfqpoint{0.074177in}{0.308964in}}{\pgfqpoint{0.074177in}{0.316096in}}%
\pgfpathcurveto{\pgfqpoint{0.074177in}{0.323229in}}{\pgfqpoint{0.071343in}{0.330071in}}{\pgfqpoint{0.066300in}{0.335115in}}%
\pgfpathcurveto{\pgfqpoint{0.061256in}{0.340158in}}{\pgfqpoint{0.054414in}{0.342992in}}{\pgfqpoint{0.047282in}{0.342992in}}%
\pgfpathcurveto{\pgfqpoint{0.040149in}{0.342992in}}{\pgfqpoint{0.033307in}{0.340158in}}{\pgfqpoint{0.028263in}{0.335115in}}%
\pgfpathcurveto{\pgfqpoint{0.023220in}{0.330071in}}{\pgfqpoint{0.020386in}{0.323229in}}{\pgfqpoint{0.020386in}{0.316096in}}%
\pgfpathcurveto{\pgfqpoint{0.020386in}{0.308964in}}{\pgfqpoint{0.023220in}{0.302122in}}{\pgfqpoint{0.028263in}{0.297078in}}%
\pgfpathcurveto{\pgfqpoint{0.033307in}{0.292035in}}{\pgfqpoint{0.040149in}{0.289201in}}{\pgfqpoint{0.047282in}{0.289201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822170in}{0.806721in}}%
\pgfpathcurveto{\pgfqpoint{0.829302in}{0.806721in}}{\pgfqpoint{0.836144in}{0.809555in}}{\pgfqpoint{0.841188in}{0.814599in}}%
\pgfpathcurveto{\pgfqpoint{0.846231in}{0.819643in}}{\pgfqpoint{0.849065in}{0.826484in}}{\pgfqpoint{0.849065in}{0.833617in}}%
\pgfpathcurveto{\pgfqpoint{0.849065in}{0.840750in}}{\pgfqpoint{0.846231in}{0.847591in}}{\pgfqpoint{0.841188in}{0.852635in}}%
\pgfpathcurveto{\pgfqpoint{0.836144in}{0.857679in}}{\pgfqpoint{0.829302in}{0.860513in}}{\pgfqpoint{0.822170in}{0.860513in}}%
\pgfpathcurveto{\pgfqpoint{0.815037in}{0.860513in}}{\pgfqpoint{0.808195in}{0.857679in}}{\pgfqpoint{0.803151in}{0.852635in}}%
\pgfpathcurveto{\pgfqpoint{0.798108in}{0.847591in}}{\pgfqpoint{0.795274in}{0.840750in}}{\pgfqpoint{0.795274in}{0.833617in}}%
\pgfpathcurveto{\pgfqpoint{0.795274in}{0.826484in}}{\pgfqpoint{0.798108in}{0.819643in}}{\pgfqpoint{0.803151in}{0.814599in}}%
\pgfpathcurveto{\pgfqpoint{0.808195in}{0.809555in}}{\pgfqpoint{0.815037in}{0.806721in}}{\pgfqpoint{0.822170in}{0.806721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429888in}{0.632853in}}%
\pgfpathcurveto{\pgfqpoint{0.437021in}{0.632853in}}{\pgfqpoint{0.443863in}{0.635687in}}{\pgfqpoint{0.448906in}{0.640730in}}%
\pgfpathcurveto{\pgfqpoint{0.453950in}{0.645774in}}{\pgfqpoint{0.456784in}{0.652616in}}{\pgfqpoint{0.456784in}{0.659748in}}%
\pgfpathcurveto{\pgfqpoint{0.456784in}{0.666881in}}{\pgfqpoint{0.453950in}{0.673723in}}{\pgfqpoint{0.448906in}{0.678767in}}%
\pgfpathcurveto{\pgfqpoint{0.443863in}{0.683810in}}{\pgfqpoint{0.437021in}{0.686644in}}{\pgfqpoint{0.429888in}{0.686644in}}%
\pgfpathcurveto{\pgfqpoint{0.422755in}{0.686644in}}{\pgfqpoint{0.415914in}{0.683810in}}{\pgfqpoint{0.410870in}{0.678767in}}%
\pgfpathcurveto{\pgfqpoint{0.405826in}{0.673723in}}{\pgfqpoint{0.402992in}{0.666881in}}{\pgfqpoint{0.402992in}{0.659748in}}%
\pgfpathcurveto{\pgfqpoint{0.402992in}{0.652616in}}{\pgfqpoint{0.405826in}{0.645774in}}{\pgfqpoint{0.410870in}{0.640730in}}%
\pgfpathcurveto{\pgfqpoint{0.415914in}{0.635687in}}{\pgfqpoint{0.422755in}{0.632853in}}{\pgfqpoint{0.429888in}{0.632853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.090317in}{0.338079in}}%
\pgfpathcurveto{\pgfqpoint{0.097450in}{0.338079in}}{\pgfqpoint{0.104291in}{0.340913in}}{\pgfqpoint{0.109335in}{0.345957in}}%
\pgfpathcurveto{\pgfqpoint{0.114379in}{0.351001in}}{\pgfqpoint{0.117213in}{0.357842in}}{\pgfqpoint{0.117213in}{0.364975in}}%
\pgfpathcurveto{\pgfqpoint{0.117213in}{0.372108in}}{\pgfqpoint{0.114379in}{0.378949in}}{\pgfqpoint{0.109335in}{0.383993in}}%
\pgfpathcurveto{\pgfqpoint{0.104291in}{0.389037in}}{\pgfqpoint{0.097450in}{0.391871in}}{\pgfqpoint{0.090317in}{0.391871in}}%
\pgfpathcurveto{\pgfqpoint{0.083184in}{0.391871in}}{\pgfqpoint{0.076343in}{0.389037in}}{\pgfqpoint{0.071299in}{0.383993in}}%
\pgfpathcurveto{\pgfqpoint{0.066255in}{0.378949in}}{\pgfqpoint{0.063421in}{0.372108in}}{\pgfqpoint{0.063421in}{0.364975in}}%
\pgfpathcurveto{\pgfqpoint{0.063421in}{0.357842in}}{\pgfqpoint{0.066255in}{0.351001in}}{\pgfqpoint{0.071299in}{0.345957in}}%
\pgfpathcurveto{\pgfqpoint{0.076343in}{0.340913in}}{\pgfqpoint{0.083184in}{0.338079in}}{\pgfqpoint{0.090317in}{0.338079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346864in}{0.451963in}}%
\pgfpathcurveto{\pgfqpoint{0.353997in}{0.451963in}}{\pgfqpoint{0.360839in}{0.454797in}}{\pgfqpoint{0.365882in}{0.459841in}}%
\pgfpathcurveto{\pgfqpoint{0.370926in}{0.464884in}}{\pgfqpoint{0.373760in}{0.471726in}}{\pgfqpoint{0.373760in}{0.478859in}}%
\pgfpathcurveto{\pgfqpoint{0.373760in}{0.485992in}}{\pgfqpoint{0.370926in}{0.492833in}}{\pgfqpoint{0.365882in}{0.497877in}}%
\pgfpathcurveto{\pgfqpoint{0.360839in}{0.502921in}}{\pgfqpoint{0.353997in}{0.505755in}}{\pgfqpoint{0.346864in}{0.505755in}}%
\pgfpathcurveto{\pgfqpoint{0.339731in}{0.505755in}}{\pgfqpoint{0.332890in}{0.502921in}}{\pgfqpoint{0.327846in}{0.497877in}}%
\pgfpathcurveto{\pgfqpoint{0.322802in}{0.492833in}}{\pgfqpoint{0.319969in}{0.485992in}}{\pgfqpoint{0.319969in}{0.478859in}}%
\pgfpathcurveto{\pgfqpoint{0.319969in}{0.471726in}}{\pgfqpoint{0.322802in}{0.464884in}}{\pgfqpoint{0.327846in}{0.459841in}}%
\pgfpathcurveto{\pgfqpoint{0.332890in}{0.454797in}}{\pgfqpoint{0.339731in}{0.451963in}}{\pgfqpoint{0.346864in}{0.451963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.049181in}{0.177654in}}%
\pgfpathcurveto{\pgfqpoint{0.056314in}{0.177654in}}{\pgfqpoint{0.063156in}{0.180488in}}{\pgfqpoint{0.068200in}{0.185531in}}%
\pgfpathcurveto{\pgfqpoint{0.073243in}{0.190575in}}{\pgfqpoint{0.076077in}{0.197417in}}{\pgfqpoint{0.076077in}{0.204550in}}%
\pgfpathcurveto{\pgfqpoint{0.076077in}{0.211682in}}{\pgfqpoint{0.073243in}{0.218524in}}{\pgfqpoint{0.068200in}{0.223568in}}%
\pgfpathcurveto{\pgfqpoint{0.063156in}{0.228611in}}{\pgfqpoint{0.056314in}{0.231445in}}{\pgfqpoint{0.049181in}{0.231445in}}%
\pgfpathcurveto{\pgfqpoint{0.042049in}{0.231445in}}{\pgfqpoint{0.035207in}{0.228611in}}{\pgfqpoint{0.030163in}{0.223568in}}%
\pgfpathcurveto{\pgfqpoint{0.025120in}{0.218524in}}{\pgfqpoint{0.022286in}{0.211682in}}{\pgfqpoint{0.022286in}{0.204550in}}%
\pgfpathcurveto{\pgfqpoint{0.022286in}{0.197417in}}{\pgfqpoint{0.025120in}{0.190575in}}{\pgfqpoint{0.030163in}{0.185531in}}%
\pgfpathcurveto{\pgfqpoint{0.035207in}{0.180488in}}{\pgfqpoint{0.042049in}{0.177654in}}{\pgfqpoint{0.049181in}{0.177654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499802in}{0.630964in}}%
\pgfpathcurveto{\pgfqpoint{0.506935in}{0.630964in}}{\pgfqpoint{0.513776in}{0.633798in}}{\pgfqpoint{0.518820in}{0.638842in}}%
\pgfpathcurveto{\pgfqpoint{0.523864in}{0.643885in}}{\pgfqpoint{0.526697in}{0.650727in}}{\pgfqpoint{0.526697in}{0.657860in}}%
\pgfpathcurveto{\pgfqpoint{0.526697in}{0.664993in}}{\pgfqpoint{0.523864in}{0.671834in}}{\pgfqpoint{0.518820in}{0.676878in}}%
\pgfpathcurveto{\pgfqpoint{0.513776in}{0.681922in}}{\pgfqpoint{0.506935in}{0.684755in}}{\pgfqpoint{0.499802in}{0.684755in}}%
\pgfpathcurveto{\pgfqpoint{0.492669in}{0.684755in}}{\pgfqpoint{0.485827in}{0.681922in}}{\pgfqpoint{0.480784in}{0.676878in}}%
\pgfpathcurveto{\pgfqpoint{0.475740in}{0.671834in}}{\pgfqpoint{0.472906in}{0.664993in}}{\pgfqpoint{0.472906in}{0.657860in}}%
\pgfpathcurveto{\pgfqpoint{0.472906in}{0.650727in}}{\pgfqpoint{0.475740in}{0.643885in}}{\pgfqpoint{0.480784in}{0.638842in}}%
\pgfpathcurveto{\pgfqpoint{0.485827in}{0.633798in}}{\pgfqpoint{0.492669in}{0.630964in}}{\pgfqpoint{0.499802in}{0.630964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102047in}{0.143567in}}%
\pgfpathcurveto{\pgfqpoint{0.109180in}{0.143567in}}{\pgfqpoint{0.116021in}{0.146401in}}{\pgfqpoint{0.121065in}{0.151444in}}%
\pgfpathcurveto{\pgfqpoint{0.126109in}{0.156488in}}{\pgfqpoint{0.128943in}{0.163330in}}{\pgfqpoint{0.128943in}{0.170463in}}%
\pgfpathcurveto{\pgfqpoint{0.128943in}{0.177595in}}{\pgfqpoint{0.126109in}{0.184437in}}{\pgfqpoint{0.121065in}{0.189481in}}%
\pgfpathcurveto{\pgfqpoint{0.116021in}{0.194524in}}{\pgfqpoint{0.109180in}{0.197358in}}{\pgfqpoint{0.102047in}{0.197358in}}%
\pgfpathcurveto{\pgfqpoint{0.094914in}{0.197358in}}{\pgfqpoint{0.088072in}{0.194524in}}{\pgfqpoint{0.083029in}{0.189481in}}%
\pgfpathcurveto{\pgfqpoint{0.077985in}{0.184437in}}{\pgfqpoint{0.075151in}{0.177595in}}{\pgfqpoint{0.075151in}{0.170463in}}%
\pgfpathcurveto{\pgfqpoint{0.075151in}{0.163330in}}{\pgfqpoint{0.077985in}{0.156488in}}{\pgfqpoint{0.083029in}{0.151444in}}%
\pgfpathcurveto{\pgfqpoint{0.088072in}{0.146401in}}{\pgfqpoint{0.094914in}{0.143567in}}{\pgfqpoint{0.102047in}{0.143567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274325in}{0.093425in}}%
\pgfpathcurveto{\pgfqpoint{0.281458in}{0.093425in}}{\pgfqpoint{0.288299in}{0.096259in}}{\pgfqpoint{0.293343in}{0.101303in}}%
\pgfpathcurveto{\pgfqpoint{0.298387in}{0.106346in}}{\pgfqpoint{0.301221in}{0.113188in}}{\pgfqpoint{0.301221in}{0.120321in}}%
\pgfpathcurveto{\pgfqpoint{0.301221in}{0.127454in}}{\pgfqpoint{0.298387in}{0.134295in}}{\pgfqpoint{0.293343in}{0.139339in}}%
\pgfpathcurveto{\pgfqpoint{0.288299in}{0.144383in}}{\pgfqpoint{0.281458in}{0.147217in}}{\pgfqpoint{0.274325in}{0.147217in}}%
\pgfpathcurveto{\pgfqpoint{0.267192in}{0.147217in}}{\pgfqpoint{0.260351in}{0.144383in}}{\pgfqpoint{0.255307in}{0.139339in}}%
\pgfpathcurveto{\pgfqpoint{0.250263in}{0.134295in}}{\pgfqpoint{0.247429in}{0.127454in}}{\pgfqpoint{0.247429in}{0.120321in}}%
\pgfpathcurveto{\pgfqpoint{0.247429in}{0.113188in}}{\pgfqpoint{0.250263in}{0.106346in}}{\pgfqpoint{0.255307in}{0.101303in}}%
\pgfpathcurveto{\pgfqpoint{0.260351in}{0.096259in}}{\pgfqpoint{0.267192in}{0.093425in}}{\pgfqpoint{0.274325in}{0.093425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497588in}{0.063068in}}%
\pgfpathcurveto{\pgfqpoint{0.504721in}{0.063068in}}{\pgfqpoint{0.511563in}{0.065902in}}{\pgfqpoint{0.516607in}{0.070945in}}%
\pgfpathcurveto{\pgfqpoint{0.521650in}{0.075989in}}{\pgfqpoint{0.524484in}{0.082831in}}{\pgfqpoint{0.524484in}{0.089963in}}%
\pgfpathcurveto{\pgfqpoint{0.524484in}{0.097096in}}{\pgfqpoint{0.521650in}{0.103938in}}{\pgfqpoint{0.516607in}{0.108982in}}%
\pgfpathcurveto{\pgfqpoint{0.511563in}{0.114025in}}{\pgfqpoint{0.504721in}{0.116859in}}{\pgfqpoint{0.497588in}{0.116859in}}%
\pgfpathcurveto{\pgfqpoint{0.490456in}{0.116859in}}{\pgfqpoint{0.483614in}{0.114025in}}{\pgfqpoint{0.478570in}{0.108982in}}%
\pgfpathcurveto{\pgfqpoint{0.473527in}{0.103938in}}{\pgfqpoint{0.470693in}{0.097096in}}{\pgfqpoint{0.470693in}{0.089963in}}%
\pgfpathcurveto{\pgfqpoint{0.470693in}{0.082831in}}{\pgfqpoint{0.473527in}{0.075989in}}{\pgfqpoint{0.478570in}{0.070945in}}%
\pgfpathcurveto{\pgfqpoint{0.483614in}{0.065902in}}{\pgfqpoint{0.490456in}{0.063068in}}{\pgfqpoint{0.497588in}{0.063068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415686in}{0.021150in}}%
\pgfpathcurveto{\pgfqpoint{0.425774in}{0.021150in}}{\pgfqpoint{0.435449in}{0.025158in}}{\pgfqpoint{0.442582in}{0.032291in}}%
\pgfpathcurveto{\pgfqpoint{0.449715in}{0.039424in}}{\pgfqpoint{0.453723in}{0.049099in}}{\pgfqpoint{0.453723in}{0.059187in}}%
\pgfpathcurveto{\pgfqpoint{0.453723in}{0.069274in}}{\pgfqpoint{0.449715in}{0.078950in}}{\pgfqpoint{0.442582in}{0.086082in}}%
\pgfpathcurveto{\pgfqpoint{0.435449in}{0.093215in}}{\pgfqpoint{0.425774in}{0.097223in}}{\pgfqpoint{0.415686in}{0.097223in}}%
\pgfpathcurveto{\pgfqpoint{0.405599in}{0.097223in}}{\pgfqpoint{0.395924in}{0.093215in}}{\pgfqpoint{0.388791in}{0.086082in}}%
\pgfpathcurveto{\pgfqpoint{0.381658in}{0.078950in}}{\pgfqpoint{0.377650in}{0.069274in}}{\pgfqpoint{0.377650in}{0.059187in}}%
\pgfpathcurveto{\pgfqpoint{0.377650in}{0.049099in}}{\pgfqpoint{0.381658in}{0.039424in}}{\pgfqpoint{0.388791in}{0.032291in}}%
\pgfpathcurveto{\pgfqpoint{0.395924in}{0.025158in}}{\pgfqpoint{0.405599in}{0.021150in}}{\pgfqpoint{0.415686in}{0.021150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110939in}{0.043147in}}%
\pgfpathcurveto{\pgfqpoint{0.118071in}{0.043147in}}{\pgfqpoint{0.124913in}{0.045981in}}{\pgfqpoint{0.129957in}{0.051025in}}%
\pgfpathcurveto{\pgfqpoint{0.135000in}{0.056069in}}{\pgfqpoint{0.137834in}{0.062910in}}{\pgfqpoint{0.137834in}{0.070043in}}%
\pgfpathcurveto{\pgfqpoint{0.137834in}{0.077176in}}{\pgfqpoint{0.135000in}{0.084018in}}{\pgfqpoint{0.129957in}{0.089061in}}%
\pgfpathcurveto{\pgfqpoint{0.124913in}{0.094105in}}{\pgfqpoint{0.118071in}{0.096939in}}{\pgfqpoint{0.110939in}{0.096939in}}%
\pgfpathcurveto{\pgfqpoint{0.103806in}{0.096939in}}{\pgfqpoint{0.096964in}{0.094105in}}{\pgfqpoint{0.091921in}{0.089061in}}%
\pgfpathcurveto{\pgfqpoint{0.086877in}{0.084018in}}{\pgfqpoint{0.084043in}{0.077176in}}{\pgfqpoint{0.084043in}{0.070043in}}%
\pgfpathcurveto{\pgfqpoint{0.084043in}{0.062910in}}{\pgfqpoint{0.086877in}{0.056069in}}{\pgfqpoint{0.091921in}{0.051025in}}%
\pgfpathcurveto{\pgfqpoint{0.096964in}{0.045981in}}{\pgfqpoint{0.103806in}{0.043147in}}{\pgfqpoint{0.110939in}{0.043147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383275in}{0.137148in}}%
\pgfpathcurveto{\pgfqpoint{0.390408in}{0.137148in}}{\pgfqpoint{0.397249in}{0.139982in}}{\pgfqpoint{0.402293in}{0.145026in}}%
\pgfpathcurveto{\pgfqpoint{0.407337in}{0.150070in}}{\pgfqpoint{0.410170in}{0.156911in}}{\pgfqpoint{0.410170in}{0.164044in}}%
\pgfpathcurveto{\pgfqpoint{0.410170in}{0.171177in}}{\pgfqpoint{0.407337in}{0.178018in}}{\pgfqpoint{0.402293in}{0.183062in}}%
\pgfpathcurveto{\pgfqpoint{0.397249in}{0.188106in}}{\pgfqpoint{0.390408in}{0.190940in}}{\pgfqpoint{0.383275in}{0.190940in}}%
\pgfpathcurveto{\pgfqpoint{0.376142in}{0.190940in}}{\pgfqpoint{0.369300in}{0.188106in}}{\pgfqpoint{0.364257in}{0.183062in}}%
\pgfpathcurveto{\pgfqpoint{0.359213in}{0.178018in}}{\pgfqpoint{0.356379in}{0.171177in}}{\pgfqpoint{0.356379in}{0.164044in}}%
\pgfpathcurveto{\pgfqpoint{0.356379in}{0.156911in}}{\pgfqpoint{0.359213in}{0.150070in}}{\pgfqpoint{0.364257in}{0.145026in}}%
\pgfpathcurveto{\pgfqpoint{0.369300in}{0.139982in}}{\pgfqpoint{0.376142in}{0.137148in}}{\pgfqpoint{0.383275in}{0.137148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365637in}{0.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.372769in}{0.200300in}}{\pgfqpoint{0.379611in}{0.203134in}}{\pgfqpoint{0.384655in}{0.208178in}}%
\pgfpathcurveto{\pgfqpoint{0.389698in}{0.213221in}}{\pgfqpoint{0.392532in}{0.220063in}}{\pgfqpoint{0.392532in}{0.227196in}}%
\pgfpathcurveto{\pgfqpoint{0.392532in}{0.234329in}}{\pgfqpoint{0.389698in}{0.241170in}}{\pgfqpoint{0.384655in}{0.246214in}}%
\pgfpathcurveto{\pgfqpoint{0.379611in}{0.251258in}}{\pgfqpoint{0.372769in}{0.254091in}}{\pgfqpoint{0.365637in}{0.254091in}}%
\pgfpathcurveto{\pgfqpoint{0.358504in}{0.254091in}}{\pgfqpoint{0.351662in}{0.251258in}}{\pgfqpoint{0.346618in}{0.246214in}}%
\pgfpathcurveto{\pgfqpoint{0.341575in}{0.241170in}}{\pgfqpoint{0.338741in}{0.234329in}}{\pgfqpoint{0.338741in}{0.227196in}}%
\pgfpathcurveto{\pgfqpoint{0.338741in}{0.220063in}}{\pgfqpoint{0.341575in}{0.213221in}}{\pgfqpoint{0.346618in}{0.208178in}}%
\pgfpathcurveto{\pgfqpoint{0.351662in}{0.203134in}}{\pgfqpoint{0.358504in}{0.200300in}}{\pgfqpoint{0.365637in}{0.200300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174701in}{0.097667in}}%
\pgfpathcurveto{\pgfqpoint{0.181833in}{0.097667in}}{\pgfqpoint{0.188675in}{0.100501in}}{\pgfqpoint{0.193719in}{0.105545in}}%
\pgfpathcurveto{\pgfqpoint{0.198762in}{0.110588in}}{\pgfqpoint{0.201596in}{0.117430in}}{\pgfqpoint{0.201596in}{0.124563in}}%
\pgfpathcurveto{\pgfqpoint{0.201596in}{0.131696in}}{\pgfqpoint{0.198762in}{0.138537in}}{\pgfqpoint{0.193719in}{0.143581in}}%
\pgfpathcurveto{\pgfqpoint{0.188675in}{0.148625in}}{\pgfqpoint{0.181833in}{0.151459in}}{\pgfqpoint{0.174701in}{0.151459in}}%
\pgfpathcurveto{\pgfqpoint{0.167568in}{0.151459in}}{\pgfqpoint{0.160726in}{0.148625in}}{\pgfqpoint{0.155682in}{0.143581in}}%
\pgfpathcurveto{\pgfqpoint{0.150639in}{0.138537in}}{\pgfqpoint{0.147805in}{0.131696in}}{\pgfqpoint{0.147805in}{0.124563in}}%
\pgfpathcurveto{\pgfqpoint{0.147805in}{0.117430in}}{\pgfqpoint{0.150639in}{0.110588in}}{\pgfqpoint{0.155682in}{0.105545in}}%
\pgfpathcurveto{\pgfqpoint{0.160726in}{0.100501in}}{\pgfqpoint{0.167568in}{0.097667in}}{\pgfqpoint{0.174701in}{0.097667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919416,0.952818,0.984252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248616in}{0.391065in}}%
\pgfpathcurveto{\pgfqpoint{0.255749in}{0.391065in}}{\pgfqpoint{0.262590in}{0.393899in}}{\pgfqpoint{0.267634in}{0.398943in}}%
\pgfpathcurveto{\pgfqpoint{0.272678in}{0.403987in}}{\pgfqpoint{0.275512in}{0.410828in}}{\pgfqpoint{0.275512in}{0.417961in}}%
\pgfpathcurveto{\pgfqpoint{0.275512in}{0.425094in}}{\pgfqpoint{0.272678in}{0.431936in}}{\pgfqpoint{0.267634in}{0.436979in}}%
\pgfpathcurveto{\pgfqpoint{0.262590in}{0.442023in}}{\pgfqpoint{0.255749in}{0.444857in}}{\pgfqpoint{0.248616in}{0.444857in}}%
\pgfpathcurveto{\pgfqpoint{0.241483in}{0.444857in}}{\pgfqpoint{0.234641in}{0.442023in}}{\pgfqpoint{0.229598in}{0.436979in}}%
\pgfpathcurveto{\pgfqpoint{0.224554in}{0.431936in}}{\pgfqpoint{0.221720in}{0.425094in}}{\pgfqpoint{0.221720in}{0.417961in}}%
\pgfpathcurveto{\pgfqpoint{0.221720in}{0.410828in}}{\pgfqpoint{0.224554in}{0.403987in}}{\pgfqpoint{0.229598in}{0.398943in}}%
\pgfpathcurveto{\pgfqpoint{0.234641in}{0.393899in}}{\pgfqpoint{0.241483in}{0.391065in}}{\pgfqpoint{0.248616in}{0.391065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422521in}{0.230677in}}%
\pgfpathcurveto{\pgfqpoint{0.429653in}{0.230677in}}{\pgfqpoint{0.436495in}{0.233511in}}{\pgfqpoint{0.441539in}{0.238554in}}%
\pgfpathcurveto{\pgfqpoint{0.446582in}{0.243598in}}{\pgfqpoint{0.449416in}{0.250440in}}{\pgfqpoint{0.449416in}{0.257572in}}%
\pgfpathcurveto{\pgfqpoint{0.449416in}{0.264705in}}{\pgfqpoint{0.446582in}{0.271547in}}{\pgfqpoint{0.441539in}{0.276591in}}%
\pgfpathcurveto{\pgfqpoint{0.436495in}{0.281634in}}{\pgfqpoint{0.429653in}{0.284468in}}{\pgfqpoint{0.422521in}{0.284468in}}%
\pgfpathcurveto{\pgfqpoint{0.415388in}{0.284468in}}{\pgfqpoint{0.408546in}{0.281634in}}{\pgfqpoint{0.403502in}{0.276591in}}%
\pgfpathcurveto{\pgfqpoint{0.398459in}{0.271547in}}{\pgfqpoint{0.395625in}{0.264705in}}{\pgfqpoint{0.395625in}{0.257572in}}%
\pgfpathcurveto{\pgfqpoint{0.395625in}{0.250440in}}{\pgfqpoint{0.398459in}{0.243598in}}{\pgfqpoint{0.403502in}{0.238554in}}%
\pgfpathcurveto{\pgfqpoint{0.408546in}{0.233511in}}{\pgfqpoint{0.415388in}{0.230677in}}{\pgfqpoint{0.422521in}{0.230677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199821in}{0.247613in}}%
\pgfpathcurveto{\pgfqpoint{0.206954in}{0.247613in}}{\pgfqpoint{0.213795in}{0.250446in}}{\pgfqpoint{0.218839in}{0.255490in}}%
\pgfpathcurveto{\pgfqpoint{0.223883in}{0.260534in}}{\pgfqpoint{0.226717in}{0.267375in}}{\pgfqpoint{0.226717in}{0.274508in}}%
\pgfpathcurveto{\pgfqpoint{0.226717in}{0.281641in}}{\pgfqpoint{0.223883in}{0.288483in}}{\pgfqpoint{0.218839in}{0.293526in}}%
\pgfpathcurveto{\pgfqpoint{0.213795in}{0.298570in}}{\pgfqpoint{0.206954in}{0.301404in}}{\pgfqpoint{0.199821in}{0.301404in}}%
\pgfpathcurveto{\pgfqpoint{0.192688in}{0.301404in}}{\pgfqpoint{0.185846in}{0.298570in}}{\pgfqpoint{0.180803in}{0.293526in}}%
\pgfpathcurveto{\pgfqpoint{0.175759in}{0.288483in}}{\pgfqpoint{0.172925in}{0.281641in}}{\pgfqpoint{0.172925in}{0.274508in}}%
\pgfpathcurveto{\pgfqpoint{0.172925in}{0.267375in}}{\pgfqpoint{0.175759in}{0.260534in}}{\pgfqpoint{0.180803in}{0.255490in}}%
\pgfpathcurveto{\pgfqpoint{0.185846in}{0.250446in}}{\pgfqpoint{0.192688in}{0.247613in}}{\pgfqpoint{0.199821in}{0.247613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.011647in}{-0.007056in}}{\pgfqpoint{0.892746in}{0.899488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233299in}{0.241271in}}%
\pgfpathcurveto{\pgfqpoint{0.240431in}{0.241271in}}{\pgfqpoint{0.247273in}{0.244105in}}{\pgfqpoint{0.252317in}{0.249149in}}%
\pgfpathcurveto{\pgfqpoint{0.257360in}{0.254192in}}{\pgfqpoint{0.260194in}{0.261034in}}{\pgfqpoint{0.260194in}{0.268167in}}%
\pgfpathcurveto{\pgfqpoint{0.260194in}{0.275300in}}{\pgfqpoint{0.257360in}{0.282141in}}{\pgfqpoint{0.252317in}{0.287185in}}%
\pgfpathcurveto{\pgfqpoint{0.247273in}{0.292229in}}{\pgfqpoint{0.240431in}{0.295063in}}{\pgfqpoint{0.233299in}{0.295063in}}%
\pgfpathcurveto{\pgfqpoint{0.226166in}{0.295063in}}{\pgfqpoint{0.219324in}{0.292229in}}{\pgfqpoint{0.214280in}{0.287185in}}%
\pgfpathcurveto{\pgfqpoint{0.209237in}{0.282141in}}{\pgfqpoint{0.206403in}{0.275300in}}{\pgfqpoint{0.206403in}{0.268167in}}%
\pgfpathcurveto{\pgfqpoint{0.206403in}{0.261034in}}{\pgfqpoint{0.209237in}{0.254192in}}{\pgfqpoint{0.214280in}{0.249149in}}%
\pgfpathcurveto{\pgfqpoint{0.219324in}{0.244105in}}{\pgfqpoint{0.226166in}{0.241271in}}{\pgfqpoint{0.233299in}{0.241271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sparsification.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321089in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.750785in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.750785in}{1.382523in}}%
\pgfpathlineto{\pgfqpoint{0.321089in}{1.382523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386076in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{0.386076in}{1.382523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386076in,y=0.262446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909313in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{0.909313in}{1.382523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909313in,y=0.262446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432551in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.432551in}{1.382523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432551in,y=0.262446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035937in,y=0.150433in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321089in}{0.373187in}}%
\pgfpathlineto{\pgfqpoint{1.750785in}{0.373187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128572in,y=0.334925in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321089in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{1.750785in}{0.868704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128572in,y=0.830441in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321089in}{1.364220in}}%
\pgfpathlineto{\pgfqpoint{1.750785in}{1.364220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.128572in,y=1.325958in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114683in,y=0.850262in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386076in}{0.414480in}}%
\pgfpathlineto{\pgfqpoint{0.386599in}{0.446111in}}%
\pgfpathlineto{\pgfqpoint{0.387122in}{0.448253in}}%
\pgfpathlineto{\pgfqpoint{0.387645in}{0.509154in}}%
\pgfpathlineto{\pgfqpoint{0.388169in}{0.521697in}}%
\pgfpathlineto{\pgfqpoint{0.389738in}{0.533555in}}%
\pgfpathlineto{\pgfqpoint{0.390261in}{0.555834in}}%
\pgfpathlineto{\pgfqpoint{0.390785in}{0.565018in}}%
\pgfpathlineto{\pgfqpoint{0.391308in}{0.597608in}}%
\pgfpathlineto{\pgfqpoint{0.391831in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{0.392354in}{0.614362in}}%
\pgfpathlineto{\pgfqpoint{0.392878in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{0.396017in}{0.668111in}}%
\pgfpathlineto{\pgfqpoint{0.396540in}{0.671745in}}%
\pgfpathlineto{\pgfqpoint{0.397064in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{0.397587in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{0.398110in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{0.398633in}{0.699705in}}%
\pgfpathlineto{\pgfqpoint{0.399680in}{0.709189in}}%
\pgfpathlineto{\pgfqpoint{0.401773in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{0.402296in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{0.402819in}{0.746166in}}%
\pgfpathlineto{\pgfqpoint{0.403866in}{0.749799in}}%
\pgfpathlineto{\pgfqpoint{0.404389in}{0.757368in}}%
\pgfpathlineto{\pgfqpoint{0.404912in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{0.405959in}{0.773072in}}%
\pgfpathlineto{\pgfqpoint{0.406482in}{0.774230in}}%
\pgfpathlineto{\pgfqpoint{0.408052in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{0.408575in}{0.781721in}}%
\pgfpathlineto{\pgfqpoint{0.409098in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{0.409621in}{0.789897in}}%
\pgfpathlineto{\pgfqpoint{0.410145in}{0.791534in}}%
\pgfpathlineto{\pgfqpoint{0.410668in}{0.797173in}}%
\pgfpathlineto{\pgfqpoint{0.411191in}{0.798696in}}%
\pgfpathlineto{\pgfqpoint{0.411714in}{0.799349in}}%
\pgfpathlineto{\pgfqpoint{0.412237in}{0.802623in}}%
\pgfpathlineto{\pgfqpoint{0.412761in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{0.413807in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{0.414854in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{0.415377in}{0.820306in}}%
\pgfpathlineto{\pgfqpoint{0.416423in}{0.828432in}}%
\pgfpathlineto{\pgfqpoint{0.416947in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{0.417470in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{0.417993in}{0.833539in}}%
\pgfpathlineto{\pgfqpoint{0.419040in}{0.835507in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{0.420609in}{0.844617in}}%
\pgfpathlineto{\pgfqpoint{0.421133in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{0.421656in}{0.848134in}}%
\pgfpathlineto{\pgfqpoint{0.422179in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{0.422702in}{0.858089in}}%
\pgfpathlineto{\pgfqpoint{0.423225in}{0.858763in}}%
\pgfpathlineto{\pgfqpoint{0.423749in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{0.424272in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.424795in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{0.425318in}{0.869202in}}%
\pgfpathlineto{\pgfqpoint{0.427935in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{0.428458in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{0.428981in}{0.884005in}}%
\pgfpathlineto{\pgfqpoint{0.429504in}{0.885473in}}%
\pgfpathlineto{\pgfqpoint{0.430551in}{0.891496in}}%
\pgfpathlineto{\pgfqpoint{0.431074in}{0.892875in}}%
\pgfpathlineto{\pgfqpoint{0.433167in}{0.901738in}}%
\pgfpathlineto{\pgfqpoint{0.433690in}{0.902810in}}%
\pgfpathlineto{\pgfqpoint{0.434213in}{0.904775in}}%
\pgfpathlineto{\pgfqpoint{0.434737in}{0.908279in}}%
\pgfpathlineto{\pgfqpoint{0.435260in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{0.435783in}{0.910118in}}%
\pgfpathlineto{\pgfqpoint{0.436830in}{0.916756in}}%
\pgfpathlineto{\pgfqpoint{0.437876in}{0.919059in}}%
\pgfpathlineto{\pgfqpoint{0.438923in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{0.439446in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{0.439969in}{0.928648in}}%
\pgfpathlineto{\pgfqpoint{0.440492in}{0.930552in}}%
\pgfpathlineto{\pgfqpoint{0.441016in}{0.933659in}}%
\pgfpathlineto{\pgfqpoint{0.441539in}{0.935491in}}%
\pgfpathlineto{\pgfqpoint{0.442062in}{0.935964in}}%
\pgfpathlineto{\pgfqpoint{0.442585in}{0.939707in}}%
\pgfpathlineto{\pgfqpoint{0.443109in}{0.941218in}}%
\pgfpathlineto{\pgfqpoint{0.443632in}{0.944117in}}%
\pgfpathlineto{\pgfqpoint{0.444155in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{0.445201in}{0.948956in}}%
\pgfpathlineto{\pgfqpoint{0.445725in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{0.446248in}{0.952837in}}%
\pgfpathlineto{\pgfqpoint{0.446771in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{0.448341in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{0.448864in}{0.958817in}}%
\pgfpathlineto{\pgfqpoint{0.449911in}{0.961644in}}%
\pgfpathlineto{\pgfqpoint{0.450434in}{0.961935in}}%
\pgfpathlineto{\pgfqpoint{0.452527in}{0.965904in}}%
\pgfpathlineto{\pgfqpoint{0.453573in}{0.969210in}}%
\pgfpathlineto{\pgfqpoint{0.454097in}{0.969635in}}%
\pgfpathlineto{\pgfqpoint{0.454620in}{0.971756in}}%
\pgfpathlineto{\pgfqpoint{0.455143in}{0.972736in}}%
\pgfpathlineto{\pgfqpoint{0.456189in}{0.976831in}}%
\pgfpathlineto{\pgfqpoint{0.457236in}{0.979869in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{0.458806in}{0.983241in}}%
\pgfpathlineto{\pgfqpoint{0.459329in}{0.983710in}}%
\pgfpathlineto{\pgfqpoint{0.460375in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{0.460899in}{0.988127in}}%
\pgfpathlineto{\pgfqpoint{0.461422in}{0.989113in}}%
\pgfpathlineto{\pgfqpoint{0.461945in}{0.990990in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{0.991608in}}%
\pgfpathlineto{\pgfqpoint{0.462992in}{0.993073in}}%
\pgfpathlineto{\pgfqpoint{0.463515in}{0.993667in}}%
\pgfpathlineto{\pgfqpoint{0.464038in}{0.995488in}}%
\pgfpathlineto{\pgfqpoint{0.464561in}{0.995929in}}%
\pgfpathlineto{\pgfqpoint{0.465085in}{0.997473in}}%
\pgfpathlineto{\pgfqpoint{0.465608in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{0.467701in}{1.002022in}}%
\pgfpathlineto{\pgfqpoint{0.468224in}{1.002451in}}%
\pgfpathlineto{\pgfqpoint{0.469794in}{1.005518in}}%
\pgfpathlineto{\pgfqpoint{0.470317in}{1.005872in}}%
\pgfpathlineto{\pgfqpoint{0.470840in}{1.006776in}}%
\pgfpathlineto{\pgfqpoint{0.471363in}{1.008331in}}%
\pgfpathlineto{\pgfqpoint{0.472410in}{1.009287in}}%
\pgfpathlineto{\pgfqpoint{0.473456in}{1.011749in}}%
\pgfpathlineto{\pgfqpoint{0.473980in}{1.012879in}}%
\pgfpathlineto{\pgfqpoint{0.474503in}{1.013082in}}%
\pgfpathlineto{\pgfqpoint{0.475026in}{1.014237in}}%
\pgfpathlineto{\pgfqpoint{0.475549in}{1.014903in}}%
\pgfpathlineto{\pgfqpoint{0.476073in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{0.478165in}{1.021187in}}%
\pgfpathlineto{\pgfqpoint{0.478689in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{0.479212in}{1.023375in}}%
\pgfpathlineto{\pgfqpoint{0.483398in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{0.483921in}{1.031371in}}%
\pgfpathlineto{\pgfqpoint{0.484444in}{1.031474in}}%
\pgfpathlineto{\pgfqpoint{0.485491in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{0.487061in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.487584in}{1.037007in}}%
\pgfpathlineto{\pgfqpoint{0.488107in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{0.488630in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{0.489677in}{1.040873in}}%
\pgfpathlineto{\pgfqpoint{0.491246in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{0.492293in}{1.046242in}}%
\pgfpathlineto{\pgfqpoint{0.492816in}{1.046772in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{0.493863in}{1.047947in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.494909in}{1.050190in}}%
\pgfpathlineto{\pgfqpoint{0.495432in}{1.051334in}}%
\pgfpathlineto{\pgfqpoint{0.496479in}{1.052660in}}%
\pgfpathlineto{\pgfqpoint{0.497525in}{1.054403in}}%
\pgfpathlineto{\pgfqpoint{0.498049in}{1.057128in}}%
\pgfpathlineto{\pgfqpoint{0.498572in}{1.058425in}}%
\pgfpathlineto{\pgfqpoint{0.499095in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{0.499618in}{1.059288in}}%
\pgfpathlineto{\pgfqpoint{0.500141in}{1.060339in}}%
\pgfpathlineto{\pgfqpoint{0.500665in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{0.501711in}{1.063566in}}%
\pgfpathlineto{\pgfqpoint{0.502234in}{1.063876in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{1.065946in}}%
\pgfpathlineto{\pgfqpoint{0.503804in}{1.067697in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{1.069534in}}%
\pgfpathlineto{\pgfqpoint{0.505897in}{1.069803in}}%
\pgfpathlineto{\pgfqpoint{0.507990in}{1.073307in}}%
\pgfpathlineto{\pgfqpoint{0.508513in}{1.073867in}}%
\pgfpathlineto{\pgfqpoint{0.509036in}{1.074943in}}%
\pgfpathlineto{\pgfqpoint{0.509560in}{1.075183in}}%
\pgfpathlineto{\pgfqpoint{0.510606in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.511129in}{1.077453in}}%
\pgfpathlineto{\pgfqpoint{0.511653in}{1.077713in}}%
\pgfpathlineto{\pgfqpoint{0.512176in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{0.513746in}{1.080299in}}%
\pgfpathlineto{\pgfqpoint{0.514269in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{0.514792in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{0.515839in}{1.084682in}}%
\pgfpathlineto{\pgfqpoint{0.517408in}{1.086458in}}%
\pgfpathlineto{\pgfqpoint{0.517932in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{1.087685in}}%
\pgfpathlineto{\pgfqpoint{0.520024in}{1.088855in}}%
\pgfpathlineto{\pgfqpoint{0.520548in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{0.521594in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{0.522117in}{1.090928in}}%
\pgfpathlineto{\pgfqpoint{0.522641in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{0.523687in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{0.525780in}{1.091790in}}%
\pgfpathlineto{\pgfqpoint{0.526303in}{1.092509in}}%
\pgfpathlineto{\pgfqpoint{0.526827in}{1.092903in}}%
\pgfpathlineto{\pgfqpoint{0.527350in}{1.093667in}}%
\pgfpathlineto{\pgfqpoint{0.527873in}{1.094775in}}%
\pgfpathlineto{\pgfqpoint{0.528396in}{1.094802in}}%
\pgfpathlineto{\pgfqpoint{0.528920in}{1.095729in}}%
\pgfpathlineto{\pgfqpoint{0.530489in}{1.097281in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{1.099232in}}%
\pgfpathlineto{\pgfqpoint{0.534152in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{0.534675in}{1.103531in}}%
\pgfpathlineto{\pgfqpoint{0.535198in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{0.536245in}{1.104490in}}%
\pgfpathlineto{\pgfqpoint{0.536768in}{1.105932in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{1.108619in}}%
\pgfpathlineto{\pgfqpoint{0.539908in}{1.108785in}}%
\pgfpathlineto{\pgfqpoint{0.540954in}{1.109786in}}%
\pgfpathlineto{\pgfqpoint{0.543047in}{1.112924in}}%
\pgfpathlineto{\pgfqpoint{0.543570in}{1.113198in}}%
\pgfpathlineto{\pgfqpoint{0.544093in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{0.544617in}{1.114575in}}%
\pgfpathlineto{\pgfqpoint{0.546710in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{0.547233in}{1.118324in}}%
\pgfpathlineto{\pgfqpoint{0.549326in}{1.119889in}}%
\pgfpathlineto{\pgfqpoint{0.550372in}{1.121392in}}%
\pgfpathlineto{\pgfqpoint{0.551419in}{1.122150in}}%
\pgfpathlineto{\pgfqpoint{0.552465in}{1.123310in}}%
\pgfpathlineto{\pgfqpoint{0.552988in}{1.123480in}}%
\pgfpathlineto{\pgfqpoint{0.554035in}{1.124811in}}%
\pgfpathlineto{\pgfqpoint{0.554558in}{1.124964in}}%
\pgfpathlineto{\pgfqpoint{0.558221in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{0.559267in}{1.130045in}}%
\pgfpathlineto{\pgfqpoint{0.559791in}{1.130228in}}%
\pgfpathlineto{\pgfqpoint{0.560314in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{0.561360in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{0.562930in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{0.563453in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{0.563976in}{1.133645in}}%
\pgfpathlineto{\pgfqpoint{0.568162in}{1.136690in}}%
\pgfpathlineto{\pgfqpoint{0.568686in}{1.137827in}}%
\pgfpathlineto{\pgfqpoint{0.569732in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{0.570255in}{1.138896in}}%
\pgfpathlineto{\pgfqpoint{0.570779in}{1.139729in}}%
\pgfpathlineto{\pgfqpoint{0.571825in}{1.140825in}}%
\pgfpathlineto{\pgfqpoint{0.572348in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{0.573395in}{1.142592in}}%
\pgfpathlineto{\pgfqpoint{0.574964in}{1.143858in}}%
\pgfpathlineto{\pgfqpoint{0.575488in}{1.144176in}}%
\pgfpathlineto{\pgfqpoint{0.576011in}{1.144853in}}%
\pgfpathlineto{\pgfqpoint{0.577057in}{1.145326in}}%
\pgfpathlineto{\pgfqpoint{0.579150in}{1.146747in}}%
\pgfpathlineto{\pgfqpoint{0.579674in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{0.580720in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{0.582290in}{1.148775in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{1.148964in}}%
\pgfpathlineto{\pgfqpoint{0.583860in}{1.149869in}}%
\pgfpathlineto{\pgfqpoint{0.584383in}{1.150011in}}%
\pgfpathlineto{\pgfqpoint{0.585952in}{1.151576in}}%
\pgfpathlineto{\pgfqpoint{0.586999in}{1.152055in}}%
\pgfpathlineto{\pgfqpoint{0.589092in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{1.153910in}}%
\pgfpathlineto{\pgfqpoint{0.590662in}{1.154241in}}%
\pgfpathlineto{\pgfqpoint{0.591185in}{1.154945in}}%
\pgfpathlineto{\pgfqpoint{0.591708in}{1.155044in}}%
\pgfpathlineto{\pgfqpoint{0.592755in}{1.155872in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{1.156908in}}%
\pgfpathlineto{\pgfqpoint{0.594324in}{1.157502in}}%
\pgfpathlineto{\pgfqpoint{0.594848in}{1.158156in}}%
\pgfpathlineto{\pgfqpoint{0.595894in}{1.158399in}}%
\pgfpathlineto{\pgfqpoint{0.597464in}{1.159969in}}%
\pgfpathlineto{\pgfqpoint{0.599033in}{1.161091in}}%
\pgfpathlineto{\pgfqpoint{0.599557in}{1.162034in}}%
\pgfpathlineto{\pgfqpoint{0.600603in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{0.601126in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{0.601650in}{1.163258in}}%
\pgfpathlineto{\pgfqpoint{0.602173in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{0.602696in}{1.163820in}}%
\pgfpathlineto{\pgfqpoint{0.606359in}{1.166325in}}%
\pgfpathlineto{\pgfqpoint{0.607928in}{1.167136in}}%
\pgfpathlineto{\pgfqpoint{0.608975in}{1.167471in}}%
\pgfpathlineto{\pgfqpoint{0.612114in}{1.169272in}}%
\pgfpathlineto{\pgfqpoint{0.613161in}{1.169642in}}%
\pgfpathlineto{\pgfqpoint{0.613684in}{1.170042in}}%
\pgfpathlineto{\pgfqpoint{0.614731in}{1.170238in}}%
\pgfpathlineto{\pgfqpoint{0.617347in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{0.619440in}{1.172534in}}%
\pgfpathlineto{\pgfqpoint{0.620486in}{1.173048in}}%
\pgfpathlineto{\pgfqpoint{0.621009in}{1.173507in}}%
\pgfpathlineto{\pgfqpoint{0.623626in}{1.174558in}}%
\pgfpathlineto{\pgfqpoint{0.624672in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{0.625719in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{0.626242in}{1.175784in}}%
\pgfpathlineto{\pgfqpoint{0.627288in}{1.176635in}}%
\pgfpathlineto{\pgfqpoint{0.627812in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{0.630428in}{1.178229in}}%
\pgfpathlineto{\pgfqpoint{0.631474in}{1.179057in}}%
\pgfpathlineto{\pgfqpoint{0.633567in}{1.179618in}}%
\pgfpathlineto{\pgfqpoint{0.634090in}{1.180145in}}%
\pgfpathlineto{\pgfqpoint{0.635137in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{0.636183in}{1.180938in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.182158in}}%
\pgfpathlineto{\pgfqpoint{0.637230in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{0.638276in}{1.182782in}}%
\pgfpathlineto{\pgfqpoint{0.638799in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{0.640892in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{0.641939in}{1.184175in}}%
\pgfpathlineto{\pgfqpoint{0.642985in}{1.184966in}}%
\pgfpathlineto{\pgfqpoint{0.643509in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{0.645078in}{1.185738in}}%
\pgfpathlineto{\pgfqpoint{0.646125in}{1.186627in}}%
\pgfpathlineto{\pgfqpoint{0.646648in}{1.186901in}}%
\pgfpathlineto{\pgfqpoint{0.647171in}{1.186926in}}%
\pgfpathlineto{\pgfqpoint{0.648218in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{0.650311in}{1.188429in}}%
\pgfpathlineto{\pgfqpoint{0.650834in}{1.188836in}}%
\pgfpathlineto{\pgfqpoint{0.652404in}{1.189265in}}%
\pgfpathlineto{\pgfqpoint{0.653450in}{1.189570in}}%
\pgfpathlineto{\pgfqpoint{0.653973in}{1.189732in}}%
\pgfpathlineto{\pgfqpoint{0.654497in}{1.190131in}}%
\pgfpathlineto{\pgfqpoint{0.655543in}{1.190393in}}%
\pgfpathlineto{\pgfqpoint{0.659206in}{1.191879in}}%
\pgfpathlineto{\pgfqpoint{0.660252in}{1.192239in}}%
\pgfpathlineto{\pgfqpoint{0.661299in}{1.192571in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{1.193443in}}%
\pgfpathlineto{\pgfqpoint{0.663392in}{1.193532in}}%
\pgfpathlineto{\pgfqpoint{0.663915in}{1.193979in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{1.194069in}}%
\pgfpathlineto{\pgfqpoint{0.666008in}{1.194929in}}%
\pgfpathlineto{\pgfqpoint{0.668101in}{1.195915in}}%
\pgfpathlineto{\pgfqpoint{0.668624in}{1.196273in}}%
\pgfpathlineto{\pgfqpoint{0.669671in}{1.196589in}}%
\pgfpathlineto{\pgfqpoint{0.671240in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{0.672287in}{1.198020in}}%
\pgfpathlineto{\pgfqpoint{0.673333in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.674903in}{1.198754in}}%
\pgfpathlineto{\pgfqpoint{0.678566in}{1.200408in}}%
\pgfpathlineto{\pgfqpoint{0.679612in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{0.680135in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{0.680659in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{0.682228in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{0.687461in}{1.204131in}}%
\pgfpathlineto{\pgfqpoint{0.688507in}{1.204895in}}%
\pgfpathlineto{\pgfqpoint{0.689554in}{1.205299in}}%
\pgfpathlineto{\pgfqpoint{0.690077in}{1.205744in}}%
\pgfpathlineto{\pgfqpoint{0.692693in}{1.206471in}}%
\pgfpathlineto{\pgfqpoint{0.694263in}{1.207350in}}%
\pgfpathlineto{\pgfqpoint{0.694786in}{1.207905in}}%
\pgfpathlineto{\pgfqpoint{0.696356in}{1.208357in}}%
\pgfpathlineto{\pgfqpoint{0.697925in}{1.209134in}}%
\pgfpathlineto{\pgfqpoint{0.700542in}{1.209984in}}%
\pgfpathlineto{\pgfqpoint{0.701588in}{1.210530in}}%
\pgfpathlineto{\pgfqpoint{0.704204in}{1.211503in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.212972in}}%
\pgfpathlineto{\pgfqpoint{0.708913in}{1.213149in}}%
\pgfpathlineto{\pgfqpoint{0.709960in}{1.213560in}}%
\pgfpathlineto{\pgfqpoint{0.711530in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{0.713623in}{1.214661in}}%
\pgfpathlineto{\pgfqpoint{0.714146in}{1.214719in}}%
\pgfpathlineto{\pgfqpoint{0.715192in}{1.215208in}}%
\pgfpathlineto{\pgfqpoint{0.716239in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{0.717285in}{1.215847in}}%
\pgfpathlineto{\pgfqpoint{0.719378in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{0.719901in}{1.216624in}}%
\pgfpathlineto{\pgfqpoint{0.721994in}{1.217122in}}%
\pgfpathlineto{\pgfqpoint{0.725657in}{1.218308in}}%
\pgfpathlineto{\pgfqpoint{0.729320in}{1.219446in}}%
\pgfpathlineto{\pgfqpoint{0.730366in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{0.731936in}{1.220150in}}%
\pgfpathlineto{\pgfqpoint{0.733506in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{0.735075in}{1.221070in}}%
\pgfpathlineto{\pgfqpoint{0.736645in}{1.221675in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.222049in}}%
\pgfpathlineto{\pgfqpoint{0.739784in}{1.222748in}}%
\pgfpathlineto{\pgfqpoint{0.742401in}{1.223347in}}%
\pgfpathlineto{\pgfqpoint{0.744494in}{1.223940in}}%
\pgfpathlineto{\pgfqpoint{0.745540in}{1.224266in}}%
\pgfpathlineto{\pgfqpoint{0.751819in}{1.226394in}}%
\pgfpathlineto{\pgfqpoint{0.754435in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{0.761237in}{1.228944in}}%
\pgfpathlineto{\pgfqpoint{0.762284in}{1.229140in}}%
\pgfpathlineto{\pgfqpoint{0.764377in}{1.229985in}}%
\pgfpathlineto{\pgfqpoint{0.764900in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{0.765946in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{0.771179in}{1.231964in}}%
\pgfpathlineto{\pgfqpoint{0.773272in}{1.232450in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{0.776411in}{1.233077in}}%
\pgfpathlineto{\pgfqpoint{0.779550in}{1.233976in}}%
\pgfpathlineto{\pgfqpoint{0.780074in}{1.234029in}}%
\pgfpathlineto{\pgfqpoint{0.781120in}{1.234384in}}%
\pgfpathlineto{\pgfqpoint{0.782167in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{0.783213in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{0.785829in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{0.787922in}{1.235888in}}%
\pgfpathlineto{\pgfqpoint{0.792108in}{1.237199in}}%
\pgfpathlineto{\pgfqpoint{0.793155in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{0.794201in}{1.237636in}}%
\pgfpathlineto{\pgfqpoint{0.795771in}{1.238014in}}%
\pgfpathlineto{\pgfqpoint{0.797341in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{0.798910in}{1.238769in}}%
\pgfpathlineto{\pgfqpoint{0.799957in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{0.802050in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.239638in}}%
\pgfpathlineto{\pgfqpoint{0.804666in}{1.239932in}}%
\pgfpathlineto{\pgfqpoint{0.805712in}{1.240188in}}%
\pgfpathlineto{\pgfqpoint{0.807805in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{0.808852in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{0.811991in}{1.241631in}}%
\pgfpathlineto{\pgfqpoint{0.812514in}{1.242139in}}%
\pgfpathlineto{\pgfqpoint{0.814607in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{1.243374in}}%
\pgfpathlineto{\pgfqpoint{0.819840in}{1.243740in}}%
\pgfpathlineto{\pgfqpoint{0.826642in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{0.827688in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{0.828212in}{1.245202in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{1.245645in}}%
\pgfpathlineto{\pgfqpoint{0.835014in}{1.246273in}}%
\pgfpathlineto{\pgfqpoint{0.836583in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{0.840769in}{1.247390in}}%
\pgfpathlineto{\pgfqpoint{0.842339in}{1.247618in}}%
\pgfpathlineto{\pgfqpoint{0.843386in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{0.843909in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{0.845478in}{1.248382in}}%
\pgfpathlineto{\pgfqpoint{0.847571in}{1.248692in}}%
\pgfpathlineto{\pgfqpoint{0.853327in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.854897in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{1.250357in}}%
\pgfpathlineto{\pgfqpoint{0.860129in}{1.250917in}}%
\pgfpathlineto{\pgfqpoint{0.862222in}{1.251447in}}%
\pgfpathlineto{\pgfqpoint{0.863792in}{1.251692in}}%
\pgfpathlineto{\pgfqpoint{0.879489in}{1.254186in}}%
\pgfpathlineto{\pgfqpoint{0.881059in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{0.890477in}{1.256442in}}%
\pgfpathlineto{\pgfqpoint{0.892570in}{1.256704in}}%
\pgfpathlineto{\pgfqpoint{0.899895in}{1.257814in}}%
\pgfpathlineto{\pgfqpoint{0.903035in}{1.258128in}}%
\pgfpathlineto{\pgfqpoint{0.905128in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{0.906174in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{0.908790in}{1.259041in}}%
\pgfpathlineto{\pgfqpoint{0.909837in}{1.259305in}}%
\pgfpathlineto{\pgfqpoint{0.911930in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{0.913499in}{1.259881in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.260358in}}%
\pgfpathlineto{\pgfqpoint{0.923964in}{1.261480in}}%
\pgfpathlineto{\pgfqpoint{0.926580in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{1.262405in}}%
\pgfpathlineto{\pgfqpoint{0.933382in}{1.262573in}}%
\pgfpathlineto{\pgfqpoint{0.935999in}{1.262845in}}%
\pgfpathlineto{\pgfqpoint{0.956928in}{1.264399in}}%
\pgfpathlineto{\pgfqpoint{0.974718in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.996694in}{1.265117in}}%
\pgfpathlineto{\pgfqpoint{1.057390in}{1.265285in}}%
\pgfpathlineto{\pgfqpoint{1.075180in}{1.265719in}}%
\pgfpathlineto{\pgfqpoint{1.080412in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{1.266454in}}%
\pgfpathlineto{\pgfqpoint{1.101342in}{1.267456in}}%
\pgfpathlineto{\pgfqpoint{1.102912in}{1.267828in}}%
\pgfpathlineto{\pgfqpoint{1.105528in}{1.268295in}}%
\pgfpathlineto{\pgfqpoint{1.106574in}{1.268540in}}%
\pgfpathlineto{\pgfqpoint{1.107621in}{1.268754in}}%
\pgfpathlineto{\pgfqpoint{1.109190in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.110760in}{1.269471in}}%
\pgfpathlineto{\pgfqpoint{1.114423in}{1.269983in}}%
\pgfpathlineto{\pgfqpoint{1.116516in}{1.270355in}}%
\pgfpathlineto{\pgfqpoint{1.119655in}{1.270882in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{1.271469in}}%
\pgfpathlineto{\pgfqpoint{1.125411in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{1.128027in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{1.130643in}{1.272548in}}%
\pgfpathlineto{\pgfqpoint{1.136399in}{1.273302in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{1.147387in}{1.274759in}}%
\pgfpathlineto{\pgfqpoint{1.148956in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{1.150003in}{1.275162in}}%
\pgfpathlineto{\pgfqpoint{1.151573in}{1.275278in}}%
\pgfpathlineto{\pgfqpoint{1.156805in}{1.275967in}}%
\pgfpathlineto{\pgfqpoint{1.162037in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{1.164130in}{1.276770in}}%
\pgfpathlineto{\pgfqpoint{1.170409in}{1.277344in}}%
\pgfpathlineto{\pgfqpoint{1.173025in}{1.277554in}}%
\pgfpathlineto{\pgfqpoint{1.177211in}{1.277992in}}%
\pgfpathlineto{\pgfqpoint{1.182444in}{1.278390in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{1.280940in}}%
\pgfpathlineto{\pgfqpoint{1.214884in}{1.281139in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{1.282356in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{1.282908in}}%
\pgfpathlineto{\pgfqpoint{1.235814in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.283834in}}%
\pgfpathlineto{\pgfqpoint{1.251511in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{1.286002in}}%
\pgfpathlineto{\pgfqpoint{1.291800in}{1.287165in}}%
\pgfpathlineto{\pgfqpoint{1.294940in}{1.287405in}}%
\pgfpathlineto{\pgfqpoint{1.324764in}{1.288987in}}%
\pgfpathlineto{\pgfqpoint{1.330520in}{1.289366in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{1.290111in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.290224in}}%
\pgfpathlineto{\pgfqpoint{1.349357in}{1.290536in}}%
\pgfpathlineto{\pgfqpoint{1.354589in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{1.373426in}{1.291977in}}%
\pgfpathlineto{\pgfqpoint{1.376565in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{1.426796in}{1.295046in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{1.443016in}{1.295873in}}%
\pgfpathlineto{\pgfqpoint{1.454527in}{1.296051in}}%
\pgfpathlineto{\pgfqpoint{1.462376in}{1.296502in}}%
\pgfpathlineto{\pgfqpoint{1.472317in}{1.297183in}}%
\pgfpathlineto{\pgfqpoint{1.481213in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{1.490631in}{1.298258in}}%
\pgfpathlineto{\pgfqpoint{1.493770in}{1.298483in}}%
\pgfpathlineto{\pgfqpoint{1.508944in}{1.299305in}}%
\pgfpathlineto{\pgfqpoint{1.511037in}{1.299461in}}%
\pgfpathlineto{\pgfqpoint{1.518886in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.302007in}}%
\pgfpathlineto{\pgfqpoint{1.556559in}{1.302125in}}%
\pgfpathlineto{\pgfqpoint{1.562838in}{1.302467in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.577488in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{1.592139in}{1.303983in}}%
\pgfpathlineto{\pgfqpoint{1.624580in}{1.306057in}}%
\pgfpathlineto{\pgfqpoint{1.628766in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{1.632952in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{1.665392in}{1.309032in}}%
\pgfpathlineto{\pgfqpoint{1.668532in}{1.309454in}}%
\pgfpathlineto{\pgfqpoint{1.677950in}{1.310745in}}%
\pgfpathlineto{\pgfqpoint{1.681089in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{1.682659in}{1.312114in}}%
\pgfpathlineto{\pgfqpoint{1.683706in}{1.312808in}}%
\pgfpathlineto{\pgfqpoint{1.684229in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{1.685275in}{1.318113in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{1.334136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386076in}{0.414480in}}%
\pgfpathlineto{\pgfqpoint{0.386599in}{0.405202in}}%
\pgfpathlineto{\pgfqpoint{0.387122in}{0.386099in}}%
\pgfpathlineto{\pgfqpoint{0.387645in}{0.437757in}}%
\pgfpathlineto{\pgfqpoint{0.388169in}{0.386804in}}%
\pgfpathlineto{\pgfqpoint{0.388692in}{0.388699in}}%
\pgfpathlineto{\pgfqpoint{0.389215in}{0.379432in}}%
\pgfpathlineto{\pgfqpoint{0.389738in}{0.383028in}}%
\pgfpathlineto{\pgfqpoint{0.390261in}{0.393816in}}%
\pgfpathlineto{\pgfqpoint{0.390785in}{0.396201in}}%
\pgfpathlineto{\pgfqpoint{0.391308in}{0.424252in}}%
\pgfpathlineto{\pgfqpoint{0.391831in}{0.424814in}}%
\pgfpathlineto{\pgfqpoint{0.392354in}{0.387670in}}%
\pgfpathlineto{\pgfqpoint{0.392878in}{0.378831in}}%
\pgfpathlineto{\pgfqpoint{0.393401in}{0.382896in}}%
\pgfpathlineto{\pgfqpoint{0.393924in}{0.379339in}}%
\pgfpathlineto{\pgfqpoint{0.394447in}{0.382528in}}%
\pgfpathlineto{\pgfqpoint{0.394971in}{0.380109in}}%
\pgfpathlineto{\pgfqpoint{0.396540in}{0.380617in}}%
\pgfpathlineto{\pgfqpoint{0.397064in}{0.376141in}}%
\pgfpathlineto{\pgfqpoint{0.397587in}{0.389305in}}%
\pgfpathlineto{\pgfqpoint{0.398110in}{0.384925in}}%
\pgfpathlineto{\pgfqpoint{0.398633in}{0.377302in}}%
\pgfpathlineto{\pgfqpoint{0.399157in}{0.373660in}}%
\pgfpathlineto{\pgfqpoint{0.399680in}{0.375162in}}%
\pgfpathlineto{\pgfqpoint{0.400203in}{0.377967in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.375734in}}%
\pgfpathlineto{\pgfqpoint{0.401773in}{0.372152in}}%
\pgfpathlineto{\pgfqpoint{0.402296in}{0.372757in}}%
\pgfpathlineto{\pgfqpoint{0.402819in}{0.374112in}}%
\pgfpathlineto{\pgfqpoint{0.403866in}{0.372612in}}%
\pgfpathlineto{\pgfqpoint{0.404389in}{0.372961in}}%
\pgfpathlineto{\pgfqpoint{0.404912in}{0.368483in}}%
\pgfpathlineto{\pgfqpoint{0.405435in}{0.373949in}}%
\pgfpathlineto{\pgfqpoint{0.405959in}{0.373142in}}%
\pgfpathlineto{\pgfqpoint{0.406482in}{0.373655in}}%
\pgfpathlineto{\pgfqpoint{0.407005in}{0.373450in}}%
\pgfpathlineto{\pgfqpoint{0.407528in}{0.371910in}}%
\pgfpathlineto{\pgfqpoint{0.408052in}{0.371412in}}%
\pgfpathlineto{\pgfqpoint{0.408575in}{0.368884in}}%
\pgfpathlineto{\pgfqpoint{0.409098in}{0.369677in}}%
\pgfpathlineto{\pgfqpoint{0.409621in}{0.371566in}}%
\pgfpathlineto{\pgfqpoint{0.410145in}{0.371782in}}%
\pgfpathlineto{\pgfqpoint{0.410668in}{0.371571in}}%
\pgfpathlineto{\pgfqpoint{0.411191in}{0.372490in}}%
\pgfpathlineto{\pgfqpoint{0.411714in}{0.370412in}}%
\pgfpathlineto{\pgfqpoint{0.412237in}{0.372124in}}%
\pgfpathlineto{\pgfqpoint{0.412761in}{0.369480in}}%
\pgfpathlineto{\pgfqpoint{0.413807in}{0.371874in}}%
\pgfpathlineto{\pgfqpoint{0.414854in}{0.369516in}}%
\pgfpathlineto{\pgfqpoint{0.415377in}{0.369119in}}%
\pgfpathlineto{\pgfqpoint{0.415900in}{0.370349in}}%
\pgfpathlineto{\pgfqpoint{0.416423in}{0.370078in}}%
\pgfpathlineto{\pgfqpoint{0.416947in}{0.369241in}}%
\pgfpathlineto{\pgfqpoint{0.417470in}{0.366840in}}%
\pgfpathlineto{\pgfqpoint{0.417993in}{0.368933in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.368928in}}%
\pgfpathlineto{\pgfqpoint{0.419040in}{0.368212in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.368542in}}%
\pgfpathlineto{\pgfqpoint{0.420609in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{0.421133in}{0.366942in}}%
\pgfpathlineto{\pgfqpoint{0.421656in}{0.367146in}}%
\pgfpathlineto{\pgfqpoint{0.422179in}{0.369577in}}%
\pgfpathlineto{\pgfqpoint{0.422702in}{0.368419in}}%
\pgfpathlineto{\pgfqpoint{0.423225in}{0.368113in}}%
\pgfpathlineto{\pgfqpoint{0.423749in}{0.369435in}}%
\pgfpathlineto{\pgfqpoint{0.424272in}{0.368383in}}%
\pgfpathlineto{\pgfqpoint{0.424795in}{0.370169in}}%
\pgfpathlineto{\pgfqpoint{0.425318in}{0.368623in}}%
\pgfpathlineto{\pgfqpoint{0.425842in}{0.368506in}}%
\pgfpathlineto{\pgfqpoint{0.426365in}{0.368879in}}%
\pgfpathlineto{\pgfqpoint{0.426888in}{0.368999in}}%
\pgfpathlineto{\pgfqpoint{0.427411in}{0.368647in}}%
\pgfpathlineto{\pgfqpoint{0.427935in}{0.367156in}}%
\pgfpathlineto{\pgfqpoint{0.428458in}{0.366976in}}%
\pgfpathlineto{\pgfqpoint{0.428981in}{0.368696in}}%
\pgfpathlineto{\pgfqpoint{0.429504in}{0.367725in}}%
\pgfpathlineto{\pgfqpoint{0.430028in}{0.367633in}}%
\pgfpathlineto{\pgfqpoint{0.430551in}{0.368415in}}%
\pgfpathlineto{\pgfqpoint{0.431074in}{0.367658in}}%
\pgfpathlineto{\pgfqpoint{0.431597in}{0.368369in}}%
\pgfpathlineto{\pgfqpoint{0.432121in}{0.366389in}}%
\pgfpathlineto{\pgfqpoint{0.432644in}{0.367909in}}%
\pgfpathlineto{\pgfqpoint{0.433167in}{0.367894in}}%
\pgfpathlineto{\pgfqpoint{0.433690in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{0.434213in}{0.367694in}}%
\pgfpathlineto{\pgfqpoint{0.434737in}{0.370295in}}%
\pgfpathlineto{\pgfqpoint{0.435783in}{0.367322in}}%
\pgfpathlineto{\pgfqpoint{0.436306in}{0.367403in}}%
\pgfpathlineto{\pgfqpoint{0.436830in}{0.370020in}}%
\pgfpathlineto{\pgfqpoint{0.437353in}{0.369483in}}%
\pgfpathlineto{\pgfqpoint{0.437876in}{0.368495in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{0.368526in}}%
\pgfpathlineto{\pgfqpoint{0.438923in}{0.369484in}}%
\pgfpathlineto{\pgfqpoint{0.439446in}{0.369001in}}%
\pgfpathlineto{\pgfqpoint{0.439969in}{0.367418in}}%
\pgfpathlineto{\pgfqpoint{0.441016in}{0.367613in}}%
\pgfpathlineto{\pgfqpoint{0.441539in}{0.368063in}}%
\pgfpathlineto{\pgfqpoint{0.442062in}{0.367883in}}%
\pgfpathlineto{\pgfqpoint{0.442585in}{0.367011in}}%
\pgfpathlineto{\pgfqpoint{0.443109in}{0.367535in}}%
\pgfpathlineto{\pgfqpoint{0.443632in}{0.368799in}}%
\pgfpathlineto{\pgfqpoint{0.444155in}{0.368406in}}%
\pgfpathlineto{\pgfqpoint{0.445201in}{0.366984in}}%
\pgfpathlineto{\pgfqpoint{0.445725in}{0.369621in}}%
\pgfpathlineto{\pgfqpoint{0.446248in}{0.368988in}}%
\pgfpathlineto{\pgfqpoint{0.446771in}{0.368710in}}%
\pgfpathlineto{\pgfqpoint{0.447294in}{0.368897in}}%
\pgfpathlineto{\pgfqpoint{0.447818in}{0.369363in}}%
\pgfpathlineto{\pgfqpoint{0.448341in}{0.370235in}}%
\pgfpathlineto{\pgfqpoint{0.448864in}{0.368490in}}%
\pgfpathlineto{\pgfqpoint{0.449387in}{0.368480in}}%
\pgfpathlineto{\pgfqpoint{0.449911in}{0.369281in}}%
\pgfpathlineto{\pgfqpoint{0.450434in}{0.368157in}}%
\pgfpathlineto{\pgfqpoint{0.450957in}{0.368552in}}%
\pgfpathlineto{\pgfqpoint{0.451480in}{0.367376in}}%
\pgfpathlineto{\pgfqpoint{0.452527in}{0.368864in}}%
\pgfpathlineto{\pgfqpoint{0.453050in}{0.368942in}}%
\pgfpathlineto{\pgfqpoint{0.453573in}{0.369835in}}%
\pgfpathlineto{\pgfqpoint{0.454097in}{0.368608in}}%
\pgfpathlineto{\pgfqpoint{0.454620in}{0.369572in}}%
\pgfpathlineto{\pgfqpoint{0.455143in}{0.368061in}}%
\pgfpathlineto{\pgfqpoint{0.455666in}{0.368308in}}%
\pgfpathlineto{\pgfqpoint{0.456189in}{0.369646in}}%
\pgfpathlineto{\pgfqpoint{0.456713in}{0.368602in}}%
\pgfpathlineto{\pgfqpoint{0.457236in}{0.368970in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{0.368811in}}%
\pgfpathlineto{\pgfqpoint{0.458806in}{0.369416in}}%
\pgfpathlineto{\pgfqpoint{0.460375in}{0.368836in}}%
\pgfpathlineto{\pgfqpoint{0.460899in}{0.369629in}}%
\pgfpathlineto{\pgfqpoint{0.461422in}{0.369553in}}%
\pgfpathlineto{\pgfqpoint{0.461945in}{0.370537in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{0.370024in}}%
\pgfpathlineto{\pgfqpoint{0.462992in}{0.370640in}}%
\pgfpathlineto{\pgfqpoint{0.463515in}{0.369821in}}%
\pgfpathlineto{\pgfqpoint{0.464038in}{0.370954in}}%
\pgfpathlineto{\pgfqpoint{0.464561in}{0.369766in}}%
\pgfpathlineto{\pgfqpoint{0.465085in}{0.370233in}}%
\pgfpathlineto{\pgfqpoint{0.465608in}{0.369469in}}%
\pgfpathlineto{\pgfqpoint{0.466131in}{0.370057in}}%
\pgfpathlineto{\pgfqpoint{0.466654in}{0.368698in}}%
\pgfpathlineto{\pgfqpoint{0.467701in}{0.370046in}}%
\pgfpathlineto{\pgfqpoint{0.468224in}{0.369108in}}%
\pgfpathlineto{\pgfqpoint{0.468747in}{0.369197in}}%
\pgfpathlineto{\pgfqpoint{0.469794in}{0.369786in}}%
\pgfpathlineto{\pgfqpoint{0.470317in}{0.369816in}}%
\pgfpathlineto{\pgfqpoint{0.470840in}{0.369647in}}%
\pgfpathlineto{\pgfqpoint{0.471363in}{0.370097in}}%
\pgfpathlineto{\pgfqpoint{0.471887in}{0.369682in}}%
\pgfpathlineto{\pgfqpoint{0.472410in}{0.368762in}}%
\pgfpathlineto{\pgfqpoint{0.472933in}{0.370095in}}%
\pgfpathlineto{\pgfqpoint{0.473456in}{0.370008in}}%
\pgfpathlineto{\pgfqpoint{0.473980in}{0.370877in}}%
\pgfpathlineto{\pgfqpoint{0.474503in}{0.369820in}}%
\pgfpathlineto{\pgfqpoint{0.475026in}{0.369988in}}%
\pgfpathlineto{\pgfqpoint{0.475549in}{0.369691in}}%
\pgfpathlineto{\pgfqpoint{0.476073in}{0.368996in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.369733in}}%
\pgfpathlineto{\pgfqpoint{0.477119in}{0.369778in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{0.369464in}}%
\pgfpathlineto{\pgfqpoint{0.478165in}{0.369723in}}%
\pgfpathlineto{\pgfqpoint{0.478689in}{0.369627in}}%
\pgfpathlineto{\pgfqpoint{0.479212in}{0.370397in}}%
\pgfpathlineto{\pgfqpoint{0.479735in}{0.370345in}}%
\pgfpathlineto{\pgfqpoint{0.480258in}{0.370812in}}%
\pgfpathlineto{\pgfqpoint{0.481305in}{0.370540in}}%
\pgfpathlineto{\pgfqpoint{0.482351in}{0.371568in}}%
\pgfpathlineto{\pgfqpoint{0.482875in}{0.371943in}}%
\pgfpathlineto{\pgfqpoint{0.483398in}{0.370471in}}%
\pgfpathlineto{\pgfqpoint{0.483921in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{0.484444in}{0.370111in}}%
\pgfpathlineto{\pgfqpoint{0.484968in}{0.370824in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.370276in}}%
\pgfpathlineto{\pgfqpoint{0.486537in}{0.370659in}}%
\pgfpathlineto{\pgfqpoint{0.487061in}{0.370590in}}%
\pgfpathlineto{\pgfqpoint{0.487584in}{0.369634in}}%
\pgfpathlineto{\pgfqpoint{0.488107in}{0.370308in}}%
\pgfpathlineto{\pgfqpoint{0.488630in}{0.369244in}}%
\pgfpathlineto{\pgfqpoint{0.489153in}{0.369862in}}%
\pgfpathlineto{\pgfqpoint{0.489677in}{0.369829in}}%
\pgfpathlineto{\pgfqpoint{0.490200in}{0.370002in}}%
\pgfpathlineto{\pgfqpoint{0.490723in}{0.370416in}}%
\pgfpathlineto{\pgfqpoint{0.491246in}{0.370251in}}%
\pgfpathlineto{\pgfqpoint{0.491770in}{0.370986in}}%
\pgfpathlineto{\pgfqpoint{0.492293in}{0.370445in}}%
\pgfpathlineto{\pgfqpoint{0.492816in}{0.370527in}}%
\pgfpathlineto{\pgfqpoint{0.493863in}{0.370256in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{0.371109in}}%
\pgfpathlineto{\pgfqpoint{0.494909in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.495432in}{0.371209in}}%
\pgfpathlineto{\pgfqpoint{0.495956in}{0.371461in}}%
\pgfpathlineto{\pgfqpoint{0.496479in}{0.371108in}}%
\pgfpathlineto{\pgfqpoint{0.497002in}{0.370990in}}%
\pgfpathlineto{\pgfqpoint{0.497525in}{0.370350in}}%
\pgfpathlineto{\pgfqpoint{0.498049in}{0.370417in}}%
\pgfpathlineto{\pgfqpoint{0.498572in}{0.371561in}}%
\pgfpathlineto{\pgfqpoint{0.499095in}{0.372020in}}%
\pgfpathlineto{\pgfqpoint{0.499618in}{0.371732in}}%
\pgfpathlineto{\pgfqpoint{0.500141in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{0.500665in}{0.371256in}}%
\pgfpathlineto{\pgfqpoint{0.501188in}{0.370957in}}%
\pgfpathlineto{\pgfqpoint{0.501711in}{0.371361in}}%
\pgfpathlineto{\pgfqpoint{0.502758in}{0.371102in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.370631in}}%
\pgfpathlineto{\pgfqpoint{0.504851in}{0.371142in}}%
\pgfpathlineto{\pgfqpoint{0.505374in}{0.371156in}}%
\pgfpathlineto{\pgfqpoint{0.505897in}{0.370399in}}%
\pgfpathlineto{\pgfqpoint{0.506420in}{0.371129in}}%
\pgfpathlineto{\pgfqpoint{0.506944in}{0.370951in}}%
\pgfpathlineto{\pgfqpoint{0.507990in}{0.371641in}}%
\pgfpathlineto{\pgfqpoint{0.509036in}{0.371301in}}%
\pgfpathlineto{\pgfqpoint{0.509560in}{0.370856in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.371283in}}%
\pgfpathlineto{\pgfqpoint{0.510606in}{0.370966in}}%
\pgfpathlineto{\pgfqpoint{0.511653in}{0.371062in}}%
\pgfpathlineto{\pgfqpoint{0.512176in}{0.372005in}}%
\pgfpathlineto{\pgfqpoint{0.512699in}{0.371648in}}%
\pgfpathlineto{\pgfqpoint{0.513222in}{0.372211in}}%
\pgfpathlineto{\pgfqpoint{0.513746in}{0.371444in}}%
\pgfpathlineto{\pgfqpoint{0.514269in}{0.371519in}}%
\pgfpathlineto{\pgfqpoint{0.514792in}{0.371223in}}%
\pgfpathlineto{\pgfqpoint{0.515315in}{0.371289in}}%
\pgfpathlineto{\pgfqpoint{0.516885in}{0.372503in}}%
\pgfpathlineto{\pgfqpoint{0.517932in}{0.371674in}}%
\pgfpathlineto{\pgfqpoint{0.518455in}{0.371585in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{0.372052in}}%
\pgfpathlineto{\pgfqpoint{0.519501in}{0.371792in}}%
\pgfpathlineto{\pgfqpoint{0.520548in}{0.371647in}}%
\pgfpathlineto{\pgfqpoint{0.522117in}{0.372453in}}%
\pgfpathlineto{\pgfqpoint{0.522641in}{0.373026in}}%
\pgfpathlineto{\pgfqpoint{0.523687in}{0.373187in}}%
\pgfpathlineto{\pgfqpoint{0.524734in}{0.373187in}}%
\pgfpathlineto{\pgfqpoint{0.525257in}{0.372681in}}%
\pgfpathlineto{\pgfqpoint{0.525780in}{0.372650in}}%
\pgfpathlineto{\pgfqpoint{0.526303in}{0.372379in}}%
\pgfpathlineto{\pgfqpoint{0.526827in}{0.371461in}}%
\pgfpathlineto{\pgfqpoint{0.527350in}{0.371532in}}%
\pgfpathlineto{\pgfqpoint{0.527873in}{0.372447in}}%
\pgfpathlineto{\pgfqpoint{0.528396in}{0.371836in}}%
\pgfpathlineto{\pgfqpoint{0.528920in}{0.372104in}}%
\pgfpathlineto{\pgfqpoint{0.529443in}{0.372130in}}%
\pgfpathlineto{\pgfqpoint{0.529966in}{0.371619in}}%
\pgfpathlineto{\pgfqpoint{0.530489in}{0.371739in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{0.372324in}}%
\pgfpathlineto{\pgfqpoint{0.532059in}{0.371917in}}%
\pgfpathlineto{\pgfqpoint{0.533105in}{0.371941in}}%
\pgfpathlineto{\pgfqpoint{0.533629in}{0.372372in}}%
\pgfpathlineto{\pgfqpoint{0.534152in}{0.371986in}}%
\pgfpathlineto{\pgfqpoint{0.534675in}{0.372236in}}%
\pgfpathlineto{\pgfqpoint{0.535722in}{0.371741in}}%
\pgfpathlineto{\pgfqpoint{0.536245in}{0.371739in}}%
\pgfpathlineto{\pgfqpoint{0.536768in}{0.372870in}}%
\pgfpathlineto{\pgfqpoint{0.537291in}{0.372339in}}%
\pgfpathlineto{\pgfqpoint{0.537815in}{0.372721in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.372580in}}%
\pgfpathlineto{\pgfqpoint{0.540431in}{0.371797in}}%
\pgfpathlineto{\pgfqpoint{0.540954in}{0.371634in}}%
\pgfpathlineto{\pgfqpoint{0.542000in}{0.372681in}}%
\pgfpathlineto{\pgfqpoint{0.542524in}{0.372165in}}%
\pgfpathlineto{\pgfqpoint{0.543047in}{0.372752in}}%
\pgfpathlineto{\pgfqpoint{0.544093in}{0.372179in}}%
\pgfpathlineto{\pgfqpoint{0.544617in}{0.372017in}}%
\pgfpathlineto{\pgfqpoint{0.545663in}{0.372797in}}%
\pgfpathlineto{\pgfqpoint{0.546186in}{0.372837in}}%
\pgfpathlineto{\pgfqpoint{0.546710in}{0.372169in}}%
\pgfpathlineto{\pgfqpoint{0.548279in}{0.372768in}}%
\pgfpathlineto{\pgfqpoint{0.548803in}{0.372284in}}%
\pgfpathlineto{\pgfqpoint{0.549326in}{0.372562in}}%
\pgfpathlineto{\pgfqpoint{0.549849in}{0.372521in}}%
\pgfpathlineto{\pgfqpoint{0.550372in}{0.372840in}}%
\pgfpathlineto{\pgfqpoint{0.551419in}{0.372327in}}%
\pgfpathlineto{\pgfqpoint{0.551942in}{0.372628in}}%
\pgfpathlineto{\pgfqpoint{0.552465in}{0.372668in}}%
\pgfpathlineto{\pgfqpoint{0.552988in}{0.372342in}}%
\pgfpathlineto{\pgfqpoint{0.554035in}{0.372676in}}%
\pgfpathlineto{\pgfqpoint{0.554558in}{0.372583in}}%
\pgfpathlineto{\pgfqpoint{0.555081in}{0.372806in}}%
\pgfpathlineto{\pgfqpoint{0.556128in}{0.372834in}}%
\pgfpathlineto{\pgfqpoint{0.556651in}{0.372906in}}%
\pgfpathlineto{\pgfqpoint{0.557698in}{0.372650in}}%
\pgfpathlineto{\pgfqpoint{0.558221in}{0.372750in}}%
\pgfpathlineto{\pgfqpoint{0.558744in}{0.372534in}}%
\pgfpathlineto{\pgfqpoint{0.559267in}{0.372799in}}%
\pgfpathlineto{\pgfqpoint{0.561884in}{0.372534in}}%
\pgfpathlineto{\pgfqpoint{0.562407in}{0.372824in}}%
\pgfpathlineto{\pgfqpoint{0.563453in}{0.372692in}}%
\pgfpathlineto{\pgfqpoint{0.563976in}{0.373005in}}%
\pgfpathlineto{\pgfqpoint{0.564500in}{0.373002in}}%
\pgfpathlineto{\pgfqpoint{0.565023in}{0.372469in}}%
\pgfpathlineto{\pgfqpoint{0.566069in}{0.372807in}}%
\pgfpathlineto{\pgfqpoint{0.566593in}{0.372486in}}%
\pgfpathlineto{\pgfqpoint{0.567116in}{0.372512in}}%
\pgfpathlineto{\pgfqpoint{0.568162in}{0.371911in}}%
\pgfpathlineto{\pgfqpoint{0.568686in}{0.372689in}}%
\pgfpathlineto{\pgfqpoint{0.569209in}{0.372828in}}%
\pgfpathlineto{\pgfqpoint{0.569732in}{0.372535in}}%
\pgfpathlineto{\pgfqpoint{0.570779in}{0.372362in}}%
\pgfpathlineto{\pgfqpoint{0.571302in}{0.372122in}}%
\pgfpathlineto{\pgfqpoint{0.572348in}{0.373193in}}%
\pgfpathlineto{\pgfqpoint{0.573395in}{0.373366in}}%
\pgfpathlineto{\pgfqpoint{0.574441in}{0.373005in}}%
\pgfpathlineto{\pgfqpoint{0.574964in}{0.373247in}}%
\pgfpathlineto{\pgfqpoint{0.575488in}{0.373047in}}%
\pgfpathlineto{\pgfqpoint{0.576534in}{0.373100in}}%
\pgfpathlineto{\pgfqpoint{0.578104in}{0.373344in}}%
\pgfpathlineto{\pgfqpoint{0.579150in}{0.372960in}}%
\pgfpathlineto{\pgfqpoint{0.579674in}{0.372956in}}%
\pgfpathlineto{\pgfqpoint{0.580720in}{0.373380in}}%
\pgfpathlineto{\pgfqpoint{0.582290in}{0.373147in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{0.373314in}}%
\pgfpathlineto{\pgfqpoint{0.583336in}{0.373100in}}%
\pgfpathlineto{\pgfqpoint{0.583860in}{0.373271in}}%
\pgfpathlineto{\pgfqpoint{0.584383in}{0.373094in}}%
\pgfpathlineto{\pgfqpoint{0.584906in}{0.373270in}}%
\pgfpathlineto{\pgfqpoint{0.585429in}{0.373093in}}%
\pgfpathlineto{\pgfqpoint{0.586476in}{0.373119in}}%
\pgfpathlineto{\pgfqpoint{0.587522in}{0.373056in}}%
\pgfpathlineto{\pgfqpoint{0.588045in}{0.373469in}}%
\pgfpathlineto{\pgfqpoint{0.588569in}{0.373057in}}%
\pgfpathlineto{\pgfqpoint{0.589092in}{0.373324in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.372694in}}%
\pgfpathlineto{\pgfqpoint{0.590662in}{0.372826in}}%
\pgfpathlineto{\pgfqpoint{0.591185in}{0.373414in}}%
\pgfpathlineto{\pgfqpoint{0.592231in}{0.372902in}}%
\pgfpathlineto{\pgfqpoint{0.592755in}{0.373190in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{0.372851in}}%
\pgfpathlineto{\pgfqpoint{0.594324in}{0.372948in}}%
\pgfpathlineto{\pgfqpoint{0.594848in}{0.373487in}}%
\pgfpathlineto{\pgfqpoint{0.595371in}{0.372968in}}%
\pgfpathlineto{\pgfqpoint{0.595894in}{0.372817in}}%
\pgfpathlineto{\pgfqpoint{0.596940in}{0.373562in}}%
\pgfpathlineto{\pgfqpoint{0.597987in}{0.373392in}}%
\pgfpathlineto{\pgfqpoint{0.598510in}{0.372808in}}%
\pgfpathlineto{\pgfqpoint{0.599557in}{0.373510in}}%
\pgfpathlineto{\pgfqpoint{0.600603in}{0.373315in}}%
\pgfpathlineto{\pgfqpoint{0.601126in}{0.373692in}}%
\pgfpathlineto{\pgfqpoint{0.602173in}{0.373549in}}%
\pgfpathlineto{\pgfqpoint{0.602696in}{0.373352in}}%
\pgfpathlineto{\pgfqpoint{0.603219in}{0.373565in}}%
\pgfpathlineto{\pgfqpoint{0.604266in}{0.373502in}}%
\pgfpathlineto{\pgfqpoint{0.604789in}{0.373163in}}%
\pgfpathlineto{\pgfqpoint{0.605312in}{0.373204in}}%
\pgfpathlineto{\pgfqpoint{0.605836in}{0.373706in}}%
\pgfpathlineto{\pgfqpoint{0.607405in}{0.373249in}}%
\pgfpathlineto{\pgfqpoint{0.608975in}{0.373435in}}%
\pgfpathlineto{\pgfqpoint{0.609498in}{0.373348in}}%
\pgfpathlineto{\pgfqpoint{0.610021in}{0.373669in}}%
\pgfpathlineto{\pgfqpoint{0.610545in}{0.373525in}}%
\pgfpathlineto{\pgfqpoint{0.611591in}{0.373754in}}%
\pgfpathlineto{\pgfqpoint{0.612638in}{0.373211in}}%
\pgfpathlineto{\pgfqpoint{0.614207in}{0.373412in}}%
\pgfpathlineto{\pgfqpoint{0.615777in}{0.373364in}}%
\pgfpathlineto{\pgfqpoint{0.617870in}{0.373648in}}%
\pgfpathlineto{\pgfqpoint{0.618393in}{0.373570in}}%
\pgfpathlineto{\pgfqpoint{0.618916in}{0.373788in}}%
\pgfpathlineto{\pgfqpoint{0.619440in}{0.373774in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{0.373473in}}%
\pgfpathlineto{\pgfqpoint{0.620486in}{0.373485in}}%
\pgfpathlineto{\pgfqpoint{0.621009in}{0.373758in}}%
\pgfpathlineto{\pgfqpoint{0.622056in}{0.373551in}}%
\pgfpathlineto{\pgfqpoint{0.622579in}{0.373464in}}%
\pgfpathlineto{\pgfqpoint{0.623102in}{0.373694in}}%
\pgfpathlineto{\pgfqpoint{0.624672in}{0.373472in}}%
\pgfpathlineto{\pgfqpoint{0.625195in}{0.373667in}}%
\pgfpathlineto{\pgfqpoint{0.626242in}{0.373443in}}%
\pgfpathlineto{\pgfqpoint{0.626765in}{0.373752in}}%
\pgfpathlineto{\pgfqpoint{0.627288in}{0.373414in}}%
\pgfpathlineto{\pgfqpoint{0.628335in}{0.373753in}}%
\pgfpathlineto{\pgfqpoint{0.633567in}{0.373392in}}%
\pgfpathlineto{\pgfqpoint{0.634090in}{0.373722in}}%
\pgfpathlineto{\pgfqpoint{0.635137in}{0.373683in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{0.373986in}}%
\pgfpathlineto{\pgfqpoint{0.637230in}{0.373789in}}%
\pgfpathlineto{\pgfqpoint{0.638276in}{0.373978in}}%
\pgfpathlineto{\pgfqpoint{0.639323in}{0.373530in}}%
\pgfpathlineto{\pgfqpoint{0.639846in}{0.373804in}}%
\pgfpathlineto{\pgfqpoint{0.640369in}{0.373644in}}%
\pgfpathlineto{\pgfqpoint{0.640892in}{0.373689in}}%
\pgfpathlineto{\pgfqpoint{0.641416in}{0.373187in}}%
\pgfpathlineto{\pgfqpoint{0.641939in}{0.373330in}}%
\pgfpathlineto{\pgfqpoint{0.642462in}{0.373842in}}%
\pgfpathlineto{\pgfqpoint{0.643509in}{0.374114in}}%
\pgfpathlineto{\pgfqpoint{0.645078in}{0.373631in}}%
\pgfpathlineto{\pgfqpoint{0.646648in}{0.374226in}}%
\pgfpathlineto{\pgfqpoint{0.647171in}{0.373835in}}%
\pgfpathlineto{\pgfqpoint{0.648741in}{0.373572in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{0.651357in}{0.373887in}}%
\pgfpathlineto{\pgfqpoint{0.652404in}{0.373797in}}%
\pgfpathlineto{\pgfqpoint{0.652927in}{0.373857in}}%
\pgfpathlineto{\pgfqpoint{0.653450in}{0.373542in}}%
\pgfpathlineto{\pgfqpoint{0.655020in}{0.373619in}}%
\pgfpathlineto{\pgfqpoint{0.655543in}{0.373732in}}%
\pgfpathlineto{\pgfqpoint{0.656066in}{0.373635in}}%
\pgfpathlineto{\pgfqpoint{0.656590in}{0.373877in}}%
\pgfpathlineto{\pgfqpoint{0.657636in}{0.373640in}}%
\pgfpathlineto{\pgfqpoint{0.658159in}{0.373898in}}%
\pgfpathlineto{\pgfqpoint{0.659206in}{0.373657in}}%
\pgfpathlineto{\pgfqpoint{0.659729in}{0.373829in}}%
\pgfpathlineto{\pgfqpoint{0.662345in}{0.373449in}}%
\pgfpathlineto{\pgfqpoint{0.662868in}{0.373625in}}%
\pgfpathlineto{\pgfqpoint{0.663392in}{0.373499in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{0.373768in}}%
\pgfpathlineto{\pgfqpoint{0.664961in}{0.373712in}}%
\pgfpathlineto{\pgfqpoint{0.665485in}{0.373948in}}%
\pgfpathlineto{\pgfqpoint{0.666008in}{0.373784in}}%
\pgfpathlineto{\pgfqpoint{0.668624in}{0.373874in}}%
\pgfpathlineto{\pgfqpoint{0.671240in}{0.373545in}}%
\pgfpathlineto{\pgfqpoint{0.671763in}{0.373941in}}%
\pgfpathlineto{\pgfqpoint{0.672287in}{0.374003in}}%
\pgfpathlineto{\pgfqpoint{0.673856in}{0.373590in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{0.373733in}}%
\pgfpathlineto{\pgfqpoint{0.675426in}{0.373590in}}%
\pgfpathlineto{\pgfqpoint{0.675949in}{0.373913in}}%
\pgfpathlineto{\pgfqpoint{0.676996in}{0.373746in}}%
\pgfpathlineto{\pgfqpoint{0.677519in}{0.373799in}}%
\pgfpathlineto{\pgfqpoint{0.678042in}{0.373652in}}%
\pgfpathlineto{\pgfqpoint{0.679089in}{0.373768in}}%
\pgfpathlineto{\pgfqpoint{0.679612in}{0.373830in}}%
\pgfpathlineto{\pgfqpoint{0.680135in}{0.373690in}}%
\pgfpathlineto{\pgfqpoint{0.680659in}{0.373862in}}%
\pgfpathlineto{\pgfqpoint{0.681705in}{0.373532in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.374041in}}%
\pgfpathlineto{\pgfqpoint{0.684844in}{0.373692in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{0.373868in}}%
\pgfpathlineto{\pgfqpoint{0.685891in}{0.373726in}}%
\pgfpathlineto{\pgfqpoint{0.686414in}{0.373781in}}%
\pgfpathlineto{\pgfqpoint{0.687461in}{0.373551in}}%
\pgfpathlineto{\pgfqpoint{0.688507in}{0.373694in}}%
\pgfpathlineto{\pgfqpoint{0.689554in}{0.373770in}}%
\pgfpathlineto{\pgfqpoint{0.690077in}{0.373900in}}%
\pgfpathlineto{\pgfqpoint{0.691647in}{0.373427in}}%
\pgfpathlineto{\pgfqpoint{0.693216in}{0.373820in}}%
\pgfpathlineto{\pgfqpoint{0.693739in}{0.373707in}}%
\pgfpathlineto{\pgfqpoint{0.694786in}{0.374148in}}%
\pgfpathlineto{\pgfqpoint{0.695832in}{0.373837in}}%
\pgfpathlineto{\pgfqpoint{0.697402in}{0.373918in}}%
\pgfpathlineto{\pgfqpoint{0.697925in}{0.373916in}}%
\pgfpathlineto{\pgfqpoint{0.698449in}{0.373650in}}%
\pgfpathlineto{\pgfqpoint{0.700542in}{0.373778in}}%
\pgfpathlineto{\pgfqpoint{0.701065in}{0.373968in}}%
\pgfpathlineto{\pgfqpoint{0.702111in}{0.373693in}}%
\pgfpathlineto{\pgfqpoint{0.702635in}{0.373814in}}%
\pgfpathlineto{\pgfqpoint{0.703158in}{0.373643in}}%
\pgfpathlineto{\pgfqpoint{0.704204in}{0.373855in}}%
\pgfpathlineto{\pgfqpoint{0.704727in}{0.373762in}}%
\pgfpathlineto{\pgfqpoint{0.705251in}{0.374047in}}%
\pgfpathlineto{\pgfqpoint{0.706297in}{0.373678in}}%
\pgfpathlineto{\pgfqpoint{0.706820in}{0.373557in}}%
\pgfpathlineto{\pgfqpoint{0.707344in}{0.373732in}}%
\pgfpathlineto{\pgfqpoint{0.709960in}{0.373607in}}%
\pgfpathlineto{\pgfqpoint{0.712053in}{0.373457in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{0.714146in}{0.373516in}}%
\pgfpathlineto{\pgfqpoint{0.715192in}{0.373717in}}%
\pgfpathlineto{\pgfqpoint{0.720948in}{0.373548in}}%
\pgfpathlineto{\pgfqpoint{0.721471in}{0.373424in}}%
\pgfpathlineto{\pgfqpoint{0.722518in}{0.373771in}}%
\pgfpathlineto{\pgfqpoint{0.723041in}{0.373927in}}%
\pgfpathlineto{\pgfqpoint{0.723564in}{0.373695in}}%
\pgfpathlineto{\pgfqpoint{0.725657in}{0.373772in}}%
\pgfpathlineto{\pgfqpoint{0.726703in}{0.373827in}}%
\pgfpathlineto{\pgfqpoint{0.727227in}{0.373660in}}%
\pgfpathlineto{\pgfqpoint{0.727750in}{0.373919in}}%
\pgfpathlineto{\pgfqpoint{0.729320in}{0.373556in}}%
\pgfpathlineto{\pgfqpoint{0.729843in}{0.373758in}}%
\pgfpathlineto{\pgfqpoint{0.732982in}{0.373839in}}%
\pgfpathlineto{\pgfqpoint{0.733506in}{0.374017in}}%
\pgfpathlineto{\pgfqpoint{0.735075in}{0.373713in}}%
\pgfpathlineto{\pgfqpoint{0.736645in}{0.373613in}}%
\pgfpathlineto{\pgfqpoint{0.739784in}{0.373933in}}%
\pgfpathlineto{\pgfqpoint{0.740831in}{0.373696in}}%
\pgfpathlineto{\pgfqpoint{0.743447in}{0.373661in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{0.373784in}}%
\pgfpathlineto{\pgfqpoint{0.744494in}{0.373541in}}%
\pgfpathlineto{\pgfqpoint{0.747633in}{0.373893in}}%
\pgfpathlineto{\pgfqpoint{0.748679in}{0.373985in}}%
\pgfpathlineto{\pgfqpoint{0.749203in}{0.373965in}}%
\pgfpathlineto{\pgfqpoint{0.749726in}{0.373750in}}%
\pgfpathlineto{\pgfqpoint{0.751296in}{0.373844in}}%
\pgfpathlineto{\pgfqpoint{0.754958in}{0.373660in}}%
\pgfpathlineto{\pgfqpoint{0.755482in}{0.373776in}}%
\pgfpathlineto{\pgfqpoint{0.756528in}{0.373447in}}%
\pgfpathlineto{\pgfqpoint{0.757574in}{0.373671in}}%
\pgfpathlineto{\pgfqpoint{0.758621in}{0.373689in}}%
\pgfpathlineto{\pgfqpoint{0.760191in}{0.373683in}}%
\pgfpathlineto{\pgfqpoint{0.762807in}{0.373751in}}%
\pgfpathlineto{\pgfqpoint{0.763330in}{0.373894in}}%
\pgfpathlineto{\pgfqpoint{0.764900in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{0.766470in}{0.373866in}}%
\pgfpathlineto{\pgfqpoint{0.767516in}{0.373635in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{0.373799in}}%
\pgfpathlineto{\pgfqpoint{0.774841in}{0.373669in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{0.373476in}}%
\pgfpathlineto{\pgfqpoint{0.776411in}{0.373609in}}%
\pgfpathlineto{\pgfqpoint{0.778504in}{0.373710in}}%
\pgfpathlineto{\pgfqpoint{0.779027in}{0.373818in}}%
\pgfpathlineto{\pgfqpoint{0.780074in}{0.373515in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{0.373653in}}%
\pgfpathlineto{\pgfqpoint{0.781120in}{0.373555in}}%
\pgfpathlineto{\pgfqpoint{0.782167in}{0.373613in}}%
\pgfpathlineto{\pgfqpoint{0.783736in}{0.373459in}}%
\pgfpathlineto{\pgfqpoint{0.785306in}{0.373671in}}%
\pgfpathlineto{\pgfqpoint{0.786353in}{0.373524in}}%
\pgfpathlineto{\pgfqpoint{0.787399in}{0.373583in}}%
\pgfpathlineto{\pgfqpoint{0.788446in}{0.373532in}}%
\pgfpathlineto{\pgfqpoint{0.789492in}{0.373621in}}%
\pgfpathlineto{\pgfqpoint{0.794201in}{0.373612in}}%
\pgfpathlineto{\pgfqpoint{0.794724in}{0.373435in}}%
\pgfpathlineto{\pgfqpoint{0.795248in}{0.373604in}}%
\pgfpathlineto{\pgfqpoint{0.795771in}{0.373526in}}%
\pgfpathlineto{\pgfqpoint{0.796817in}{0.373681in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{0.373529in}}%
\pgfpathlineto{\pgfqpoint{0.799434in}{0.373594in}}%
\pgfpathlineto{\pgfqpoint{0.801526in}{0.373456in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{0.373626in}}%
\pgfpathlineto{\pgfqpoint{0.806759in}{0.373664in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{0.373453in}}%
\pgfpathlineto{\pgfqpoint{0.811991in}{0.373328in}}%
\pgfpathlineto{\pgfqpoint{0.812514in}{0.373589in}}%
\pgfpathlineto{\pgfqpoint{0.816177in}{0.373484in}}%
\pgfpathlineto{\pgfqpoint{0.816700in}{0.373604in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{0.373448in}}%
\pgfpathlineto{\pgfqpoint{0.818793in}{0.373545in}}%
\pgfpathlineto{\pgfqpoint{0.819317in}{0.373398in}}%
\pgfpathlineto{\pgfqpoint{0.820886in}{0.373439in}}%
\pgfpathlineto{\pgfqpoint{0.821933in}{0.373396in}}%
\pgfpathlineto{\pgfqpoint{0.824026in}{0.373387in}}%
\pgfpathlineto{\pgfqpoint{0.824549in}{0.373272in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{0.373376in}}%
\pgfpathlineto{\pgfqpoint{0.826642in}{0.373329in}}%
\pgfpathlineto{\pgfqpoint{0.830305in}{0.373492in}}%
\pgfpathlineto{\pgfqpoint{0.831874in}{0.373520in}}%
\pgfpathlineto{\pgfqpoint{0.832921in}{0.373317in}}%
\pgfpathlineto{\pgfqpoint{0.835014in}{0.373300in}}%
\pgfpathlineto{\pgfqpoint{0.836583in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{0.838676in}{0.373505in}}%
\pgfpathlineto{\pgfqpoint{0.840246in}{0.373469in}}%
\pgfpathlineto{\pgfqpoint{0.841293in}{0.373281in}}%
\pgfpathlineto{\pgfqpoint{0.845478in}{0.373456in}}%
\pgfpathlineto{\pgfqpoint{0.846525in}{0.373503in}}%
\pgfpathlineto{\pgfqpoint{0.848618in}{0.373287in}}%
\pgfpathlineto{\pgfqpoint{0.852804in}{0.373380in}}%
\pgfpathlineto{\pgfqpoint{0.853850in}{0.373282in}}%
\pgfpathlineto{\pgfqpoint{0.858036in}{0.373116in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.373315in}}%
\pgfpathlineto{\pgfqpoint{0.861176in}{0.373278in}}%
\pgfpathlineto{\pgfqpoint{0.863792in}{0.373302in}}%
\pgfpathlineto{\pgfqpoint{0.866408in}{0.373493in}}%
\pgfpathlineto{\pgfqpoint{0.867978in}{0.373361in}}%
\pgfpathlineto{\pgfqpoint{0.884198in}{0.373181in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{0.373245in}}%
\pgfpathlineto{\pgfqpoint{0.885768in}{0.373261in}}%
\pgfpathlineto{\pgfqpoint{0.886291in}{0.373063in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{0.373157in}}%
\pgfpathlineto{\pgfqpoint{0.891523in}{0.373069in}}%
\pgfpathlineto{\pgfqpoint{0.892047in}{0.373170in}}%
\pgfpathlineto{\pgfqpoint{0.893093in}{0.373121in}}%
\pgfpathlineto{\pgfqpoint{0.897279in}{0.373133in}}%
\pgfpathlineto{\pgfqpoint{0.903035in}{0.373169in}}%
\pgfpathlineto{\pgfqpoint{0.916116in}{0.373054in}}%
\pgfpathlineto{\pgfqpoint{0.917685in}{0.373044in}}%
\pgfpathlineto{\pgfqpoint{0.918732in}{0.372940in}}%
\pgfpathlineto{\pgfqpoint{0.925534in}{0.372894in}}%
\pgfpathlineto{\pgfqpoint{0.926580in}{0.373017in}}%
\pgfpathlineto{\pgfqpoint{0.929720in}{0.372891in}}%
\pgfpathlineto{\pgfqpoint{0.931813in}{0.372810in}}%
\pgfpathlineto{\pgfqpoint{0.937568in}{0.372812in}}%
\pgfpathlineto{\pgfqpoint{0.941231in}{0.372456in}}%
\pgfpathlineto{\pgfqpoint{0.941754in}{0.372345in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{0.372018in}}%
\pgfpathlineto{\pgfqpoint{0.944370in}{0.371836in}}%
\pgfpathlineto{\pgfqpoint{0.945417in}{0.371809in}}%
\pgfpathlineto{\pgfqpoint{0.955358in}{0.372396in}}%
\pgfpathlineto{\pgfqpoint{0.965823in}{0.372762in}}%
\pgfpathlineto{\pgfqpoint{0.975765in}{0.373028in}}%
\pgfpathlineto{\pgfqpoint{0.988322in}{0.373187in}}%
\pgfpathlineto{\pgfqpoint{1.057390in}{0.373356in}}%
\pgfpathlineto{\pgfqpoint{1.075180in}{0.373790in}}%
\pgfpathlineto{\pgfqpoint{1.080412in}{0.373968in}}%
\pgfpathlineto{\pgfqpoint{1.090877in}{0.374525in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{0.375103in}}%
\pgfpathlineto{\pgfqpoint{1.097679in}{0.374656in}}%
\pgfpathlineto{\pgfqpoint{1.098726in}{0.374490in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{0.373751in}}%
\pgfpathlineto{\pgfqpoint{1.100295in}{0.373430in}}%
\pgfpathlineto{\pgfqpoint{1.101342in}{0.373337in}}%
\pgfpathlineto{\pgfqpoint{1.101865in}{0.373142in}}%
\pgfpathlineto{\pgfqpoint{1.103435in}{0.373328in}}%
\pgfpathlineto{\pgfqpoint{1.105004in}{0.373270in}}%
\pgfpathlineto{\pgfqpoint{1.106051in}{0.373000in}}%
\pgfpathlineto{\pgfqpoint{1.107621in}{0.373133in}}%
\pgfpathlineto{\pgfqpoint{1.108144in}{0.373126in}}%
\pgfpathlineto{\pgfqpoint{1.109190in}{0.372865in}}%
\pgfpathlineto{\pgfqpoint{1.110760in}{0.372993in}}%
\pgfpathlineto{\pgfqpoint{1.112853in}{0.372952in}}%
\pgfpathlineto{\pgfqpoint{1.115469in}{0.372977in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{0.373158in}}%
\pgfpathlineto{\pgfqpoint{1.119655in}{0.372922in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{0.372912in}}%
\pgfpathlineto{\pgfqpoint{1.125411in}{0.372838in}}%
\pgfpathlineto{\pgfqpoint{1.127504in}{0.372895in}}%
\pgfpathlineto{\pgfqpoint{1.154189in}{0.372900in}}%
\pgfpathlineto{\pgfqpoint{1.155759in}{0.372924in}}%
\pgfpathlineto{\pgfqpoint{1.157328in}{0.372823in}}%
\pgfpathlineto{\pgfqpoint{1.158375in}{0.372904in}}%
\pgfpathlineto{\pgfqpoint{1.159944in}{0.372835in}}%
\pgfpathlineto{\pgfqpoint{1.163084in}{0.372738in}}%
\pgfpathlineto{\pgfqpoint{1.170409in}{0.372789in}}%
\pgfpathlineto{\pgfqpoint{1.173025in}{0.372806in}}%
\pgfpathlineto{\pgfqpoint{1.181920in}{0.372856in}}%
\pgfpathlineto{\pgfqpoint{1.184013in}{0.372741in}}%
\pgfpathlineto{\pgfqpoint{1.195525in}{0.372817in}}%
\pgfpathlineto{\pgfqpoint{1.197094in}{0.372749in}}%
\pgfpathlineto{\pgfqpoint{1.200234in}{0.372839in}}%
\pgfpathlineto{\pgfqpoint{1.204943in}{0.372714in}}%
\pgfpathlineto{\pgfqpoint{1.206513in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{1.221163in}{0.372656in}}%
\pgfpathlineto{\pgfqpoint{1.222210in}{0.372602in}}%
\pgfpathlineto{\pgfqpoint{1.230058in}{0.372766in}}%
\pgfpathlineto{\pgfqpoint{1.236860in}{0.372990in}}%
\pgfpathlineto{\pgfqpoint{1.238953in}{0.373170in}}%
\pgfpathlineto{\pgfqpoint{1.243663in}{0.372764in}}%
\pgfpathlineto{\pgfqpoint{1.250988in}{0.372703in}}%
\pgfpathlineto{\pgfqpoint{1.252558in}{0.372694in}}%
\pgfpathlineto{\pgfqpoint{1.258313in}{0.372734in}}%
\pgfpathlineto{\pgfqpoint{1.263546in}{0.372858in}}%
\pgfpathlineto{\pgfqpoint{1.264592in}{0.372863in}}%
\pgfpathlineto{\pgfqpoint{1.269301in}{0.372760in}}%
\pgfpathlineto{\pgfqpoint{1.270871in}{0.372692in}}%
\pgfpathlineto{\pgfqpoint{1.272441in}{0.372762in}}%
\pgfpathlineto{\pgfqpoint{1.298079in}{0.372837in}}%
\pgfpathlineto{\pgfqpoint{1.306451in}{0.372973in}}%
\pgfpathlineto{\pgfqpoint{1.311160in}{0.372781in}}%
\pgfpathlineto{\pgfqpoint{1.313776in}{0.372823in}}%
\pgfpathlineto{\pgfqpoint{1.362438in}{0.372991in}}%
\pgfpathlineto{\pgfqpoint{1.366100in}{0.373006in}}%
\pgfpathlineto{\pgfqpoint{1.372379in}{0.372979in}}%
\pgfpathlineto{\pgfqpoint{1.379181in}{0.373032in}}%
\pgfpathlineto{\pgfqpoint{1.387030in}{0.373046in}}%
\pgfpathlineto{\pgfqpoint{1.391216in}{0.373137in}}%
\pgfpathlineto{\pgfqpoint{1.399064in}{0.373053in}}%
\pgfpathlineto{\pgfqpoint{1.401680in}{0.373103in}}%
\pgfpathlineto{\pgfqpoint{1.413715in}{0.373106in}}%
\pgfpathlineto{\pgfqpoint{1.420517in}{0.373149in}}%
\pgfpathlineto{\pgfqpoint{1.424703in}{0.373142in}}%
\pgfpathlineto{\pgfqpoint{1.430458in}{0.373102in}}%
\pgfpathlineto{\pgfqpoint{1.542955in}{0.373618in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{0.373647in}}%
\pgfpathlineto{\pgfqpoint{1.548710in}{0.373690in}}%
\pgfpathlineto{\pgfqpoint{1.552896in}{0.373760in}}%
\pgfpathlineto{\pgfqpoint{1.578535in}{0.373813in}}%
\pgfpathlineto{\pgfqpoint{1.582721in}{0.373901in}}%
\pgfpathlineto{\pgfqpoint{1.587430in}{0.373814in}}%
\pgfpathlineto{\pgfqpoint{1.592139in}{0.373775in}}%
\pgfpathlineto{\pgfqpoint{1.595278in}{0.373782in}}%
\pgfpathlineto{\pgfqpoint{1.597371in}{0.373824in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{0.374090in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{0.374076in}}%
\pgfpathlineto{\pgfqpoint{1.625626in}{0.374124in}}%
\pgfpathlineto{\pgfqpoint{1.629812in}{0.374237in}}%
\pgfpathlineto{\pgfqpoint{1.636614in}{0.374260in}}%
\pgfpathlineto{\pgfqpoint{1.640277in}{0.374313in}}%
\pgfpathlineto{\pgfqpoint{1.649695in}{0.374232in}}%
\pgfpathlineto{\pgfqpoint{1.655451in}{0.374336in}}%
\pgfpathlineto{\pgfqpoint{1.666962in}{0.374682in}}%
\pgfpathlineto{\pgfqpoint{1.668532in}{0.374839in}}%
\pgfpathlineto{\pgfqpoint{1.669578in}{0.374753in}}%
\pgfpathlineto{\pgfqpoint{1.671148in}{0.374796in}}%
\pgfpathlineto{\pgfqpoint{1.681089in}{0.374605in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{0.375005in}}%
\pgfpathlineto{\pgfqpoint{1.682136in}{0.374992in}}%
\pgfpathlineto{\pgfqpoint{1.682659in}{0.375208in}}%
\pgfpathlineto{\pgfqpoint{1.683182in}{0.374977in}}%
\pgfpathlineto{\pgfqpoint{1.683706in}{0.375334in}}%
\pgfpathlineto{\pgfqpoint{1.684229in}{0.376358in}}%
\pgfpathlineto{\pgfqpoint{1.685275in}{0.380085in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{0.395995in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{0.395995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386076in}{0.413003in}}%
\pgfpathlineto{\pgfqpoint{0.386599in}{0.377512in}}%
\pgfpathlineto{\pgfqpoint{0.387645in}{0.373385in}}%
\pgfpathlineto{\pgfqpoint{0.389738in}{0.372317in}}%
\pgfpathlineto{\pgfqpoint{0.390261in}{0.371474in}}%
\pgfpathlineto{\pgfqpoint{0.390785in}{0.367232in}}%
\pgfpathlineto{\pgfqpoint{0.391308in}{0.371193in}}%
\pgfpathlineto{\pgfqpoint{0.391831in}{0.369747in}}%
\pgfpathlineto{\pgfqpoint{0.392354in}{0.373189in}}%
\pgfpathlineto{\pgfqpoint{0.392878in}{0.369276in}}%
\pgfpathlineto{\pgfqpoint{0.393401in}{0.372496in}}%
\pgfpathlineto{\pgfqpoint{0.393924in}{0.372240in}}%
\pgfpathlineto{\pgfqpoint{0.394971in}{0.369259in}}%
\pgfpathlineto{\pgfqpoint{0.395494in}{0.371351in}}%
\pgfpathlineto{\pgfqpoint{0.396017in}{0.367498in}}%
\pgfpathlineto{\pgfqpoint{0.396540in}{0.372163in}}%
\pgfpathlineto{\pgfqpoint{0.397064in}{0.372977in}}%
\pgfpathlineto{\pgfqpoint{0.397587in}{0.372712in}}%
\pgfpathlineto{\pgfqpoint{0.398110in}{0.370728in}}%
\pgfpathlineto{\pgfqpoint{0.398633in}{0.370931in}}%
\pgfpathlineto{\pgfqpoint{0.399157in}{0.370428in}}%
\pgfpathlineto{\pgfqpoint{0.399680in}{0.372331in}}%
\pgfpathlineto{\pgfqpoint{0.400203in}{0.371472in}}%
\pgfpathlineto{\pgfqpoint{0.400726in}{0.371365in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.371501in}}%
\pgfpathlineto{\pgfqpoint{0.402296in}{0.372691in}}%
\pgfpathlineto{\pgfqpoint{0.402819in}{0.372058in}}%
\pgfpathlineto{\pgfqpoint{0.403342in}{0.371863in}}%
\pgfpathlineto{\pgfqpoint{0.403866in}{0.373192in}}%
\pgfpathlineto{\pgfqpoint{0.404389in}{0.372022in}}%
\pgfpathlineto{\pgfqpoint{0.404912in}{0.372828in}}%
\pgfpathlineto{\pgfqpoint{0.405435in}{0.372209in}}%
\pgfpathlineto{\pgfqpoint{0.405959in}{0.372513in}}%
\pgfpathlineto{\pgfqpoint{0.406482in}{0.372020in}}%
\pgfpathlineto{\pgfqpoint{0.407005in}{0.372127in}}%
\pgfpathlineto{\pgfqpoint{0.408575in}{0.372897in}}%
\pgfpathlineto{\pgfqpoint{0.409098in}{0.372856in}}%
\pgfpathlineto{\pgfqpoint{0.409621in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{0.410668in}{0.372882in}}%
\pgfpathlineto{\pgfqpoint{0.411191in}{0.372954in}}%
\pgfpathlineto{\pgfqpoint{0.411714in}{0.372426in}}%
\pgfpathlineto{\pgfqpoint{0.412761in}{0.372665in}}%
\pgfpathlineto{\pgfqpoint{0.413284in}{0.372717in}}%
\pgfpathlineto{\pgfqpoint{0.413807in}{0.372464in}}%
\pgfpathlineto{\pgfqpoint{0.414854in}{0.372837in}}%
\pgfpathlineto{\pgfqpoint{0.415900in}{0.372602in}}%
\pgfpathlineto{\pgfqpoint{0.417470in}{0.372523in}}%
\pgfpathlineto{\pgfqpoint{0.417993in}{0.373056in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.372788in}}%
\pgfpathlineto{\pgfqpoint{0.419040in}{0.373059in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.372251in}}%
\pgfpathlineto{\pgfqpoint{0.420086in}{0.373096in}}%
\pgfpathlineto{\pgfqpoint{0.421133in}{0.373203in}}%
\pgfpathlineto{\pgfqpoint{0.421656in}{0.373027in}}%
\pgfpathlineto{\pgfqpoint{0.422179in}{0.373138in}}%
\pgfpathlineto{\pgfqpoint{0.422702in}{0.372894in}}%
\pgfpathlineto{\pgfqpoint{0.424795in}{0.373298in}}%
\pgfpathlineto{\pgfqpoint{0.425842in}{0.373173in}}%
\pgfpathlineto{\pgfqpoint{0.426365in}{0.373226in}}%
\pgfpathlineto{\pgfqpoint{0.426888in}{0.372782in}}%
\pgfpathlineto{\pgfqpoint{0.427411in}{0.373213in}}%
\pgfpathlineto{\pgfqpoint{0.428458in}{0.373146in}}%
\pgfpathlineto{\pgfqpoint{0.429504in}{0.373254in}}%
\pgfpathlineto{\pgfqpoint{0.431074in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{0.431597in}{0.372973in}}%
\pgfpathlineto{\pgfqpoint{0.432121in}{0.373246in}}%
\pgfpathlineto{\pgfqpoint{0.434737in}{0.373214in}}%
\pgfpathlineto{\pgfqpoint{0.435783in}{0.373244in}}%
\pgfpathlineto{\pgfqpoint{0.436306in}{0.373091in}}%
\pgfpathlineto{\pgfqpoint{0.436830in}{0.373285in}}%
\pgfpathlineto{\pgfqpoint{0.439969in}{0.373114in}}%
\pgfpathlineto{\pgfqpoint{0.440492in}{0.373358in}}%
\pgfpathlineto{\pgfqpoint{0.441539in}{0.373188in}}%
\pgfpathlineto{\pgfqpoint{0.442585in}{0.373413in}}%
\pgfpathlineto{\pgfqpoint{0.444155in}{0.373194in}}%
\pgfpathlineto{\pgfqpoint{0.445725in}{0.373290in}}%
\pgfpathlineto{\pgfqpoint{0.447294in}{0.373319in}}%
\pgfpathlineto{\pgfqpoint{0.448864in}{0.373240in}}%
\pgfpathlineto{\pgfqpoint{0.449387in}{0.373204in}}%
\pgfpathlineto{\pgfqpoint{0.449911in}{0.373422in}}%
\pgfpathlineto{\pgfqpoint{0.450957in}{0.373375in}}%
\pgfpathlineto{\pgfqpoint{0.452004in}{0.373308in}}%
\pgfpathlineto{\pgfqpoint{0.452527in}{0.373464in}}%
\pgfpathlineto{\pgfqpoint{0.453050in}{0.373319in}}%
\pgfpathlineto{\pgfqpoint{0.454620in}{0.373476in}}%
\pgfpathlineto{\pgfqpoint{0.455143in}{0.373367in}}%
\pgfpathlineto{\pgfqpoint{0.455666in}{0.373517in}}%
\pgfpathlineto{\pgfqpoint{0.458282in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{0.459852in}{0.373573in}}%
\pgfpathlineto{\pgfqpoint{0.460375in}{0.373380in}}%
\pgfpathlineto{\pgfqpoint{0.460899in}{0.373421in}}%
\pgfpathlineto{\pgfqpoint{0.461422in}{0.373274in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{0.373424in}}%
\pgfpathlineto{\pgfqpoint{0.463515in}{0.373266in}}%
\pgfpathlineto{\pgfqpoint{0.467701in}{0.373327in}}%
\pgfpathlineto{\pgfqpoint{0.470317in}{0.373346in}}%
\pgfpathlineto{\pgfqpoint{0.471363in}{0.373289in}}%
\pgfpathlineto{\pgfqpoint{0.479212in}{0.373494in}}%
\pgfpathlineto{\pgfqpoint{0.479735in}{0.373241in}}%
\pgfpathlineto{\pgfqpoint{0.480258in}{0.373448in}}%
\pgfpathlineto{\pgfqpoint{0.481305in}{0.373158in}}%
\pgfpathlineto{\pgfqpoint{0.482351in}{0.373496in}}%
\pgfpathlineto{\pgfqpoint{0.483398in}{0.373327in}}%
\pgfpathlineto{\pgfqpoint{0.485491in}{0.373327in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{0.373250in}}%
\pgfpathlineto{\pgfqpoint{0.487061in}{0.373510in}}%
\pgfpathlineto{\pgfqpoint{0.488107in}{0.373326in}}%
\pgfpathlineto{\pgfqpoint{0.490723in}{0.373450in}}%
\pgfpathlineto{\pgfqpoint{0.491770in}{0.373342in}}%
\pgfpathlineto{\pgfqpoint{0.499095in}{0.373187in}}%
\pgfpathlineto{\pgfqpoint{0.499618in}{0.373467in}}%
\pgfpathlineto{\pgfqpoint{0.500141in}{0.373247in}}%
\pgfpathlineto{\pgfqpoint{0.500665in}{0.373341in}}%
\pgfpathlineto{\pgfqpoint{0.501711in}{0.373277in}}%
\pgfpathlineto{\pgfqpoint{0.502234in}{0.373420in}}%
\pgfpathlineto{\pgfqpoint{0.502758in}{0.373311in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.373409in}}%
\pgfpathlineto{\pgfqpoint{0.503804in}{0.373270in}}%
\pgfpathlineto{\pgfqpoint{0.505897in}{0.373400in}}%
\pgfpathlineto{\pgfqpoint{0.508513in}{0.373258in}}%
\pgfpathlineto{\pgfqpoint{0.509036in}{0.373431in}}%
\pgfpathlineto{\pgfqpoint{0.509560in}{0.373319in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.373420in}}%
\pgfpathlineto{\pgfqpoint{0.511653in}{0.373155in}}%
\pgfpathlineto{\pgfqpoint{0.512699in}{0.373381in}}%
\pgfpathlineto{\pgfqpoint{0.514269in}{0.373288in}}%
\pgfpathlineto{\pgfqpoint{0.514792in}{0.373420in}}%
\pgfpathlineto{\pgfqpoint{0.515315in}{0.373262in}}%
\pgfpathlineto{\pgfqpoint{0.516885in}{0.373284in}}%
\pgfpathlineto{\pgfqpoint{0.517408in}{0.373203in}}%
\pgfpathlineto{\pgfqpoint{0.518455in}{0.373373in}}%
\pgfpathlineto{\pgfqpoint{0.519501in}{0.373273in}}%
\pgfpathlineto{\pgfqpoint{0.541477in}{0.373264in}}%
\pgfpathlineto{\pgfqpoint{0.542000in}{0.373342in}}%
\pgfpathlineto{\pgfqpoint{0.542524in}{0.373200in}}%
\pgfpathlineto{\pgfqpoint{0.543570in}{0.373304in}}%
\pgfpathlineto{\pgfqpoint{0.544617in}{0.373152in}}%
\pgfpathlineto{\pgfqpoint{0.545663in}{0.373244in}}%
\pgfpathlineto{\pgfqpoint{0.546186in}{0.373162in}}%
\pgfpathlineto{\pgfqpoint{0.546710in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.547756in}{0.373183in}}%
\pgfpathlineto{\pgfqpoint{0.548279in}{0.373328in}}%
\pgfpathlineto{\pgfqpoint{0.549326in}{0.373273in}}%
\pgfpathlineto{\pgfqpoint{0.551419in}{0.373237in}}%
\pgfpathlineto{\pgfqpoint{0.553512in}{0.373309in}}%
\pgfpathlineto{\pgfqpoint{0.554558in}{0.373278in}}%
\pgfpathlineto{\pgfqpoint{0.558221in}{0.373248in}}%
\pgfpathlineto{\pgfqpoint{0.569732in}{0.373195in}}%
\pgfpathlineto{\pgfqpoint{0.570779in}{0.373276in}}%
\pgfpathlineto{\pgfqpoint{0.574964in}{0.373168in}}%
\pgfpathlineto{\pgfqpoint{0.836583in}{0.373210in}}%
\pgfpathlineto{\pgfqpoint{0.841293in}{0.373169in}}%
\pgfpathlineto{\pgfqpoint{0.850711in}{0.373204in}}%
\pgfpathlineto{\pgfqpoint{0.852281in}{0.373159in}}%
\pgfpathlineto{\pgfqpoint{0.853327in}{0.373174in}}%
\pgfpathlineto{\pgfqpoint{0.854897in}{0.373165in}}%
\pgfpathlineto{\pgfqpoint{0.859083in}{0.373199in}}%
\pgfpathlineto{\pgfqpoint{0.861176in}{0.373184in}}%
\pgfpathlineto{\pgfqpoint{0.941754in}{0.373150in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{0.372975in}}%
\pgfpathlineto{\pgfqpoint{0.943324in}{0.373048in}}%
\pgfpathlineto{\pgfqpoint{0.944370in}{0.372870in}}%
\pgfpathlineto{\pgfqpoint{0.945417in}{0.372790in}}%
\pgfpathlineto{\pgfqpoint{0.963730in}{0.373056in}}%
\pgfpathlineto{\pgfqpoint{1.096633in}{0.373614in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{0.373682in}}%
\pgfpathlineto{\pgfqpoint{1.097679in}{0.373265in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{0.373197in}}%
\pgfpathlineto{\pgfqpoint{1.101342in}{0.373189in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.373173in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{0.373172in}}%
\pgfpathlineto{\pgfqpoint{1.147910in}{0.373184in}}%
\pgfpathlineto{\pgfqpoint{1.150526in}{0.373165in}}%
\pgfpathlineto{\pgfqpoint{1.173549in}{0.373176in}}%
\pgfpathlineto{\pgfqpoint{1.176165in}{0.373189in}}%
\pgfpathlineto{\pgfqpoint{1.178258in}{0.373196in}}%
\pgfpathlineto{\pgfqpoint{1.197618in}{0.373201in}}%
\pgfpathlineto{\pgfqpoint{1.199711in}{0.373167in}}%
\pgfpathlineto{\pgfqpoint{1.223256in}{0.373157in}}%
\pgfpathlineto{\pgfqpoint{1.226396in}{0.373204in}}%
\pgfpathlineto{\pgfqpoint{1.228489in}{0.373164in}}%
\pgfpathlineto{\pgfqpoint{1.240523in}{0.373216in}}%
\pgfpathlineto{\pgfqpoint{1.243663in}{0.373197in}}%
\pgfpathlineto{\pgfqpoint{1.252558in}{0.373181in}}%
\pgfpathlineto{\pgfqpoint{1.257267in}{0.373183in}}%
\pgfpathlineto{\pgfqpoint{1.266162in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{0.373188in}}%
\pgfpathlineto{\pgfqpoint{1.321625in}{0.373144in}}%
\pgfpathlineto{\pgfqpoint{1.324764in}{0.373190in}}%
\pgfpathlineto{\pgfqpoint{1.329474in}{0.373132in}}%
\pgfpathlineto{\pgfqpoint{1.333136in}{0.373218in}}%
\pgfpathlineto{\pgfqpoint{1.339415in}{0.373183in}}%
\pgfpathlineto{\pgfqpoint{1.348833in}{0.373174in}}%
\pgfpathlineto{\pgfqpoint{1.356159in}{0.373186in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{0.373172in}}%
\pgfpathlineto{\pgfqpoint{1.370809in}{0.373178in}}%
\pgfpathlineto{\pgfqpoint{1.377088in}{0.373199in}}%
\pgfpathlineto{\pgfqpoint{1.392785in}{0.373190in}}%
\pgfpathlineto{\pgfqpoint{1.401157in}{0.373170in}}%
\pgfpathlineto{\pgfqpoint{1.446679in}{0.373187in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{0.373230in}}%
\pgfpathlineto{\pgfqpoint{1.672718in}{0.373553in}}%
\pgfpathlineto{\pgfqpoint{1.673241in}{0.373285in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{0.373321in}}%
\pgfpathlineto{\pgfqpoint{1.677950in}{0.373361in}}%
\pgfpathlineto{\pgfqpoint{1.678473in}{0.373196in}}%
\pgfpathlineto{\pgfqpoint{1.678996in}{0.373391in}}%
\pgfpathlineto{\pgfqpoint{1.680043in}{0.373262in}}%
\pgfpathlineto{\pgfqpoint{1.682136in}{0.373251in}}%
\pgfpathlineto{\pgfqpoint{1.682659in}{0.373430in}}%
\pgfpathlineto{\pgfqpoint{1.683182in}{0.373241in}}%
\pgfpathlineto{\pgfqpoint{1.684229in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{0.373194in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{0.373194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321089in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{0.321089in}{1.382523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750785in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.750785in}{1.382523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321089in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.750785in}{0.318002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321089in}{1.382523in}}%
\pgfpathlineto{\pgfqpoint{1.750785in}{1.382523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.321089in}{0.318002in}}{\pgfqpoint{1.429695in}{1.064521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386076in}{0.373187in}}%
\pgfpathlineto{\pgfqpoint{0.386599in}{0.414096in}}%
\pgfpathlineto{\pgfqpoint{0.387122in}{0.435341in}}%
\pgfpathlineto{\pgfqpoint{0.387645in}{0.444584in}}%
\pgfpathlineto{\pgfqpoint{0.388169in}{0.508080in}}%
\pgfpathlineto{\pgfqpoint{0.388692in}{0.510081in}}%
\pgfpathlineto{\pgfqpoint{0.389215in}{0.522319in}}%
\pgfpathlineto{\pgfqpoint{0.389738in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.390261in}{0.535205in}}%
\pgfpathlineto{\pgfqpoint{0.391308in}{0.546543in}}%
\pgfpathlineto{\pgfqpoint{0.391831in}{0.560986in}}%
\pgfpathlineto{\pgfqpoint{0.392354in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{0.392878in}{0.613880in}}%
\pgfpathlineto{\pgfqpoint{0.393401in}{0.618113in}}%
\pgfpathlineto{\pgfqpoint{0.396017in}{0.660896in}}%
\pgfpathlineto{\pgfqpoint{0.396540in}{0.664315in}}%
\pgfpathlineto{\pgfqpoint{0.397064in}{0.670658in}}%
\pgfpathlineto{\pgfqpoint{0.397587in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{0.398633in}{0.695590in}}%
\pgfpathlineto{\pgfqpoint{0.399157in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{0.399680in}{0.707215in}}%
\pgfpathlineto{\pgfqpoint{0.400203in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{0.401249in}{0.727582in}}%
\pgfpathlineto{\pgfqpoint{0.401773in}{0.741428in}}%
\pgfpathlineto{\pgfqpoint{0.402296in}{0.742162in}}%
\pgfpathlineto{\pgfqpoint{0.403866in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{0.404912in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{0.405435in}{0.766007in}}%
\pgfpathlineto{\pgfqpoint{0.405959in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{0.406482in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{0.407528in}{0.779397in}}%
\pgfpathlineto{\pgfqpoint{0.408575in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{0.409098in}{0.787319in}}%
\pgfpathlineto{\pgfqpoint{0.409621in}{0.791519in}}%
\pgfpathlineto{\pgfqpoint{0.410145in}{0.792939in}}%
\pgfpathlineto{\pgfqpoint{0.410668in}{0.798789in}}%
\pgfpathlineto{\pgfqpoint{0.411191in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{0.411714in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{0.412237in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{0.413284in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{0.413807in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{0.414854in}{0.822655in}}%
\pgfpathlineto{\pgfqpoint{0.415377in}{0.824375in}}%
\pgfpathlineto{\pgfqpoint{0.415900in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{0.416423in}{0.831541in}}%
\pgfpathlineto{\pgfqpoint{0.416947in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{0.417470in}{0.837212in}}%
\pgfpathlineto{\pgfqpoint{0.417993in}{0.837794in}}%
\pgfpathlineto{\pgfqpoint{0.418516in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{0.419040in}{0.840482in}}%
\pgfpathlineto{\pgfqpoint{0.419563in}{0.846273in}}%
\pgfpathlineto{\pgfqpoint{0.420609in}{0.850582in}}%
\pgfpathlineto{\pgfqpoint{0.421133in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{0.422179in}{0.858023in}}%
\pgfpathlineto{\pgfqpoint{0.422702in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{0.423225in}{0.863838in}}%
\pgfpathlineto{\pgfqpoint{0.423749in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{0.425842in}{0.876069in}}%
\pgfpathlineto{\pgfqpoint{0.426365in}{0.877251in}}%
\pgfpathlineto{\pgfqpoint{0.427411in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{0.427935in}{0.885466in}}%
\pgfpathlineto{\pgfqpoint{0.428981in}{0.888497in}}%
\pgfpathlineto{\pgfqpoint{0.431597in}{0.900128in}}%
\pgfpathlineto{\pgfqpoint{0.432121in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{0.432644in}{0.905481in}}%
\pgfpathlineto{\pgfqpoint{0.434737in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{0.435260in}{0.914280in}}%
\pgfpathlineto{\pgfqpoint{0.435783in}{0.915984in}}%
\pgfpathlineto{\pgfqpoint{0.436306in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{0.436830in}{0.919924in}}%
\pgfpathlineto{\pgfqpoint{0.437353in}{0.921449in}}%
\pgfpathlineto{\pgfqpoint{0.438399in}{0.925857in}}%
\pgfpathlineto{\pgfqpoint{0.438923in}{0.927243in}}%
\pgfpathlineto{\pgfqpoint{0.439446in}{0.932659in}}%
\pgfpathlineto{\pgfqpoint{0.440492in}{0.936312in}}%
\pgfpathlineto{\pgfqpoint{0.441016in}{0.939233in}}%
\pgfpathlineto{\pgfqpoint{0.441539in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{0.442062in}{0.941268in}}%
\pgfpathlineto{\pgfqpoint{0.442585in}{0.945884in}}%
\pgfpathlineto{\pgfqpoint{0.443109in}{0.946871in}}%
\pgfpathlineto{\pgfqpoint{0.444155in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.445201in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{0.445725in}{0.955664in}}%
\pgfpathlineto{\pgfqpoint{0.446248in}{0.957036in}}%
\pgfpathlineto{\pgfqpoint{0.446771in}{0.959411in}}%
\pgfpathlineto{\pgfqpoint{0.447294in}{0.960383in}}%
\pgfpathlineto{\pgfqpoint{0.448341in}{0.961158in}}%
\pgfpathlineto{\pgfqpoint{0.448864in}{0.963515in}}%
\pgfpathlineto{\pgfqpoint{0.449387in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{0.449911in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{0.450434in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{0.450957in}{0.967554in}}%
\pgfpathlineto{\pgfqpoint{0.451480in}{0.969676in}}%
\pgfpathlineto{\pgfqpoint{0.452527in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{0.454620in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{0.455666in}{0.979746in}}%
\pgfpathlineto{\pgfqpoint{0.456189in}{0.980373in}}%
\pgfpathlineto{\pgfqpoint{0.456713in}{0.982927in}}%
\pgfpathlineto{\pgfqpoint{0.457236in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{0.457759in}{0.984751in}}%
\pgfpathlineto{\pgfqpoint{0.460375in}{0.990291in}}%
\pgfpathlineto{\pgfqpoint{0.461422in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{0.462992in}{0.995620in}}%
\pgfpathlineto{\pgfqpoint{0.463515in}{0.997034in}}%
\pgfpathlineto{\pgfqpoint{0.464038in}{0.997722in}}%
\pgfpathlineto{\pgfqpoint{0.465085in}{1.000427in}}%
\pgfpathlineto{\pgfqpoint{0.465608in}{1.001405in}}%
\pgfpathlineto{\pgfqpoint{0.466131in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{0.466654in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.467177in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{0.467701in}{1.005163in}}%
\pgfpathlineto{\pgfqpoint{0.468747in}{1.007559in}}%
\pgfpathlineto{\pgfqpoint{0.469794in}{1.008919in}}%
\pgfpathlineto{\pgfqpoint{0.470317in}{1.009243in}}%
\pgfpathlineto{\pgfqpoint{0.472410in}{1.013713in}}%
\pgfpathlineto{\pgfqpoint{0.472933in}{1.013821in}}%
\pgfpathlineto{\pgfqpoint{0.473456in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{0.473980in}{1.015189in}}%
\pgfpathlineto{\pgfqpoint{0.475026in}{1.017436in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{0.477642in}{1.024223in}}%
\pgfpathlineto{\pgfqpoint{0.478689in}{1.024995in}}%
\pgfpathlineto{\pgfqpoint{0.479735in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{0.480258in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{0.481305in}{1.028883in}}%
\pgfpathlineto{\pgfqpoint{0.482875in}{1.030075in}}%
\pgfpathlineto{\pgfqpoint{0.483398in}{1.032567in}}%
\pgfpathlineto{\pgfqpoint{0.484444in}{1.034550in}}%
\pgfpathlineto{\pgfqpoint{0.484968in}{1.035039in}}%
\pgfpathlineto{\pgfqpoint{0.486014in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{0.486537in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{0.488630in}{1.042695in}}%
\pgfpathlineto{\pgfqpoint{0.489153in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{0.489677in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{0.491246in}{1.045546in}}%
\pgfpathlineto{\pgfqpoint{0.491770in}{1.046666in}}%
\pgfpathlineto{\pgfqpoint{0.492293in}{1.048984in}}%
\pgfpathlineto{\pgfqpoint{0.492816in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.050422in}}%
\pgfpathlineto{\pgfqpoint{0.494386in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{0.494909in}{1.053067in}}%
\pgfpathlineto{\pgfqpoint{0.495956in}{1.053598in}}%
\pgfpathlineto{\pgfqpoint{0.497525in}{1.057241in}}%
\pgfpathlineto{\pgfqpoint{0.498049in}{1.059898in}}%
\pgfpathlineto{\pgfqpoint{0.499095in}{1.060346in}}%
\pgfpathlineto{\pgfqpoint{0.499618in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{0.500665in}{1.062576in}}%
\pgfpathlineto{\pgfqpoint{0.501188in}{1.064494in}}%
\pgfpathlineto{\pgfqpoint{0.501711in}{1.065393in}}%
\pgfpathlineto{\pgfqpoint{0.502234in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{0.503804in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{0.504327in}{1.070317in}}%
\pgfpathlineto{\pgfqpoint{0.505897in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{0.506420in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{0.506944in}{1.073711in}}%
\pgfpathlineto{\pgfqpoint{0.508513in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{0.509036in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{0.509560in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{1.077612in}}%
\pgfpathlineto{\pgfqpoint{0.511129in}{1.079542in}}%
\pgfpathlineto{\pgfqpoint{0.512176in}{1.080171in}}%
\pgfpathlineto{\pgfqpoint{0.512699in}{1.081020in}}%
\pgfpathlineto{\pgfqpoint{0.513222in}{1.081104in}}%
\pgfpathlineto{\pgfqpoint{0.513746in}{1.082043in}}%
\pgfpathlineto{\pgfqpoint{0.514269in}{1.083734in}}%
\pgfpathlineto{\pgfqpoint{0.515839in}{1.086193in}}%
\pgfpathlineto{\pgfqpoint{0.516362in}{1.086338in}}%
\pgfpathlineto{\pgfqpoint{0.516885in}{1.086754in}}%
\pgfpathlineto{\pgfqpoint{0.517932in}{1.088166in}}%
\pgfpathlineto{\pgfqpoint{0.518455in}{1.088702in}}%
\pgfpathlineto{\pgfqpoint{0.518978in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{0.519501in}{1.089813in}}%
\pgfpathlineto{\pgfqpoint{0.521594in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{0.524734in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{0.525257in}{1.092168in}}%
\pgfpathlineto{\pgfqpoint{0.525780in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{0.527350in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{0.527873in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{0.532059in}{1.101297in}}%
\pgfpathlineto{\pgfqpoint{0.532582in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{0.533105in}{1.102731in}}%
\pgfpathlineto{\pgfqpoint{0.533629in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{0.534152in}{1.104118in}}%
\pgfpathlineto{\pgfqpoint{0.535198in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{0.536245in}{1.105938in}}%
\pgfpathlineto{\pgfqpoint{0.536768in}{1.106249in}}%
\pgfpathlineto{\pgfqpoint{0.537291in}{1.107314in}}%
\pgfpathlineto{\pgfqpoint{0.537815in}{1.107504in}}%
\pgfpathlineto{\pgfqpoint{0.538861in}{1.108963in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{0.541477in}{1.111670in}}%
\pgfpathlineto{\pgfqpoint{0.542000in}{1.112130in}}%
\pgfpathlineto{\pgfqpoint{0.542524in}{1.113108in}}%
\pgfpathlineto{\pgfqpoint{0.543047in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{0.543570in}{1.114025in}}%
\pgfpathlineto{\pgfqpoint{0.544093in}{1.115228in}}%
\pgfpathlineto{\pgfqpoint{0.544617in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{0.545140in}{1.115910in}}%
\pgfpathlineto{\pgfqpoint{0.545663in}{1.116290in}}%
\pgfpathlineto{\pgfqpoint{0.547756in}{1.119385in}}%
\pgfpathlineto{\pgfqpoint{0.549326in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{0.549849in}{1.121452in}}%
\pgfpathlineto{\pgfqpoint{0.550372in}{1.121739in}}%
\pgfpathlineto{\pgfqpoint{0.551419in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{0.551942in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{0.554035in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{0.555081in}{1.125980in}}%
\pgfpathlineto{\pgfqpoint{0.555605in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{0.556128in}{1.127183in}}%
\pgfpathlineto{\pgfqpoint{0.557698in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{0.558221in}{1.129594in}}%
\pgfpathlineto{\pgfqpoint{0.558744in}{1.130363in}}%
\pgfpathlineto{\pgfqpoint{0.559791in}{1.130662in}}%
\pgfpathlineto{\pgfqpoint{0.560314in}{1.131393in}}%
\pgfpathlineto{\pgfqpoint{0.560837in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{0.561884in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{0.562407in}{1.132648in}}%
\pgfpathlineto{\pgfqpoint{0.564500in}{1.134225in}}%
\pgfpathlineto{\pgfqpoint{0.565023in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{0.566593in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{0.568162in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{0.568686in}{1.138326in}}%
\pgfpathlineto{\pgfqpoint{0.569209in}{1.138387in}}%
\pgfpathlineto{\pgfqpoint{0.570779in}{1.140555in}}%
\pgfpathlineto{\pgfqpoint{0.571302in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{0.572348in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{0.573395in}{1.142413in}}%
\pgfpathlineto{\pgfqpoint{0.574441in}{1.143555in}}%
\pgfpathlineto{\pgfqpoint{0.574964in}{1.143798in}}%
\pgfpathlineto{\pgfqpoint{0.576534in}{1.145138in}}%
\pgfpathlineto{\pgfqpoint{0.578104in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{0.579150in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{0.579674in}{1.147165in}}%
\pgfpathlineto{\pgfqpoint{0.581767in}{1.148697in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{1.148838in}}%
\pgfpathlineto{\pgfqpoint{0.583336in}{1.149548in}}%
\pgfpathlineto{\pgfqpoint{0.584906in}{1.150439in}}%
\pgfpathlineto{\pgfqpoint{0.585429in}{1.151342in}}%
\pgfpathlineto{\pgfqpoint{0.586999in}{1.152132in}}%
\pgfpathlineto{\pgfqpoint{0.587522in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{0.588045in}{1.152727in}}%
\pgfpathlineto{\pgfqpoint{0.588569in}{1.153345in}}%
\pgfpathlineto{\pgfqpoint{0.589615in}{1.153820in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{1.154403in}}%
\pgfpathlineto{\pgfqpoint{0.591708in}{1.155097in}}%
\pgfpathlineto{\pgfqpoint{0.592231in}{1.155702in}}%
\pgfpathlineto{\pgfqpoint{0.592755in}{1.155869in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{1.157244in}}%
\pgfpathlineto{\pgfqpoint{0.594324in}{1.157741in}}%
\pgfpathlineto{\pgfqpoint{0.594848in}{1.157857in}}%
\pgfpathlineto{\pgfqpoint{0.595371in}{1.158461in}}%
\pgfpathlineto{\pgfqpoint{0.597987in}{1.160078in}}%
\pgfpathlineto{\pgfqpoint{0.598510in}{1.160797in}}%
\pgfpathlineto{\pgfqpoint{0.599033in}{1.161122in}}%
\pgfpathlineto{\pgfqpoint{0.600080in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{0.601126in}{1.162593in}}%
\pgfpathlineto{\pgfqpoint{0.601650in}{1.162752in}}%
\pgfpathlineto{\pgfqpoint{0.602696in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.603219in}{1.163828in}}%
\pgfpathlineto{\pgfqpoint{0.603743in}{1.164412in}}%
\pgfpathlineto{\pgfqpoint{0.604266in}{1.164658in}}%
\pgfpathlineto{\pgfqpoint{0.604789in}{1.165353in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{0.607405in}{1.166864in}}%
\pgfpathlineto{\pgfqpoint{0.608975in}{1.167223in}}%
\pgfpathlineto{\pgfqpoint{0.609498in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{0.610545in}{1.167891in}}%
\pgfpathlineto{\pgfqpoint{0.612638in}{1.169355in}}%
\pgfpathlineto{\pgfqpoint{0.614731in}{1.170059in}}%
\pgfpathlineto{\pgfqpoint{0.619440in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{0.619963in}{1.172486in}}%
\pgfpathlineto{\pgfqpoint{0.625195in}{1.174928in}}%
\pgfpathlineto{\pgfqpoint{0.626765in}{1.175753in}}%
\pgfpathlineto{\pgfqpoint{0.627288in}{1.176408in}}%
\pgfpathlineto{\pgfqpoint{0.628335in}{1.176743in}}%
\pgfpathlineto{\pgfqpoint{0.629381in}{1.177224in}}%
\pgfpathlineto{\pgfqpoint{0.630951in}{1.178090in}}%
\pgfpathlineto{\pgfqpoint{0.631474in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.635660in}{1.180221in}}%
\pgfpathlineto{\pgfqpoint{0.636183in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{0.637753in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{0.638799in}{1.182189in}}%
\pgfpathlineto{\pgfqpoint{0.639323in}{1.182819in}}%
\pgfpathlineto{\pgfqpoint{0.640892in}{1.183531in}}%
\pgfpathlineto{\pgfqpoint{0.641416in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{0.642985in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{1.184891in}}%
\pgfpathlineto{\pgfqpoint{0.645602in}{1.185686in}}%
\pgfpathlineto{\pgfqpoint{0.647171in}{1.186279in}}%
\pgfpathlineto{\pgfqpoint{0.648741in}{1.187321in}}%
\pgfpathlineto{\pgfqpoint{0.650311in}{1.187758in}}%
\pgfpathlineto{\pgfqpoint{0.651357in}{1.188234in}}%
\pgfpathlineto{\pgfqpoint{0.656066in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{0.657113in}{1.190417in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.192507in}}%
\pgfpathlineto{\pgfqpoint{0.662345in}{1.192971in}}%
\pgfpathlineto{\pgfqpoint{0.663392in}{1.193220in}}%
\pgfpathlineto{\pgfqpoint{0.663915in}{1.193477in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{1.193488in}}%
\pgfpathlineto{\pgfqpoint{0.664961in}{1.193878in}}%
\pgfpathlineto{\pgfqpoint{0.665485in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{0.666008in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{0.667054in}{1.194796in}}%
\pgfpathlineto{\pgfqpoint{0.668624in}{1.195586in}}%
\pgfpathlineto{\pgfqpoint{0.669147in}{1.195738in}}%
\pgfpathlineto{\pgfqpoint{0.669671in}{1.196148in}}%
\pgfpathlineto{\pgfqpoint{0.671763in}{1.196909in}}%
\pgfpathlineto{\pgfqpoint{0.673856in}{1.198064in}}%
\pgfpathlineto{\pgfqpoint{0.674903in}{1.198285in}}%
\pgfpathlineto{\pgfqpoint{0.675426in}{1.198609in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.198854in}}%
\pgfpathlineto{\pgfqpoint{0.676996in}{1.199299in}}%
\pgfpathlineto{\pgfqpoint{0.678042in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{0.680135in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{0.681705in}{1.201287in}}%
\pgfpathlineto{\pgfqpoint{0.682228in}{1.201353in}}%
\pgfpathlineto{\pgfqpoint{0.682751in}{1.201785in}}%
\pgfpathlineto{\pgfqpoint{0.683275in}{1.201847in}}%
\pgfpathlineto{\pgfqpoint{0.691647in}{1.205838in}}%
\pgfpathlineto{\pgfqpoint{0.693216in}{1.206073in}}%
\pgfpathlineto{\pgfqpoint{0.695832in}{1.207491in}}%
\pgfpathlineto{\pgfqpoint{0.696356in}{1.207624in}}%
\pgfpathlineto{\pgfqpoint{0.697402in}{1.208183in}}%
\pgfpathlineto{\pgfqpoint{0.699495in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{1.209075in}}%
\pgfpathlineto{\pgfqpoint{0.702111in}{1.210192in}}%
\pgfpathlineto{\pgfqpoint{0.703158in}{1.210490in}}%
\pgfpathlineto{\pgfqpoint{0.706297in}{1.211831in}}%
\pgfpathlineto{\pgfqpoint{0.706820in}{1.212248in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{1.212483in}}%
\pgfpathlineto{\pgfqpoint{0.709437in}{1.213036in}}%
\pgfpathlineto{\pgfqpoint{0.711530in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{0.712053in}{1.213832in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{1.213863in}}%
\pgfpathlineto{\pgfqpoint{0.713623in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{0.720425in}{1.216215in}}%
\pgfpathlineto{\pgfqpoint{0.721471in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{0.722518in}{1.216734in}}%
\pgfpathlineto{\pgfqpoint{0.723041in}{1.216878in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{0.728273in}{1.218520in}}%
\pgfpathlineto{\pgfqpoint{0.729843in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{0.734552in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{0.736645in}{1.221250in}}%
\pgfpathlineto{\pgfqpoint{0.738215in}{1.221563in}}%
\pgfpathlineto{\pgfqpoint{0.741354in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{0.742924in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{0.745017in}{1.223652in}}%
\pgfpathlineto{\pgfqpoint{0.746063in}{1.223913in}}%
\pgfpathlineto{\pgfqpoint{0.747633in}{1.224398in}}%
\pgfpathlineto{\pgfqpoint{0.749203in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{0.749726in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{0.756005in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{0.756528in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{0.758098in}{1.227531in}}%
\pgfpathlineto{\pgfqpoint{0.759144in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{0.760191in}{1.228243in}}%
\pgfpathlineto{\pgfqpoint{0.761237in}{1.228344in}}%
\pgfpathlineto{\pgfqpoint{0.762284in}{1.228714in}}%
\pgfpathlineto{\pgfqpoint{0.763853in}{1.229216in}}%
\pgfpathlineto{\pgfqpoint{0.767516in}{1.230721in}}%
\pgfpathlineto{\pgfqpoint{0.769609in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{0.770655in}{1.231437in}}%
\pgfpathlineto{\pgfqpoint{0.772748in}{1.231702in}}%
\pgfpathlineto{\pgfqpoint{0.773795in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{0.776934in}{1.232819in}}%
\pgfpathlineto{\pgfqpoint{0.779027in}{1.233265in}}%
\pgfpathlineto{\pgfqpoint{0.780074in}{1.233702in}}%
\pgfpathlineto{\pgfqpoint{0.790015in}{1.236043in}}%
\pgfpathlineto{\pgfqpoint{0.791062in}{1.236506in}}%
\pgfpathlineto{\pgfqpoint{0.802573in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{1.241837in}}%
\pgfpathlineto{\pgfqpoint{0.814084in}{1.242016in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{1.243113in}}%
\pgfpathlineto{\pgfqpoint{0.820886in}{1.243666in}}%
\pgfpathlineto{\pgfqpoint{0.821933in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{0.824026in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{0.825072in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{0.827165in}{1.244729in}}%
\pgfpathlineto{\pgfqpoint{0.834490in}{1.245916in}}%
\pgfpathlineto{\pgfqpoint{0.835537in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{0.843909in}{1.247837in}}%
\pgfpathlineto{\pgfqpoint{0.845478in}{1.248113in}}%
\pgfpathlineto{\pgfqpoint{0.847048in}{1.248397in}}%
\pgfpathlineto{\pgfqpoint{0.848618in}{1.248739in}}%
\pgfpathlineto{\pgfqpoint{0.850711in}{1.249110in}}%
\pgfpathlineto{\pgfqpoint{0.852281in}{1.249459in}}%
\pgfpathlineto{\pgfqpoint{0.853327in}{1.249657in}}%
\pgfpathlineto{\pgfqpoint{0.854897in}{1.249944in}}%
\pgfpathlineto{\pgfqpoint{0.856990in}{1.250301in}}%
\pgfpathlineto{\pgfqpoint{0.858036in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{0.862745in}{1.251382in}}%
\pgfpathlineto{\pgfqpoint{0.863792in}{1.251578in}}%
\pgfpathlineto{\pgfqpoint{0.866408in}{1.251934in}}%
\pgfpathlineto{\pgfqpoint{0.868501in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{0.869024in}{1.252333in}}%
\pgfpathlineto{\pgfqpoint{0.869547in}{1.252629in}}%
\pgfpathlineto{\pgfqpoint{0.874257in}{1.253253in}}%
\pgfpathlineto{\pgfqpoint{0.882628in}{1.254802in}}%
\pgfpathlineto{\pgfqpoint{0.884198in}{1.255173in}}%
\pgfpathlineto{\pgfqpoint{0.885245in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{0.887337in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.888384in}{1.256164in}}%
\pgfpathlineto{\pgfqpoint{0.891000in}{1.256504in}}%
\pgfpathlineto{\pgfqpoint{0.894140in}{1.256998in}}%
\pgfpathlineto{\pgfqpoint{0.895709in}{1.257196in}}%
\pgfpathlineto{\pgfqpoint{0.901465in}{1.257972in}}%
\pgfpathlineto{\pgfqpoint{0.904081in}{1.258384in}}%
\pgfpathlineto{\pgfqpoint{0.906174in}{1.258765in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.261621in}}%
\pgfpathlineto{\pgfqpoint{0.933906in}{1.262974in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{1.263431in}}%
\pgfpathlineto{\pgfqpoint{0.941754in}{1.264266in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{1.264646in}}%
\pgfpathlineto{\pgfqpoint{0.946987in}{1.265117in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{1.265117in}}%
\pgfpathlineto{\pgfqpoint{1.097679in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{1.098202in}{1.265691in}}%
\pgfpathlineto{\pgfqpoint{1.098726in}{1.265914in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.266674in}}%
\pgfpathlineto{\pgfqpoint{1.099772in}{1.267002in}}%
\pgfpathlineto{\pgfqpoint{1.101342in}{1.267307in}}%
\pgfpathlineto{\pgfqpoint{1.101865in}{1.267574in}}%
\pgfpathlineto{\pgfqpoint{1.103435in}{1.267810in}}%
\pgfpathlineto{\pgfqpoint{1.105528in}{1.268347in}}%
\pgfpathlineto{\pgfqpoint{1.106574in}{1.268635in}}%
\pgfpathlineto{\pgfqpoint{1.108144in}{1.268887in}}%
\pgfpathlineto{\pgfqpoint{1.109190in}{1.269371in}}%
\pgfpathlineto{\pgfqpoint{1.115992in}{1.270417in}}%
\pgfpathlineto{\pgfqpoint{1.118609in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{1.273080in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.273794in}}%
\pgfpathlineto{\pgfqpoint{1.141108in}{1.274283in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{1.148956in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{1.151573in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{1.178258in}{1.278414in}}%
\pgfpathlineto{\pgfqpoint{1.181397in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{1.204420in}{1.280779in}}%
\pgfpathlineto{\pgfqpoint{1.207559in}{1.280995in}}%
\pgfpathlineto{\pgfqpoint{1.210175in}{1.281188in}}%
\pgfpathlineto{\pgfqpoint{1.223256in}{1.282500in}}%
\pgfpathlineto{\pgfqpoint{1.228489in}{1.282880in}}%
\pgfpathlineto{\pgfqpoint{1.234767in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{1.240523in}{1.283433in}}%
\pgfpathlineto{\pgfqpoint{1.242616in}{1.283694in}}%
\pgfpathlineto{\pgfqpoint{1.247325in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.284296in}}%
\pgfpathlineto{\pgfqpoint{1.254651in}{1.284750in}}%
\pgfpathlineto{\pgfqpoint{1.259360in}{1.285145in}}%
\pgfpathlineto{\pgfqpoint{1.263546in}{1.285427in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{1.285762in}}%
\pgfpathlineto{\pgfqpoint{1.269824in}{1.286009in}}%
\pgfpathlineto{\pgfqpoint{1.272964in}{1.286245in}}%
\pgfpathlineto{\pgfqpoint{1.278719in}{1.286609in}}%
\pgfpathlineto{\pgfqpoint{1.280812in}{1.286819in}}%
\pgfpathlineto{\pgfqpoint{1.285522in}{1.287183in}}%
\pgfpathlineto{\pgfqpoint{1.300172in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{1.305928in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{1.319532in}{1.289003in}}%
\pgfpathlineto{\pgfqpoint{1.326334in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{1.356682in}{1.291257in}}%
\pgfpathlineto{\pgfqpoint{1.406389in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.431505in}{1.295368in}}%
\pgfpathlineto{\pgfqpoint{1.435168in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{1.438830in}{1.295851in}}%
\pgfpathlineto{\pgfqpoint{1.450341in}{1.295873in}}%
\pgfpathlineto{\pgfqpoint{1.454004in}{1.296046in}}%
\pgfpathlineto{\pgfqpoint{1.477027in}{1.297500in}}%
\pgfpathlineto{\pgfqpoint{1.481213in}{1.297741in}}%
\pgfpathlineto{\pgfqpoint{1.485398in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.489584in}{1.298124in}}%
\pgfpathlineto{\pgfqpoint{1.491154in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{1.558128in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{1.561268in}{1.301742in}}%
\pgfpathlineto{\pgfqpoint{1.574872in}{1.302499in}}%
\pgfpathlineto{\pgfqpoint{1.579058in}{1.302734in}}%
\pgfpathlineto{\pgfqpoint{1.584290in}{1.302939in}}%
\pgfpathlineto{\pgfqpoint{1.591616in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{1.595278in}{1.303594in}}%
\pgfpathlineto{\pgfqpoint{1.598418in}{1.303658in}}%
\pgfpathlineto{\pgfqpoint{1.604173in}{1.303842in}}%
\pgfpathlineto{\pgfqpoint{1.643939in}{1.306265in}}%
\pgfpathlineto{\pgfqpoint{1.651788in}{1.306867in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.307288in}}%
\pgfpathlineto{\pgfqpoint{1.672718in}{1.308202in}}%
\pgfpathlineto{\pgfqpoint{1.673241in}{1.308480in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{1.308998in}}%
\pgfpathlineto{\pgfqpoint{1.682659in}{1.310094in}}%
\pgfpathlineto{\pgfqpoint{1.683182in}{1.310620in}}%
\pgfpathlineto{\pgfqpoint{1.684752in}{1.310888in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{1.311328in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{1.311328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594547in}{0.490605in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{0.490605in}}%
\pgfpathlineto{\pgfqpoint{1.695229in}{1.209920in}}%
\pgfpathlineto{\pgfqpoint{0.594547in}{1.209920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638991in}{1.126587in}}%
\pgfpathlineto{\pgfqpoint{0.861213in}{1.126587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950102in,y=1.087698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638991in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{0.861213in}{0.949570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950102in,y=0.910681in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda\); \(\displaystyle \epsilon = 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638991in}{0.772554in}}%
\pgfpathlineto{\pgfqpoint{0.861213in}{0.772554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950102in,y=0.733665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta\lambda\); \(\displaystyle \epsilon = 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638991in}{0.595538in}}%
\pgfpathlineto{\pgfqpoint{0.861213in}{0.595538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950102in,y=0.556649in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta\lambda\); \(\displaystyle \epsilon = 10^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sparsification_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394007in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{0.394007in}{1.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456085in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{0.456085in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456085in,y=0.262446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956109in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{0.956109in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956109in,y=0.262446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456133in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.456133in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456133in,y=0.262446in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076865in,y=0.150433in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394007in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.461176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142461in,y=0.422914in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394007in}{0.734918in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.734918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142461in,y=0.696655in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394007in}{1.008659in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.008659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142461in,y=0.970397in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394007in}{1.282401in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.282401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142461in,y=1.244139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114683in,y=0.860112in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456085in}{0.903329in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.639496in}}%
\pgfpathlineto{\pgfqpoint{0.457085in}{1.352939in}}%
\pgfpathlineto{\pgfqpoint{0.457585in}{0.649237in}}%
\pgfpathlineto{\pgfqpoint{0.458085in}{0.675408in}}%
\pgfpathlineto{\pgfqpoint{0.458585in}{0.547421in}}%
\pgfpathlineto{\pgfqpoint{0.459085in}{0.597082in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.746078in}}%
\pgfpathlineto{\pgfqpoint{0.460085in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{0.460585in}{1.166431in}}%
\pgfpathlineto{\pgfqpoint{0.461085in}{1.174188in}}%
\pgfpathlineto{\pgfqpoint{0.461585in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{0.462085in}{0.539117in}}%
\pgfpathlineto{\pgfqpoint{0.462585in}{0.595261in}}%
\pgfpathlineto{\pgfqpoint{0.463085in}{0.546141in}}%
\pgfpathlineto{\pgfqpoint{0.463585in}{0.590176in}}%
\pgfpathlineto{\pgfqpoint{0.464085in}{0.556764in}}%
\pgfpathlineto{\pgfqpoint{0.464585in}{0.559670in}}%
\pgfpathlineto{\pgfqpoint{0.465085in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{0.465585in}{0.563785in}}%
\pgfpathlineto{\pgfqpoint{0.466085in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{0.466585in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{0.467085in}{0.623285in}}%
\pgfpathlineto{\pgfqpoint{0.467585in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{0.468085in}{0.467704in}}%
\pgfpathlineto{\pgfqpoint{0.468586in}{0.488443in}}%
\pgfpathlineto{\pgfqpoint{0.469086in}{0.527190in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.496347in}}%
\pgfpathlineto{\pgfqpoint{0.470586in}{0.446870in}}%
\pgfpathlineto{\pgfqpoint{0.471086in}{0.455233in}}%
\pgfpathlineto{\pgfqpoint{0.471586in}{0.473946in}}%
\pgfpathlineto{\pgfqpoint{0.472586in}{0.453230in}}%
\pgfpathlineto{\pgfqpoint{0.473086in}{0.458055in}}%
\pgfpathlineto{\pgfqpoint{0.473586in}{0.396203in}}%
\pgfpathlineto{\pgfqpoint{0.474086in}{0.471697in}}%
\pgfpathlineto{\pgfqpoint{0.474586in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{0.475086in}{0.467634in}}%
\pgfpathlineto{\pgfqpoint{0.475586in}{0.464798in}}%
\pgfpathlineto{\pgfqpoint{0.476086in}{0.443539in}}%
\pgfpathlineto{\pgfqpoint{0.476586in}{0.436654in}}%
\pgfpathlineto{\pgfqpoint{0.477086in}{0.401743in}}%
\pgfpathlineto{\pgfqpoint{0.477586in}{0.412689in}}%
\pgfpathlineto{\pgfqpoint{0.478086in}{0.438786in}}%
\pgfpathlineto{\pgfqpoint{0.478586in}{0.441772in}}%
\pgfpathlineto{\pgfqpoint{0.479086in}{0.438850in}}%
\pgfpathlineto{\pgfqpoint{0.479586in}{0.451551in}}%
\pgfpathlineto{\pgfqpoint{0.480086in}{0.422851in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.446484in}}%
\pgfpathlineto{\pgfqpoint{0.481086in}{0.409976in}}%
\pgfpathlineto{\pgfqpoint{0.482086in}{0.443033in}}%
\pgfpathlineto{\pgfqpoint{0.483086in}{0.410471in}}%
\pgfpathlineto{\pgfqpoint{0.483586in}{0.404987in}}%
\pgfpathlineto{\pgfqpoint{0.484086in}{0.421974in}}%
\pgfpathlineto{\pgfqpoint{0.484586in}{0.418228in}}%
\pgfpathlineto{\pgfqpoint{0.485086in}{0.406678in}}%
\pgfpathlineto{\pgfqpoint{0.485586in}{0.373520in}}%
\pgfpathlineto{\pgfqpoint{0.486086in}{0.402421in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{0.402354in}}%
\pgfpathlineto{\pgfqpoint{0.487086in}{0.392463in}}%
\pgfpathlineto{\pgfqpoint{0.487586in}{0.397018in}}%
\pgfpathlineto{\pgfqpoint{0.488586in}{0.378794in}}%
\pgfpathlineto{\pgfqpoint{0.489086in}{0.374926in}}%
\pgfpathlineto{\pgfqpoint{0.489587in}{0.377746in}}%
\pgfpathlineto{\pgfqpoint{0.490087in}{0.411310in}}%
\pgfpathlineto{\pgfqpoint{0.490587in}{0.395318in}}%
\pgfpathlineto{\pgfqpoint{0.491087in}{0.391093in}}%
\pgfpathlineto{\pgfqpoint{0.491587in}{0.409351in}}%
\pgfpathlineto{\pgfqpoint{0.492087in}{0.394825in}}%
\pgfpathlineto{\pgfqpoint{0.492587in}{0.419495in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.398140in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.396528in}}%
\pgfpathlineto{\pgfqpoint{0.494087in}{0.401672in}}%
\pgfpathlineto{\pgfqpoint{0.494587in}{0.403325in}}%
\pgfpathlineto{\pgfqpoint{0.495087in}{0.398471in}}%
\pgfpathlineto{\pgfqpoint{0.495587in}{0.377882in}}%
\pgfpathlineto{\pgfqpoint{0.496087in}{0.375387in}}%
\pgfpathlineto{\pgfqpoint{0.496587in}{0.399140in}}%
\pgfpathlineto{\pgfqpoint{0.497087in}{0.385731in}}%
\pgfpathlineto{\pgfqpoint{0.497587in}{0.384461in}}%
\pgfpathlineto{\pgfqpoint{0.498087in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{0.498587in}{0.384807in}}%
\pgfpathlineto{\pgfqpoint{0.499087in}{0.394624in}}%
\pgfpathlineto{\pgfqpoint{0.499587in}{0.367284in}}%
\pgfpathlineto{\pgfqpoint{0.500087in}{0.388272in}}%
\pgfpathlineto{\pgfqpoint{0.500587in}{0.388065in}}%
\pgfpathlineto{\pgfqpoint{0.501087in}{0.380996in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.385308in}}%
\pgfpathlineto{\pgfqpoint{0.502087in}{0.421232in}}%
\pgfpathlineto{\pgfqpoint{0.503087in}{0.380168in}}%
\pgfpathlineto{\pgfqpoint{0.503587in}{0.381291in}}%
\pgfpathlineto{\pgfqpoint{0.504087in}{0.417426in}}%
\pgfpathlineto{\pgfqpoint{0.504587in}{0.410010in}}%
\pgfpathlineto{\pgfqpoint{0.505087in}{0.396375in}}%
\pgfpathlineto{\pgfqpoint{0.505587in}{0.396792in}}%
\pgfpathlineto{\pgfqpoint{0.506087in}{0.410033in}}%
\pgfpathlineto{\pgfqpoint{0.506587in}{0.403365in}}%
\pgfpathlineto{\pgfqpoint{0.507087in}{0.381498in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{0.381621in}}%
\pgfpathlineto{\pgfqpoint{0.508087in}{0.384193in}}%
\pgfpathlineto{\pgfqpoint{0.508587in}{0.390401in}}%
\pgfpathlineto{\pgfqpoint{0.509087in}{0.387913in}}%
\pgfpathlineto{\pgfqpoint{0.509587in}{0.375869in}}%
\pgfpathlineto{\pgfqpoint{0.510087in}{0.383107in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{0.400565in}}%
\pgfpathlineto{\pgfqpoint{0.511088in}{0.395146in}}%
\pgfpathlineto{\pgfqpoint{0.512088in}{0.375496in}}%
\pgfpathlineto{\pgfqpoint{0.512588in}{0.411928in}}%
\pgfpathlineto{\pgfqpoint{0.513088in}{0.403174in}}%
\pgfpathlineto{\pgfqpoint{0.513588in}{0.399341in}}%
\pgfpathlineto{\pgfqpoint{0.514088in}{0.401922in}}%
\pgfpathlineto{\pgfqpoint{0.514588in}{0.408359in}}%
\pgfpathlineto{\pgfqpoint{0.515088in}{0.420402in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.396295in}}%
\pgfpathlineto{\pgfqpoint{0.516088in}{0.396165in}}%
\pgfpathlineto{\pgfqpoint{0.516588in}{0.407226in}}%
\pgfpathlineto{\pgfqpoint{0.517088in}{0.391699in}}%
\pgfpathlineto{\pgfqpoint{0.517588in}{0.397155in}}%
\pgfpathlineto{\pgfqpoint{0.518088in}{0.380919in}}%
\pgfpathlineto{\pgfqpoint{0.519088in}{0.401466in}}%
\pgfpathlineto{\pgfqpoint{0.519588in}{0.402539in}}%
\pgfpathlineto{\pgfqpoint{0.520088in}{0.414877in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{0.397932in}}%
\pgfpathlineto{\pgfqpoint{0.521088in}{0.411249in}}%
\pgfpathlineto{\pgfqpoint{0.521588in}{0.390382in}}%
\pgfpathlineto{\pgfqpoint{0.522088in}{0.393789in}}%
\pgfpathlineto{\pgfqpoint{0.522588in}{0.412268in}}%
\pgfpathlineto{\pgfqpoint{0.523088in}{0.397852in}}%
\pgfpathlineto{\pgfqpoint{0.523588in}{0.402925in}}%
\pgfpathlineto{\pgfqpoint{0.524088in}{0.400729in}}%
\pgfpathlineto{\pgfqpoint{0.525088in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{0.525588in}{0.406961in}}%
\pgfpathlineto{\pgfqpoint{0.526088in}{0.402668in}}%
\pgfpathlineto{\pgfqpoint{0.526588in}{0.401073in}}%
\pgfpathlineto{\pgfqpoint{0.527088in}{0.412038in}}%
\pgfpathlineto{\pgfqpoint{0.527588in}{0.410984in}}%
\pgfpathlineto{\pgfqpoint{0.528088in}{0.424579in}}%
\pgfpathlineto{\pgfqpoint{0.528588in}{0.417487in}}%
\pgfpathlineto{\pgfqpoint{0.529088in}{0.425997in}}%
\pgfpathlineto{\pgfqpoint{0.529588in}{0.414681in}}%
\pgfpathlineto{\pgfqpoint{0.530088in}{0.430330in}}%
\pgfpathlineto{\pgfqpoint{0.530588in}{0.413931in}}%
\pgfpathlineto{\pgfqpoint{0.531088in}{0.420374in}}%
\pgfpathlineto{\pgfqpoint{0.531589in}{0.409821in}}%
\pgfpathlineto{\pgfqpoint{0.532089in}{0.417942in}}%
\pgfpathlineto{\pgfqpoint{0.532589in}{0.399179in}}%
\pgfpathlineto{\pgfqpoint{0.533589in}{0.417798in}}%
\pgfpathlineto{\pgfqpoint{0.534089in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{0.534589in}{0.406065in}}%
\pgfpathlineto{\pgfqpoint{0.535589in}{0.414199in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.414617in}}%
\pgfpathlineto{\pgfqpoint{0.536589in}{0.412285in}}%
\pgfpathlineto{\pgfqpoint{0.537089in}{0.418502in}}%
\pgfpathlineto{\pgfqpoint{0.537589in}{0.412762in}}%
\pgfpathlineto{\pgfqpoint{0.538089in}{0.400056in}}%
\pgfpathlineto{\pgfqpoint{0.538589in}{0.418466in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.417260in}}%
\pgfpathlineto{\pgfqpoint{0.539589in}{0.429269in}}%
\pgfpathlineto{\pgfqpoint{0.540089in}{0.414663in}}%
\pgfpathlineto{\pgfqpoint{0.540589in}{0.416994in}}%
\pgfpathlineto{\pgfqpoint{0.541089in}{0.412884in}}%
\pgfpathlineto{\pgfqpoint{0.541589in}{0.403293in}}%
\pgfpathlineto{\pgfqpoint{0.542089in}{0.413469in}}%
\pgfpathlineto{\pgfqpoint{0.542589in}{0.414095in}}%
\pgfpathlineto{\pgfqpoint{0.543089in}{0.409749in}}%
\pgfpathlineto{\pgfqpoint{0.543589in}{0.413329in}}%
\pgfpathlineto{\pgfqpoint{0.544089in}{0.412006in}}%
\pgfpathlineto{\pgfqpoint{0.544589in}{0.422632in}}%
\pgfpathlineto{\pgfqpoint{0.545089in}{0.421914in}}%
\pgfpathlineto{\pgfqpoint{0.545589in}{0.428369in}}%
\pgfpathlineto{\pgfqpoint{0.546589in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{0.547089in}{0.433390in}}%
\pgfpathlineto{\pgfqpoint{0.548089in}{0.443988in}}%
\pgfpathlineto{\pgfqpoint{0.548589in}{0.423665in}}%
\pgfpathlineto{\pgfqpoint{0.549089in}{0.431173in}}%
\pgfpathlineto{\pgfqpoint{0.549589in}{0.418692in}}%
\pgfpathlineto{\pgfqpoint{0.550089in}{0.428532in}}%
\pgfpathlineto{\pgfqpoint{0.550589in}{0.423288in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.420964in}}%
\pgfpathlineto{\pgfqpoint{0.551589in}{0.426254in}}%
\pgfpathlineto{\pgfqpoint{0.552089in}{0.425300in}}%
\pgfpathlineto{\pgfqpoint{0.552590in}{0.412101in}}%
\pgfpathlineto{\pgfqpoint{0.553090in}{0.421408in}}%
\pgfpathlineto{\pgfqpoint{0.553590in}{0.406721in}}%
\pgfpathlineto{\pgfqpoint{0.554090in}{0.415252in}}%
\pgfpathlineto{\pgfqpoint{0.554590in}{0.414796in}}%
\pgfpathlineto{\pgfqpoint{0.555090in}{0.417185in}}%
\pgfpathlineto{\pgfqpoint{0.555590in}{0.422897in}}%
\pgfpathlineto{\pgfqpoint{0.556090in}{0.420618in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.430773in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{0.423301in}}%
\pgfpathlineto{\pgfqpoint{0.557590in}{0.424433in}}%
\pgfpathlineto{\pgfqpoint{0.558090in}{0.421816in}}%
\pgfpathlineto{\pgfqpoint{0.558590in}{0.420695in}}%
\pgfpathlineto{\pgfqpoint{0.559090in}{0.432474in}}%
\pgfpathlineto{\pgfqpoint{0.559590in}{0.421432in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.433858in}}%
\pgfpathlineto{\pgfqpoint{0.560590in}{0.437335in}}%
\pgfpathlineto{\pgfqpoint{0.561090in}{0.432457in}}%
\pgfpathlineto{\pgfqpoint{0.561590in}{0.430826in}}%
\pgfpathlineto{\pgfqpoint{0.562090in}{0.421988in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{0.422920in}}%
\pgfpathlineto{\pgfqpoint{0.563090in}{0.438721in}}%
\pgfpathlineto{\pgfqpoint{0.563590in}{0.445059in}}%
\pgfpathlineto{\pgfqpoint{0.564090in}{0.441077in}}%
\pgfpathlineto{\pgfqpoint{0.564590in}{0.444436in}}%
\pgfpathlineto{\pgfqpoint{0.565090in}{0.434507in}}%
\pgfpathlineto{\pgfqpoint{0.565590in}{0.430377in}}%
\pgfpathlineto{\pgfqpoint{0.566090in}{0.435948in}}%
\pgfpathlineto{\pgfqpoint{0.566590in}{0.435394in}}%
\pgfpathlineto{\pgfqpoint{0.567090in}{0.432371in}}%
\pgfpathlineto{\pgfqpoint{0.567590in}{0.425867in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.429074in}}%
\pgfpathlineto{\pgfqpoint{0.568590in}{0.433776in}}%
\pgfpathlineto{\pgfqpoint{0.569090in}{0.432929in}}%
\pgfpathlineto{\pgfqpoint{0.569590in}{0.433115in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{0.422666in}}%
\pgfpathlineto{\pgfqpoint{0.570590in}{0.432743in}}%
\pgfpathlineto{\pgfqpoint{0.571090in}{0.430296in}}%
\pgfpathlineto{\pgfqpoint{0.571590in}{0.433923in}}%
\pgfpathlineto{\pgfqpoint{0.572090in}{0.439821in}}%
\pgfpathlineto{\pgfqpoint{0.572590in}{0.437951in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{0.435126in}}%
\pgfpathlineto{\pgfqpoint{0.573591in}{0.428978in}}%
\pgfpathlineto{\pgfqpoint{0.574091in}{0.434879in}}%
\pgfpathlineto{\pgfqpoint{0.574591in}{0.430500in}}%
\pgfpathlineto{\pgfqpoint{0.575091in}{0.432326in}}%
\pgfpathlineto{\pgfqpoint{0.575591in}{0.431817in}}%
\pgfpathlineto{\pgfqpoint{0.576091in}{0.444842in}}%
\pgfpathlineto{\pgfqpoint{0.576591in}{0.439913in}}%
\pgfpathlineto{\pgfqpoint{0.577091in}{0.447698in}}%
\pgfpathlineto{\pgfqpoint{0.577591in}{0.437093in}}%
\pgfpathlineto{\pgfqpoint{0.578091in}{0.438140in}}%
\pgfpathlineto{\pgfqpoint{0.578591in}{0.434048in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.434951in}}%
\pgfpathlineto{\pgfqpoint{0.580591in}{0.451720in}}%
\pgfpathlineto{\pgfqpoint{0.581591in}{0.440274in}}%
\pgfpathlineto{\pgfqpoint{0.582091in}{0.439050in}}%
\pgfpathlineto{\pgfqpoint{0.582591in}{0.445499in}}%
\pgfpathlineto{\pgfqpoint{0.583091in}{0.441902in}}%
\pgfpathlineto{\pgfqpoint{0.583591in}{0.441452in}}%
\pgfpathlineto{\pgfqpoint{0.584091in}{0.439902in}}%
\pgfpathlineto{\pgfqpoint{0.585591in}{0.451040in}}%
\pgfpathlineto{\pgfqpoint{0.586091in}{0.458945in}}%
\pgfpathlineto{\pgfqpoint{0.586591in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.588591in}{0.454179in}}%
\pgfpathlineto{\pgfqpoint{0.589091in}{0.453753in}}%
\pgfpathlineto{\pgfqpoint{0.589591in}{0.450010in}}%
\pgfpathlineto{\pgfqpoint{0.590091in}{0.437332in}}%
\pgfpathlineto{\pgfqpoint{0.590591in}{0.438319in}}%
\pgfpathlineto{\pgfqpoint{0.591091in}{0.450947in}}%
\pgfpathlineto{\pgfqpoint{0.591591in}{0.442506in}}%
\pgfpathlineto{\pgfqpoint{0.592091in}{0.446210in}}%
\pgfpathlineto{\pgfqpoint{0.592591in}{0.446577in}}%
\pgfpathlineto{\pgfqpoint{0.593091in}{0.439509in}}%
\pgfpathlineto{\pgfqpoint{0.593591in}{0.441171in}}%
\pgfpathlineto{\pgfqpoint{0.594092in}{0.446504in}}%
\pgfpathlineto{\pgfqpoint{0.594592in}{0.449254in}}%
\pgfpathlineto{\pgfqpoint{0.595092in}{0.443638in}}%
\pgfpathlineto{\pgfqpoint{0.596092in}{0.443967in}}%
\pgfpathlineto{\pgfqpoint{0.596592in}{0.449919in}}%
\pgfpathlineto{\pgfqpoint{0.597092in}{0.444580in}}%
\pgfpathlineto{\pgfqpoint{0.597592in}{0.448040in}}%
\pgfpathlineto{\pgfqpoint{0.598092in}{0.443685in}}%
\pgfpathlineto{\pgfqpoint{0.598592in}{0.441199in}}%
\pgfpathlineto{\pgfqpoint{0.599092in}{0.441178in}}%
\pgfpathlineto{\pgfqpoint{0.599592in}{0.456798in}}%
\pgfpathlineto{\pgfqpoint{0.600092in}{0.449463in}}%
\pgfpathlineto{\pgfqpoint{0.600592in}{0.454736in}}%
\pgfpathlineto{\pgfqpoint{0.601092in}{0.453609in}}%
\pgfpathlineto{\pgfqpoint{0.601592in}{0.450843in}}%
\pgfpathlineto{\pgfqpoint{0.602092in}{0.452788in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{0.446121in}}%
\pgfpathlineto{\pgfqpoint{0.603092in}{0.441974in}}%
\pgfpathlineto{\pgfqpoint{0.603592in}{0.439719in}}%
\pgfpathlineto{\pgfqpoint{0.604592in}{0.454190in}}%
\pgfpathlineto{\pgfqpoint{0.605092in}{0.447062in}}%
\pgfpathlineto{\pgfqpoint{0.605592in}{0.455163in}}%
\pgfpathlineto{\pgfqpoint{0.606092in}{0.449753in}}%
\pgfpathlineto{\pgfqpoint{0.607092in}{0.445013in}}%
\pgfpathlineto{\pgfqpoint{0.607592in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{0.608092in}{0.455788in}}%
\pgfpathlineto{\pgfqpoint{0.608592in}{0.456337in}}%
\pgfpathlineto{\pgfqpoint{0.609092in}{0.447117in}}%
\pgfpathlineto{\pgfqpoint{0.609592in}{0.450635in}}%
\pgfpathlineto{\pgfqpoint{0.610092in}{0.452290in}}%
\pgfpathlineto{\pgfqpoint{0.610592in}{0.455390in}}%
\pgfpathlineto{\pgfqpoint{0.611092in}{0.448697in}}%
\pgfpathlineto{\pgfqpoint{0.611592in}{0.452543in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.451973in}}%
\pgfpathlineto{\pgfqpoint{0.612592in}{0.456381in}}%
\pgfpathlineto{\pgfqpoint{0.613092in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{0.613592in}{0.449298in}}%
\pgfpathlineto{\pgfqpoint{0.614092in}{0.453449in}}%
\pgfpathlineto{\pgfqpoint{0.614592in}{0.454010in}}%
\pgfpathlineto{\pgfqpoint{0.615093in}{0.449501in}}%
\pgfpathlineto{\pgfqpoint{0.616093in}{0.454117in}}%
\pgfpathlineto{\pgfqpoint{0.616593in}{0.452828in}}%
\pgfpathlineto{\pgfqpoint{0.617093in}{0.455906in}}%
\pgfpathlineto{\pgfqpoint{0.617593in}{0.455404in}}%
\pgfpathlineto{\pgfqpoint{0.618593in}{0.457296in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{0.455075in}}%
\pgfpathlineto{\pgfqpoint{0.619593in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{0.620093in}{0.455130in}}%
\pgfpathlineto{\pgfqpoint{0.620593in}{0.452146in}}%
\pgfpathlineto{\pgfqpoint{0.621093in}{0.455819in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{0.455176in}}%
\pgfpathlineto{\pgfqpoint{0.622093in}{0.453204in}}%
\pgfpathlineto{\pgfqpoint{0.622593in}{0.454006in}}%
\pgfpathlineto{\pgfqpoint{0.623093in}{0.451991in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{0.452146in}}%
\pgfpathlineto{\pgfqpoint{0.624093in}{0.456155in}}%
\pgfpathlineto{\pgfqpoint{0.624593in}{0.455913in}}%
\pgfpathlineto{\pgfqpoint{0.625093in}{0.454338in}}%
\pgfpathlineto{\pgfqpoint{0.625593in}{0.458651in}}%
\pgfpathlineto{\pgfqpoint{0.626093in}{0.458619in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.451254in}}%
\pgfpathlineto{\pgfqpoint{0.627593in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{0.628093in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{0.628593in}{0.451855in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.443545in}}%
\pgfpathlineto{\pgfqpoint{0.630093in}{0.454295in}}%
\pgfpathlineto{\pgfqpoint{0.630593in}{0.456220in}}%
\pgfpathlineto{\pgfqpoint{0.631093in}{0.452173in}}%
\pgfpathlineto{\pgfqpoint{0.631593in}{0.452093in}}%
\pgfpathlineto{\pgfqpoint{0.632093in}{0.449777in}}%
\pgfpathlineto{\pgfqpoint{0.632593in}{0.446466in}}%
\pgfpathlineto{\pgfqpoint{0.633593in}{0.461251in}}%
\pgfpathlineto{\pgfqpoint{0.634593in}{0.463648in}}%
\pgfpathlineto{\pgfqpoint{0.635593in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{0.636094in}{0.462002in}}%
\pgfpathlineto{\pgfqpoint{0.636594in}{0.459242in}}%
\pgfpathlineto{\pgfqpoint{0.637094in}{0.460780in}}%
\pgfpathlineto{\pgfqpoint{0.637594in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.638094in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{0.638594in}{0.463064in}}%
\pgfpathlineto{\pgfqpoint{0.639094in}{0.463340in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{0.459870in}}%
\pgfpathlineto{\pgfqpoint{0.640094in}{0.458031in}}%
\pgfpathlineto{\pgfqpoint{0.640594in}{0.457979in}}%
\pgfpathlineto{\pgfqpoint{0.641594in}{0.463831in}}%
\pgfpathlineto{\pgfqpoint{0.642094in}{0.462124in}}%
\pgfpathlineto{\pgfqpoint{0.642594in}{0.461086in}}%
\pgfpathlineto{\pgfqpoint{0.643094in}{0.460624in}}%
\pgfpathlineto{\pgfqpoint{0.643594in}{0.462920in}}%
\pgfpathlineto{\pgfqpoint{0.644094in}{0.459972in}}%
\pgfpathlineto{\pgfqpoint{0.644594in}{0.462332in}}%
\pgfpathlineto{\pgfqpoint{0.645094in}{0.459889in}}%
\pgfpathlineto{\pgfqpoint{0.645594in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{0.459873in}}%
\pgfpathlineto{\pgfqpoint{0.646594in}{0.461305in}}%
\pgfpathlineto{\pgfqpoint{0.647094in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{0.647594in}{0.460114in}}%
\pgfpathlineto{\pgfqpoint{0.648094in}{0.459361in}}%
\pgfpathlineto{\pgfqpoint{0.648594in}{0.465061in}}%
\pgfpathlineto{\pgfqpoint{0.649094in}{0.459377in}}%
\pgfpathlineto{\pgfqpoint{0.649594in}{0.463067in}}%
\pgfpathlineto{\pgfqpoint{0.650594in}{0.454364in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{0.456191in}}%
\pgfpathlineto{\pgfqpoint{0.651594in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{0.652594in}{0.457235in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{0.653594in}{0.456533in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.456328in}}%
\pgfpathlineto{\pgfqpoint{0.654594in}{0.457870in}}%
\pgfpathlineto{\pgfqpoint{0.655094in}{0.465315in}}%
\pgfpathlineto{\pgfqpoint{0.655594in}{0.458152in}}%
\pgfpathlineto{\pgfqpoint{0.656094in}{0.456061in}}%
\pgfpathlineto{\pgfqpoint{0.657095in}{0.466357in}}%
\pgfpathlineto{\pgfqpoint{0.657595in}{0.466033in}}%
\pgfpathlineto{\pgfqpoint{0.658095in}{0.463998in}}%
\pgfpathlineto{\pgfqpoint{0.658595in}{0.455941in}}%
\pgfpathlineto{\pgfqpoint{0.659595in}{0.465633in}}%
\pgfpathlineto{\pgfqpoint{0.660095in}{0.463921in}}%
\pgfpathlineto{\pgfqpoint{0.660595in}{0.462936in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.468145in}}%
\pgfpathlineto{\pgfqpoint{0.661595in}{0.468154in}}%
\pgfpathlineto{\pgfqpoint{0.662595in}{0.463448in}}%
\pgfpathlineto{\pgfqpoint{0.663095in}{0.466390in}}%
\pgfpathlineto{\pgfqpoint{0.663595in}{0.466399in}}%
\pgfpathlineto{\pgfqpoint{0.664095in}{0.465515in}}%
\pgfpathlineto{\pgfqpoint{0.664595in}{0.460841in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{0.461401in}}%
\pgfpathlineto{\pgfqpoint{0.665595in}{0.468334in}}%
\pgfpathlineto{\pgfqpoint{0.667095in}{0.462030in}}%
\pgfpathlineto{\pgfqpoint{0.667595in}{0.463420in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{0.668595in}{0.464592in}}%
\pgfpathlineto{\pgfqpoint{0.669095in}{0.463401in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{0.467822in}}%
\pgfpathlineto{\pgfqpoint{0.670095in}{0.465845in}}%
\pgfpathlineto{\pgfqpoint{0.671095in}{0.469000in}}%
\pgfpathlineto{\pgfqpoint{0.672095in}{0.461510in}}%
\pgfpathlineto{\pgfqpoint{0.672595in}{0.463214in}}%
\pgfpathlineto{\pgfqpoint{0.673095in}{0.466511in}}%
\pgfpathlineto{\pgfqpoint{0.673595in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{0.674095in}{0.463648in}}%
\pgfpathlineto{\pgfqpoint{0.674595in}{0.463494in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.463611in}}%
\pgfpathlineto{\pgfqpoint{0.675595in}{0.465001in}}%
\pgfpathlineto{\pgfqpoint{0.676095in}{0.464328in}}%
\pgfpathlineto{\pgfqpoint{0.676595in}{0.465364in}}%
\pgfpathlineto{\pgfqpoint{0.677095in}{0.467542in}}%
\pgfpathlineto{\pgfqpoint{0.677595in}{0.466456in}}%
\pgfpathlineto{\pgfqpoint{0.678096in}{0.469468in}}%
\pgfpathlineto{\pgfqpoint{0.678596in}{0.469284in}}%
\pgfpathlineto{\pgfqpoint{0.679096in}{0.465126in}}%
\pgfpathlineto{\pgfqpoint{0.679596in}{0.465286in}}%
\pgfpathlineto{\pgfqpoint{0.680096in}{0.469063in}}%
\pgfpathlineto{\pgfqpoint{0.680596in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{0.681096in}{0.466204in}}%
\pgfpathlineto{\pgfqpoint{0.681596in}{0.464994in}}%
\pgfpathlineto{\pgfqpoint{0.682096in}{0.468167in}}%
\pgfpathlineto{\pgfqpoint{0.682596in}{0.466853in}}%
\pgfpathlineto{\pgfqpoint{0.683096in}{0.466600in}}%
\pgfpathlineto{\pgfqpoint{0.683596in}{0.465109in}}%
\pgfpathlineto{\pgfqpoint{0.684096in}{0.467804in}}%
\pgfpathlineto{\pgfqpoint{0.685096in}{0.464713in}}%
\pgfpathlineto{\pgfqpoint{0.685596in}{0.468974in}}%
\pgfpathlineto{\pgfqpoint{0.686096in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{0.687096in}{0.468983in}}%
\pgfpathlineto{\pgfqpoint{0.688096in}{0.468493in}}%
\pgfpathlineto{\pgfqpoint{0.688596in}{0.467743in}}%
\pgfpathlineto{\pgfqpoint{0.689096in}{0.465589in}}%
\pgfpathlineto{\pgfqpoint{0.689596in}{0.470120in}}%
\pgfpathlineto{\pgfqpoint{0.690096in}{0.466544in}}%
\pgfpathlineto{\pgfqpoint{0.690596in}{0.465790in}}%
\pgfpathlineto{\pgfqpoint{0.691096in}{0.467552in}}%
\pgfpathlineto{\pgfqpoint{0.691596in}{0.467222in}}%
\pgfpathlineto{\pgfqpoint{0.692096in}{0.464003in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{0.468564in}}%
\pgfpathlineto{\pgfqpoint{0.693096in}{0.467196in}}%
\pgfpathlineto{\pgfqpoint{0.694096in}{0.469129in}}%
\pgfpathlineto{\pgfqpoint{0.694596in}{0.468467in}}%
\pgfpathlineto{\pgfqpoint{0.695096in}{0.472212in}}%
\pgfpathlineto{\pgfqpoint{0.695596in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{0.696096in}{0.471415in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.472100in}}%
\pgfpathlineto{\pgfqpoint{0.697096in}{0.469875in}}%
\pgfpathlineto{\pgfqpoint{0.697596in}{0.465915in}}%
\pgfpathlineto{\pgfqpoint{0.698096in}{0.469698in}}%
\pgfpathlineto{\pgfqpoint{0.698596in}{0.467489in}}%
\pgfpathlineto{\pgfqpoint{0.699097in}{0.468103in}}%
\pgfpathlineto{\pgfqpoint{0.699597in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.700097in}{0.463142in}}%
\pgfpathlineto{\pgfqpoint{0.700597in}{0.470218in}}%
\pgfpathlineto{\pgfqpoint{0.701097in}{0.471594in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{0.702097in}{0.471601in}}%
\pgfpathlineto{\pgfqpoint{0.702597in}{0.471017in}}%
\pgfpathlineto{\pgfqpoint{0.703097in}{0.467306in}}%
\pgfpathlineto{\pgfqpoint{0.704597in}{0.475521in}}%
\pgfpathlineto{\pgfqpoint{0.705097in}{0.470120in}}%
\pgfpathlineto{\pgfqpoint{0.706097in}{0.468457in}}%
\pgfpathlineto{\pgfqpoint{0.706597in}{0.466491in}}%
\pgfpathlineto{\pgfqpoint{0.707097in}{0.469519in}}%
\pgfpathlineto{\pgfqpoint{0.708097in}{0.470443in}}%
\pgfpathlineto{\pgfqpoint{0.708597in}{0.471356in}}%
\pgfpathlineto{\pgfqpoint{0.709097in}{0.470840in}}%
\pgfpathlineto{\pgfqpoint{0.709597in}{0.469206in}}%
\pgfpathlineto{\pgfqpoint{0.710097in}{0.469592in}}%
\pgfpathlineto{\pgfqpoint{0.710597in}{0.470421in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{0.466069in}}%
\pgfpathlineto{\pgfqpoint{0.711597in}{0.465743in}}%
\pgfpathlineto{\pgfqpoint{0.712097in}{0.467715in}}%
\pgfpathlineto{\pgfqpoint{0.712597in}{0.467131in}}%
\pgfpathlineto{\pgfqpoint{0.713097in}{0.468701in}}%
\pgfpathlineto{\pgfqpoint{0.713597in}{0.467361in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{0.470696in}}%
\pgfpathlineto{\pgfqpoint{0.714597in}{0.468662in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{0.467434in}}%
\pgfpathlineto{\pgfqpoint{0.715597in}{0.470997in}}%
\pgfpathlineto{\pgfqpoint{0.716097in}{0.469646in}}%
\pgfpathlineto{\pgfqpoint{0.716597in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{0.717097in}{0.470040in}}%
\pgfpathlineto{\pgfqpoint{0.717597in}{0.468882in}}%
\pgfpathlineto{\pgfqpoint{0.718097in}{0.469577in}}%
\pgfpathlineto{\pgfqpoint{0.718597in}{0.465989in}}%
\pgfpathlineto{\pgfqpoint{0.719097in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.719597in}{0.464794in}}%
\pgfpathlineto{\pgfqpoint{0.720098in}{0.467219in}}%
\pgfpathlineto{\pgfqpoint{0.720598in}{0.465485in}}%
\pgfpathlineto{\pgfqpoint{0.721098in}{0.468113in}}%
\pgfpathlineto{\pgfqpoint{0.721598in}{0.469202in}}%
\pgfpathlineto{\pgfqpoint{0.722098in}{0.468418in}}%
\pgfpathlineto{\pgfqpoint{0.722598in}{0.471688in}}%
\pgfpathlineto{\pgfqpoint{0.723098in}{0.469413in}}%
\pgfpathlineto{\pgfqpoint{0.723598in}{0.469945in}}%
\pgfpathlineto{\pgfqpoint{0.724098in}{0.470747in}}%
\pgfpathlineto{\pgfqpoint{0.724598in}{0.470712in}}%
\pgfpathlineto{\pgfqpoint{0.725098in}{0.469242in}}%
\pgfpathlineto{\pgfqpoint{0.725598in}{0.470660in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{0.469698in}}%
\pgfpathlineto{\pgfqpoint{0.726598in}{0.467263in}}%
\pgfpathlineto{\pgfqpoint{0.727098in}{0.467465in}}%
\pgfpathlineto{\pgfqpoint{0.727598in}{0.465709in}}%
\pgfpathlineto{\pgfqpoint{0.728098in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{0.728598in}{0.471579in}}%
\pgfpathlineto{\pgfqpoint{0.729098in}{0.472443in}}%
\pgfpathlineto{\pgfqpoint{0.729598in}{0.470074in}}%
\pgfpathlineto{\pgfqpoint{0.730098in}{0.466318in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{0.466735in}}%
\pgfpathlineto{\pgfqpoint{0.731098in}{0.468709in}}%
\pgfpathlineto{\pgfqpoint{0.732098in}{0.466743in}}%
\pgfpathlineto{\pgfqpoint{0.732598in}{0.471192in}}%
\pgfpathlineto{\pgfqpoint{0.733098in}{0.469153in}}%
\pgfpathlineto{\pgfqpoint{0.733598in}{0.468886in}}%
\pgfpathlineto{\pgfqpoint{0.734098in}{0.469625in}}%
\pgfpathlineto{\pgfqpoint{0.734598in}{0.467596in}}%
\pgfpathlineto{\pgfqpoint{0.735098in}{0.469663in}}%
\pgfpathlineto{\pgfqpoint{0.735598in}{0.469193in}}%
\pgfpathlineto{\pgfqpoint{0.736098in}{0.470049in}}%
\pgfpathlineto{\pgfqpoint{0.736598in}{0.468111in}}%
\pgfpathlineto{\pgfqpoint{0.737098in}{0.470496in}}%
\pgfpathlineto{\pgfqpoint{0.738098in}{0.465930in}}%
\pgfpathlineto{\pgfqpoint{0.738598in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.739098in}{0.467940in}}%
\pgfpathlineto{\pgfqpoint{0.739598in}{0.471487in}}%
\pgfpathlineto{\pgfqpoint{0.740098in}{0.472961in}}%
\pgfpathlineto{\pgfqpoint{0.741099in}{0.468145in}}%
\pgfpathlineto{\pgfqpoint{0.741599in}{0.470575in}}%
\pgfpathlineto{\pgfqpoint{0.742099in}{0.468613in}}%
\pgfpathlineto{\pgfqpoint{0.742599in}{0.469376in}}%
\pgfpathlineto{\pgfqpoint{0.743099in}{0.466755in}}%
\pgfpathlineto{\pgfqpoint{0.743599in}{0.466199in}}%
\pgfpathlineto{\pgfqpoint{0.744099in}{0.468097in}}%
\pgfpathlineto{\pgfqpoint{0.744599in}{0.468173in}}%
\pgfpathlineto{\pgfqpoint{0.745099in}{0.467719in}}%
\pgfpathlineto{\pgfqpoint{0.746099in}{0.471021in}}%
\pgfpathlineto{\pgfqpoint{0.747099in}{0.467687in}}%
\pgfpathlineto{\pgfqpoint{0.747599in}{0.464486in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.469915in}}%
\pgfpathlineto{\pgfqpoint{0.749599in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.750099in}{0.472608in}}%
\pgfpathlineto{\pgfqpoint{0.750599in}{0.474445in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{0.471350in}}%
\pgfpathlineto{\pgfqpoint{0.751599in}{0.470151in}}%
\pgfpathlineto{\pgfqpoint{0.752099in}{0.471298in}}%
\pgfpathlineto{\pgfqpoint{0.752599in}{0.470700in}}%
\pgfpathlineto{\pgfqpoint{0.753099in}{0.471266in}}%
\pgfpathlineto{\pgfqpoint{0.753599in}{0.471237in}}%
\pgfpathlineto{\pgfqpoint{0.754099in}{0.467567in}}%
\pgfpathlineto{\pgfqpoint{0.754599in}{0.467791in}}%
\pgfpathlineto{\pgfqpoint{0.755099in}{0.468420in}}%
\pgfpathlineto{\pgfqpoint{0.755599in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{0.756099in}{0.469331in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{0.471951in}}%
\pgfpathlineto{\pgfqpoint{0.757099in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{0.757599in}{0.468159in}}%
\pgfpathlineto{\pgfqpoint{0.758099in}{0.469830in}}%
\pgfpathlineto{\pgfqpoint{0.758599in}{0.467466in}}%
\pgfpathlineto{\pgfqpoint{0.759099in}{0.469330in}}%
\pgfpathlineto{\pgfqpoint{0.759599in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{0.760099in}{0.469107in}}%
\pgfpathlineto{\pgfqpoint{0.760599in}{0.473049in}}%
\pgfpathlineto{\pgfqpoint{0.761099in}{0.469725in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{0.466285in}}%
\pgfpathlineto{\pgfqpoint{0.762600in}{0.468701in}}%
\pgfpathlineto{\pgfqpoint{0.763100in}{0.467923in}}%
\pgfpathlineto{\pgfqpoint{0.763600in}{0.465725in}}%
\pgfpathlineto{\pgfqpoint{0.764100in}{0.464944in}}%
\pgfpathlineto{\pgfqpoint{0.764600in}{0.466420in}}%
\pgfpathlineto{\pgfqpoint{0.765100in}{0.466976in}}%
\pgfpathlineto{\pgfqpoint{0.765600in}{0.466666in}}%
\pgfpathlineto{\pgfqpoint{0.766100in}{0.465276in}}%
\pgfpathlineto{\pgfqpoint{0.766600in}{0.465360in}}%
\pgfpathlineto{\pgfqpoint{0.767100in}{0.464903in}}%
\pgfpathlineto{\pgfqpoint{0.767600in}{0.469870in}}%
\pgfpathlineto{\pgfqpoint{0.768100in}{0.467915in}}%
\pgfpathlineto{\pgfqpoint{0.769100in}{0.465715in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{0.468452in}}%
\pgfpathlineto{\pgfqpoint{0.770600in}{0.468470in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{0.470883in}}%
\pgfpathlineto{\pgfqpoint{0.772100in}{0.469999in}}%
\pgfpathlineto{\pgfqpoint{0.773100in}{0.467303in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{0.467732in}}%
\pgfpathlineto{\pgfqpoint{0.774100in}{0.465800in}}%
\pgfpathlineto{\pgfqpoint{0.774600in}{0.468416in}}%
\pgfpathlineto{\pgfqpoint{0.775100in}{0.467985in}}%
\pgfpathlineto{\pgfqpoint{0.776100in}{0.464450in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.468173in}}%
\pgfpathlineto{\pgfqpoint{0.777100in}{0.469239in}}%
\pgfpathlineto{\pgfqpoint{0.777600in}{0.471391in}}%
\pgfpathlineto{\pgfqpoint{0.778100in}{0.468192in}}%
\pgfpathlineto{\pgfqpoint{0.778600in}{0.467982in}}%
\pgfpathlineto{\pgfqpoint{0.779100in}{0.467502in}}%
\pgfpathlineto{\pgfqpoint{0.779600in}{0.469299in}}%
\pgfpathlineto{\pgfqpoint{0.780100in}{0.469255in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{0.470054in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{0.470005in}}%
\pgfpathlineto{\pgfqpoint{0.781600in}{0.467700in}}%
\pgfpathlineto{\pgfqpoint{0.782100in}{0.471286in}}%
\pgfpathlineto{\pgfqpoint{0.783101in}{0.468723in}}%
\pgfpathlineto{\pgfqpoint{0.783601in}{0.466267in}}%
\pgfpathlineto{\pgfqpoint{0.784101in}{0.469053in}}%
\pgfpathlineto{\pgfqpoint{0.784601in}{0.469064in}}%
\pgfpathlineto{\pgfqpoint{0.785101in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{0.785601in}{0.469120in}}%
\pgfpathlineto{\pgfqpoint{0.786101in}{0.469204in}}%
\pgfpathlineto{\pgfqpoint{0.786601in}{0.470316in}}%
\pgfpathlineto{\pgfqpoint{0.787101in}{0.470171in}}%
\pgfpathlineto{\pgfqpoint{0.787601in}{0.472638in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{0.470720in}}%
\pgfpathlineto{\pgfqpoint{0.788601in}{0.469818in}}%
\pgfpathlineto{\pgfqpoint{0.789101in}{0.468438in}}%
\pgfpathlineto{\pgfqpoint{0.789601in}{0.467646in}}%
\pgfpathlineto{\pgfqpoint{0.790101in}{0.467831in}}%
\pgfpathlineto{\pgfqpoint{0.790601in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{0.791101in}{0.467860in}}%
\pgfpathlineto{\pgfqpoint{0.791601in}{0.470511in}}%
\pgfpathlineto{\pgfqpoint{0.792101in}{0.470858in}}%
\pgfpathlineto{\pgfqpoint{0.792601in}{0.469979in}}%
\pgfpathlineto{\pgfqpoint{0.793101in}{0.471245in}}%
\pgfpathlineto{\pgfqpoint{0.793601in}{0.471479in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.468673in}}%
\pgfpathlineto{\pgfqpoint{0.795601in}{0.467450in}}%
\pgfpathlineto{\pgfqpoint{0.796101in}{0.467771in}}%
\pgfpathlineto{\pgfqpoint{0.796601in}{0.468566in}}%
\pgfpathlineto{\pgfqpoint{0.797101in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{0.797601in}{0.469423in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{0.466062in}}%
\pgfpathlineto{\pgfqpoint{0.798601in}{0.466613in}}%
\pgfpathlineto{\pgfqpoint{0.799101in}{0.468938in}}%
\pgfpathlineto{\pgfqpoint{0.799601in}{0.468667in}}%
\pgfpathlineto{\pgfqpoint{0.800101in}{0.468640in}}%
\pgfpathlineto{\pgfqpoint{0.800601in}{0.468394in}}%
\pgfpathlineto{\pgfqpoint{0.801601in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{0.802101in}{0.472196in}}%
\pgfpathlineto{\pgfqpoint{0.802601in}{0.471923in}}%
\pgfpathlineto{\pgfqpoint{0.803101in}{0.468941in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{0.469857in}}%
\pgfpathlineto{\pgfqpoint{0.804102in}{0.472545in}}%
\pgfpathlineto{\pgfqpoint{0.804602in}{0.470245in}}%
\pgfpathlineto{\pgfqpoint{0.805102in}{0.469782in}}%
\pgfpathlineto{\pgfqpoint{0.805602in}{0.467467in}}%
\pgfpathlineto{\pgfqpoint{0.806602in}{0.468377in}}%
\pgfpathlineto{\pgfqpoint{0.807102in}{0.468132in}}%
\pgfpathlineto{\pgfqpoint{0.807602in}{0.467621in}}%
\pgfpathlineto{\pgfqpoint{0.808102in}{0.467701in}}%
\pgfpathlineto{\pgfqpoint{0.808602in}{0.469306in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{0.464758in}}%
\pgfpathlineto{\pgfqpoint{0.810102in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{0.467862in}}%
\pgfpathlineto{\pgfqpoint{0.811102in}{0.469110in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{0.467379in}}%
\pgfpathlineto{\pgfqpoint{0.812602in}{0.466780in}}%
\pgfpathlineto{\pgfqpoint{0.813102in}{0.468025in}}%
\pgfpathlineto{\pgfqpoint{0.813602in}{0.467902in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{0.469467in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{0.466711in}}%
\pgfpathlineto{\pgfqpoint{0.815102in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{0.816102in}{0.470937in}}%
\pgfpathlineto{\pgfqpoint{0.816602in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{0.817102in}{0.468717in}}%
\pgfpathlineto{\pgfqpoint{0.817602in}{0.467230in}}%
\pgfpathlineto{\pgfqpoint{0.819102in}{0.470549in}}%
\pgfpathlineto{\pgfqpoint{0.820102in}{0.467361in}}%
\pgfpathlineto{\pgfqpoint{0.820602in}{0.469794in}}%
\pgfpathlineto{\pgfqpoint{0.821602in}{0.469533in}}%
\pgfpathlineto{\pgfqpoint{0.822102in}{0.470764in}}%
\pgfpathlineto{\pgfqpoint{0.822602in}{0.468161in}}%
\pgfpathlineto{\pgfqpoint{0.823602in}{0.467699in}}%
\pgfpathlineto{\pgfqpoint{0.824603in}{0.469837in}}%
\pgfpathlineto{\pgfqpoint{0.825103in}{0.469238in}}%
\pgfpathlineto{\pgfqpoint{0.825603in}{0.467749in}}%
\pgfpathlineto{\pgfqpoint{0.826103in}{0.468986in}}%
\pgfpathlineto{\pgfqpoint{0.826603in}{0.467945in}}%
\pgfpathlineto{\pgfqpoint{0.827103in}{0.467827in}}%
\pgfpathlineto{\pgfqpoint{0.827603in}{0.465167in}}%
\pgfpathlineto{\pgfqpoint{0.828103in}{0.467169in}}%
\pgfpathlineto{\pgfqpoint{0.829103in}{0.467012in}}%
\pgfpathlineto{\pgfqpoint{0.830103in}{0.465699in}}%
\pgfpathlineto{\pgfqpoint{0.830603in}{0.468389in}}%
\pgfpathlineto{\pgfqpoint{0.831103in}{0.469887in}}%
\pgfpathlineto{\pgfqpoint{0.831603in}{0.466508in}}%
\pgfpathlineto{\pgfqpoint{0.832103in}{0.465697in}}%
\pgfpathlineto{\pgfqpoint{0.832603in}{0.467608in}}%
\pgfpathlineto{\pgfqpoint{0.833103in}{0.466249in}}%
\pgfpathlineto{\pgfqpoint{0.833603in}{0.467616in}}%
\pgfpathlineto{\pgfqpoint{0.834103in}{0.467059in}}%
\pgfpathlineto{\pgfqpoint{0.834603in}{0.465891in}}%
\pgfpathlineto{\pgfqpoint{0.835103in}{0.463964in}}%
\pgfpathlineto{\pgfqpoint{0.835603in}{0.464922in}}%
\pgfpathlineto{\pgfqpoint{0.836103in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.836603in}{0.466809in}}%
\pgfpathlineto{\pgfqpoint{0.837103in}{0.467852in}}%
\pgfpathlineto{\pgfqpoint{0.837603in}{0.466324in}}%
\pgfpathlineto{\pgfqpoint{0.838103in}{0.465824in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{0.839103in}{0.466642in}}%
\pgfpathlineto{\pgfqpoint{0.839603in}{0.465512in}}%
\pgfpathlineto{\pgfqpoint{0.840103in}{0.465935in}}%
\pgfpathlineto{\pgfqpoint{0.840603in}{0.467751in}}%
\pgfpathlineto{\pgfqpoint{0.841103in}{0.467161in}}%
\pgfpathlineto{\pgfqpoint{0.841603in}{0.467248in}}%
\pgfpathlineto{\pgfqpoint{0.842103in}{0.466974in}}%
\pgfpathlineto{\pgfqpoint{0.843103in}{0.465590in}}%
\pgfpathlineto{\pgfqpoint{0.843603in}{0.468655in}}%
\pgfpathlineto{\pgfqpoint{0.844103in}{0.465399in}}%
\pgfpathlineto{\pgfqpoint{0.845103in}{0.467093in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{0.467047in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{0.464601in}}%
\pgfpathlineto{\pgfqpoint{0.846604in}{0.466930in}}%
\pgfpathlineto{\pgfqpoint{0.847104in}{0.465859in}}%
\pgfpathlineto{\pgfqpoint{0.847604in}{0.467724in}}%
\pgfpathlineto{\pgfqpoint{0.848104in}{0.468001in}}%
\pgfpathlineto{\pgfqpoint{0.848604in}{0.466508in}}%
\pgfpathlineto{\pgfqpoint{0.849104in}{0.465897in}}%
\pgfpathlineto{\pgfqpoint{0.849604in}{0.466669in}}%
\pgfpathlineto{\pgfqpoint{0.850104in}{0.465033in}}%
\pgfpathlineto{\pgfqpoint{0.850604in}{0.466788in}}%
\pgfpathlineto{\pgfqpoint{0.851104in}{0.465731in}}%
\pgfpathlineto{\pgfqpoint{0.851604in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{0.852104in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{0.852604in}{0.464892in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{0.465468in}}%
\pgfpathlineto{\pgfqpoint{0.853604in}{0.467417in}}%
\pgfpathlineto{\pgfqpoint{0.854604in}{0.465913in}}%
\pgfpathlineto{\pgfqpoint{0.855104in}{0.467605in}}%
\pgfpathlineto{\pgfqpoint{0.856104in}{0.467237in}}%
\pgfpathlineto{\pgfqpoint{0.856604in}{0.466661in}}%
\pgfpathlineto{\pgfqpoint{0.857104in}{0.467980in}}%
\pgfpathlineto{\pgfqpoint{0.858104in}{0.467678in}}%
\pgfpathlineto{\pgfqpoint{0.859104in}{0.465347in}}%
\pgfpathlineto{\pgfqpoint{0.859604in}{0.467333in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{0.468095in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{0.467993in}}%
\pgfpathlineto{\pgfqpoint{0.861104in}{0.465607in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{0.465894in}}%
\pgfpathlineto{\pgfqpoint{0.862104in}{0.464845in}}%
\pgfpathlineto{\pgfqpoint{0.862604in}{0.463118in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{0.466717in}}%
\pgfpathlineto{\pgfqpoint{0.863604in}{0.466286in}}%
\pgfpathlineto{\pgfqpoint{0.864104in}{0.466784in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{0.467607in}}%
\pgfpathlineto{\pgfqpoint{0.865104in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{0.466687in}}%
\pgfpathlineto{\pgfqpoint{0.866104in}{0.465743in}}%
\pgfpathlineto{\pgfqpoint{0.866605in}{0.465266in}}%
\pgfpathlineto{\pgfqpoint{0.867105in}{0.466931in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{0.465834in}}%
\pgfpathlineto{\pgfqpoint{0.868105in}{0.465752in}}%
\pgfpathlineto{\pgfqpoint{0.868605in}{0.464780in}}%
\pgfpathlineto{\pgfqpoint{0.869105in}{0.466120in}}%
\pgfpathlineto{\pgfqpoint{0.869605in}{0.464081in}}%
\pgfpathlineto{\pgfqpoint{0.870105in}{0.464970in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{0.463908in}}%
\pgfpathlineto{\pgfqpoint{0.871105in}{0.464650in}}%
\pgfpathlineto{\pgfqpoint{0.871605in}{0.463373in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.464063in}}%
\pgfpathlineto{\pgfqpoint{0.873105in}{0.464847in}}%
\pgfpathlineto{\pgfqpoint{0.874105in}{0.463929in}}%
\pgfpathlineto{\pgfqpoint{0.874605in}{0.462348in}}%
\pgfpathlineto{\pgfqpoint{0.875105in}{0.463952in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{0.463775in}}%
\pgfpathlineto{\pgfqpoint{0.876105in}{0.462534in}}%
\pgfpathlineto{\pgfqpoint{0.876605in}{0.463132in}}%
\pgfpathlineto{\pgfqpoint{0.877605in}{0.462910in}}%
\pgfpathlineto{\pgfqpoint{0.878105in}{0.465490in}}%
\pgfpathlineto{\pgfqpoint{0.878605in}{0.465395in}}%
\pgfpathlineto{\pgfqpoint{0.879605in}{0.464819in}}%
\pgfpathlineto{\pgfqpoint{0.880605in}{0.465730in}}%
\pgfpathlineto{\pgfqpoint{0.881105in}{0.465475in}}%
\pgfpathlineto{\pgfqpoint{0.881605in}{0.465768in}}%
\pgfpathlineto{\pgfqpoint{0.882105in}{0.463214in}}%
\pgfpathlineto{\pgfqpoint{0.882605in}{0.462972in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{0.463285in}}%
\pgfpathlineto{\pgfqpoint{0.883605in}{0.464958in}}%
\pgfpathlineto{\pgfqpoint{0.884105in}{0.464558in}}%
\pgfpathlineto{\pgfqpoint{0.884605in}{0.462736in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.461976in}}%
\pgfpathlineto{\pgfqpoint{0.885605in}{0.462320in}}%
\pgfpathlineto{\pgfqpoint{0.886105in}{0.461931in}}%
\pgfpathlineto{\pgfqpoint{0.887105in}{0.465010in}}%
\pgfpathlineto{\pgfqpoint{0.887606in}{0.465159in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.466361in}}%
\pgfpathlineto{\pgfqpoint{0.889606in}{0.465064in}}%
\pgfpathlineto{\pgfqpoint{0.890106in}{0.463235in}}%
\pgfpathlineto{\pgfqpoint{0.890606in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{0.891106in}{0.462537in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.463593in}}%
\pgfpathlineto{\pgfqpoint{0.892606in}{0.465121in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{0.894106in}{0.464478in}}%
\pgfpathlineto{\pgfqpoint{0.894606in}{0.464891in}}%
\pgfpathlineto{\pgfqpoint{0.895106in}{0.465959in}}%
\pgfpathlineto{\pgfqpoint{0.895606in}{0.465541in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{0.462782in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{0.463480in}}%
\pgfpathlineto{\pgfqpoint{0.897606in}{0.462556in}}%
\pgfpathlineto{\pgfqpoint{0.898106in}{0.462887in}}%
\pgfpathlineto{\pgfqpoint{0.898606in}{0.463963in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{0.462322in}}%
\pgfpathlineto{\pgfqpoint{0.899606in}{0.463621in}}%
\pgfpathlineto{\pgfqpoint{0.900106in}{0.462322in}}%
\pgfpathlineto{\pgfqpoint{0.900606in}{0.463907in}}%
\pgfpathlineto{\pgfqpoint{0.901106in}{0.463008in}}%
\pgfpathlineto{\pgfqpoint{0.901606in}{0.463843in}}%
\pgfpathlineto{\pgfqpoint{0.902106in}{0.462288in}}%
\pgfpathlineto{\pgfqpoint{0.902606in}{0.462479in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{0.461942in}}%
\pgfpathlineto{\pgfqpoint{0.904106in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{0.462045in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{0.462676in}}%
\pgfpathlineto{\pgfqpoint{0.905606in}{0.461953in}}%
\pgfpathlineto{\pgfqpoint{0.906106in}{0.460173in}}%
\pgfpathlineto{\pgfqpoint{0.906606in}{0.460192in}}%
\pgfpathlineto{\pgfqpoint{0.907606in}{0.463403in}}%
\pgfpathlineto{\pgfqpoint{0.908107in}{0.462939in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{0.463810in}}%
\pgfpathlineto{\pgfqpoint{0.909607in}{0.462432in}}%
\pgfpathlineto{\pgfqpoint{0.910107in}{0.462047in}}%
\pgfpathlineto{\pgfqpoint{0.910607in}{0.462936in}}%
\pgfpathlineto{\pgfqpoint{0.911607in}{0.462174in}}%
\pgfpathlineto{\pgfqpoint{0.912607in}{0.463451in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{0.463577in}}%
\pgfpathlineto{\pgfqpoint{0.913607in}{0.464077in}}%
\pgfpathlineto{\pgfqpoint{0.914107in}{0.463739in}}%
\pgfpathlineto{\pgfqpoint{0.914607in}{0.465395in}}%
\pgfpathlineto{\pgfqpoint{0.915107in}{0.464104in}}%
\pgfpathlineto{\pgfqpoint{0.915607in}{0.464757in}}%
\pgfpathlineto{\pgfqpoint{0.916107in}{0.463579in}}%
\pgfpathlineto{\pgfqpoint{0.916607in}{0.463458in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{0.463877in}}%
\pgfpathlineto{\pgfqpoint{0.917607in}{0.461128in}}%
\pgfpathlineto{\pgfqpoint{0.918107in}{0.460800in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{0.461458in}}%
\pgfpathlineto{\pgfqpoint{0.920107in}{0.461735in}}%
\pgfpathlineto{\pgfqpoint{0.921107in}{0.463410in}}%
\pgfpathlineto{\pgfqpoint{0.922107in}{0.462581in}}%
\pgfpathlineto{\pgfqpoint{0.922607in}{0.462616in}}%
\pgfpathlineto{\pgfqpoint{0.923107in}{0.461828in}}%
\pgfpathlineto{\pgfqpoint{0.923607in}{0.461618in}}%
\pgfpathlineto{\pgfqpoint{0.924107in}{0.461859in}}%
\pgfpathlineto{\pgfqpoint{0.924607in}{0.461126in}}%
\pgfpathlineto{\pgfqpoint{0.925107in}{0.461429in}}%
\pgfpathlineto{\pgfqpoint{0.925607in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{0.926107in}{0.462432in}}%
\pgfpathlineto{\pgfqpoint{0.926607in}{0.461403in}}%
\pgfpathlineto{\pgfqpoint{0.927107in}{0.462499in}}%
\pgfpathlineto{\pgfqpoint{0.927607in}{0.461269in}}%
\pgfpathlineto{\pgfqpoint{0.928107in}{0.461988in}}%
\pgfpathlineto{\pgfqpoint{0.929108in}{0.461991in}}%
\pgfpathlineto{\pgfqpoint{0.929608in}{0.460774in}}%
\pgfpathlineto{\pgfqpoint{0.930108in}{0.461441in}}%
\pgfpathlineto{\pgfqpoint{0.930608in}{0.460959in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{0.461983in}}%
\pgfpathlineto{\pgfqpoint{0.931608in}{0.461094in}}%
\pgfpathlineto{\pgfqpoint{0.932108in}{0.462502in}}%
\pgfpathlineto{\pgfqpoint{0.932608in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.933108in}{0.462194in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{0.459464in}}%
\pgfpathlineto{\pgfqpoint{0.934108in}{0.459782in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{0.461151in}}%
\pgfpathlineto{\pgfqpoint{0.935108in}{0.458529in}}%
\pgfpathlineto{\pgfqpoint{0.935608in}{0.460943in}}%
\pgfpathlineto{\pgfqpoint{0.936108in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{0.936608in}{0.459478in}}%
\pgfpathlineto{\pgfqpoint{0.937108in}{0.461378in}}%
\pgfpathlineto{\pgfqpoint{0.937608in}{0.460534in}}%
\pgfpathlineto{\pgfqpoint{0.938108in}{0.460762in}}%
\pgfpathlineto{\pgfqpoint{0.938608in}{0.459535in}}%
\pgfpathlineto{\pgfqpoint{0.939108in}{0.460932in}}%
\pgfpathlineto{\pgfqpoint{0.939608in}{0.459404in}}%
\pgfpathlineto{\pgfqpoint{0.940108in}{0.460267in}}%
\pgfpathlineto{\pgfqpoint{0.940608in}{0.460605in}}%
\pgfpathlineto{\pgfqpoint{0.941108in}{0.459969in}}%
\pgfpathlineto{\pgfqpoint{0.941608in}{0.462671in}}%
\pgfpathlineto{\pgfqpoint{0.942108in}{0.461676in}}%
\pgfpathlineto{\pgfqpoint{0.942608in}{0.462115in}}%
\pgfpathlineto{\pgfqpoint{0.943608in}{0.460836in}}%
\pgfpathlineto{\pgfqpoint{0.944108in}{0.460420in}}%
\pgfpathlineto{\pgfqpoint{0.944608in}{0.460249in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{0.460329in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.460809in}}%
\pgfpathlineto{\pgfqpoint{0.946608in}{0.460289in}}%
\pgfpathlineto{\pgfqpoint{0.947108in}{0.460337in}}%
\pgfpathlineto{\pgfqpoint{0.948108in}{0.461087in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{0.950109in}{0.460947in}}%
\pgfpathlineto{\pgfqpoint{0.950609in}{0.459800in}}%
\pgfpathlineto{\pgfqpoint{0.951109in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{0.952109in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.460433in}}%
\pgfpathlineto{\pgfqpoint{0.953109in}{0.459775in}}%
\pgfpathlineto{\pgfqpoint{0.953609in}{0.460120in}}%
\pgfpathlineto{\pgfqpoint{0.954109in}{0.459610in}}%
\pgfpathlineto{\pgfqpoint{0.954609in}{0.460213in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{0.458754in}}%
\pgfpathlineto{\pgfqpoint{0.955609in}{0.460134in}}%
\pgfpathlineto{\pgfqpoint{0.956609in}{0.459639in}}%
\pgfpathlineto{\pgfqpoint{0.957109in}{0.460628in}}%
\pgfpathlineto{\pgfqpoint{0.957609in}{0.460673in}}%
\pgfpathlineto{\pgfqpoint{0.958109in}{0.460005in}}%
\pgfpathlineto{\pgfqpoint{0.958609in}{0.460410in}}%
\pgfpathlineto{\pgfqpoint{0.959109in}{0.461108in}}%
\pgfpathlineto{\pgfqpoint{0.959609in}{0.461321in}}%
\pgfpathlineto{\pgfqpoint{0.960609in}{0.458930in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{0.460541in}}%
\pgfpathlineto{\pgfqpoint{0.961609in}{0.459102in}}%
\pgfpathlineto{\pgfqpoint{0.962109in}{0.459341in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{0.458663in}}%
\pgfpathlineto{\pgfqpoint{0.963109in}{0.459392in}}%
\pgfpathlineto{\pgfqpoint{0.963609in}{0.459190in}}%
\pgfpathlineto{\pgfqpoint{0.964109in}{0.459578in}}%
\pgfpathlineto{\pgfqpoint{0.964609in}{0.457757in}}%
\pgfpathlineto{\pgfqpoint{0.965109in}{0.457550in}}%
\pgfpathlineto{\pgfqpoint{0.965609in}{0.457619in}}%
\pgfpathlineto{\pgfqpoint{0.966109in}{0.458568in}}%
\pgfpathlineto{\pgfqpoint{0.966609in}{0.457729in}}%
\pgfpathlineto{\pgfqpoint{0.967109in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{0.967609in}{0.455627in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{0.456097in}}%
\pgfpathlineto{\pgfqpoint{0.968609in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{0.969609in}{0.458174in}}%
\pgfpathlineto{\pgfqpoint{0.970109in}{0.457569in}}%
\pgfpathlineto{\pgfqpoint{0.970609in}{0.457801in}}%
\pgfpathlineto{\pgfqpoint{0.971110in}{0.457120in}}%
\pgfpathlineto{\pgfqpoint{0.971610in}{0.458950in}}%
\pgfpathlineto{\pgfqpoint{0.972110in}{0.458819in}}%
\pgfpathlineto{\pgfqpoint{0.972610in}{0.458935in}}%
\pgfpathlineto{\pgfqpoint{0.973110in}{0.458228in}}%
\pgfpathlineto{\pgfqpoint{0.973610in}{0.458172in}}%
\pgfpathlineto{\pgfqpoint{0.974110in}{0.456863in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{0.458138in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{0.456376in}}%
\pgfpathlineto{\pgfqpoint{0.977610in}{0.456179in}}%
\pgfpathlineto{\pgfqpoint{0.978110in}{0.455704in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{0.456488in}}%
\pgfpathlineto{\pgfqpoint{0.979110in}{0.455940in}}%
\pgfpathlineto{\pgfqpoint{0.979610in}{0.456510in}}%
\pgfpathlineto{\pgfqpoint{0.980610in}{0.456940in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{0.456346in}}%
\pgfpathlineto{\pgfqpoint{0.982110in}{0.456619in}}%
\pgfpathlineto{\pgfqpoint{0.983110in}{0.455550in}}%
\pgfpathlineto{\pgfqpoint{0.983610in}{0.455514in}}%
\pgfpathlineto{\pgfqpoint{0.984110in}{0.454873in}}%
\pgfpathlineto{\pgfqpoint{0.984610in}{0.453758in}}%
\pgfpathlineto{\pgfqpoint{0.985110in}{0.453744in}}%
\pgfpathlineto{\pgfqpoint{0.985610in}{0.453222in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{0.449540in}}%
\pgfpathlineto{\pgfqpoint{0.987110in}{0.445022in}}%
\pgfpathlineto{\pgfqpoint{0.988110in}{0.444789in}}%
\pgfpathlineto{\pgfqpoint{0.988610in}{0.442353in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{0.442509in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{0.992111in}{0.444793in}}%
\pgfpathlineto{\pgfqpoint{0.993611in}{0.446533in}}%
\pgfpathlineto{\pgfqpoint{0.994611in}{0.447029in}}%
\pgfpathlineto{\pgfqpoint{0.995111in}{0.447521in}}%
\pgfpathlineto{\pgfqpoint{0.995611in}{0.447704in}}%
\pgfpathlineto{\pgfqpoint{0.996611in}{0.448357in}}%
\pgfpathlineto{\pgfqpoint{0.997611in}{0.449229in}}%
\pgfpathlineto{\pgfqpoint{0.998611in}{0.449355in}}%
\pgfpathlineto{\pgfqpoint{0.999111in}{0.449660in}}%
\pgfpathlineto{\pgfqpoint{0.999611in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{1.000111in}{0.450375in}}%
\pgfpathlineto{\pgfqpoint{1.001611in}{0.451555in}}%
\pgfpathlineto{\pgfqpoint{1.003611in}{0.452200in}}%
\pgfpathlineto{\pgfqpoint{1.005111in}{0.453391in}}%
\pgfpathlineto{\pgfqpoint{1.007111in}{0.454117in}}%
\pgfpathlineto{\pgfqpoint{1.009111in}{0.455260in}}%
\pgfpathlineto{\pgfqpoint{1.009611in}{0.455302in}}%
\pgfpathlineto{\pgfqpoint{1.011111in}{0.456054in}}%
\pgfpathlineto{\pgfqpoint{1.017112in}{0.458425in}}%
\pgfpathlineto{\pgfqpoint{1.018112in}{0.458695in}}%
\pgfpathlineto{\pgfqpoint{1.019612in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{0.459649in}}%
\pgfpathlineto{\pgfqpoint{1.022612in}{0.460005in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{0.460272in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{1.025612in}{0.460821in}}%
\pgfpathlineto{\pgfqpoint{1.030612in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.089115in}{0.461359in}}%
\pgfpathlineto{\pgfqpoint{1.092615in}{0.462282in}}%
\pgfpathlineto{\pgfqpoint{1.096616in}{0.463446in}}%
\pgfpathlineto{\pgfqpoint{1.097116in}{0.463503in}}%
\pgfpathlineto{\pgfqpoint{1.099116in}{0.464345in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{0.467803in}}%
\pgfpathlineto{\pgfqpoint{1.111116in}{0.468301in}}%
\pgfpathlineto{\pgfqpoint{1.112616in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{1.113116in}{0.469180in}}%
\pgfpathlineto{\pgfqpoint{1.114616in}{0.469503in}}%
\pgfpathlineto{\pgfqpoint{1.115616in}{0.470312in}}%
\pgfpathlineto{\pgfqpoint{1.116616in}{0.470888in}}%
\pgfpathlineto{\pgfqpoint{1.117116in}{0.471021in}}%
\pgfpathlineto{\pgfqpoint{1.118117in}{0.471556in}}%
\pgfpathlineto{\pgfqpoint{1.123117in}{0.474172in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.474712in}}%
\pgfpathlineto{\pgfqpoint{1.124117in}{0.474900in}}%
\pgfpathlineto{\pgfqpoint{1.124617in}{0.475358in}}%
\pgfpathlineto{\pgfqpoint{1.125617in}{0.476780in}}%
\pgfpathlineto{\pgfqpoint{1.126117in}{0.477148in}}%
\pgfpathlineto{\pgfqpoint{1.126617in}{0.477793in}}%
\pgfpathlineto{\pgfqpoint{1.129117in}{0.479647in}}%
\pgfpathlineto{\pgfqpoint{1.131117in}{0.481829in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{0.481884in}}%
\pgfpathlineto{\pgfqpoint{1.132117in}{0.482537in}}%
\pgfpathlineto{\pgfqpoint{1.132617in}{0.482702in}}%
\pgfpathlineto{\pgfqpoint{1.133617in}{0.485076in}}%
\pgfpathlineto{\pgfqpoint{1.134117in}{0.485844in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.487007in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{0.487629in}}%
\pgfpathlineto{\pgfqpoint{1.135617in}{0.481460in}}%
\pgfpathlineto{\pgfqpoint{1.136117in}{0.481201in}}%
\pgfpathlineto{\pgfqpoint{1.136617in}{0.479162in}}%
\pgfpathlineto{\pgfqpoint{1.137117in}{0.468954in}}%
\pgfpathlineto{\pgfqpoint{1.137617in}{0.465465in}}%
\pgfpathlineto{\pgfqpoint{1.138117in}{0.464528in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{0.464501in}}%
\pgfpathlineto{\pgfqpoint{1.139118in}{0.463237in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{0.460546in}}%
\pgfpathlineto{\pgfqpoint{1.140118in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{1.140618in}{0.463212in}}%
\pgfpathlineto{\pgfqpoint{1.141118in}{0.463113in}}%
\pgfpathlineto{\pgfqpoint{1.141618in}{0.463415in}}%
\pgfpathlineto{\pgfqpoint{1.142118in}{0.464545in}}%
\pgfpathlineto{\pgfqpoint{1.143618in}{0.458590in}}%
\pgfpathlineto{\pgfqpoint{1.144118in}{0.459861in}}%
\pgfpathlineto{\pgfqpoint{1.144618in}{0.461915in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{0.460426in}}%
\pgfpathlineto{\pgfqpoint{1.145618in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{1.146118in}{0.457219in}}%
\pgfpathlineto{\pgfqpoint{1.146618in}{0.456730in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{0.457988in}}%
\pgfpathlineto{\pgfqpoint{1.147618in}{0.458374in}}%
\pgfpathlineto{\pgfqpoint{1.148118in}{0.458491in}}%
\pgfpathlineto{\pgfqpoint{1.149618in}{0.459642in}}%
\pgfpathlineto{\pgfqpoint{1.150118in}{0.457932in}}%
\pgfpathlineto{\pgfqpoint{1.151118in}{0.457319in}}%
\pgfpathlineto{\pgfqpoint{1.151618in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{0.457695in}}%
\pgfpathlineto{\pgfqpoint{1.154118in}{0.460072in}}%
\pgfpathlineto{\pgfqpoint{1.154618in}{0.460254in}}%
\pgfpathlineto{\pgfqpoint{1.155118in}{0.460769in}}%
\pgfpathlineto{\pgfqpoint{1.155618in}{0.459038in}}%
\pgfpathlineto{\pgfqpoint{1.156118in}{0.459027in}}%
\pgfpathlineto{\pgfqpoint{1.156618in}{0.457510in}}%
\pgfpathlineto{\pgfqpoint{1.157118in}{0.457730in}}%
\pgfpathlineto{\pgfqpoint{1.157618in}{0.457546in}}%
\pgfpathlineto{\pgfqpoint{1.158618in}{0.456047in}}%
\pgfpathlineto{\pgfqpoint{1.159619in}{0.457922in}}%
\pgfpathlineto{\pgfqpoint{1.160119in}{0.457050in}}%
\pgfpathlineto{\pgfqpoint{1.160619in}{0.457380in}}%
\pgfpathlineto{\pgfqpoint{1.161619in}{0.455168in}}%
\pgfpathlineto{\pgfqpoint{1.162119in}{0.456353in}}%
\pgfpathlineto{\pgfqpoint{1.162619in}{0.457019in}}%
\pgfpathlineto{\pgfqpoint{1.163119in}{0.456576in}}%
\pgfpathlineto{\pgfqpoint{1.163619in}{0.456462in}}%
\pgfpathlineto{\pgfqpoint{1.164119in}{0.457134in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{0.457096in}}%
\pgfpathlineto{\pgfqpoint{1.165119in}{0.457414in}}%
\pgfpathlineto{\pgfqpoint{1.165619in}{0.458073in}}%
\pgfpathlineto{\pgfqpoint{1.166119in}{0.457016in}}%
\pgfpathlineto{\pgfqpoint{1.166619in}{0.456963in}}%
\pgfpathlineto{\pgfqpoint{1.167119in}{0.455544in}}%
\pgfpathlineto{\pgfqpoint{1.167619in}{0.456191in}}%
\pgfpathlineto{\pgfqpoint{1.168119in}{0.456312in}}%
\pgfpathlineto{\pgfqpoint{1.169119in}{0.456168in}}%
\pgfpathlineto{\pgfqpoint{1.169619in}{0.457773in}}%
\pgfpathlineto{\pgfqpoint{1.170119in}{0.458110in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{0.457325in}}%
\pgfpathlineto{\pgfqpoint{1.171119in}{0.458403in}}%
\pgfpathlineto{\pgfqpoint{1.171619in}{0.458229in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{0.456989in}}%
\pgfpathlineto{\pgfqpoint{1.172619in}{0.456281in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{1.173619in}{0.457105in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.456788in}}%
\pgfpathlineto{\pgfqpoint{1.174619in}{0.457547in}}%
\pgfpathlineto{\pgfqpoint{1.175119in}{0.456800in}}%
\pgfpathlineto{\pgfqpoint{1.175619in}{0.457227in}}%
\pgfpathlineto{\pgfqpoint{1.176119in}{0.456131in}}%
\pgfpathlineto{\pgfqpoint{1.177619in}{0.455390in}}%
\pgfpathlineto{\pgfqpoint{1.178119in}{0.456014in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.454422in}}%
\pgfpathlineto{\pgfqpoint{1.179619in}{0.456204in}}%
\pgfpathlineto{\pgfqpoint{1.180620in}{0.456420in}}%
\pgfpathlineto{\pgfqpoint{1.181620in}{0.457126in}}%
\pgfpathlineto{\pgfqpoint{1.182120in}{0.456620in}}%
\pgfpathlineto{\pgfqpoint{1.182620in}{0.457371in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{0.456042in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{0.454275in}}%
\pgfpathlineto{\pgfqpoint{1.184620in}{0.454091in}}%
\pgfpathlineto{\pgfqpoint{1.185120in}{0.456248in}}%
\pgfpathlineto{\pgfqpoint{1.185620in}{0.456775in}}%
\pgfpathlineto{\pgfqpoint{1.186120in}{0.456419in}}%
\pgfpathlineto{\pgfqpoint{1.186620in}{0.455685in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{0.455622in}}%
\pgfpathlineto{\pgfqpoint{1.187620in}{0.456026in}}%
\pgfpathlineto{\pgfqpoint{1.188120in}{0.457346in}}%
\pgfpathlineto{\pgfqpoint{1.188620in}{0.456378in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{0.456937in}}%
\pgfpathlineto{\pgfqpoint{1.189620in}{0.457204in}}%
\pgfpathlineto{\pgfqpoint{1.190120in}{0.458148in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.457538in}}%
\pgfpathlineto{\pgfqpoint{1.191620in}{0.456820in}}%
\pgfpathlineto{\pgfqpoint{1.192120in}{0.457509in}}%
\pgfpathlineto{\pgfqpoint{1.192620in}{0.456139in}}%
\pgfpathlineto{\pgfqpoint{1.193120in}{0.457331in}}%
\pgfpathlineto{\pgfqpoint{1.193620in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{1.194620in}{0.455433in}}%
\pgfpathlineto{\pgfqpoint{1.195120in}{0.456305in}}%
\pgfpathlineto{\pgfqpoint{1.196120in}{0.455273in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{1.197620in}{0.455414in}}%
\pgfpathlineto{\pgfqpoint{1.198120in}{0.454975in}}%
\pgfpathlineto{\pgfqpoint{1.200620in}{0.456109in}}%
\pgfpathlineto{\pgfqpoint{1.201120in}{0.455317in}}%
\pgfpathlineto{\pgfqpoint{1.201621in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{1.203121in}{0.455725in}}%
\pgfpathlineto{\pgfqpoint{1.203621in}{0.455522in}}%
\pgfpathlineto{\pgfqpoint{1.204121in}{0.455112in}}%
\pgfpathlineto{\pgfqpoint{1.205121in}{0.455668in}}%
\pgfpathlineto{\pgfqpoint{1.206121in}{0.454724in}}%
\pgfpathlineto{\pgfqpoint{1.206621in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{1.207121in}{0.455463in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{0.455915in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{0.456097in}}%
\pgfpathlineto{\pgfqpoint{1.208621in}{0.456630in}}%
\pgfpathlineto{\pgfqpoint{1.209121in}{0.456708in}}%
\pgfpathlineto{\pgfqpoint{1.209621in}{0.455798in}}%
\pgfpathlineto{\pgfqpoint{1.210121in}{0.456521in}}%
\pgfpathlineto{\pgfqpoint{1.211121in}{0.455546in}}%
\pgfpathlineto{\pgfqpoint{1.211621in}{0.456293in}}%
\pgfpathlineto{\pgfqpoint{1.212621in}{0.456635in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{0.457660in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{0.457556in}}%
\pgfpathlineto{\pgfqpoint{1.214121in}{0.457213in}}%
\pgfpathlineto{\pgfqpoint{1.214621in}{0.457773in}}%
\pgfpathlineto{\pgfqpoint{1.215621in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{1.216121in}{0.456598in}}%
\pgfpathlineto{\pgfqpoint{1.216621in}{0.455752in}}%
\pgfpathlineto{\pgfqpoint{1.217121in}{0.456033in}}%
\pgfpathlineto{\pgfqpoint{1.217621in}{0.455855in}}%
\pgfpathlineto{\pgfqpoint{1.218121in}{0.455018in}}%
\pgfpathlineto{\pgfqpoint{1.219121in}{0.455428in}}%
\pgfpathlineto{\pgfqpoint{1.219621in}{0.454512in}}%
\pgfpathlineto{\pgfqpoint{1.220121in}{0.455898in}}%
\pgfpathlineto{\pgfqpoint{1.220621in}{0.455685in}}%
\pgfpathlineto{\pgfqpoint{1.221121in}{0.455806in}}%
\pgfpathlineto{\pgfqpoint{1.221621in}{0.456221in}}%
\pgfpathlineto{\pgfqpoint{1.224622in}{0.455671in}}%
\pgfpathlineto{\pgfqpoint{1.225122in}{0.456104in}}%
\pgfpathlineto{\pgfqpoint{1.226622in}{0.455613in}}%
\pgfpathlineto{\pgfqpoint{1.227122in}{0.455745in}}%
\pgfpathlineto{\pgfqpoint{1.227622in}{0.455511in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{0.456303in}}%
\pgfpathlineto{\pgfqpoint{1.228622in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{1.229122in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{1.229622in}{0.455199in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{1.231122in}{0.455683in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{0.454633in}}%
\pgfpathlineto{\pgfqpoint{1.232122in}{0.455056in}}%
\pgfpathlineto{\pgfqpoint{1.232622in}{0.456181in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{0.456366in}}%
\pgfpathlineto{\pgfqpoint{1.234122in}{0.455950in}}%
\pgfpathlineto{\pgfqpoint{1.235122in}{0.456114in}}%
\pgfpathlineto{\pgfqpoint{1.235622in}{0.455534in}}%
\pgfpathlineto{\pgfqpoint{1.236122in}{0.455655in}}%
\pgfpathlineto{\pgfqpoint{1.236622in}{0.455012in}}%
\pgfpathlineto{\pgfqpoint{1.237122in}{0.454984in}}%
\pgfpathlineto{\pgfqpoint{1.237622in}{0.454524in}}%
\pgfpathlineto{\pgfqpoint{1.238122in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{1.238622in}{0.455473in}}%
\pgfpathlineto{\pgfqpoint{1.239622in}{0.455351in}}%
\pgfpathlineto{\pgfqpoint{1.240622in}{0.455315in}}%
\pgfpathlineto{\pgfqpoint{1.241122in}{0.456764in}}%
\pgfpathlineto{\pgfqpoint{1.242122in}{0.455932in}}%
\pgfpathlineto{\pgfqpoint{1.242622in}{0.456165in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{1.244123in}{0.455802in}}%
\pgfpathlineto{\pgfqpoint{1.244623in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{1.245123in}{0.454490in}}%
\pgfpathlineto{\pgfqpoint{1.245623in}{0.454006in}}%
\pgfpathlineto{\pgfqpoint{1.246123in}{0.454284in}}%
\pgfpathlineto{\pgfqpoint{1.247123in}{0.454172in}}%
\pgfpathlineto{\pgfqpoint{1.247623in}{0.453735in}}%
\pgfpathlineto{\pgfqpoint{1.248623in}{0.454490in}}%
\pgfpathlineto{\pgfqpoint{1.249123in}{0.454680in}}%
\pgfpathlineto{\pgfqpoint{1.250123in}{0.454312in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{0.453580in}}%
\pgfpathlineto{\pgfqpoint{1.251123in}{0.453969in}}%
\pgfpathlineto{\pgfqpoint{1.251623in}{0.453712in}}%
\pgfpathlineto{\pgfqpoint{1.252123in}{0.454536in}}%
\pgfpathlineto{\pgfqpoint{1.252623in}{0.454029in}}%
\pgfpathlineto{\pgfqpoint{1.253623in}{0.453840in}}%
\pgfpathlineto{\pgfqpoint{1.254123in}{0.452656in}}%
\pgfpathlineto{\pgfqpoint{1.256123in}{0.454225in}}%
\pgfpathlineto{\pgfqpoint{1.257623in}{0.454517in}}%
\pgfpathlineto{\pgfqpoint{1.258123in}{0.455321in}}%
\pgfpathlineto{\pgfqpoint{1.258623in}{0.455679in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{1.259623in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{1.260123in}{0.454207in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{0.454741in}}%
\pgfpathlineto{\pgfqpoint{1.262123in}{0.455363in}}%
\pgfpathlineto{\pgfqpoint{1.262623in}{0.455435in}}%
\pgfpathlineto{\pgfqpoint{1.263123in}{0.455857in}}%
\pgfpathlineto{\pgfqpoint{1.263623in}{0.455320in}}%
\pgfpathlineto{\pgfqpoint{1.264124in}{0.455368in}}%
\pgfpathlineto{\pgfqpoint{1.268624in}{0.458451in}}%
\pgfpathlineto{\pgfqpoint{1.269124in}{0.459446in}}%
\pgfpathlineto{\pgfqpoint{1.269624in}{0.459774in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{0.461037in}}%
\pgfpathlineto{\pgfqpoint{1.270624in}{0.460938in}}%
\pgfpathlineto{\pgfqpoint{1.271124in}{0.460044in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{0.459604in}}%
\pgfpathlineto{\pgfqpoint{1.272624in}{0.458195in}}%
\pgfpathlineto{\pgfqpoint{1.273124in}{0.457855in}}%
\pgfpathlineto{\pgfqpoint{1.273624in}{0.456586in}}%
\pgfpathlineto{\pgfqpoint{1.274124in}{0.455997in}}%
\pgfpathlineto{\pgfqpoint{1.274624in}{0.455853in}}%
\pgfpathlineto{\pgfqpoint{1.275124in}{0.455331in}}%
\pgfpathlineto{\pgfqpoint{1.275624in}{0.455406in}}%
\pgfpathlineto{\pgfqpoint{1.276124in}{0.455844in}}%
\pgfpathlineto{\pgfqpoint{1.276624in}{0.455452in}}%
\pgfpathlineto{\pgfqpoint{1.277124in}{0.455703in}}%
\pgfpathlineto{\pgfqpoint{1.277624in}{0.455508in}}%
\pgfpathlineto{\pgfqpoint{1.278624in}{0.455670in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.454857in}}%
\pgfpathlineto{\pgfqpoint{1.280124in}{0.455175in}}%
\pgfpathlineto{\pgfqpoint{1.280624in}{0.454786in}}%
\pgfpathlineto{\pgfqpoint{1.281124in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{1.281624in}{0.454347in}}%
\pgfpathlineto{\pgfqpoint{1.282124in}{0.454487in}}%
\pgfpathlineto{\pgfqpoint{1.282624in}{0.453647in}}%
\pgfpathlineto{\pgfqpoint{1.283124in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{1.283624in}{0.454365in}}%
\pgfpathlineto{\pgfqpoint{1.284624in}{0.454095in}}%
\pgfpathlineto{\pgfqpoint{1.285125in}{0.454658in}}%
\pgfpathlineto{\pgfqpoint{1.286125in}{0.454423in}}%
\pgfpathlineto{\pgfqpoint{1.286625in}{0.455361in}}%
\pgfpathlineto{\pgfqpoint{1.287125in}{0.454685in}}%
\pgfpathlineto{\pgfqpoint{1.287625in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{1.288125in}{0.455140in}}%
\pgfpathlineto{\pgfqpoint{1.288625in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{1.289125in}{0.454915in}}%
\pgfpathlineto{\pgfqpoint{1.289625in}{0.455283in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{0.454995in}}%
\pgfpathlineto{\pgfqpoint{1.291625in}{0.455843in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{0.455327in}}%
\pgfpathlineto{\pgfqpoint{1.292625in}{0.456091in}}%
\pgfpathlineto{\pgfqpoint{1.293625in}{0.456253in}}%
\pgfpathlineto{\pgfqpoint{1.294125in}{0.456621in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{0.455802in}}%
\pgfpathlineto{\pgfqpoint{1.295125in}{0.456695in}}%
\pgfpathlineto{\pgfqpoint{1.296125in}{0.456850in}}%
\pgfpathlineto{\pgfqpoint{1.296625in}{0.456310in}}%
\pgfpathlineto{\pgfqpoint{1.297125in}{0.455073in}}%
\pgfpathlineto{\pgfqpoint{1.298625in}{0.456044in}}%
\pgfpathlineto{\pgfqpoint{1.299125in}{0.455041in}}%
\pgfpathlineto{\pgfqpoint{1.299625in}{0.455275in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{0.453986in}}%
\pgfpathlineto{\pgfqpoint{1.301125in}{0.454330in}}%
\pgfpathlineto{\pgfqpoint{1.301625in}{0.455389in}}%
\pgfpathlineto{\pgfqpoint{1.302625in}{0.455303in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.455278in}}%
\pgfpathlineto{\pgfqpoint{1.303625in}{0.455572in}}%
\pgfpathlineto{\pgfqpoint{1.304125in}{0.455498in}}%
\pgfpathlineto{\pgfqpoint{1.304625in}{0.455680in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{0.455642in}}%
\pgfpathlineto{\pgfqpoint{1.305625in}{0.455929in}}%
\pgfpathlineto{\pgfqpoint{1.306126in}{0.455730in}}%
\pgfpathlineto{\pgfqpoint{1.307626in}{0.455919in}}%
\pgfpathlineto{\pgfqpoint{1.308126in}{0.456244in}}%
\pgfpathlineto{\pgfqpoint{1.308626in}{0.456169in}}%
\pgfpathlineto{\pgfqpoint{1.309126in}{0.455331in}}%
\pgfpathlineto{\pgfqpoint{1.310626in}{0.455658in}}%
\pgfpathlineto{\pgfqpoint{1.311626in}{0.455442in}}%
\pgfpathlineto{\pgfqpoint{1.312126in}{0.454734in}}%
\pgfpathlineto{\pgfqpoint{1.312626in}{0.455095in}}%
\pgfpathlineto{\pgfqpoint{1.313626in}{0.454963in}}%
\pgfpathlineto{\pgfqpoint{1.314626in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{1.315126in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{1.315626in}{0.454948in}}%
\pgfpathlineto{\pgfqpoint{1.316626in}{0.454914in}}%
\pgfpathlineto{\pgfqpoint{1.317126in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{1.317626in}{0.454313in}}%
\pgfpathlineto{\pgfqpoint{1.318626in}{0.454329in}}%
\pgfpathlineto{\pgfqpoint{1.319126in}{0.455029in}}%
\pgfpathlineto{\pgfqpoint{1.321626in}{0.454654in}}%
\pgfpathlineto{\pgfqpoint{1.322126in}{0.453709in}}%
\pgfpathlineto{\pgfqpoint{1.322626in}{0.454400in}}%
\pgfpathlineto{\pgfqpoint{1.323126in}{0.454503in}}%
\pgfpathlineto{\pgfqpoint{1.323626in}{0.455350in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.454742in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{0.454649in}}%
\pgfpathlineto{\pgfqpoint{1.325126in}{0.454834in}}%
\pgfpathlineto{\pgfqpoint{1.325626in}{0.455453in}}%
\pgfpathlineto{\pgfqpoint{1.326126in}{0.455395in}}%
\pgfpathlineto{\pgfqpoint{1.326626in}{0.456124in}}%
\pgfpathlineto{\pgfqpoint{1.328127in}{0.456847in}}%
\pgfpathlineto{\pgfqpoint{1.329627in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.458547in}}%
\pgfpathlineto{\pgfqpoint{1.331627in}{0.460266in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.461124in}}%
\pgfpathlineto{\pgfqpoint{1.333127in}{0.460546in}}%
\pgfpathlineto{\pgfqpoint{1.333627in}{0.459567in}}%
\pgfpathlineto{\pgfqpoint{1.334127in}{0.459425in}}%
\pgfpathlineto{\pgfqpoint{1.336127in}{0.457024in}}%
\pgfpathlineto{\pgfqpoint{1.336627in}{0.456833in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{0.456261in}}%
\pgfpathlineto{\pgfqpoint{1.337627in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{1.338127in}{0.455161in}}%
\pgfpathlineto{\pgfqpoint{1.338627in}{0.454724in}}%
\pgfpathlineto{\pgfqpoint{1.339127in}{0.454774in}}%
\pgfpathlineto{\pgfqpoint{1.340127in}{0.456156in}}%
\pgfpathlineto{\pgfqpoint{1.341127in}{0.455983in}}%
\pgfpathlineto{\pgfqpoint{1.341627in}{0.456302in}}%
\pgfpathlineto{\pgfqpoint{1.342627in}{0.456139in}}%
\pgfpathlineto{\pgfqpoint{1.344127in}{0.456301in}}%
\pgfpathlineto{\pgfqpoint{1.344627in}{0.456505in}}%
\pgfpathlineto{\pgfqpoint{1.346127in}{0.455939in}}%
\pgfpathlineto{\pgfqpoint{1.346627in}{0.456334in}}%
\pgfpathlineto{\pgfqpoint{1.347127in}{0.456027in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{0.456126in}}%
\pgfpathlineto{\pgfqpoint{1.348128in}{0.456891in}}%
\pgfpathlineto{\pgfqpoint{1.349128in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{0.456515in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{0.456718in}}%
\pgfpathlineto{\pgfqpoint{1.350628in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{1.351128in}{0.456856in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{0.457232in}}%
\pgfpathlineto{\pgfqpoint{1.353628in}{0.456903in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.457379in}}%
\pgfpathlineto{\pgfqpoint{1.354628in}{0.457053in}}%
\pgfpathlineto{\pgfqpoint{1.355128in}{0.457598in}}%
\pgfpathlineto{\pgfqpoint{1.356128in}{0.457515in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{1.357128in}{0.457164in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{0.457077in}}%
\pgfpathlineto{\pgfqpoint{1.359128in}{0.457465in}}%
\pgfpathlineto{\pgfqpoint{1.361628in}{0.457778in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{0.458138in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{0.457552in}}%
\pgfpathlineto{\pgfqpoint{1.363628in}{0.457539in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{0.457894in}}%
\pgfpathlineto{\pgfqpoint{1.365628in}{0.457420in}}%
\pgfpathlineto{\pgfqpoint{1.366128in}{0.457060in}}%
\pgfpathlineto{\pgfqpoint{1.367128in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{1.367628in}{0.456702in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.456118in}}%
\pgfpathlineto{\pgfqpoint{1.369129in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{1.369629in}{0.456669in}}%
\pgfpathlineto{\pgfqpoint{1.370629in}{0.456769in}}%
\pgfpathlineto{\pgfqpoint{1.371129in}{0.456118in}}%
\pgfpathlineto{\pgfqpoint{1.371629in}{0.455978in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{0.456697in}}%
\pgfpathlineto{\pgfqpoint{1.373129in}{0.456320in}}%
\pgfpathlineto{\pgfqpoint{1.373629in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{1.374129in}{0.455963in}}%
\pgfpathlineto{\pgfqpoint{1.374629in}{0.456582in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.456662in}}%
\pgfpathlineto{\pgfqpoint{1.375629in}{0.456309in}}%
\pgfpathlineto{\pgfqpoint{1.376129in}{0.456485in}}%
\pgfpathlineto{\pgfqpoint{1.376629in}{0.456335in}}%
\pgfpathlineto{\pgfqpoint{1.377129in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{0.456580in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{0.457044in}}%
\pgfpathlineto{\pgfqpoint{1.379129in}{0.456940in}}%
\pgfpathlineto{\pgfqpoint{1.380629in}{0.457501in}}%
\pgfpathlineto{\pgfqpoint{1.381129in}{0.457476in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.457788in}}%
\pgfpathlineto{\pgfqpoint{1.383629in}{0.457978in}}%
\pgfpathlineto{\pgfqpoint{1.384629in}{0.458503in}}%
\pgfpathlineto{\pgfqpoint{1.385629in}{0.458077in}}%
\pgfpathlineto{\pgfqpoint{1.386129in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{1.387129in}{0.458423in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{0.457910in}}%
\pgfpathlineto{\pgfqpoint{1.388129in}{0.458012in}}%
\pgfpathlineto{\pgfqpoint{1.389129in}{0.458819in}}%
\pgfpathlineto{\pgfqpoint{1.390630in}{0.458301in}}%
\pgfpathlineto{\pgfqpoint{1.391130in}{0.458350in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{0.458623in}}%
\pgfpathlineto{\pgfqpoint{1.392130in}{0.458672in}}%
\pgfpathlineto{\pgfqpoint{1.392630in}{0.458463in}}%
\pgfpathlineto{\pgfqpoint{1.393130in}{0.458555in}}%
\pgfpathlineto{\pgfqpoint{1.393630in}{0.458321in}}%
\pgfpathlineto{\pgfqpoint{1.394130in}{0.458790in}}%
\pgfpathlineto{\pgfqpoint{1.394630in}{0.458563in}}%
\pgfpathlineto{\pgfqpoint{1.395630in}{0.458996in}}%
\pgfpathlineto{\pgfqpoint{1.396130in}{0.458659in}}%
\pgfpathlineto{\pgfqpoint{1.396630in}{0.458734in}}%
\pgfpathlineto{\pgfqpoint{1.397630in}{0.457977in}}%
\pgfpathlineto{\pgfqpoint{1.398630in}{0.458534in}}%
\pgfpathlineto{\pgfqpoint{1.399630in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{1.400130in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{1.402130in}{0.459083in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.459371in}}%
\pgfpathlineto{\pgfqpoint{1.403130in}{0.459420in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{0.458635in}}%
\pgfpathlineto{\pgfqpoint{1.404630in}{0.459024in}}%
\pgfpathlineto{\pgfqpoint{1.406130in}{0.458803in}}%
\pgfpathlineto{\pgfqpoint{1.406630in}{0.458796in}}%
\pgfpathlineto{\pgfqpoint{1.407630in}{0.459182in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{0.458575in}}%
\pgfpathlineto{\pgfqpoint{1.409130in}{0.458966in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{0.458805in}}%
\pgfpathlineto{\pgfqpoint{1.410130in}{0.459031in}}%
\pgfpathlineto{\pgfqpoint{1.411131in}{0.458805in}}%
\pgfpathlineto{\pgfqpoint{1.411631in}{0.458544in}}%
\pgfpathlineto{\pgfqpoint{1.412631in}{0.459667in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.459370in}}%
\pgfpathlineto{\pgfqpoint{1.414131in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{1.414631in}{0.459085in}}%
\pgfpathlineto{\pgfqpoint{1.415131in}{0.459933in}}%
\pgfpathlineto{\pgfqpoint{1.416131in}{0.460483in}}%
\pgfpathlineto{\pgfqpoint{1.417131in}{0.459925in}}%
\pgfpathlineto{\pgfqpoint{1.417631in}{0.460095in}}%
\pgfpathlineto{\pgfqpoint{1.418131in}{0.459971in}}%
\pgfpathlineto{\pgfqpoint{1.419131in}{0.460936in}}%
\pgfpathlineto{\pgfqpoint{1.419631in}{0.460413in}}%
\pgfpathlineto{\pgfqpoint{1.420131in}{0.460278in}}%
\pgfpathlineto{\pgfqpoint{1.420631in}{0.459725in}}%
\pgfpathlineto{\pgfqpoint{1.422131in}{0.459368in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{0.459045in}}%
\pgfpathlineto{\pgfqpoint{1.423631in}{0.459324in}}%
\pgfpathlineto{\pgfqpoint{1.424131in}{0.459927in}}%
\pgfpathlineto{\pgfqpoint{1.424631in}{0.459718in}}%
\pgfpathlineto{\pgfqpoint{1.426131in}{0.460005in}}%
\pgfpathlineto{\pgfqpoint{1.426631in}{0.460113in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{0.459545in}}%
\pgfpathlineto{\pgfqpoint{1.428131in}{0.460437in}}%
\pgfpathlineto{\pgfqpoint{1.429131in}{0.460376in}}%
\pgfpathlineto{\pgfqpoint{1.429631in}{0.459691in}}%
\pgfpathlineto{\pgfqpoint{1.430131in}{0.459424in}}%
\pgfpathlineto{\pgfqpoint{1.430631in}{0.459388in}}%
\pgfpathlineto{\pgfqpoint{1.431632in}{0.460085in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{0.459854in}}%
\pgfpathlineto{\pgfqpoint{1.433632in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{1.434132in}{0.460186in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{0.460348in}}%
\pgfpathlineto{\pgfqpoint{1.435632in}{0.460043in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{0.460187in}}%
\pgfpathlineto{\pgfqpoint{1.436632in}{0.459930in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{0.460059in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{0.459936in}}%
\pgfpathlineto{\pgfqpoint{1.440132in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{1.441132in}{0.459822in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{0.460258in}}%
\pgfpathlineto{\pgfqpoint{1.442632in}{0.459773in}}%
\pgfpathlineto{\pgfqpoint{1.443132in}{0.460470in}}%
\pgfpathlineto{\pgfqpoint{1.444132in}{0.460641in}}%
\pgfpathlineto{\pgfqpoint{1.445132in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{1.447132in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{1.449132in}{0.459949in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{0.460348in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{1.452633in}{0.460366in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.460001in}}%
\pgfpathlineto{\pgfqpoint{1.454133in}{0.460025in}}%
\pgfpathlineto{\pgfqpoint{1.454633in}{0.460590in}}%
\pgfpathlineto{\pgfqpoint{1.455133in}{0.460539in}}%
\pgfpathlineto{\pgfqpoint{1.455633in}{0.460260in}}%
\pgfpathlineto{\pgfqpoint{1.456633in}{0.460577in}}%
\pgfpathlineto{\pgfqpoint{1.457133in}{0.460429in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{0.460634in}}%
\pgfpathlineto{\pgfqpoint{1.458633in}{0.460143in}}%
\pgfpathlineto{\pgfqpoint{1.459133in}{0.460066in}}%
\pgfpathlineto{\pgfqpoint{1.459633in}{0.460227in}}%
\pgfpathlineto{\pgfqpoint{1.460133in}{0.460113in}}%
\pgfpathlineto{\pgfqpoint{1.461133in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{1.461633in}{0.460106in}}%
\pgfpathlineto{\pgfqpoint{1.462633in}{0.461241in}}%
\pgfpathlineto{\pgfqpoint{1.464133in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.474134in}{0.461550in}}%
\pgfpathlineto{\pgfqpoint{1.474634in}{0.460722in}}%
\pgfpathlineto{\pgfqpoint{1.475634in}{0.460329in}}%
\pgfpathlineto{\pgfqpoint{1.476634in}{0.460726in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{0.460561in}}%
\pgfpathlineto{\pgfqpoint{1.477634in}{0.460051in}}%
\pgfpathlineto{\pgfqpoint{1.478134in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{1.478634in}{0.460110in}}%
\pgfpathlineto{\pgfqpoint{1.479134in}{0.460281in}}%
\pgfpathlineto{\pgfqpoint{1.479634in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.460349in}}%
\pgfpathlineto{\pgfqpoint{1.481134in}{0.460382in}}%
\pgfpathlineto{\pgfqpoint{1.481634in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{1.482634in}{0.460427in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{0.460008in}}%
\pgfpathlineto{\pgfqpoint{1.483634in}{0.460358in}}%
\pgfpathlineto{\pgfqpoint{1.484134in}{0.459694in}}%
\pgfpathlineto{\pgfqpoint{1.484634in}{0.459571in}}%
\pgfpathlineto{\pgfqpoint{1.485634in}{0.460301in}}%
\pgfpathlineto{\pgfqpoint{1.486134in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{1.486634in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{0.460079in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{0.460167in}}%
\pgfpathlineto{\pgfqpoint{1.489134in}{0.461002in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{0.461084in}}%
\pgfpathlineto{\pgfqpoint{1.490634in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{1.491134in}{0.460154in}}%
\pgfpathlineto{\pgfqpoint{1.491634in}{0.460002in}}%
\pgfpathlineto{\pgfqpoint{1.492134in}{0.460474in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{0.460440in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{0.460978in}}%
\pgfpathlineto{\pgfqpoint{1.494134in}{0.461185in}}%
\pgfpathlineto{\pgfqpoint{1.494635in}{0.460988in}}%
\pgfpathlineto{\pgfqpoint{1.495135in}{0.461059in}}%
\pgfpathlineto{\pgfqpoint{1.495635in}{0.461383in}}%
\pgfpathlineto{\pgfqpoint{1.496135in}{0.461062in}}%
\pgfpathlineto{\pgfqpoint{1.496635in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.497135in}{0.461798in}}%
\pgfpathlineto{\pgfqpoint{1.498135in}{0.461536in}}%
\pgfpathlineto{\pgfqpoint{1.498635in}{0.461754in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{0.461696in}}%
\pgfpathlineto{\pgfqpoint{1.500135in}{0.462163in}}%
\pgfpathlineto{\pgfqpoint{1.500635in}{0.461291in}}%
\pgfpathlineto{\pgfqpoint{1.501635in}{0.461990in}}%
\pgfpathlineto{\pgfqpoint{1.502135in}{0.461844in}}%
\pgfpathlineto{\pgfqpoint{1.502635in}{0.461469in}}%
\pgfpathlineto{\pgfqpoint{1.503135in}{0.462092in}}%
\pgfpathlineto{\pgfqpoint{1.504135in}{0.461699in}}%
\pgfpathlineto{\pgfqpoint{1.504635in}{0.462243in}}%
\pgfpathlineto{\pgfqpoint{1.505135in}{0.462392in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{0.462780in}}%
\pgfpathlineto{\pgfqpoint{1.506135in}{0.462592in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{0.462870in}}%
\pgfpathlineto{\pgfqpoint{1.508135in}{0.462490in}}%
\pgfpathlineto{\pgfqpoint{1.508635in}{0.462556in}}%
\pgfpathlineto{\pgfqpoint{1.509135in}{0.462221in}}%
\pgfpathlineto{\pgfqpoint{1.509635in}{0.462679in}}%
\pgfpathlineto{\pgfqpoint{1.510135in}{0.462664in}}%
\pgfpathlineto{\pgfqpoint{1.510635in}{0.461610in}}%
\pgfpathlineto{\pgfqpoint{1.511135in}{0.461510in}}%
\pgfpathlineto{\pgfqpoint{1.511635in}{0.461925in}}%
\pgfpathlineto{\pgfqpoint{1.512135in}{0.462019in}}%
\pgfpathlineto{\pgfqpoint{1.512635in}{0.461238in}}%
\pgfpathlineto{\pgfqpoint{1.513135in}{0.461619in}}%
\pgfpathlineto{\pgfqpoint{1.514135in}{0.461658in}}%
\pgfpathlineto{\pgfqpoint{1.516136in}{0.462529in}}%
\pgfpathlineto{\pgfqpoint{1.516636in}{0.462695in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{0.462641in}}%
\pgfpathlineto{\pgfqpoint{1.517636in}{0.462996in}}%
\pgfpathlineto{\pgfqpoint{1.519636in}{0.463248in}}%
\pgfpathlineto{\pgfqpoint{1.520136in}{0.462862in}}%
\pgfpathlineto{\pgfqpoint{1.520636in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{1.521136in}{0.462536in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{0.462683in}}%
\pgfpathlineto{\pgfqpoint{1.523136in}{0.462662in}}%
\pgfpathlineto{\pgfqpoint{1.524136in}{0.463369in}}%
\pgfpathlineto{\pgfqpoint{1.525136in}{0.462487in}}%
\pgfpathlineto{\pgfqpoint{1.525636in}{0.462708in}}%
\pgfpathlineto{\pgfqpoint{1.526136in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.526636in}{0.462291in}}%
\pgfpathlineto{\pgfqpoint{1.530136in}{0.462716in}}%
\pgfpathlineto{\pgfqpoint{1.530636in}{0.463186in}}%
\pgfpathlineto{\pgfqpoint{1.531636in}{0.463362in}}%
\pgfpathlineto{\pgfqpoint{1.532136in}{0.463554in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{0.463271in}}%
\pgfpathlineto{\pgfqpoint{1.533636in}{0.464098in}}%
\pgfpathlineto{\pgfqpoint{1.534636in}{0.464327in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.464197in}}%
\pgfpathlineto{\pgfqpoint{1.536136in}{0.464608in}}%
\pgfpathlineto{\pgfqpoint{1.536637in}{0.464440in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{0.465075in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{0.465215in}}%
\pgfpathlineto{\pgfqpoint{1.539137in}{0.464907in}}%
\pgfpathlineto{\pgfqpoint{1.539637in}{0.465325in}}%
\pgfpathlineto{\pgfqpoint{1.540137in}{0.465186in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{0.465306in}}%
\pgfpathlineto{\pgfqpoint{1.542137in}{0.464660in}}%
\pgfpathlineto{\pgfqpoint{1.542637in}{0.464830in}}%
\pgfpathlineto{\pgfqpoint{1.543137in}{0.464366in}}%
\pgfpathlineto{\pgfqpoint{1.543637in}{0.464999in}}%
\pgfpathlineto{\pgfqpoint{1.544137in}{0.464803in}}%
\pgfpathlineto{\pgfqpoint{1.544637in}{0.465046in}}%
\pgfpathlineto{\pgfqpoint{1.545137in}{0.464975in}}%
\pgfpathlineto{\pgfqpoint{1.546137in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{1.546637in}{0.464970in}}%
\pgfpathlineto{\pgfqpoint{1.547137in}{0.465017in}}%
\pgfpathlineto{\pgfqpoint{1.547637in}{0.465413in}}%
\pgfpathlineto{\pgfqpoint{1.548637in}{0.465548in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{0.465172in}}%
\pgfpathlineto{\pgfqpoint{1.550137in}{0.465530in}}%
\pgfpathlineto{\pgfqpoint{1.550637in}{0.465680in}}%
\pgfpathlineto{\pgfqpoint{1.552137in}{0.465595in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{0.465510in}}%
\pgfpathlineto{\pgfqpoint{1.555137in}{0.465741in}}%
\pgfpathlineto{\pgfqpoint{1.555637in}{0.466419in}}%
\pgfpathlineto{\pgfqpoint{1.556637in}{0.466335in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{0.467388in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{0.467355in}}%
\pgfpathlineto{\pgfqpoint{1.559138in}{0.467075in}}%
\pgfpathlineto{\pgfqpoint{1.559638in}{0.467316in}}%
\pgfpathlineto{\pgfqpoint{1.560138in}{0.467349in}}%
\pgfpathlineto{\pgfqpoint{1.560638in}{0.467579in}}%
\pgfpathlineto{\pgfqpoint{1.561138in}{0.467126in}}%
\pgfpathlineto{\pgfqpoint{1.561638in}{0.467865in}}%
\pgfpathlineto{\pgfqpoint{1.562138in}{0.467579in}}%
\pgfpathlineto{\pgfqpoint{1.563138in}{0.467528in}}%
\pgfpathlineto{\pgfqpoint{1.563638in}{0.467302in}}%
\pgfpathlineto{\pgfqpoint{1.564638in}{0.467443in}}%
\pgfpathlineto{\pgfqpoint{1.565138in}{0.467362in}}%
\pgfpathlineto{\pgfqpoint{1.565638in}{0.468168in}}%
\pgfpathlineto{\pgfqpoint{1.566138in}{0.467950in}}%
\pgfpathlineto{\pgfqpoint{1.566638in}{0.468115in}}%
\pgfpathlineto{\pgfqpoint{1.567138in}{0.468540in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{0.468555in}}%
\pgfpathlineto{\pgfqpoint{1.569138in}{0.468913in}}%
\pgfpathlineto{\pgfqpoint{1.569638in}{0.468810in}}%
\pgfpathlineto{\pgfqpoint{1.570638in}{0.469085in}}%
\pgfpathlineto{\pgfqpoint{1.571138in}{0.469148in}}%
\pgfpathlineto{\pgfqpoint{1.571638in}{0.468967in}}%
\pgfpathlineto{\pgfqpoint{1.572138in}{0.469145in}}%
\pgfpathlineto{\pgfqpoint{1.573138in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{1.573638in}{0.470176in}}%
\pgfpathlineto{\pgfqpoint{1.574138in}{0.469618in}}%
\pgfpathlineto{\pgfqpoint{1.574638in}{0.469406in}}%
\pgfpathlineto{\pgfqpoint{1.575638in}{0.469687in}}%
\pgfpathlineto{\pgfqpoint{1.576138in}{0.469294in}}%
\pgfpathlineto{\pgfqpoint{1.576638in}{0.469679in}}%
\pgfpathlineto{\pgfqpoint{1.579639in}{0.469957in}}%
\pgfpathlineto{\pgfqpoint{1.580139in}{0.469741in}}%
\pgfpathlineto{\pgfqpoint{1.580639in}{0.470061in}}%
\pgfpathlineto{\pgfqpoint{1.581139in}{0.469759in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.469912in}}%
\pgfpathlineto{\pgfqpoint{1.582139in}{0.469815in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{0.470071in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{0.469941in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.584639in}{0.469637in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{0.470197in}}%
\pgfpathlineto{\pgfqpoint{1.585639in}{0.470243in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.469783in}}%
\pgfpathlineto{\pgfqpoint{1.586639in}{0.469633in}}%
\pgfpathlineto{\pgfqpoint{1.588139in}{0.469923in}}%
\pgfpathlineto{\pgfqpoint{1.588639in}{0.469750in}}%
\pgfpathlineto{\pgfqpoint{1.589639in}{0.469768in}}%
\pgfpathlineto{\pgfqpoint{1.590639in}{0.470377in}}%
\pgfpathlineto{\pgfqpoint{1.591139in}{0.470308in}}%
\pgfpathlineto{\pgfqpoint{1.591639in}{0.470440in}}%
\pgfpathlineto{\pgfqpoint{1.592139in}{0.469930in}}%
\pgfpathlineto{\pgfqpoint{1.592639in}{0.470166in}}%
\pgfpathlineto{\pgfqpoint{1.593639in}{0.469937in}}%
\pgfpathlineto{\pgfqpoint{1.594139in}{0.469983in}}%
\pgfpathlineto{\pgfqpoint{1.594639in}{0.470304in}}%
\pgfpathlineto{\pgfqpoint{1.595139in}{0.469821in}}%
\pgfpathlineto{\pgfqpoint{1.595639in}{0.469674in}}%
\pgfpathlineto{\pgfqpoint{1.596139in}{0.470040in}}%
\pgfpathlineto{\pgfqpoint{1.597139in}{0.470062in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{0.470151in}}%
\pgfpathlineto{\pgfqpoint{1.598139in}{0.471049in}}%
\pgfpathlineto{\pgfqpoint{1.598639in}{0.471145in}}%
\pgfpathlineto{\pgfqpoint{1.599140in}{0.471039in}}%
\pgfpathlineto{\pgfqpoint{1.600140in}{0.471358in}}%
\pgfpathlineto{\pgfqpoint{1.600640in}{0.471113in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{0.470044in}}%
\pgfpathlineto{\pgfqpoint{1.602140in}{0.469726in}}%
\pgfpathlineto{\pgfqpoint{1.602640in}{0.469896in}}%
\pgfpathlineto{\pgfqpoint{1.603140in}{0.469721in}}%
\pgfpathlineto{\pgfqpoint{1.603640in}{0.469826in}}%
\pgfpathlineto{\pgfqpoint{1.604140in}{0.469527in}}%
\pgfpathlineto{\pgfqpoint{1.605640in}{0.469449in}}%
\pgfpathlineto{\pgfqpoint{1.606140in}{0.469130in}}%
\pgfpathlineto{\pgfqpoint{1.607140in}{0.469007in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{0.468585in}}%
\pgfpathlineto{\pgfqpoint{1.608140in}{0.469291in}}%
\pgfpathlineto{\pgfqpoint{1.608640in}{0.469640in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{0.469279in}}%
\pgfpathlineto{\pgfqpoint{1.609640in}{0.470060in}}%
\pgfpathlineto{\pgfqpoint{1.610140in}{0.469833in}}%
\pgfpathlineto{\pgfqpoint{1.610640in}{0.469870in}}%
\pgfpathlineto{\pgfqpoint{1.611640in}{0.468979in}}%
\pgfpathlineto{\pgfqpoint{1.612140in}{0.468993in}}%
\pgfpathlineto{\pgfqpoint{1.612640in}{0.469956in}}%
\pgfpathlineto{\pgfqpoint{1.613640in}{0.470130in}}%
\pgfpathlineto{\pgfqpoint{1.614140in}{0.470754in}}%
\pgfpathlineto{\pgfqpoint{1.614640in}{0.471004in}}%
\pgfpathlineto{\pgfqpoint{1.615640in}{0.472684in}}%
\pgfpathlineto{\pgfqpoint{1.617140in}{0.473451in}}%
\pgfpathlineto{\pgfqpoint{1.617640in}{0.473391in}}%
\pgfpathlineto{\pgfqpoint{1.618140in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{1.618640in}{0.472981in}}%
\pgfpathlineto{\pgfqpoint{1.619140in}{0.473053in}}%
\pgfpathlineto{\pgfqpoint{1.619640in}{0.472734in}}%
\pgfpathlineto{\pgfqpoint{1.621141in}{0.473260in}}%
\pgfpathlineto{\pgfqpoint{1.621641in}{0.473101in}}%
\pgfpathlineto{\pgfqpoint{1.622141in}{0.473490in}}%
\pgfpathlineto{\pgfqpoint{1.623141in}{0.473754in}}%
\pgfpathlineto{\pgfqpoint{1.623641in}{0.474170in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{0.474138in}}%
\pgfpathlineto{\pgfqpoint{1.624641in}{0.473551in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{0.473730in}}%
\pgfpathlineto{\pgfqpoint{1.626141in}{0.473280in}}%
\pgfpathlineto{\pgfqpoint{1.626641in}{0.473629in}}%
\pgfpathlineto{\pgfqpoint{1.627141in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.627641in}{0.474061in}}%
\pgfpathlineto{\pgfqpoint{1.629141in}{0.473348in}}%
\pgfpathlineto{\pgfqpoint{1.629641in}{0.473787in}}%
\pgfpathlineto{\pgfqpoint{1.630641in}{0.473637in}}%
\pgfpathlineto{\pgfqpoint{1.631141in}{0.473016in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{0.473657in}}%
\pgfpathlineto{\pgfqpoint{1.633641in}{0.473537in}}%
\pgfpathlineto{\pgfqpoint{1.634641in}{0.473708in}}%
\pgfpathlineto{\pgfqpoint{1.636141in}{0.475049in}}%
\pgfpathlineto{\pgfqpoint{1.636641in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{1.637141in}{0.474279in}}%
\pgfpathlineto{\pgfqpoint{1.637641in}{0.474594in}}%
\pgfpathlineto{\pgfqpoint{1.638141in}{0.474675in}}%
\pgfpathlineto{\pgfqpoint{1.640641in}{0.474018in}}%
\pgfpathlineto{\pgfqpoint{1.641142in}{0.474505in}}%
\pgfpathlineto{\pgfqpoint{1.642642in}{0.474173in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{0.474346in}}%
\pgfpathlineto{\pgfqpoint{1.644142in}{0.475673in}}%
\pgfpathlineto{\pgfqpoint{1.644642in}{0.475871in}}%
\pgfpathlineto{\pgfqpoint{1.645142in}{0.475357in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{0.475957in}}%
\pgfpathlineto{\pgfqpoint{1.646142in}{0.475793in}}%
\pgfpathlineto{\pgfqpoint{1.646642in}{0.476307in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{0.476228in}}%
\pgfpathlineto{\pgfqpoint{1.647642in}{0.476388in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{0.476145in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{0.475592in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{0.475412in}}%
\pgfpathlineto{\pgfqpoint{1.650142in}{0.476369in}}%
\pgfpathlineto{\pgfqpoint{1.651142in}{0.475753in}}%
\pgfpathlineto{\pgfqpoint{1.651642in}{0.476370in}}%
\pgfpathlineto{\pgfqpoint{1.652142in}{0.475893in}}%
\pgfpathlineto{\pgfqpoint{1.652642in}{0.475984in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{0.475696in}}%
\pgfpathlineto{\pgfqpoint{1.654142in}{0.476716in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{0.477029in}}%
\pgfpathlineto{\pgfqpoint{1.656142in}{0.476631in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{0.476515in}}%
\pgfpathlineto{\pgfqpoint{1.657142in}{0.477332in}}%
\pgfpathlineto{\pgfqpoint{1.657642in}{0.477105in}}%
\pgfpathlineto{\pgfqpoint{1.658142in}{0.476472in}}%
\pgfpathlineto{\pgfqpoint{1.658642in}{0.476684in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{0.477226in}}%
\pgfpathlineto{\pgfqpoint{1.659642in}{0.476649in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.477202in}}%
\pgfpathlineto{\pgfqpoint{1.660642in}{0.476924in}}%
\pgfpathlineto{\pgfqpoint{1.661142in}{0.476275in}}%
\pgfpathlineto{\pgfqpoint{1.661642in}{0.476831in}}%
\pgfpathlineto{\pgfqpoint{1.662143in}{0.475930in}}%
\pgfpathlineto{\pgfqpoint{1.662643in}{0.476446in}}%
\pgfpathlineto{\pgfqpoint{1.663143in}{0.475600in}}%
\pgfpathlineto{\pgfqpoint{1.663643in}{0.475512in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{0.475166in}}%
\pgfpathlineto{\pgfqpoint{1.664643in}{0.475286in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.476187in}}%
\pgfpathlineto{\pgfqpoint{1.666643in}{0.475737in}}%
\pgfpathlineto{\pgfqpoint{1.667143in}{0.476299in}}%
\pgfpathlineto{\pgfqpoint{1.667643in}{0.476109in}}%
\pgfpathlineto{\pgfqpoint{1.668143in}{0.477135in}}%
\pgfpathlineto{\pgfqpoint{1.668643in}{0.477039in}}%
\pgfpathlineto{\pgfqpoint{1.669143in}{0.477161in}}%
\pgfpathlineto{\pgfqpoint{1.670643in}{0.478367in}}%
\pgfpathlineto{\pgfqpoint{1.671143in}{0.478742in}}%
\pgfpathlineto{\pgfqpoint{1.671643in}{0.478818in}}%
\pgfpathlineto{\pgfqpoint{1.672143in}{0.478107in}}%
\pgfpathlineto{\pgfqpoint{1.673143in}{0.479151in}}%
\pgfpathlineto{\pgfqpoint{1.673643in}{0.479348in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{0.479894in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{0.480038in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{0.478567in}}%
\pgfpathlineto{\pgfqpoint{1.676143in}{0.478281in}}%
\pgfpathlineto{\pgfqpoint{1.676643in}{0.478781in}}%
\pgfpathlineto{\pgfqpoint{1.677143in}{0.479926in}}%
\pgfpathlineto{\pgfqpoint{1.677643in}{0.480284in}}%
\pgfpathlineto{\pgfqpoint{1.678143in}{0.480353in}}%
\pgfpathlineto{\pgfqpoint{1.678643in}{0.481197in}}%
\pgfpathlineto{\pgfqpoint{1.679143in}{0.481646in}}%
\pgfpathlineto{\pgfqpoint{1.679643in}{0.481817in}}%
\pgfpathlineto{\pgfqpoint{1.680143in}{0.483031in}}%
\pgfpathlineto{\pgfqpoint{1.680643in}{0.483719in}}%
\pgfpathlineto{\pgfqpoint{1.681143in}{0.483993in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{0.483030in}}%
\pgfpathlineto{\pgfqpoint{1.682143in}{0.482804in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{0.483820in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{0.483185in}}%
\pgfpathlineto{\pgfqpoint{1.684644in}{0.484188in}}%
\pgfpathlineto{\pgfqpoint{1.685144in}{0.484587in}}%
\pgfpathlineto{\pgfqpoint{1.685644in}{0.482885in}}%
\pgfpathlineto{\pgfqpoint{1.686144in}{0.483689in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.483508in}}%
\pgfpathlineto{\pgfqpoint{1.687144in}{0.483625in}}%
\pgfpathlineto{\pgfqpoint{1.687644in}{0.483268in}}%
\pgfpathlineto{\pgfqpoint{1.688144in}{0.481789in}}%
\pgfpathlineto{\pgfqpoint{1.689144in}{0.482579in}}%
\pgfpathlineto{\pgfqpoint{1.690644in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{1.691144in}{0.480311in}}%
\pgfpathlineto{\pgfqpoint{1.691644in}{0.479712in}}%
\pgfpathlineto{\pgfqpoint{1.692144in}{0.479727in}}%
\pgfpathlineto{\pgfqpoint{1.692644in}{0.480476in}}%
\pgfpathlineto{\pgfqpoint{1.693144in}{0.480760in}}%
\pgfpathlineto{\pgfqpoint{1.693644in}{0.486282in}}%
\pgfpathlineto{\pgfqpoint{1.694144in}{0.486102in}}%
\pgfpathlineto{\pgfqpoint{1.694644in}{0.489085in}}%
\pgfpathlineto{\pgfqpoint{1.695144in}{0.485899in}}%
\pgfpathlineto{\pgfqpoint{1.695644in}{0.490825in}}%
\pgfpathlineto{\pgfqpoint{1.696144in}{0.504960in}}%
\pgfpathlineto{\pgfqpoint{1.697144in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{1.697644in}{0.776170in}}%
\pgfpathlineto{\pgfqpoint{1.697644in}{0.776170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394007in}{0.318002in}}{\pgfqpoint{1.365715in}{1.084221in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456085in}{0.520900in}}%
\pgfpathlineto{\pgfqpoint{0.457085in}{0.463910in}}%
\pgfpathlineto{\pgfqpoint{0.458085in}{0.455856in}}%
\pgfpathlineto{\pgfqpoint{0.458585in}{0.450540in}}%
\pgfpathlineto{\pgfqpoint{0.459085in}{0.449157in}}%
\pgfpathlineto{\pgfqpoint{0.459585in}{0.437513in}}%
\pgfpathlineto{\pgfqpoint{0.460085in}{0.378933in}}%
\pgfpathlineto{\pgfqpoint{0.460585in}{0.433629in}}%
\pgfpathlineto{\pgfqpoint{0.461085in}{0.413663in}}%
\pgfpathlineto{\pgfqpoint{0.461585in}{0.461195in}}%
\pgfpathlineto{\pgfqpoint{0.462085in}{0.407151in}}%
\pgfpathlineto{\pgfqpoint{0.462585in}{0.451622in}}%
\pgfpathlineto{\pgfqpoint{0.463085in}{0.448093in}}%
\pgfpathlineto{\pgfqpoint{0.464085in}{0.406917in}}%
\pgfpathlineto{\pgfqpoint{0.464585in}{0.435813in}}%
\pgfpathlineto{\pgfqpoint{0.465085in}{0.382596in}}%
\pgfpathlineto{\pgfqpoint{0.465585in}{0.447026in}}%
\pgfpathlineto{\pgfqpoint{0.466085in}{0.458266in}}%
\pgfpathlineto{\pgfqpoint{0.466585in}{0.454607in}}%
\pgfpathlineto{\pgfqpoint{0.467085in}{0.427216in}}%
\pgfpathlineto{\pgfqpoint{0.467585in}{0.430007in}}%
\pgfpathlineto{\pgfqpoint{0.468085in}{0.423069in}}%
\pgfpathlineto{\pgfqpoint{0.468586in}{0.449350in}}%
\pgfpathlineto{\pgfqpoint{0.469086in}{0.437489in}}%
\pgfpathlineto{\pgfqpoint{0.469586in}{0.436001in}}%
\pgfpathlineto{\pgfqpoint{0.470086in}{0.437886in}}%
\pgfpathlineto{\pgfqpoint{0.471086in}{0.454327in}}%
\pgfpathlineto{\pgfqpoint{0.471586in}{0.445582in}}%
\pgfpathlineto{\pgfqpoint{0.472086in}{0.442882in}}%
\pgfpathlineto{\pgfqpoint{0.472586in}{0.461247in}}%
\pgfpathlineto{\pgfqpoint{0.473086in}{0.445078in}}%
\pgfpathlineto{\pgfqpoint{0.473586in}{0.456214in}}%
\pgfpathlineto{\pgfqpoint{0.474086in}{0.447661in}}%
\pgfpathlineto{\pgfqpoint{0.474586in}{0.451869in}}%
\pgfpathlineto{\pgfqpoint{0.475086in}{0.445054in}}%
\pgfpathlineto{\pgfqpoint{0.475586in}{0.446530in}}%
\pgfpathlineto{\pgfqpoint{0.476586in}{0.453293in}}%
\pgfpathlineto{\pgfqpoint{0.477086in}{0.457165in}}%
\pgfpathlineto{\pgfqpoint{0.477586in}{0.456600in}}%
\pgfpathlineto{\pgfqpoint{0.478086in}{0.447534in}}%
\pgfpathlineto{\pgfqpoint{0.479086in}{0.456964in}}%
\pgfpathlineto{\pgfqpoint{0.479586in}{0.457958in}}%
\pgfpathlineto{\pgfqpoint{0.480086in}{0.450663in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.452917in}}%
\pgfpathlineto{\pgfqpoint{0.481586in}{0.454685in}}%
\pgfpathlineto{\pgfqpoint{0.482086in}{0.451180in}}%
\pgfpathlineto{\pgfqpoint{0.482586in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{0.483086in}{0.456336in}}%
\pgfpathlineto{\pgfqpoint{0.483586in}{0.453438in}}%
\pgfpathlineto{\pgfqpoint{0.484086in}{0.453097in}}%
\pgfpathlineto{\pgfqpoint{0.484586in}{0.453285in}}%
\pgfpathlineto{\pgfqpoint{0.485086in}{0.454433in}}%
\pgfpathlineto{\pgfqpoint{0.485586in}{0.452000in}}%
\pgfpathlineto{\pgfqpoint{0.486086in}{0.459360in}}%
\pgfpathlineto{\pgfqpoint{0.486586in}{0.455661in}}%
\pgfpathlineto{\pgfqpoint{0.487086in}{0.459406in}}%
\pgfpathlineto{\pgfqpoint{0.487586in}{0.448245in}}%
\pgfpathlineto{\pgfqpoint{0.488086in}{0.459909in}}%
\pgfpathlineto{\pgfqpoint{0.488586in}{0.461336in}}%
\pgfpathlineto{\pgfqpoint{0.489086in}{0.461387in}}%
\pgfpathlineto{\pgfqpoint{0.489587in}{0.458957in}}%
\pgfpathlineto{\pgfqpoint{0.490087in}{0.460496in}}%
\pgfpathlineto{\pgfqpoint{0.490587in}{0.457122in}}%
\pgfpathlineto{\pgfqpoint{0.491087in}{0.459012in}}%
\pgfpathlineto{\pgfqpoint{0.491587in}{0.458379in}}%
\pgfpathlineto{\pgfqpoint{0.492087in}{0.461393in}}%
\pgfpathlineto{\pgfqpoint{0.492587in}{0.462699in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.460503in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{0.494087in}{0.461712in}}%
\pgfpathlineto{\pgfqpoint{0.494587in}{0.455583in}}%
\pgfpathlineto{\pgfqpoint{0.495087in}{0.461531in}}%
\pgfpathlineto{\pgfqpoint{0.495587in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{0.496087in}{0.460610in}}%
\pgfpathlineto{\pgfqpoint{0.496587in}{0.462641in}}%
\pgfpathlineto{\pgfqpoint{0.497087in}{0.462102in}}%
\pgfpathlineto{\pgfqpoint{0.497587in}{0.461919in}}%
\pgfpathlineto{\pgfqpoint{0.498087in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{0.498587in}{0.461929in}}%
\pgfpathlineto{\pgfqpoint{0.499087in}{0.458210in}}%
\pgfpathlineto{\pgfqpoint{0.499587in}{0.461986in}}%
\pgfpathlineto{\pgfqpoint{0.500087in}{0.461575in}}%
\pgfpathlineto{\pgfqpoint{0.500587in}{0.463074in}}%
\pgfpathlineto{\pgfqpoint{0.501087in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.462244in}}%
\pgfpathlineto{\pgfqpoint{0.502087in}{0.461546in}}%
\pgfpathlineto{\pgfqpoint{0.502587in}{0.462155in}}%
\pgfpathlineto{\pgfqpoint{0.503087in}{0.461960in}}%
\pgfpathlineto{\pgfqpoint{0.503587in}{0.459852in}}%
\pgfpathlineto{\pgfqpoint{0.504087in}{0.462525in}}%
\pgfpathlineto{\pgfqpoint{0.504587in}{0.461943in}}%
\pgfpathlineto{\pgfqpoint{0.505587in}{0.459588in}}%
\pgfpathlineto{\pgfqpoint{0.506087in}{0.460016in}}%
\pgfpathlineto{\pgfqpoint{0.506587in}{0.460981in}}%
\pgfpathlineto{\pgfqpoint{0.507087in}{0.460166in}}%
\pgfpathlineto{\pgfqpoint{0.507587in}{0.463538in}}%
\pgfpathlineto{\pgfqpoint{0.508087in}{0.461639in}}%
\pgfpathlineto{\pgfqpoint{0.508587in}{0.461189in}}%
\pgfpathlineto{\pgfqpoint{0.509587in}{0.464289in}}%
\pgfpathlineto{\pgfqpoint{0.510087in}{0.462747in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{0.463150in}}%
\pgfpathlineto{\pgfqpoint{0.511088in}{0.461272in}}%
\pgfpathlineto{\pgfqpoint{0.511588in}{0.462256in}}%
\pgfpathlineto{\pgfqpoint{0.512088in}{0.461321in}}%
\pgfpathlineto{\pgfqpoint{0.512588in}{0.462590in}}%
\pgfpathlineto{\pgfqpoint{0.513088in}{0.461939in}}%
\pgfpathlineto{\pgfqpoint{0.513588in}{0.462844in}}%
\pgfpathlineto{\pgfqpoint{0.514088in}{0.462988in}}%
\pgfpathlineto{\pgfqpoint{0.514588in}{0.463460in}}%
\pgfpathlineto{\pgfqpoint{0.515088in}{0.463199in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.461907in}}%
\pgfpathlineto{\pgfqpoint{0.516088in}{0.461412in}}%
\pgfpathlineto{\pgfqpoint{0.516588in}{0.464423in}}%
\pgfpathlineto{\pgfqpoint{0.517088in}{0.462782in}}%
\pgfpathlineto{\pgfqpoint{0.517588in}{0.463762in}}%
\pgfpathlineto{\pgfqpoint{0.518088in}{0.463080in}}%
\pgfpathlineto{\pgfqpoint{0.518588in}{0.462843in}}%
\pgfpathlineto{\pgfqpoint{0.519088in}{0.464998in}}%
\pgfpathlineto{\pgfqpoint{0.519588in}{0.462997in}}%
\pgfpathlineto{\pgfqpoint{0.520088in}{0.463812in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{0.463355in}}%
\pgfpathlineto{\pgfqpoint{0.521088in}{0.465165in}}%
\pgfpathlineto{\pgfqpoint{0.521588in}{0.463660in}}%
\pgfpathlineto{\pgfqpoint{0.522088in}{0.465726in}}%
\pgfpathlineto{\pgfqpoint{0.523588in}{0.463588in}}%
\pgfpathlineto{\pgfqpoint{0.524088in}{0.463735in}}%
\pgfpathlineto{\pgfqpoint{0.524588in}{0.463680in}}%
\pgfpathlineto{\pgfqpoint{0.525088in}{0.464614in}}%
\pgfpathlineto{\pgfqpoint{0.525588in}{0.463527in}}%
\pgfpathlineto{\pgfqpoint{0.526088in}{0.466507in}}%
\pgfpathlineto{\pgfqpoint{0.526588in}{0.463830in}}%
\pgfpathlineto{\pgfqpoint{0.527088in}{0.464406in}}%
\pgfpathlineto{\pgfqpoint{0.527588in}{0.462369in}}%
\pgfpathlineto{\pgfqpoint{0.528588in}{0.464447in}}%
\pgfpathlineto{\pgfqpoint{0.529088in}{0.462064in}}%
\pgfpathlineto{\pgfqpoint{0.529588in}{0.462266in}}%
\pgfpathlineto{\pgfqpoint{0.530088in}{0.462675in}}%
\pgfpathlineto{\pgfqpoint{0.530588in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{0.531088in}{0.463712in}}%
\pgfpathlineto{\pgfqpoint{0.531589in}{0.462368in}}%
\pgfpathlineto{\pgfqpoint{0.532089in}{0.463634in}}%
\pgfpathlineto{\pgfqpoint{0.532589in}{0.463080in}}%
\pgfpathlineto{\pgfqpoint{0.533089in}{0.464719in}}%
\pgfpathlineto{\pgfqpoint{0.533589in}{0.463104in}}%
\pgfpathlineto{\pgfqpoint{0.534089in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{0.534589in}{0.464113in}}%
\pgfpathlineto{\pgfqpoint{0.535089in}{0.462321in}}%
\pgfpathlineto{\pgfqpoint{0.535589in}{0.465132in}}%
\pgfpathlineto{\pgfqpoint{0.536589in}{0.462083in}}%
\pgfpathlineto{\pgfqpoint{0.537089in}{0.462575in}}%
\pgfpathlineto{\pgfqpoint{0.537589in}{0.462741in}}%
\pgfpathlineto{\pgfqpoint{0.538089in}{0.463822in}}%
\pgfpathlineto{\pgfqpoint{0.539089in}{0.463336in}}%
\pgfpathlineto{\pgfqpoint{0.539589in}{0.463466in}}%
\pgfpathlineto{\pgfqpoint{0.540089in}{0.464488in}}%
\pgfpathlineto{\pgfqpoint{0.540589in}{0.462704in}}%
\pgfpathlineto{\pgfqpoint{0.541089in}{0.465256in}}%
\pgfpathlineto{\pgfqpoint{0.541589in}{0.464959in}}%
\pgfpathlineto{\pgfqpoint{0.542089in}{0.463519in}}%
\pgfpathlineto{\pgfqpoint{0.542589in}{0.463533in}}%
\pgfpathlineto{\pgfqpoint{0.543089in}{0.464561in}}%
\pgfpathlineto{\pgfqpoint{0.543589in}{0.464484in}}%
\pgfpathlineto{\pgfqpoint{0.544089in}{0.465438in}}%
\pgfpathlineto{\pgfqpoint{0.544589in}{0.465411in}}%
\pgfpathlineto{\pgfqpoint{0.545089in}{0.461914in}}%
\pgfpathlineto{\pgfqpoint{0.545589in}{0.464781in}}%
\pgfpathlineto{\pgfqpoint{0.546089in}{0.461930in}}%
\pgfpathlineto{\pgfqpoint{0.546589in}{0.460773in}}%
\pgfpathlineto{\pgfqpoint{0.547089in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{0.547589in}{0.465443in}}%
\pgfpathlineto{\pgfqpoint{0.548089in}{0.463731in}}%
\pgfpathlineto{\pgfqpoint{0.548589in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.549089in}{0.463493in}}%
\pgfpathlineto{\pgfqpoint{0.549589in}{0.462742in}}%
\pgfpathlineto{\pgfqpoint{0.550089in}{0.463766in}}%
\pgfpathlineto{\pgfqpoint{0.550589in}{0.463101in}}%
\pgfpathlineto{\pgfqpoint{0.551089in}{0.462040in}}%
\pgfpathlineto{\pgfqpoint{0.552089in}{0.465628in}}%
\pgfpathlineto{\pgfqpoint{0.552590in}{0.463627in}}%
\pgfpathlineto{\pgfqpoint{0.553090in}{0.463088in}}%
\pgfpathlineto{\pgfqpoint{0.554090in}{0.464400in}}%
\pgfpathlineto{\pgfqpoint{0.555090in}{0.464455in}}%
\pgfpathlineto{\pgfqpoint{0.555590in}{0.464803in}}%
\pgfpathlineto{\pgfqpoint{0.556090in}{0.463089in}}%
\pgfpathlineto{\pgfqpoint{0.556590in}{0.463317in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{0.463115in}}%
\pgfpathlineto{\pgfqpoint{0.557590in}{0.464116in}}%
\pgfpathlineto{\pgfqpoint{0.558090in}{0.463615in}}%
\pgfpathlineto{\pgfqpoint{0.558590in}{0.463649in}}%
\pgfpathlineto{\pgfqpoint{0.559090in}{0.464776in}}%
\pgfpathlineto{\pgfqpoint{0.559590in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{0.560090in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{0.561590in}{0.463100in}}%
\pgfpathlineto{\pgfqpoint{0.562090in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{0.563090in}{0.462706in}}%
\pgfpathlineto{\pgfqpoint{0.563590in}{0.461178in}}%
\pgfpathlineto{\pgfqpoint{0.564090in}{0.465036in}}%
\pgfpathlineto{\pgfqpoint{0.564590in}{0.462002in}}%
\pgfpathlineto{\pgfqpoint{0.565090in}{0.463297in}}%
\pgfpathlineto{\pgfqpoint{0.565590in}{0.461576in}}%
\pgfpathlineto{\pgfqpoint{0.566090in}{0.462414in}}%
\pgfpathlineto{\pgfqpoint{0.566590in}{0.464389in}}%
\pgfpathlineto{\pgfqpoint{0.567090in}{0.462887in}}%
\pgfpathlineto{\pgfqpoint{0.567590in}{0.464238in}}%
\pgfpathlineto{\pgfqpoint{0.568090in}{0.462317in}}%
\pgfpathlineto{\pgfqpoint{0.568590in}{0.463187in}}%
\pgfpathlineto{\pgfqpoint{0.569090in}{0.463547in}}%
\pgfpathlineto{\pgfqpoint{0.569590in}{0.463265in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{0.464119in}}%
\pgfpathlineto{\pgfqpoint{0.570590in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{0.571090in}{0.463614in}}%
\pgfpathlineto{\pgfqpoint{0.571590in}{0.462308in}}%
\pgfpathlineto{\pgfqpoint{0.572090in}{0.462731in}}%
\pgfpathlineto{\pgfqpoint{0.572590in}{0.462157in}}%
\pgfpathlineto{\pgfqpoint{0.573090in}{0.464537in}}%
\pgfpathlineto{\pgfqpoint{0.573591in}{0.463000in}}%
\pgfpathlineto{\pgfqpoint{0.574091in}{0.464386in}}%
\pgfpathlineto{\pgfqpoint{0.574591in}{0.462999in}}%
\pgfpathlineto{\pgfqpoint{0.575091in}{0.463136in}}%
\pgfpathlineto{\pgfqpoint{0.575591in}{0.460736in}}%
\pgfpathlineto{\pgfqpoint{0.576091in}{0.462965in}}%
\pgfpathlineto{\pgfqpoint{0.576591in}{0.463847in}}%
\pgfpathlineto{\pgfqpoint{0.577591in}{0.462337in}}%
\pgfpathlineto{\pgfqpoint{0.578091in}{0.462571in}}%
\pgfpathlineto{\pgfqpoint{0.578591in}{0.464388in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.462210in}}%
\pgfpathlineto{\pgfqpoint{0.579591in}{0.462781in}}%
\pgfpathlineto{\pgfqpoint{0.580091in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{0.580591in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{0.581091in}{0.461397in}}%
\pgfpathlineto{\pgfqpoint{0.581591in}{0.462944in}}%
\pgfpathlineto{\pgfqpoint{0.582091in}{0.463739in}}%
\pgfpathlineto{\pgfqpoint{0.582591in}{0.462246in}}%
\pgfpathlineto{\pgfqpoint{0.583591in}{0.462322in}}%
\pgfpathlineto{\pgfqpoint{0.584091in}{0.462245in}}%
\pgfpathlineto{\pgfqpoint{0.584591in}{0.462842in}}%
\pgfpathlineto{\pgfqpoint{0.585091in}{0.461169in}}%
\pgfpathlineto{\pgfqpoint{0.588091in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.588591in}{0.461883in}}%
\pgfpathlineto{\pgfqpoint{0.589591in}{0.462568in}}%
\pgfpathlineto{\pgfqpoint{0.590091in}{0.462061in}}%
\pgfpathlineto{\pgfqpoint{0.590591in}{0.462363in}}%
\pgfpathlineto{\pgfqpoint{0.591091in}{0.462292in}}%
\pgfpathlineto{\pgfqpoint{0.591591in}{0.461604in}}%
\pgfpathlineto{\pgfqpoint{0.592091in}{0.462684in}}%
\pgfpathlineto{\pgfqpoint{0.592591in}{0.463055in}}%
\pgfpathlineto{\pgfqpoint{0.593091in}{0.462233in}}%
\pgfpathlineto{\pgfqpoint{0.593591in}{0.462569in}}%
\pgfpathlineto{\pgfqpoint{0.594092in}{0.463821in}}%
\pgfpathlineto{\pgfqpoint{0.595092in}{0.461636in}}%
\pgfpathlineto{\pgfqpoint{0.595592in}{0.462275in}}%
\pgfpathlineto{\pgfqpoint{0.596092in}{0.460976in}}%
\pgfpathlineto{\pgfqpoint{0.596592in}{0.462898in}}%
\pgfpathlineto{\pgfqpoint{0.597092in}{0.462787in}}%
\pgfpathlineto{\pgfqpoint{0.597592in}{0.461884in}}%
\pgfpathlineto{\pgfqpoint{0.598092in}{0.462800in}}%
\pgfpathlineto{\pgfqpoint{0.598592in}{0.461626in}}%
\pgfpathlineto{\pgfqpoint{0.599092in}{0.461782in}}%
\pgfpathlineto{\pgfqpoint{0.599592in}{0.463127in}}%
\pgfpathlineto{\pgfqpoint{0.600092in}{0.461872in}}%
\pgfpathlineto{\pgfqpoint{0.600592in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{0.601092in}{0.462742in}}%
\pgfpathlineto{\pgfqpoint{0.601592in}{0.460932in}}%
\pgfpathlineto{\pgfqpoint{0.602092in}{0.461407in}}%
\pgfpathlineto{\pgfqpoint{0.602592in}{0.462268in}}%
\pgfpathlineto{\pgfqpoint{0.603092in}{0.460997in}}%
\pgfpathlineto{\pgfqpoint{0.603592in}{0.462510in}}%
\pgfpathlineto{\pgfqpoint{0.604092in}{0.462234in}}%
\pgfpathlineto{\pgfqpoint{0.604592in}{0.463315in}}%
\pgfpathlineto{\pgfqpoint{0.605092in}{0.461356in}}%
\pgfpathlineto{\pgfqpoint{0.606092in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{0.606592in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{0.607092in}{0.460688in}}%
\pgfpathlineto{\pgfqpoint{0.607592in}{0.461832in}}%
\pgfpathlineto{\pgfqpoint{0.608092in}{0.461960in}}%
\pgfpathlineto{\pgfqpoint{0.608592in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{0.609092in}{0.462819in}}%
\pgfpathlineto{\pgfqpoint{0.609592in}{0.461530in}}%
\pgfpathlineto{\pgfqpoint{0.610092in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{0.610592in}{0.463114in}}%
\pgfpathlineto{\pgfqpoint{0.611092in}{0.461539in}}%
\pgfpathlineto{\pgfqpoint{0.611592in}{0.462354in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.461723in}}%
\pgfpathlineto{\pgfqpoint{0.612592in}{0.461858in}}%
\pgfpathlineto{\pgfqpoint{0.613092in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{0.613592in}{0.461859in}}%
\pgfpathlineto{\pgfqpoint{0.614092in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{0.614592in}{0.461724in}}%
\pgfpathlineto{\pgfqpoint{0.615093in}{0.462075in}}%
\pgfpathlineto{\pgfqpoint{0.615593in}{0.462852in}}%
\pgfpathlineto{\pgfqpoint{0.616093in}{0.461334in}}%
\pgfpathlineto{\pgfqpoint{0.616593in}{0.462423in}}%
\pgfpathlineto{\pgfqpoint{0.617093in}{0.462041in}}%
\pgfpathlineto{\pgfqpoint{0.617593in}{0.461363in}}%
\pgfpathlineto{\pgfqpoint{0.618093in}{0.461419in}}%
\pgfpathlineto{\pgfqpoint{0.618593in}{0.461880in}}%
\pgfpathlineto{\pgfqpoint{0.619593in}{0.461080in}}%
\pgfpathlineto{\pgfqpoint{0.620093in}{0.462014in}}%
\pgfpathlineto{\pgfqpoint{0.620593in}{0.461947in}}%
\pgfpathlineto{\pgfqpoint{0.621093in}{0.461360in}}%
\pgfpathlineto{\pgfqpoint{0.621593in}{0.461728in}}%
\pgfpathlineto{\pgfqpoint{0.622093in}{0.461830in}}%
\pgfpathlineto{\pgfqpoint{0.622593in}{0.461254in}}%
\pgfpathlineto{\pgfqpoint{0.623093in}{0.461614in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{0.624093in}{0.461543in}}%
\pgfpathlineto{\pgfqpoint{0.624593in}{0.461513in}}%
\pgfpathlineto{\pgfqpoint{0.625093in}{0.460856in}}%
\pgfpathlineto{\pgfqpoint{0.625593in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{0.626093in}{0.461015in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.461586in}}%
\pgfpathlineto{\pgfqpoint{0.627093in}{0.461843in}}%
\pgfpathlineto{\pgfqpoint{0.627593in}{0.460965in}}%
\pgfpathlineto{\pgfqpoint{0.628093in}{0.462827in}}%
\pgfpathlineto{\pgfqpoint{0.628593in}{0.461877in}}%
\pgfpathlineto{\pgfqpoint{0.629093in}{0.462132in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.461583in}}%
\pgfpathlineto{\pgfqpoint{0.630093in}{0.461734in}}%
\pgfpathlineto{\pgfqpoint{0.630593in}{0.462318in}}%
\pgfpathlineto{\pgfqpoint{0.631093in}{0.461278in}}%
\pgfpathlineto{\pgfqpoint{0.631593in}{0.463048in}}%
\pgfpathlineto{\pgfqpoint{0.632593in}{0.461903in}}%
\pgfpathlineto{\pgfqpoint{0.633093in}{0.461614in}}%
\pgfpathlineto{\pgfqpoint{0.633593in}{0.462117in}}%
\pgfpathlineto{\pgfqpoint{0.634093in}{0.461430in}}%
\pgfpathlineto{\pgfqpoint{0.634593in}{0.462351in}}%
\pgfpathlineto{\pgfqpoint{0.635593in}{0.460415in}}%
\pgfpathlineto{\pgfqpoint{0.636094in}{0.460905in}}%
\pgfpathlineto{\pgfqpoint{0.637594in}{0.460914in}}%
\pgfpathlineto{\pgfqpoint{0.638094in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{0.639094in}{0.461719in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{0.460859in}}%
\pgfpathlineto{\pgfqpoint{0.640094in}{0.461127in}}%
\pgfpathlineto{\pgfqpoint{0.641094in}{0.462425in}}%
\pgfpathlineto{\pgfqpoint{0.642094in}{0.461039in}}%
\pgfpathlineto{\pgfqpoint{0.642594in}{0.460833in}}%
\pgfpathlineto{\pgfqpoint{0.643094in}{0.460889in}}%
\pgfpathlineto{\pgfqpoint{0.643594in}{0.461491in}}%
\pgfpathlineto{\pgfqpoint{0.644094in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{0.644594in}{0.461985in}}%
\pgfpathlineto{\pgfqpoint{0.645094in}{0.461051in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{0.460879in}}%
\pgfpathlineto{\pgfqpoint{0.646594in}{0.461819in}}%
\pgfpathlineto{\pgfqpoint{0.647094in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{0.648094in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{0.648594in}{0.461721in}}%
\pgfpathlineto{\pgfqpoint{0.649094in}{0.461383in}}%
\pgfpathlineto{\pgfqpoint{0.649594in}{0.461470in}}%
\pgfpathlineto{\pgfqpoint{0.650094in}{0.462773in}}%
\pgfpathlineto{\pgfqpoint{0.650594in}{0.462152in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{0.460999in}}%
\pgfpathlineto{\pgfqpoint{0.651594in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.652094in}{0.461721in}}%
\pgfpathlineto{\pgfqpoint{0.652594in}{0.461473in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.462199in}}%
\pgfpathlineto{\pgfqpoint{0.653594in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{0.461641in}}%
\pgfpathlineto{\pgfqpoint{0.654594in}{0.461182in}}%
\pgfpathlineto{\pgfqpoint{0.656094in}{0.462037in}}%
\pgfpathlineto{\pgfqpoint{0.656594in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{0.657095in}{0.461111in}}%
\pgfpathlineto{\pgfqpoint{0.657595in}{0.461891in}}%
\pgfpathlineto{\pgfqpoint{0.659595in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{0.660095in}{0.461158in}}%
\pgfpathlineto{\pgfqpoint{0.660595in}{0.460820in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.461366in}}%
\pgfpathlineto{\pgfqpoint{0.661595in}{0.461269in}}%
\pgfpathlineto{\pgfqpoint{0.662095in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{0.662595in}{0.460856in}}%
\pgfpathlineto{\pgfqpoint{0.663095in}{0.461213in}}%
\pgfpathlineto{\pgfqpoint{0.663595in}{0.462326in}}%
\pgfpathlineto{\pgfqpoint{0.664095in}{0.460573in}}%
\pgfpathlineto{\pgfqpoint{0.664595in}{0.462120in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{0.460980in}}%
\pgfpathlineto{\pgfqpoint{0.665595in}{0.461349in}}%
\pgfpathlineto{\pgfqpoint{0.666095in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{0.460678in}}%
\pgfpathlineto{\pgfqpoint{0.667095in}{0.461704in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{0.460561in}}%
\pgfpathlineto{\pgfqpoint{0.668595in}{0.460835in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{0.460807in}}%
\pgfpathlineto{\pgfqpoint{0.670095in}{0.461402in}}%
\pgfpathlineto{\pgfqpoint{0.671095in}{0.459992in}}%
\pgfpathlineto{\pgfqpoint{0.671595in}{0.460974in}}%
\pgfpathlineto{\pgfqpoint{0.672095in}{0.460709in}}%
\pgfpathlineto{\pgfqpoint{0.672595in}{0.460897in}}%
\pgfpathlineto{\pgfqpoint{0.673095in}{0.460083in}}%
\pgfpathlineto{\pgfqpoint{0.673595in}{0.461149in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.461329in}}%
\pgfpathlineto{\pgfqpoint{0.676595in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{0.677095in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{0.677595in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{0.678096in}{0.460681in}}%
\pgfpathlineto{\pgfqpoint{0.679596in}{0.460902in}}%
\pgfpathlineto{\pgfqpoint{0.680096in}{0.460317in}}%
\pgfpathlineto{\pgfqpoint{0.680596in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{0.681096in}{0.461400in}}%
\pgfpathlineto{\pgfqpoint{0.681596in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{0.682096in}{0.460758in}}%
\pgfpathlineto{\pgfqpoint{0.682596in}{0.461453in}}%
\pgfpathlineto{\pgfqpoint{0.683596in}{0.460188in}}%
\pgfpathlineto{\pgfqpoint{0.684096in}{0.460002in}}%
\pgfpathlineto{\pgfqpoint{0.684596in}{0.460349in}}%
\pgfpathlineto{\pgfqpoint{0.685096in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{0.685596in}{0.460122in}}%
\pgfpathlineto{\pgfqpoint{0.686096in}{0.461189in}}%
\pgfpathlineto{\pgfqpoint{0.686596in}{0.460122in}}%
\pgfpathlineto{\pgfqpoint{0.688596in}{0.461136in}}%
\pgfpathlineto{\pgfqpoint{0.689096in}{0.461329in}}%
\pgfpathlineto{\pgfqpoint{0.690096in}{0.460714in}}%
\pgfpathlineto{\pgfqpoint{0.691596in}{0.461268in}}%
\pgfpathlineto{\pgfqpoint{0.692096in}{0.460707in}}%
\pgfpathlineto{\pgfqpoint{0.692596in}{0.460623in}}%
\pgfpathlineto{\pgfqpoint{0.693096in}{0.461184in}}%
\pgfpathlineto{\pgfqpoint{0.693596in}{0.461348in}}%
\pgfpathlineto{\pgfqpoint{0.694096in}{0.460665in}}%
\pgfpathlineto{\pgfqpoint{0.694596in}{0.461110in}}%
\pgfpathlineto{\pgfqpoint{0.695096in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{0.695596in}{0.461215in}}%
\pgfpathlineto{\pgfqpoint{0.696096in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.462027in}}%
\pgfpathlineto{\pgfqpoint{0.697096in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{0.697596in}{0.460400in}}%
\pgfpathlineto{\pgfqpoint{0.698096in}{0.460574in}}%
\pgfpathlineto{\pgfqpoint{0.698596in}{0.460959in}}%
\pgfpathlineto{\pgfqpoint{0.699597in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.700097in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.700597in}{0.462098in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{0.460741in}}%
\pgfpathlineto{\pgfqpoint{0.702597in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{0.703097in}{0.460623in}}%
\pgfpathlineto{\pgfqpoint{0.703597in}{0.461107in}}%
\pgfpathlineto{\pgfqpoint{0.704097in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.704597in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{0.705097in}{0.460461in}}%
\pgfpathlineto{\pgfqpoint{0.705597in}{0.461675in}}%
\pgfpathlineto{\pgfqpoint{0.706097in}{0.461650in}}%
\pgfpathlineto{\pgfqpoint{0.706597in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{0.707597in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{0.708097in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{0.708597in}{0.460760in}}%
\pgfpathlineto{\pgfqpoint{0.709097in}{0.460634in}}%
\pgfpathlineto{\pgfqpoint{0.709597in}{0.461002in}}%
\pgfpathlineto{\pgfqpoint{0.710097in}{0.460837in}}%
\pgfpathlineto{\pgfqpoint{0.711097in}{0.461498in}}%
\pgfpathlineto{\pgfqpoint{0.712597in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{0.713097in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.713597in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{0.461089in}}%
\pgfpathlineto{\pgfqpoint{0.714597in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{0.715597in}{0.461131in}}%
\pgfpathlineto{\pgfqpoint{0.716597in}{0.459976in}}%
\pgfpathlineto{\pgfqpoint{0.717097in}{0.460866in}}%
\pgfpathlineto{\pgfqpoint{0.717597in}{0.460957in}}%
\pgfpathlineto{\pgfqpoint{0.718097in}{0.461299in}}%
\pgfpathlineto{\pgfqpoint{0.718597in}{0.460939in}}%
\pgfpathlineto{\pgfqpoint{0.719597in}{0.460856in}}%
\pgfpathlineto{\pgfqpoint{0.720098in}{0.461535in}}%
\pgfpathlineto{\pgfqpoint{0.720598in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{0.721098in}{0.460637in}}%
\pgfpathlineto{\pgfqpoint{0.721598in}{0.461522in}}%
\pgfpathlineto{\pgfqpoint{0.722098in}{0.459748in}}%
\pgfpathlineto{\pgfqpoint{0.722598in}{0.461168in}}%
\pgfpathlineto{\pgfqpoint{0.723098in}{0.461184in}}%
\pgfpathlineto{\pgfqpoint{0.723598in}{0.459976in}}%
\pgfpathlineto{\pgfqpoint{0.724098in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{0.724598in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{0.725098in}{0.461593in}}%
\pgfpathlineto{\pgfqpoint{0.725598in}{0.460285in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{0.459709in}}%
\pgfpathlineto{\pgfqpoint{0.726598in}{0.460644in}}%
\pgfpathlineto{\pgfqpoint{0.727598in}{0.461807in}}%
\pgfpathlineto{\pgfqpoint{0.728098in}{0.460452in}}%
\pgfpathlineto{\pgfqpoint{0.729098in}{0.460382in}}%
\pgfpathlineto{\pgfqpoint{0.729598in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{0.730098in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{0.460680in}}%
\pgfpathlineto{\pgfqpoint{0.731098in}{0.460804in}}%
\pgfpathlineto{\pgfqpoint{0.731598in}{0.461511in}}%
\pgfpathlineto{\pgfqpoint{0.732098in}{0.460428in}}%
\pgfpathlineto{\pgfqpoint{0.733098in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{0.734098in}{0.460604in}}%
\pgfpathlineto{\pgfqpoint{0.734598in}{0.461088in}}%
\pgfpathlineto{\pgfqpoint{0.735098in}{0.460899in}}%
\pgfpathlineto{\pgfqpoint{0.736098in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{0.737098in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{0.737598in}{0.460817in}}%
\pgfpathlineto{\pgfqpoint{0.738098in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{0.738598in}{0.461055in}}%
\pgfpathlineto{\pgfqpoint{0.739098in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{0.739598in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.740598in}{0.460771in}}%
\pgfpathlineto{\pgfqpoint{0.741099in}{0.461346in}}%
\pgfpathlineto{\pgfqpoint{0.741599in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{0.742099in}{0.460378in}}%
\pgfpathlineto{\pgfqpoint{0.742599in}{0.460849in}}%
\pgfpathlineto{\pgfqpoint{0.743099in}{0.460670in}}%
\pgfpathlineto{\pgfqpoint{0.744099in}{0.460935in}}%
\pgfpathlineto{\pgfqpoint{0.744599in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{0.745099in}{0.460354in}}%
\pgfpathlineto{\pgfqpoint{0.745599in}{0.461023in}}%
\pgfpathlineto{\pgfqpoint{0.746099in}{0.460375in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{0.460177in}}%
\pgfpathlineto{\pgfqpoint{0.747099in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{0.748599in}{0.461062in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.461178in}}%
\pgfpathlineto{\pgfqpoint{0.750099in}{0.459952in}}%
\pgfpathlineto{\pgfqpoint{0.750599in}{0.460364in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{0.461532in}}%
\pgfpathlineto{\pgfqpoint{0.751599in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{0.752099in}{0.460773in}}%
\pgfpathlineto{\pgfqpoint{0.752599in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{0.753099in}{0.461081in}}%
\pgfpathlineto{\pgfqpoint{0.754599in}{0.460153in}}%
\pgfpathlineto{\pgfqpoint{0.755099in}{0.460454in}}%
\pgfpathlineto{\pgfqpoint{0.755599in}{0.460281in}}%
\pgfpathlineto{\pgfqpoint{0.756099in}{0.461043in}}%
\pgfpathlineto{\pgfqpoint{0.757099in}{0.459567in}}%
\pgfpathlineto{\pgfqpoint{0.757599in}{0.460540in}}%
\pgfpathlineto{\pgfqpoint{0.758599in}{0.459617in}}%
\pgfpathlineto{\pgfqpoint{0.759099in}{0.461150in}}%
\pgfpathlineto{\pgfqpoint{0.759599in}{0.460537in}}%
\pgfpathlineto{\pgfqpoint{0.760099in}{0.460293in}}%
\pgfpathlineto{\pgfqpoint{0.760599in}{0.460980in}}%
\pgfpathlineto{\pgfqpoint{0.761099in}{0.460198in}}%
\pgfpathlineto{\pgfqpoint{0.761600in}{0.460903in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{0.461113in}}%
\pgfpathlineto{\pgfqpoint{0.763100in}{0.459797in}}%
\pgfpathlineto{\pgfqpoint{0.763600in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{0.764100in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{0.764600in}{0.461184in}}%
\pgfpathlineto{\pgfqpoint{0.765100in}{0.460863in}}%
\pgfpathlineto{\pgfqpoint{0.766100in}{0.461062in}}%
\pgfpathlineto{\pgfqpoint{0.767100in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{0.767600in}{0.460770in}}%
\pgfpathlineto{\pgfqpoint{0.768100in}{0.460469in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{0.460641in}}%
\pgfpathlineto{\pgfqpoint{0.769100in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{0.460616in}}%
\pgfpathlineto{\pgfqpoint{0.770100in}{0.461088in}}%
\pgfpathlineto{\pgfqpoint{0.771100in}{0.460977in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{0.460885in}}%
\pgfpathlineto{\pgfqpoint{0.772100in}{0.460552in}}%
\pgfpathlineto{\pgfqpoint{0.772600in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{0.773100in}{0.460439in}}%
\pgfpathlineto{\pgfqpoint{0.774100in}{0.461219in}}%
\pgfpathlineto{\pgfqpoint{0.775100in}{0.461402in}}%
\pgfpathlineto{\pgfqpoint{0.775600in}{0.460215in}}%
\pgfpathlineto{\pgfqpoint{0.776100in}{0.461161in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{0.461289in}}%
\pgfpathlineto{\pgfqpoint{0.777100in}{0.461186in}}%
\pgfpathlineto{\pgfqpoint{0.777600in}{0.459699in}}%
\pgfpathlineto{\pgfqpoint{0.778100in}{0.460880in}}%
\pgfpathlineto{\pgfqpoint{0.778600in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{0.779100in}{0.460591in}}%
\pgfpathlineto{\pgfqpoint{0.779600in}{0.461117in}}%
\pgfpathlineto{\pgfqpoint{0.780100in}{0.460598in}}%
\pgfpathlineto{\pgfqpoint{0.780600in}{0.460593in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{0.461093in}}%
\pgfpathlineto{\pgfqpoint{0.781600in}{0.460664in}}%
\pgfpathlineto{\pgfqpoint{0.782100in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{0.782601in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{0.783101in}{0.460497in}}%
\pgfpathlineto{\pgfqpoint{0.783601in}{0.460299in}}%
\pgfpathlineto{\pgfqpoint{0.784101in}{0.460736in}}%
\pgfpathlineto{\pgfqpoint{0.784601in}{0.460559in}}%
\pgfpathlineto{\pgfqpoint{0.785101in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{0.785601in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{0.786101in}{0.460999in}}%
\pgfpathlineto{\pgfqpoint{0.786601in}{0.460828in}}%
\pgfpathlineto{\pgfqpoint{0.787101in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{0.787601in}{0.460385in}}%
\pgfpathlineto{\pgfqpoint{0.788101in}{0.460408in}}%
\pgfpathlineto{\pgfqpoint{0.788601in}{0.460948in}}%
\pgfpathlineto{\pgfqpoint{0.789101in}{0.460441in}}%
\pgfpathlineto{\pgfqpoint{0.790601in}{0.461067in}}%
\pgfpathlineto{\pgfqpoint{0.791101in}{0.460450in}}%
\pgfpathlineto{\pgfqpoint{0.792101in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{0.792601in}{0.459979in}}%
\pgfpathlineto{\pgfqpoint{0.793101in}{0.460876in}}%
\pgfpathlineto{\pgfqpoint{0.793601in}{0.460782in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{0.796101in}{0.461061in}}%
\pgfpathlineto{\pgfqpoint{0.797101in}{0.461004in}}%
\pgfpathlineto{\pgfqpoint{0.797601in}{0.460515in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{0.460740in}}%
\pgfpathlineto{\pgfqpoint{0.799101in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{0.799601in}{0.460249in}}%
\pgfpathlineto{\pgfqpoint{0.800101in}{0.460494in}}%
\pgfpathlineto{\pgfqpoint{0.800601in}{0.460469in}}%
\pgfpathlineto{\pgfqpoint{0.801101in}{0.460241in}}%
\pgfpathlineto{\pgfqpoint{0.801601in}{0.460264in}}%
\pgfpathlineto{\pgfqpoint{0.802101in}{0.461114in}}%
\pgfpathlineto{\pgfqpoint{0.802601in}{0.461181in}}%
\pgfpathlineto{\pgfqpoint{0.803101in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{0.460505in}}%
\pgfpathlineto{\pgfqpoint{0.804102in}{0.460016in}}%
\pgfpathlineto{\pgfqpoint{0.804602in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{0.806102in}{0.461170in}}%
\pgfpathlineto{\pgfqpoint{0.806602in}{0.461552in}}%
\pgfpathlineto{\pgfqpoint{0.807602in}{0.460671in}}%
\pgfpathlineto{\pgfqpoint{0.808602in}{0.460260in}}%
\pgfpathlineto{\pgfqpoint{0.809102in}{0.461076in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{0.460672in}}%
\pgfpathlineto{\pgfqpoint{0.810102in}{0.461289in}}%
\pgfpathlineto{\pgfqpoint{0.811602in}{0.460209in}}%
\pgfpathlineto{\pgfqpoint{0.812102in}{0.460578in}}%
\pgfpathlineto{\pgfqpoint{0.812602in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{0.813102in}{0.460538in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{0.461264in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{0.460559in}}%
\pgfpathlineto{\pgfqpoint{0.815102in}{0.460504in}}%
\pgfpathlineto{\pgfqpoint{0.815602in}{0.461023in}}%
\pgfpathlineto{\pgfqpoint{0.816602in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{0.817102in}{0.460850in}}%
\pgfpathlineto{\pgfqpoint{0.817602in}{0.460726in}}%
\pgfpathlineto{\pgfqpoint{0.818102in}{0.461356in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.460703in}}%
\pgfpathlineto{\pgfqpoint{0.819102in}{0.461782in}}%
\pgfpathlineto{\pgfqpoint{0.819602in}{0.461356in}}%
\pgfpathlineto{\pgfqpoint{0.820102in}{0.460388in}}%
\pgfpathlineto{\pgfqpoint{0.821602in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{0.822102in}{0.460312in}}%
\pgfpathlineto{\pgfqpoint{0.822602in}{0.460307in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{0.460592in}}%
\pgfpathlineto{\pgfqpoint{0.824102in}{0.461511in}}%
\pgfpathlineto{\pgfqpoint{0.824603in}{0.461234in}}%
\pgfpathlineto{\pgfqpoint{0.825603in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{0.826103in}{0.461852in}}%
\pgfpathlineto{\pgfqpoint{0.826603in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{0.827603in}{0.460927in}}%
\pgfpathlineto{\pgfqpoint{0.828603in}{0.460192in}}%
\pgfpathlineto{\pgfqpoint{0.829103in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{0.831603in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{0.832103in}{0.460824in}}%
\pgfpathlineto{\pgfqpoint{0.832603in}{0.460871in}}%
\pgfpathlineto{\pgfqpoint{0.833103in}{0.460223in}}%
\pgfpathlineto{\pgfqpoint{0.833603in}{0.460121in}}%
\pgfpathlineto{\pgfqpoint{0.834103in}{0.460731in}}%
\pgfpathlineto{\pgfqpoint{0.834603in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{0.835103in}{0.461116in}}%
\pgfpathlineto{\pgfqpoint{0.835603in}{0.460625in}}%
\pgfpathlineto{\pgfqpoint{0.836103in}{0.460844in}}%
\pgfpathlineto{\pgfqpoint{0.836603in}{0.460645in}}%
\pgfpathlineto{\pgfqpoint{0.837103in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{0.837603in}{0.460791in}}%
\pgfpathlineto{\pgfqpoint{0.838103in}{0.461081in}}%
\pgfpathlineto{\pgfqpoint{0.839103in}{0.460929in}}%
\pgfpathlineto{\pgfqpoint{0.840103in}{0.461012in}}%
\pgfpathlineto{\pgfqpoint{0.840603in}{0.460915in}}%
\pgfpathlineto{\pgfqpoint{0.841103in}{0.461350in}}%
\pgfpathlineto{\pgfqpoint{0.841603in}{0.461335in}}%
\pgfpathlineto{\pgfqpoint{0.842103in}{0.460064in}}%
\pgfpathlineto{\pgfqpoint{0.842603in}{0.460694in}}%
\pgfpathlineto{\pgfqpoint{0.843103in}{0.460816in}}%
\pgfpathlineto{\pgfqpoint{0.843603in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{0.844603in}{0.461077in}}%
\pgfpathlineto{\pgfqpoint{0.845103in}{0.460432in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{0.461488in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{0.846604in}{0.461150in}}%
\pgfpathlineto{\pgfqpoint{0.847104in}{0.460790in}}%
\pgfpathlineto{\pgfqpoint{0.847604in}{0.461094in}}%
\pgfpathlineto{\pgfqpoint{0.848104in}{0.460954in}}%
\pgfpathlineto{\pgfqpoint{0.848604in}{0.460305in}}%
\pgfpathlineto{\pgfqpoint{0.849104in}{0.460626in}}%
\pgfpathlineto{\pgfqpoint{0.849604in}{0.460648in}}%
\pgfpathlineto{\pgfqpoint{0.850104in}{0.460910in}}%
\pgfpathlineto{\pgfqpoint{0.851104in}{0.460903in}}%
\pgfpathlineto{\pgfqpoint{0.851604in}{0.461145in}}%
\pgfpathlineto{\pgfqpoint{0.852104in}{0.460553in}}%
\pgfpathlineto{\pgfqpoint{0.852604in}{0.460362in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{0.461261in}}%
\pgfpathlineto{\pgfqpoint{0.853604in}{0.461083in}}%
\pgfpathlineto{\pgfqpoint{0.854104in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{0.854604in}{0.460898in}}%
\pgfpathlineto{\pgfqpoint{0.855104in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{0.856104in}{0.460536in}}%
\pgfpathlineto{\pgfqpoint{0.857104in}{0.460618in}}%
\pgfpathlineto{\pgfqpoint{0.857604in}{0.460617in}}%
\pgfpathlineto{\pgfqpoint{0.858104in}{0.461294in}}%
\pgfpathlineto{\pgfqpoint{0.859104in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{0.859604in}{0.461192in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{0.461233in}}%
\pgfpathlineto{\pgfqpoint{0.861104in}{0.461030in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{0.461607in}}%
\pgfpathlineto{\pgfqpoint{0.862104in}{0.461205in}}%
\pgfpathlineto{\pgfqpoint{0.862604in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{0.863604in}{0.460294in}}%
\pgfpathlineto{\pgfqpoint{0.864104in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{0.460912in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{0.866104in}{0.460482in}}%
\pgfpathlineto{\pgfqpoint{0.867105in}{0.461233in}}%
\pgfpathlineto{\pgfqpoint{0.867605in}{0.460856in}}%
\pgfpathlineto{\pgfqpoint{0.868105in}{0.461429in}}%
\pgfpathlineto{\pgfqpoint{0.869105in}{0.460512in}}%
\pgfpathlineto{\pgfqpoint{0.869605in}{0.461085in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{0.871105in}{0.460912in}}%
\pgfpathlineto{\pgfqpoint{0.871605in}{0.460560in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.461450in}}%
\pgfpathlineto{\pgfqpoint{0.874105in}{0.460216in}}%
\pgfpathlineto{\pgfqpoint{0.874605in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{0.875105in}{0.460720in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{0.876105in}{0.460087in}}%
\pgfpathlineto{\pgfqpoint{0.876605in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{0.877105in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.877605in}{0.460918in}}%
\pgfpathlineto{\pgfqpoint{0.878605in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{0.879105in}{0.460243in}}%
\pgfpathlineto{\pgfqpoint{0.879605in}{0.461406in}}%
\pgfpathlineto{\pgfqpoint{0.880105in}{0.461323in}}%
\pgfpathlineto{\pgfqpoint{0.880605in}{0.461506in}}%
\pgfpathlineto{\pgfqpoint{0.881605in}{0.461064in}}%
\pgfpathlineto{\pgfqpoint{0.882105in}{0.461440in}}%
\pgfpathlineto{\pgfqpoint{0.883105in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{0.883605in}{0.461127in}}%
\pgfpathlineto{\pgfqpoint{0.884105in}{0.461220in}}%
\pgfpathlineto{\pgfqpoint{0.884605in}{0.460964in}}%
\pgfpathlineto{\pgfqpoint{0.885105in}{0.461497in}}%
\pgfpathlineto{\pgfqpoint{0.885605in}{0.461013in}}%
\pgfpathlineto{\pgfqpoint{0.886105in}{0.461485in}}%
\pgfpathlineto{\pgfqpoint{0.886605in}{0.461702in}}%
\pgfpathlineto{\pgfqpoint{0.887105in}{0.461357in}}%
\pgfpathlineto{\pgfqpoint{0.887606in}{0.461385in}}%
\pgfpathlineto{\pgfqpoint{0.888106in}{0.461204in}}%
\pgfpathlineto{\pgfqpoint{0.888606in}{0.460515in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{0.460772in}}%
\pgfpathlineto{\pgfqpoint{0.889606in}{0.461275in}}%
\pgfpathlineto{\pgfqpoint{0.890606in}{0.460917in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{0.892606in}{0.460928in}}%
\pgfpathlineto{\pgfqpoint{0.893106in}{0.460761in}}%
\pgfpathlineto{\pgfqpoint{0.893606in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{0.894106in}{0.460859in}}%
\pgfpathlineto{\pgfqpoint{0.895106in}{0.461372in}}%
\pgfpathlineto{\pgfqpoint{0.896106in}{0.461385in}}%
\pgfpathlineto{\pgfqpoint{0.896606in}{0.460900in}}%
\pgfpathlineto{\pgfqpoint{0.897106in}{0.461027in}}%
\pgfpathlineto{\pgfqpoint{0.897606in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{0.899606in}{0.461409in}}%
\pgfpathlineto{\pgfqpoint{0.900106in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{0.900606in}{0.460835in}}%
\pgfpathlineto{\pgfqpoint{0.901106in}{0.460783in}}%
\pgfpathlineto{\pgfqpoint{0.901606in}{0.461642in}}%
\pgfpathlineto{\pgfqpoint{0.902606in}{0.460355in}}%
\pgfpathlineto{\pgfqpoint{0.903106in}{0.460890in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{0.460871in}}%
\pgfpathlineto{\pgfqpoint{0.904106in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{0.905606in}{0.461169in}}%
\pgfpathlineto{\pgfqpoint{0.906106in}{0.460991in}}%
\pgfpathlineto{\pgfqpoint{0.907106in}{0.461574in}}%
\pgfpathlineto{\pgfqpoint{0.907606in}{0.461343in}}%
\pgfpathlineto{\pgfqpoint{0.908107in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{0.908607in}{0.461511in}}%
\pgfpathlineto{\pgfqpoint{0.909607in}{0.461131in}}%
\pgfpathlineto{\pgfqpoint{0.910607in}{0.461242in}}%
\pgfpathlineto{\pgfqpoint{0.911107in}{0.460905in}}%
\pgfpathlineto{\pgfqpoint{0.912107in}{0.461002in}}%
\pgfpathlineto{\pgfqpoint{0.912607in}{0.460669in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{0.461101in}}%
\pgfpathlineto{\pgfqpoint{0.914107in}{0.461420in}}%
\pgfpathlineto{\pgfqpoint{0.914607in}{0.460993in}}%
\pgfpathlineto{\pgfqpoint{0.916107in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{0.917107in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{0.917607in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{0.918107in}{0.460966in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.460839in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{0.460655in}}%
\pgfpathlineto{\pgfqpoint{0.920607in}{0.461477in}}%
\pgfpathlineto{\pgfqpoint{0.921107in}{0.461091in}}%
\pgfpathlineto{\pgfqpoint{0.922107in}{0.461481in}}%
\pgfpathlineto{\pgfqpoint{0.923107in}{0.460761in}}%
\pgfpathlineto{\pgfqpoint{0.924107in}{0.461342in}}%
\pgfpathlineto{\pgfqpoint{0.924607in}{0.460753in}}%
\pgfpathlineto{\pgfqpoint{0.925607in}{0.461052in}}%
\pgfpathlineto{\pgfqpoint{0.926107in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{0.926607in}{0.460681in}}%
\pgfpathlineto{\pgfqpoint{0.927107in}{0.460811in}}%
\pgfpathlineto{\pgfqpoint{0.927607in}{0.461475in}}%
\pgfpathlineto{\pgfqpoint{0.928107in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{0.928607in}{0.460988in}}%
\pgfpathlineto{\pgfqpoint{0.929108in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{0.930608in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{0.931608in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{0.932108in}{0.461335in}}%
\pgfpathlineto{\pgfqpoint{0.932608in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{0.933108in}{0.461277in}}%
\pgfpathlineto{\pgfqpoint{0.934108in}{0.461361in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{0.461099in}}%
\pgfpathlineto{\pgfqpoint{0.935108in}{0.461408in}}%
\pgfpathlineto{\pgfqpoint{0.935608in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{0.936108in}{0.461025in}}%
\pgfpathlineto{\pgfqpoint{0.937108in}{0.460712in}}%
\pgfpathlineto{\pgfqpoint{0.937608in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{0.938608in}{0.461024in}}%
\pgfpathlineto{\pgfqpoint{0.939108in}{0.461354in}}%
\pgfpathlineto{\pgfqpoint{0.939608in}{0.460843in}}%
\pgfpathlineto{\pgfqpoint{0.940108in}{0.461022in}}%
\pgfpathlineto{\pgfqpoint{0.940608in}{0.461477in}}%
\pgfpathlineto{\pgfqpoint{0.941108in}{0.461174in}}%
\pgfpathlineto{\pgfqpoint{0.941608in}{0.461616in}}%
\pgfpathlineto{\pgfqpoint{0.942108in}{0.460769in}}%
\pgfpathlineto{\pgfqpoint{0.942608in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{0.943108in}{0.461007in}}%
\pgfpathlineto{\pgfqpoint{0.943608in}{0.461715in}}%
\pgfpathlineto{\pgfqpoint{0.944108in}{0.461776in}}%
\pgfpathlineto{\pgfqpoint{0.944608in}{0.461183in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{0.461029in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{0.461464in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{0.461210in}}%
\pgfpathlineto{\pgfqpoint{0.946608in}{0.460646in}}%
\pgfpathlineto{\pgfqpoint{0.947108in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{0.947608in}{0.460923in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{0.949608in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{0.950109in}{0.461485in}}%
\pgfpathlineto{\pgfqpoint{0.951109in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{0.951609in}{0.461437in}}%
\pgfpathlineto{\pgfqpoint{0.952109in}{0.461020in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{0.954109in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{0.954609in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{0.460736in}}%
\pgfpathlineto{\pgfqpoint{0.955609in}{0.461263in}}%
\pgfpathlineto{\pgfqpoint{0.956109in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{0.957109in}{0.461150in}}%
\pgfpathlineto{\pgfqpoint{0.957609in}{0.461023in}}%
\pgfpathlineto{\pgfqpoint{0.958109in}{0.460408in}}%
\pgfpathlineto{\pgfqpoint{0.958609in}{0.460483in}}%
\pgfpathlineto{\pgfqpoint{0.960109in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.960609in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{0.461355in}}%
\pgfpathlineto{\pgfqpoint{0.961609in}{0.460663in}}%
\pgfpathlineto{\pgfqpoint{0.962109in}{0.461041in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{0.461064in}}%
\pgfpathlineto{\pgfqpoint{0.963109in}{0.461540in}}%
\pgfpathlineto{\pgfqpoint{0.963609in}{0.461125in}}%
\pgfpathlineto{\pgfqpoint{0.964109in}{0.461410in}}%
\pgfpathlineto{\pgfqpoint{0.964609in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{0.965109in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{0.965609in}{0.460861in}}%
\pgfpathlineto{\pgfqpoint{0.966109in}{0.461559in}}%
\pgfpathlineto{\pgfqpoint{0.966609in}{0.461203in}}%
\pgfpathlineto{\pgfqpoint{0.967109in}{0.461541in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{0.460715in}}%
\pgfpathlineto{\pgfqpoint{0.968609in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{0.969109in}{0.460862in}}%
\pgfpathlineto{\pgfqpoint{0.970109in}{0.461381in}}%
\pgfpathlineto{\pgfqpoint{0.970609in}{0.461284in}}%
\pgfpathlineto{\pgfqpoint{0.971110in}{0.460183in}}%
\pgfpathlineto{\pgfqpoint{0.971610in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{0.972110in}{0.460946in}}%
\pgfpathlineto{\pgfqpoint{0.972610in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{0.973110in}{0.460480in}}%
\pgfpathlineto{\pgfqpoint{0.973610in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{0.974110in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{0.461209in}}%
\pgfpathlineto{\pgfqpoint{0.975110in}{0.461495in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{0.461399in}}%
\pgfpathlineto{\pgfqpoint{0.976110in}{0.460672in}}%
\pgfpathlineto{\pgfqpoint{0.976610in}{0.460841in}}%
\pgfpathlineto{\pgfqpoint{0.977110in}{0.460489in}}%
\pgfpathlineto{\pgfqpoint{0.978110in}{0.460911in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{0.461224in}}%
\pgfpathlineto{\pgfqpoint{0.979110in}{0.460558in}}%
\pgfpathlineto{\pgfqpoint{0.979610in}{0.461051in}}%
\pgfpathlineto{\pgfqpoint{0.980110in}{0.460633in}}%
\pgfpathlineto{\pgfqpoint{0.980610in}{0.461023in}}%
\pgfpathlineto{\pgfqpoint{0.981110in}{0.460645in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{0.460722in}}%
\pgfpathlineto{\pgfqpoint{0.982110in}{0.461109in}}%
\pgfpathlineto{\pgfqpoint{0.982610in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.983610in}{0.461261in}}%
\pgfpathlineto{\pgfqpoint{0.984110in}{0.460737in}}%
\pgfpathlineto{\pgfqpoint{0.984610in}{0.460501in}}%
\pgfpathlineto{\pgfqpoint{0.985110in}{0.459994in}}%
\pgfpathlineto{\pgfqpoint{0.985610in}{0.460699in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{0.460811in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{0.987110in}{0.458248in}}%
\pgfpathlineto{\pgfqpoint{0.987610in}{0.458931in}}%
\pgfpathlineto{\pgfqpoint{0.988110in}{0.459245in}}%
\pgfpathlineto{\pgfqpoint{0.988610in}{0.457065in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{0.456790in}}%
\pgfpathlineto{\pgfqpoint{0.989610in}{0.455486in}}%
\pgfpathlineto{\pgfqpoint{0.992611in}{0.456577in}}%
\pgfpathlineto{\pgfqpoint{1.000611in}{0.458293in}}%
\pgfpathlineto{\pgfqpoint{1.002611in}{0.458620in}}%
\pgfpathlineto{\pgfqpoint{1.005611in}{0.459066in}}%
\pgfpathlineto{\pgfqpoint{1.006611in}{0.459245in}}%
\pgfpathlineto{\pgfqpoint{1.022612in}{0.460719in}}%
\pgfpathlineto{\pgfqpoint{1.037113in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.098616in}{0.461359in}}%
\pgfpathlineto{\pgfqpoint{1.118617in}{0.463124in}}%
\pgfpathlineto{\pgfqpoint{1.120617in}{0.463549in}}%
\pgfpathlineto{\pgfqpoint{1.122117in}{0.463706in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.464007in}}%
\pgfpathlineto{\pgfqpoint{1.125617in}{0.464246in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{0.464603in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{0.465584in}}%
\pgfpathlineto{\pgfqpoint{1.132117in}{0.465969in}}%
\pgfpathlineto{\pgfqpoint{1.133117in}{0.466159in}}%
\pgfpathlineto{\pgfqpoint{1.134117in}{0.466952in}}%
\pgfpathlineto{\pgfqpoint{1.134617in}{0.467064in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{0.468007in}}%
\pgfpathlineto{\pgfqpoint{1.135617in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{1.136117in}{0.462531in}}%
\pgfpathlineto{\pgfqpoint{1.136617in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{1.137117in}{0.461303in}}%
\pgfpathlineto{\pgfqpoint{1.137617in}{0.460719in}}%
\pgfpathlineto{\pgfqpoint{1.138117in}{0.461605in}}%
\pgfpathlineto{\pgfqpoint{1.138618in}{0.461566in}}%
\pgfpathlineto{\pgfqpoint{1.139118in}{0.461203in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{0.461243in}}%
\pgfpathlineto{\pgfqpoint{1.140118in}{0.461819in}}%
\pgfpathlineto{\pgfqpoint{1.140618in}{0.461845in}}%
\pgfpathlineto{\pgfqpoint{1.141118in}{0.461147in}}%
\pgfpathlineto{\pgfqpoint{1.141618in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{1.142118in}{0.461639in}}%
\pgfpathlineto{\pgfqpoint{1.142618in}{0.461165in}}%
\pgfpathlineto{\pgfqpoint{1.144118in}{0.461279in}}%
\pgfpathlineto{\pgfqpoint{1.144618in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.145618in}{0.461937in}}%
\pgfpathlineto{\pgfqpoint{1.146118in}{0.460697in}}%
\pgfpathlineto{\pgfqpoint{1.146618in}{0.460322in}}%
\pgfpathlineto{\pgfqpoint{1.147118in}{0.460952in}}%
\pgfpathlineto{\pgfqpoint{1.147618in}{0.461249in}}%
\pgfpathlineto{\pgfqpoint{1.148118in}{0.460781in}}%
\pgfpathlineto{\pgfqpoint{1.149118in}{0.461255in}}%
\pgfpathlineto{\pgfqpoint{1.150618in}{0.460548in}}%
\pgfpathlineto{\pgfqpoint{1.151118in}{0.461220in}}%
\pgfpathlineto{\pgfqpoint{1.151618in}{0.461408in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.152618in}{0.461462in}}%
\pgfpathlineto{\pgfqpoint{1.153118in}{0.460995in}}%
\pgfpathlineto{\pgfqpoint{1.154618in}{0.460929in}}%
\pgfpathlineto{\pgfqpoint{1.155118in}{0.461614in}}%
\pgfpathlineto{\pgfqpoint{1.155618in}{0.461164in}}%
\pgfpathlineto{\pgfqpoint{1.156118in}{0.461799in}}%
\pgfpathlineto{\pgfqpoint{1.156618in}{0.461060in}}%
\pgfpathlineto{\pgfqpoint{1.157118in}{0.460957in}}%
\pgfpathlineto{\pgfqpoint{1.157618in}{0.461468in}}%
\pgfpathlineto{\pgfqpoint{1.158118in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{1.158618in}{0.460984in}}%
\pgfpathlineto{\pgfqpoint{1.159619in}{0.461582in}}%
\pgfpathlineto{\pgfqpoint{1.160119in}{0.461409in}}%
\pgfpathlineto{\pgfqpoint{1.160619in}{0.461577in}}%
\pgfpathlineto{\pgfqpoint{1.161619in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{1.162119in}{0.461468in}}%
\pgfpathlineto{\pgfqpoint{1.162619in}{0.460937in}}%
\pgfpathlineto{\pgfqpoint{1.163119in}{0.461161in}}%
\pgfpathlineto{\pgfqpoint{1.163619in}{0.461126in}}%
\pgfpathlineto{\pgfqpoint{1.164119in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{1.165119in}{0.461270in}}%
\pgfpathlineto{\pgfqpoint{1.165619in}{0.460881in}}%
\pgfpathlineto{\pgfqpoint{1.166119in}{0.461614in}}%
\pgfpathlineto{\pgfqpoint{1.166619in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{1.167119in}{0.461624in}}%
\pgfpathlineto{\pgfqpoint{1.167619in}{0.461798in}}%
\pgfpathlineto{\pgfqpoint{1.168119in}{0.460973in}}%
\pgfpathlineto{\pgfqpoint{1.168619in}{0.460855in}}%
\pgfpathlineto{\pgfqpoint{1.169119in}{0.461052in}}%
\pgfpathlineto{\pgfqpoint{1.169619in}{0.461642in}}%
\pgfpathlineto{\pgfqpoint{1.170119in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{1.171119in}{0.461543in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{0.461517in}}%
\pgfpathlineto{\pgfqpoint{1.172619in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{1.173619in}{0.461202in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{0.461407in}}%
\pgfpathlineto{\pgfqpoint{1.175119in}{0.461236in}}%
\pgfpathlineto{\pgfqpoint{1.176119in}{0.460651in}}%
\pgfpathlineto{\pgfqpoint{1.176619in}{0.461013in}}%
\pgfpathlineto{\pgfqpoint{1.177119in}{0.460874in}}%
\pgfpathlineto{\pgfqpoint{1.177619in}{0.461113in}}%
\pgfpathlineto{\pgfqpoint{1.178619in}{0.460966in}}%
\pgfpathlineto{\pgfqpoint{1.180119in}{0.461582in}}%
\pgfpathlineto{\pgfqpoint{1.180620in}{0.460913in}}%
\pgfpathlineto{\pgfqpoint{1.181120in}{0.461170in}}%
\pgfpathlineto{\pgfqpoint{1.181620in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{1.182120in}{0.461306in}}%
\pgfpathlineto{\pgfqpoint{1.182620in}{0.460909in}}%
\pgfpathlineto{\pgfqpoint{1.183120in}{0.461444in}}%
\pgfpathlineto{\pgfqpoint{1.184620in}{0.460454in}}%
\pgfpathlineto{\pgfqpoint{1.185120in}{0.461075in}}%
\pgfpathlineto{\pgfqpoint{1.186620in}{0.460818in}}%
\pgfpathlineto{\pgfqpoint{1.187120in}{0.460416in}}%
\pgfpathlineto{\pgfqpoint{1.187620in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{1.188620in}{0.461156in}}%
\pgfpathlineto{\pgfqpoint{1.189620in}{0.461276in}}%
\pgfpathlineto{\pgfqpoint{1.190120in}{0.461511in}}%
\pgfpathlineto{\pgfqpoint{1.190620in}{0.461314in}}%
\pgfpathlineto{\pgfqpoint{1.191120in}{0.461389in}}%
\pgfpathlineto{\pgfqpoint{1.191620in}{0.460808in}}%
\pgfpathlineto{\pgfqpoint{1.192120in}{0.461276in}}%
\pgfpathlineto{\pgfqpoint{1.192620in}{0.461187in}}%
\pgfpathlineto{\pgfqpoint{1.193120in}{0.461522in}}%
\pgfpathlineto{\pgfqpoint{1.194120in}{0.461234in}}%
\pgfpathlineto{\pgfqpoint{1.195620in}{0.461083in}}%
\pgfpathlineto{\pgfqpoint{1.196120in}{0.461264in}}%
\pgfpathlineto{\pgfqpoint{1.196620in}{0.460890in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.461234in}}%
\pgfpathlineto{\pgfqpoint{1.197620in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{1.198120in}{0.461649in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{0.460867in}}%
\pgfpathlineto{\pgfqpoint{1.200620in}{0.461231in}}%
\pgfpathlineto{\pgfqpoint{1.201120in}{0.460758in}}%
\pgfpathlineto{\pgfqpoint{1.202121in}{0.461270in}}%
\pgfpathlineto{\pgfqpoint{1.202621in}{0.460621in}}%
\pgfpathlineto{\pgfqpoint{1.203621in}{0.461368in}}%
\pgfpathlineto{\pgfqpoint{1.204121in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{1.204621in}{0.461127in}}%
\pgfpathlineto{\pgfqpoint{1.205121in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{1.205621in}{0.461200in}}%
\pgfpathlineto{\pgfqpoint{1.206121in}{0.461238in}}%
\pgfpathlineto{\pgfqpoint{1.206621in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{0.461127in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{0.461016in}}%
\pgfpathlineto{\pgfqpoint{1.208621in}{0.461402in}}%
\pgfpathlineto{\pgfqpoint{1.209121in}{0.460978in}}%
\pgfpathlineto{\pgfqpoint{1.209621in}{0.461173in}}%
\pgfpathlineto{\pgfqpoint{1.210121in}{0.460959in}}%
\pgfpathlineto{\pgfqpoint{1.210621in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{1.211121in}{0.460615in}}%
\pgfpathlineto{\pgfqpoint{1.211621in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.212121in}{0.461110in}}%
\pgfpathlineto{\pgfqpoint{1.213121in}{0.461357in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{0.461039in}}%
\pgfpathlineto{\pgfqpoint{1.214621in}{0.461482in}}%
\pgfpathlineto{\pgfqpoint{1.215621in}{0.461080in}}%
\pgfpathlineto{\pgfqpoint{1.216621in}{0.460517in}}%
\pgfpathlineto{\pgfqpoint{1.217121in}{0.461027in}}%
\pgfpathlineto{\pgfqpoint{1.218121in}{0.461089in}}%
\pgfpathlineto{\pgfqpoint{1.218621in}{0.460448in}}%
\pgfpathlineto{\pgfqpoint{1.219121in}{0.461530in}}%
\pgfpathlineto{\pgfqpoint{1.221121in}{0.461288in}}%
\pgfpathlineto{\pgfqpoint{1.222121in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{1.222622in}{0.460908in}}%
\pgfpathlineto{\pgfqpoint{1.223122in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{0.461328in}}%
\pgfpathlineto{\pgfqpoint{1.224622in}{0.460874in}}%
\pgfpathlineto{\pgfqpoint{1.225122in}{0.461659in}}%
\pgfpathlineto{\pgfqpoint{1.225622in}{0.461245in}}%
\pgfpathlineto{\pgfqpoint{1.227122in}{0.461025in}}%
\pgfpathlineto{\pgfqpoint{1.227622in}{0.460831in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{0.460855in}}%
\pgfpathlineto{\pgfqpoint{1.228622in}{0.461115in}}%
\pgfpathlineto{\pgfqpoint{1.229622in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{1.230622in}{0.461101in}}%
\pgfpathlineto{\pgfqpoint{1.231122in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{1.231622in}{0.460687in}}%
\pgfpathlineto{\pgfqpoint{1.232122in}{0.461242in}}%
\pgfpathlineto{\pgfqpoint{1.232622in}{0.461265in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{0.460890in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{0.460834in}}%
\pgfpathlineto{\pgfqpoint{1.234122in}{0.462088in}}%
\pgfpathlineto{\pgfqpoint{1.234622in}{0.461413in}}%
\pgfpathlineto{\pgfqpoint{1.235122in}{0.461672in}}%
\pgfpathlineto{\pgfqpoint{1.235622in}{0.460587in}}%
\pgfpathlineto{\pgfqpoint{1.236122in}{0.461473in}}%
\pgfpathlineto{\pgfqpoint{1.236622in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.237122in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.238622in}{0.461439in}}%
\pgfpathlineto{\pgfqpoint{1.239622in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{1.240122in}{0.461643in}}%
\pgfpathlineto{\pgfqpoint{1.240622in}{0.461194in}}%
\pgfpathlineto{\pgfqpoint{1.241122in}{0.461679in}}%
\pgfpathlineto{\pgfqpoint{1.241622in}{0.461367in}}%
\pgfpathlineto{\pgfqpoint{1.242122in}{0.461583in}}%
\pgfpathlineto{\pgfqpoint{1.242622in}{0.461373in}}%
\pgfpathlineto{\pgfqpoint{1.243123in}{0.460640in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.461167in}}%
\pgfpathlineto{\pgfqpoint{1.244123in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{1.245623in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{1.246123in}{0.461230in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{0.461108in}}%
\pgfpathlineto{\pgfqpoint{1.247123in}{0.461428in}}%
\pgfpathlineto{\pgfqpoint{1.248123in}{0.461229in}}%
\pgfpathlineto{\pgfqpoint{1.248623in}{0.461309in}}%
\pgfpathlineto{\pgfqpoint{1.249123in}{0.461014in}}%
\pgfpathlineto{\pgfqpoint{1.249623in}{0.460943in}}%
\pgfpathlineto{\pgfqpoint{1.250123in}{0.461155in}}%
\pgfpathlineto{\pgfqpoint{1.251123in}{0.461064in}}%
\pgfpathlineto{\pgfqpoint{1.251623in}{0.461236in}}%
\pgfpathlineto{\pgfqpoint{1.252623in}{0.460576in}}%
\pgfpathlineto{\pgfqpoint{1.253123in}{0.460895in}}%
\pgfpathlineto{\pgfqpoint{1.253623in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{1.254123in}{0.461014in}}%
\pgfpathlineto{\pgfqpoint{1.254623in}{0.460699in}}%
\pgfpathlineto{\pgfqpoint{1.255623in}{0.460753in}}%
\pgfpathlineto{\pgfqpoint{1.256123in}{0.461143in}}%
\pgfpathlineto{\pgfqpoint{1.256623in}{0.460558in}}%
\pgfpathlineto{\pgfqpoint{1.257123in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{1.257623in}{0.460822in}}%
\pgfpathlineto{\pgfqpoint{1.258623in}{0.461410in}}%
\pgfpathlineto{\pgfqpoint{1.259123in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{1.260123in}{0.460848in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{0.460979in}}%
\pgfpathlineto{\pgfqpoint{1.263623in}{0.461461in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{0.460527in}}%
\pgfpathlineto{\pgfqpoint{1.265124in}{0.461087in}}%
\pgfpathlineto{\pgfqpoint{1.265624in}{0.461219in}}%
\pgfpathlineto{\pgfqpoint{1.266124in}{0.461077in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.270624in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{1.271124in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{1.271624in}{0.461620in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{0.461578in}}%
\pgfpathlineto{\pgfqpoint{1.272624in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.273124in}{0.461341in}}%
\pgfpathlineto{\pgfqpoint{1.273624in}{0.460226in}}%
\pgfpathlineto{\pgfqpoint{1.274124in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{1.274624in}{0.461295in}}%
\pgfpathlineto{\pgfqpoint{1.276124in}{0.461481in}}%
\pgfpathlineto{\pgfqpoint{1.276624in}{0.461001in}}%
\pgfpathlineto{\pgfqpoint{1.277124in}{0.461464in}}%
\pgfpathlineto{\pgfqpoint{1.277624in}{0.460884in}}%
\pgfpathlineto{\pgfqpoint{1.278624in}{0.461625in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{0.460963in}}%
\pgfpathlineto{\pgfqpoint{1.280124in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{1.280624in}{0.460900in}}%
\pgfpathlineto{\pgfqpoint{1.281624in}{0.461084in}}%
\pgfpathlineto{\pgfqpoint{1.283624in}{0.461087in}}%
\pgfpathlineto{\pgfqpoint{1.284624in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{1.285625in}{0.461248in}}%
\pgfpathlineto{\pgfqpoint{1.286125in}{0.460711in}}%
\pgfpathlineto{\pgfqpoint{1.286625in}{0.461466in}}%
\pgfpathlineto{\pgfqpoint{1.287125in}{0.460777in}}%
\pgfpathlineto{\pgfqpoint{1.288125in}{0.461114in}}%
\pgfpathlineto{\pgfqpoint{1.289125in}{0.461201in}}%
\pgfpathlineto{\pgfqpoint{1.289625in}{0.461190in}}%
\pgfpathlineto{\pgfqpoint{1.290125in}{0.460720in}}%
\pgfpathlineto{\pgfqpoint{1.290625in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.291125in}{0.460643in}}%
\pgfpathlineto{\pgfqpoint{1.291625in}{0.461400in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{1.292625in}{0.461058in}}%
\pgfpathlineto{\pgfqpoint{1.293125in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{1.293625in}{0.461241in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{0.460932in}}%
\pgfpathlineto{\pgfqpoint{1.296625in}{0.461467in}}%
\pgfpathlineto{\pgfqpoint{1.297125in}{0.460461in}}%
\pgfpathlineto{\pgfqpoint{1.297625in}{0.461186in}}%
\pgfpathlineto{\pgfqpoint{1.300125in}{0.460992in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{0.460567in}}%
\pgfpathlineto{\pgfqpoint{1.301625in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{1.302625in}{0.460976in}}%
\pgfpathlineto{\pgfqpoint{1.303625in}{0.461372in}}%
\pgfpathlineto{\pgfqpoint{1.304125in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{1.304625in}{0.460975in}}%
\pgfpathlineto{\pgfqpoint{1.305625in}{0.461385in}}%
\pgfpathlineto{\pgfqpoint{1.307126in}{0.460553in}}%
\pgfpathlineto{\pgfqpoint{1.307626in}{0.460981in}}%
\pgfpathlineto{\pgfqpoint{1.308626in}{0.461196in}}%
\pgfpathlineto{\pgfqpoint{1.309126in}{0.461095in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{0.461459in}}%
\pgfpathlineto{\pgfqpoint{1.310626in}{0.461142in}}%
\pgfpathlineto{\pgfqpoint{1.311126in}{0.461497in}}%
\pgfpathlineto{\pgfqpoint{1.312626in}{0.461197in}}%
\pgfpathlineto{\pgfqpoint{1.315626in}{0.460900in}}%
\pgfpathlineto{\pgfqpoint{1.316126in}{0.461125in}}%
\pgfpathlineto{\pgfqpoint{1.316626in}{0.460926in}}%
\pgfpathlineto{\pgfqpoint{1.317126in}{0.461051in}}%
\pgfpathlineto{\pgfqpoint{1.317626in}{0.460526in}}%
\pgfpathlineto{\pgfqpoint{1.318626in}{0.461214in}}%
\pgfpathlineto{\pgfqpoint{1.319126in}{0.461367in}}%
\pgfpathlineto{\pgfqpoint{1.319626in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{1.320126in}{0.461357in}}%
\pgfpathlineto{\pgfqpoint{1.320626in}{0.460941in}}%
\pgfpathlineto{\pgfqpoint{1.321626in}{0.461236in}}%
\pgfpathlineto{\pgfqpoint{1.322626in}{0.461237in}}%
\pgfpathlineto{\pgfqpoint{1.323626in}{0.461324in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{0.460888in}}%
\pgfpathlineto{\pgfqpoint{1.325626in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{1.326126in}{0.461099in}}%
\pgfpathlineto{\pgfqpoint{1.327627in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.332127in}{0.461264in}}%
\pgfpathlineto{\pgfqpoint{1.333127in}{0.461664in}}%
\pgfpathlineto{\pgfqpoint{1.333627in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{1.334127in}{0.461238in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{1.335127in}{0.461043in}}%
\pgfpathlineto{\pgfqpoint{1.336127in}{0.460794in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{0.461326in}}%
\pgfpathlineto{\pgfqpoint{1.337627in}{0.460365in}}%
\pgfpathlineto{\pgfqpoint{1.338127in}{0.461198in}}%
\pgfpathlineto{\pgfqpoint{1.338627in}{0.460822in}}%
\pgfpathlineto{\pgfqpoint{1.339127in}{0.461108in}}%
\pgfpathlineto{\pgfqpoint{1.342627in}{0.460942in}}%
\pgfpathlineto{\pgfqpoint{1.344127in}{0.460514in}}%
\pgfpathlineto{\pgfqpoint{1.344627in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.345127in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{1.345627in}{0.461053in}}%
\pgfpathlineto{\pgfqpoint{1.346127in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.348628in}{0.460966in}}%
\pgfpathlineto{\pgfqpoint{1.349128in}{0.460618in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{0.460582in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{0.461023in}}%
\pgfpathlineto{\pgfqpoint{1.350628in}{0.460371in}}%
\pgfpathlineto{\pgfqpoint{1.351128in}{0.461474in}}%
\pgfpathlineto{\pgfqpoint{1.352128in}{0.461312in}}%
\pgfpathlineto{\pgfqpoint{1.352628in}{0.461211in}}%
\pgfpathlineto{\pgfqpoint{1.353128in}{0.460908in}}%
\pgfpathlineto{\pgfqpoint{1.354628in}{0.461150in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{0.461053in}}%
\pgfpathlineto{\pgfqpoint{1.357128in}{0.460417in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{0.460893in}}%
\pgfpathlineto{\pgfqpoint{1.358128in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{1.359128in}{0.461030in}}%
\pgfpathlineto{\pgfqpoint{1.359628in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{1.360128in}{0.461070in}}%
\pgfpathlineto{\pgfqpoint{1.360628in}{0.461606in}}%
\pgfpathlineto{\pgfqpoint{1.361128in}{0.461381in}}%
\pgfpathlineto{\pgfqpoint{1.362128in}{0.461565in}}%
\pgfpathlineto{\pgfqpoint{1.362628in}{0.461234in}}%
\pgfpathlineto{\pgfqpoint{1.363128in}{0.461315in}}%
\pgfpathlineto{\pgfqpoint{1.363628in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{1.364628in}{0.461455in}}%
\pgfpathlineto{\pgfqpoint{1.365128in}{0.461055in}}%
\pgfpathlineto{\pgfqpoint{1.365628in}{0.461232in}}%
\pgfpathlineto{\pgfqpoint{1.366128in}{0.460962in}}%
\pgfpathlineto{\pgfqpoint{1.367128in}{0.461246in}}%
\pgfpathlineto{\pgfqpoint{1.368628in}{0.461303in}}%
\pgfpathlineto{\pgfqpoint{1.369629in}{0.461824in}}%
\pgfpathlineto{\pgfqpoint{1.370129in}{0.461544in}}%
\pgfpathlineto{\pgfqpoint{1.370629in}{0.460579in}}%
\pgfpathlineto{\pgfqpoint{1.371129in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{1.372129in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{1.372629in}{0.461308in}}%
\pgfpathlineto{\pgfqpoint{1.373129in}{0.460976in}}%
\pgfpathlineto{\pgfqpoint{1.374129in}{0.460986in}}%
\pgfpathlineto{\pgfqpoint{1.374629in}{0.461118in}}%
\pgfpathlineto{\pgfqpoint{1.375129in}{0.461577in}}%
\pgfpathlineto{\pgfqpoint{1.375629in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{1.376129in}{0.460818in}}%
\pgfpathlineto{\pgfqpoint{1.377129in}{0.460851in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{0.460684in}}%
\pgfpathlineto{\pgfqpoint{1.379129in}{0.461013in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{0.461420in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.461173in}}%
\pgfpathlineto{\pgfqpoint{1.383129in}{0.461310in}}%
\pgfpathlineto{\pgfqpoint{1.384129in}{0.461541in}}%
\pgfpathlineto{\pgfqpoint{1.384629in}{0.461152in}}%
\pgfpathlineto{\pgfqpoint{1.385129in}{0.461286in}}%
\pgfpathlineto{\pgfqpoint{1.385629in}{0.460978in}}%
\pgfpathlineto{\pgfqpoint{1.386629in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{1.387129in}{0.461125in}}%
\pgfpathlineto{\pgfqpoint{1.388629in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{1.391130in}{0.460696in}}%
\pgfpathlineto{\pgfqpoint{1.391630in}{0.460923in}}%
\pgfpathlineto{\pgfqpoint{1.392130in}{0.460554in}}%
\pgfpathlineto{\pgfqpoint{1.392630in}{0.461107in}}%
\pgfpathlineto{\pgfqpoint{1.393130in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{1.393630in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{1.394130in}{0.461224in}}%
\pgfpathlineto{\pgfqpoint{1.394630in}{0.461053in}}%
\pgfpathlineto{\pgfqpoint{1.396130in}{0.461263in}}%
\pgfpathlineto{\pgfqpoint{1.396630in}{0.461050in}}%
\pgfpathlineto{\pgfqpoint{1.397130in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{1.397630in}{0.461017in}}%
\pgfpathlineto{\pgfqpoint{1.398630in}{0.461452in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.461733in}}%
\pgfpathlineto{\pgfqpoint{1.399630in}{0.461030in}}%
\pgfpathlineto{\pgfqpoint{1.400630in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{1.401130in}{0.461415in}}%
\pgfpathlineto{\pgfqpoint{1.401630in}{0.461645in}}%
\pgfpathlineto{\pgfqpoint{1.402130in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.402630in}{0.461340in}}%
\pgfpathlineto{\pgfqpoint{1.404130in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{1.404630in}{0.461385in}}%
\pgfpathlineto{\pgfqpoint{1.405630in}{0.461524in}}%
\pgfpathlineto{\pgfqpoint{1.406130in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{1.407130in}{0.461270in}}%
\pgfpathlineto{\pgfqpoint{1.408130in}{0.461020in}}%
\pgfpathlineto{\pgfqpoint{1.408630in}{0.460794in}}%
\pgfpathlineto{\pgfqpoint{1.409130in}{0.460858in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{0.461195in}}%
\pgfpathlineto{\pgfqpoint{1.410130in}{0.461080in}}%
\pgfpathlineto{\pgfqpoint{1.410631in}{0.461649in}}%
\pgfpathlineto{\pgfqpoint{1.411631in}{0.461149in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{0.461400in}}%
\pgfpathlineto{\pgfqpoint{1.412631in}{0.461352in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.460993in}}%
\pgfpathlineto{\pgfqpoint{1.413631in}{0.461410in}}%
\pgfpathlineto{\pgfqpoint{1.415131in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.415631in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{1.416131in}{0.461072in}}%
\pgfpathlineto{\pgfqpoint{1.416631in}{0.460710in}}%
\pgfpathlineto{\pgfqpoint{1.417131in}{0.461104in}}%
\pgfpathlineto{\pgfqpoint{1.418631in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{1.419131in}{0.461336in}}%
\pgfpathlineto{\pgfqpoint{1.419631in}{0.461091in}}%
\pgfpathlineto{\pgfqpoint{1.420131in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{1.420631in}{0.460957in}}%
\pgfpathlineto{\pgfqpoint{1.421631in}{0.460799in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{1.423131in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{1.423631in}{0.461044in}}%
\pgfpathlineto{\pgfqpoint{1.424131in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{1.424631in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{1.425131in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{1.426131in}{0.460911in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{1.428131in}{0.461556in}}%
\pgfpathlineto{\pgfqpoint{1.429631in}{0.460863in}}%
\pgfpathlineto{\pgfqpoint{1.430131in}{0.461265in}}%
\pgfpathlineto{\pgfqpoint{1.431131in}{0.460973in}}%
\pgfpathlineto{\pgfqpoint{1.431632in}{0.461304in}}%
\pgfpathlineto{\pgfqpoint{1.432132in}{0.460891in}}%
\pgfpathlineto{\pgfqpoint{1.433132in}{0.460988in}}%
\pgfpathlineto{\pgfqpoint{1.433632in}{0.461181in}}%
\pgfpathlineto{\pgfqpoint{1.434132in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{1.434632in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{0.461225in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{0.461029in}}%
\pgfpathlineto{\pgfqpoint{1.436632in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{1.437132in}{0.461562in}}%
\pgfpathlineto{\pgfqpoint{1.438132in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{1.439632in}{0.460894in}}%
\pgfpathlineto{\pgfqpoint{1.440132in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{0.460850in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{0.461011in}}%
\pgfpathlineto{\pgfqpoint{1.442632in}{0.460618in}}%
\pgfpathlineto{\pgfqpoint{1.443132in}{0.461005in}}%
\pgfpathlineto{\pgfqpoint{1.443632in}{0.461046in}}%
\pgfpathlineto{\pgfqpoint{1.444132in}{0.461313in}}%
\pgfpathlineto{\pgfqpoint{1.446132in}{0.461303in}}%
\pgfpathlineto{\pgfqpoint{1.446632in}{0.461729in}}%
\pgfpathlineto{\pgfqpoint{1.447132in}{0.461594in}}%
\pgfpathlineto{\pgfqpoint{1.447632in}{0.461082in}}%
\pgfpathlineto{\pgfqpoint{1.448632in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{1.449132in}{0.460871in}}%
\pgfpathlineto{\pgfqpoint{1.449632in}{0.461086in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.461165in}}%
\pgfpathlineto{\pgfqpoint{1.452633in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{0.460980in}}%
\pgfpathlineto{\pgfqpoint{1.453633in}{0.460785in}}%
\pgfpathlineto{\pgfqpoint{1.454633in}{0.460824in}}%
\pgfpathlineto{\pgfqpoint{1.455133in}{0.461486in}}%
\pgfpathlineto{\pgfqpoint{1.455633in}{0.460708in}}%
\pgfpathlineto{\pgfqpoint{1.457633in}{0.461367in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{0.461664in}}%
\pgfpathlineto{\pgfqpoint{1.459133in}{0.460469in}}%
\pgfpathlineto{\pgfqpoint{1.459633in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{1.460133in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{1.460633in}{0.461088in}}%
\pgfpathlineto{\pgfqpoint{1.461633in}{0.460929in}}%
\pgfpathlineto{\pgfqpoint{1.462133in}{0.461350in}}%
\pgfpathlineto{\pgfqpoint{1.463633in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.461210in}}%
\pgfpathlineto{\pgfqpoint{1.474134in}{0.461459in}}%
\pgfpathlineto{\pgfqpoint{1.475134in}{0.461091in}}%
\pgfpathlineto{\pgfqpoint{1.476134in}{0.461403in}}%
\pgfpathlineto{\pgfqpoint{1.476634in}{0.461123in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{0.461323in}}%
\pgfpathlineto{\pgfqpoint{1.478134in}{0.461126in}}%
\pgfpathlineto{\pgfqpoint{1.478634in}{0.460717in}}%
\pgfpathlineto{\pgfqpoint{1.479134in}{0.461161in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{1.480634in}{0.461109in}}%
\pgfpathlineto{\pgfqpoint{1.481634in}{0.461087in}}%
\pgfpathlineto{\pgfqpoint{1.482134in}{0.461426in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{0.461337in}}%
\pgfpathlineto{\pgfqpoint{1.483634in}{0.461541in}}%
\pgfpathlineto{\pgfqpoint{1.484634in}{0.460794in}}%
\pgfpathlineto{\pgfqpoint{1.485634in}{0.461235in}}%
\pgfpathlineto{\pgfqpoint{1.486134in}{0.460582in}}%
\pgfpathlineto{\pgfqpoint{1.486634in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{1.487134in}{0.461309in}}%
\pgfpathlineto{\pgfqpoint{1.487634in}{0.460898in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{1.489634in}{0.461288in}}%
\pgfpathlineto{\pgfqpoint{1.490134in}{0.461444in}}%
\pgfpathlineto{\pgfqpoint{1.490634in}{0.461393in}}%
\pgfpathlineto{\pgfqpoint{1.491634in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{1.492134in}{0.461224in}}%
\pgfpathlineto{\pgfqpoint{1.492634in}{0.461316in}}%
\pgfpathlineto{\pgfqpoint{1.493134in}{0.461123in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{0.461449in}}%
\pgfpathlineto{\pgfqpoint{1.494635in}{0.460816in}}%
\pgfpathlineto{\pgfqpoint{1.495635in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{1.496135in}{0.461467in}}%
\pgfpathlineto{\pgfqpoint{1.496635in}{0.460866in}}%
\pgfpathlineto{\pgfqpoint{1.497635in}{0.461164in}}%
\pgfpathlineto{\pgfqpoint{1.498135in}{0.460992in}}%
\pgfpathlineto{\pgfqpoint{1.498635in}{0.461257in}}%
\pgfpathlineto{\pgfqpoint{1.499135in}{0.460937in}}%
\pgfpathlineto{\pgfqpoint{1.501135in}{0.461108in}}%
\pgfpathlineto{\pgfqpoint{1.501635in}{0.461257in}}%
\pgfpathlineto{\pgfqpoint{1.502635in}{0.460561in}}%
\pgfpathlineto{\pgfqpoint{1.503135in}{0.460553in}}%
\pgfpathlineto{\pgfqpoint{1.503635in}{0.460875in}}%
\pgfpathlineto{\pgfqpoint{1.504135in}{0.460824in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{1.506135in}{0.461106in}}%
\pgfpathlineto{\pgfqpoint{1.506635in}{0.461439in}}%
\pgfpathlineto{\pgfqpoint{1.507135in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{1.507635in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{1.509135in}{0.460805in}}%
\pgfpathlineto{\pgfqpoint{1.510135in}{0.461909in}}%
\pgfpathlineto{\pgfqpoint{1.510635in}{0.461126in}}%
\pgfpathlineto{\pgfqpoint{1.512135in}{0.461078in}}%
\pgfpathlineto{\pgfqpoint{1.512635in}{0.460738in}}%
\pgfpathlineto{\pgfqpoint{1.513635in}{0.460637in}}%
\pgfpathlineto{\pgfqpoint{1.515135in}{0.461363in}}%
\pgfpathlineto{\pgfqpoint{1.515636in}{0.460934in}}%
\pgfpathlineto{\pgfqpoint{1.516636in}{0.461217in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{1.517636in}{0.461474in}}%
\pgfpathlineto{\pgfqpoint{1.518136in}{0.461143in}}%
\pgfpathlineto{\pgfqpoint{1.518636in}{0.461286in}}%
\pgfpathlineto{\pgfqpoint{1.519136in}{0.461227in}}%
\pgfpathlineto{\pgfqpoint{1.519636in}{0.461376in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{1.522136in}{0.461192in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{0.461003in}}%
\pgfpathlineto{\pgfqpoint{1.523636in}{0.461339in}}%
\pgfpathlineto{\pgfqpoint{1.524136in}{0.461830in}}%
\pgfpathlineto{\pgfqpoint{1.524636in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.525636in}{0.461351in}}%
\pgfpathlineto{\pgfqpoint{1.526136in}{0.461003in}}%
\pgfpathlineto{\pgfqpoint{1.527136in}{0.461052in}}%
\pgfpathlineto{\pgfqpoint{1.528136in}{0.461663in}}%
\pgfpathlineto{\pgfqpoint{1.529136in}{0.461037in}}%
\pgfpathlineto{\pgfqpoint{1.529636in}{0.461258in}}%
\pgfpathlineto{\pgfqpoint{1.531136in}{0.461241in}}%
\pgfpathlineto{\pgfqpoint{1.531636in}{0.460949in}}%
\pgfpathlineto{\pgfqpoint{1.532136in}{0.461350in}}%
\pgfpathlineto{\pgfqpoint{1.532636in}{0.460942in}}%
\pgfpathlineto{\pgfqpoint{1.534136in}{0.461329in}}%
\pgfpathlineto{\pgfqpoint{1.534636in}{0.461476in}}%
\pgfpathlineto{\pgfqpoint{1.535136in}{0.461155in}}%
\pgfpathlineto{\pgfqpoint{1.537137in}{0.460959in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{0.461456in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{0.461647in}}%
\pgfpathlineto{\pgfqpoint{1.538637in}{0.461129in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{0.461636in}}%
\pgfpathlineto{\pgfqpoint{1.541137in}{0.461261in}}%
\pgfpathlineto{\pgfqpoint{1.542137in}{0.460943in}}%
\pgfpathlineto{\pgfqpoint{1.542637in}{0.461364in}}%
\pgfpathlineto{\pgfqpoint{1.543637in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{1.544637in}{0.461188in}}%
\pgfpathlineto{\pgfqpoint{1.545137in}{0.461406in}}%
\pgfpathlineto{\pgfqpoint{1.546637in}{0.461164in}}%
\pgfpathlineto{\pgfqpoint{1.547137in}{0.461507in}}%
\pgfpathlineto{\pgfqpoint{1.547637in}{0.461311in}}%
\pgfpathlineto{\pgfqpoint{1.548137in}{0.461452in}}%
\pgfpathlineto{\pgfqpoint{1.550137in}{0.461252in}}%
\pgfpathlineto{\pgfqpoint{1.551137in}{0.461346in}}%
\pgfpathlineto{\pgfqpoint{1.553137in}{0.461041in}}%
\pgfpathlineto{\pgfqpoint{1.553637in}{0.460755in}}%
\pgfpathlineto{\pgfqpoint{1.554137in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{1.554637in}{0.461311in}}%
\pgfpathlineto{\pgfqpoint{1.555137in}{0.461184in}}%
\pgfpathlineto{\pgfqpoint{1.555637in}{0.461455in}}%
\pgfpathlineto{\pgfqpoint{1.557138in}{0.461775in}}%
\pgfpathlineto{\pgfqpoint{1.557638in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{1.558138in}{0.461621in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{0.461636in}}%
\pgfpathlineto{\pgfqpoint{1.559138in}{0.461275in}}%
\pgfpathlineto{\pgfqpoint{1.559638in}{0.461247in}}%
\pgfpathlineto{\pgfqpoint{1.560638in}{0.461776in}}%
\pgfpathlineto{\pgfqpoint{1.561138in}{0.461379in}}%
\pgfpathlineto{\pgfqpoint{1.561638in}{0.461596in}}%
\pgfpathlineto{\pgfqpoint{1.562638in}{0.461105in}}%
\pgfpathlineto{\pgfqpoint{1.563638in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{1.564138in}{0.460940in}}%
\pgfpathlineto{\pgfqpoint{1.564638in}{0.460806in}}%
\pgfpathlineto{\pgfqpoint{1.565638in}{0.461047in}}%
\pgfpathlineto{\pgfqpoint{1.566638in}{0.461325in}}%
\pgfpathlineto{\pgfqpoint{1.567138in}{0.461411in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{0.461240in}}%
\pgfpathlineto{\pgfqpoint{1.568638in}{0.461388in}}%
\pgfpathlineto{\pgfqpoint{1.570638in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{1.571138in}{0.461393in}}%
\pgfpathlineto{\pgfqpoint{1.572138in}{0.461445in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{1.573638in}{0.461839in}}%
\pgfpathlineto{\pgfqpoint{1.574138in}{0.461330in}}%
\pgfpathlineto{\pgfqpoint{1.576638in}{0.460963in}}%
\pgfpathlineto{\pgfqpoint{1.577138in}{0.461571in}}%
\pgfpathlineto{\pgfqpoint{1.578139in}{0.461962in}}%
\pgfpathlineto{\pgfqpoint{1.578639in}{0.461644in}}%
\pgfpathlineto{\pgfqpoint{1.579139in}{0.461562in}}%
\pgfpathlineto{\pgfqpoint{1.579639in}{0.461684in}}%
\pgfpathlineto{\pgfqpoint{1.580139in}{0.461304in}}%
\pgfpathlineto{\pgfqpoint{1.581139in}{0.461482in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.461260in}}%
\pgfpathlineto{\pgfqpoint{1.582139in}{0.461287in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{0.461076in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{0.461696in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{0.461888in}}%
\pgfpathlineto{\pgfqpoint{1.584139in}{0.461459in}}%
\pgfpathlineto{\pgfqpoint{1.585639in}{0.461676in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.461216in}}%
\pgfpathlineto{\pgfqpoint{1.587139in}{0.461368in}}%
\pgfpathlineto{\pgfqpoint{1.587639in}{0.461266in}}%
\pgfpathlineto{\pgfqpoint{1.588139in}{0.461475in}}%
\pgfpathlineto{\pgfqpoint{1.589139in}{0.461174in}}%
\pgfpathlineto{\pgfqpoint{1.590139in}{0.461157in}}%
\pgfpathlineto{\pgfqpoint{1.590639in}{0.461544in}}%
\pgfpathlineto{\pgfqpoint{1.592139in}{0.461282in}}%
\pgfpathlineto{\pgfqpoint{1.592639in}{0.461501in}}%
\pgfpathlineto{\pgfqpoint{1.593139in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.593639in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{1.594139in}{0.461445in}}%
\pgfpathlineto{\pgfqpoint{1.594639in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{1.595639in}{0.461379in}}%
\pgfpathlineto{\pgfqpoint{1.596139in}{0.462006in}}%
\pgfpathlineto{\pgfqpoint{1.596639in}{0.461459in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{0.461442in}}%
\pgfpathlineto{\pgfqpoint{1.598139in}{0.461890in}}%
\pgfpathlineto{\pgfqpoint{1.598639in}{0.461992in}}%
\pgfpathlineto{\pgfqpoint{1.599140in}{0.461496in}}%
\pgfpathlineto{\pgfqpoint{1.602140in}{0.461539in}}%
\pgfpathlineto{\pgfqpoint{1.603640in}{0.462124in}}%
\pgfpathlineto{\pgfqpoint{1.604140in}{0.461573in}}%
\pgfpathlineto{\pgfqpoint{1.604640in}{0.461705in}}%
\pgfpathlineto{\pgfqpoint{1.605640in}{0.461443in}}%
\pgfpathlineto{\pgfqpoint{1.606640in}{0.461652in}}%
\pgfpathlineto{\pgfqpoint{1.607140in}{0.461728in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{0.461397in}}%
\pgfpathlineto{\pgfqpoint{1.608140in}{0.461735in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{0.461700in}}%
\pgfpathlineto{\pgfqpoint{1.609640in}{0.461932in}}%
\pgfpathlineto{\pgfqpoint{1.610640in}{0.461439in}}%
\pgfpathlineto{\pgfqpoint{1.611140in}{0.461413in}}%
\pgfpathlineto{\pgfqpoint{1.611640in}{0.461094in}}%
\pgfpathlineto{\pgfqpoint{1.612140in}{0.461287in}}%
\pgfpathlineto{\pgfqpoint{1.615140in}{0.461182in}}%
\pgfpathlineto{\pgfqpoint{1.615640in}{0.461258in}}%
\pgfpathlineto{\pgfqpoint{1.616140in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{1.616640in}{0.461716in}}%
\pgfpathlineto{\pgfqpoint{1.617140in}{0.461979in}}%
\pgfpathlineto{\pgfqpoint{1.617640in}{0.461749in}}%
\pgfpathlineto{\pgfqpoint{1.618140in}{0.461951in}}%
\pgfpathlineto{\pgfqpoint{1.618640in}{0.461247in}}%
\pgfpathlineto{\pgfqpoint{1.619140in}{0.461668in}}%
\pgfpathlineto{\pgfqpoint{1.620141in}{0.461441in}}%
\pgfpathlineto{\pgfqpoint{1.620641in}{0.461638in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{0.461416in}}%
\pgfpathlineto{\pgfqpoint{1.624641in}{0.461083in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{0.461898in}}%
\pgfpathlineto{\pgfqpoint{1.625641in}{0.461479in}}%
\pgfpathlineto{\pgfqpoint{1.626641in}{0.461727in}}%
\pgfpathlineto{\pgfqpoint{1.627641in}{0.461627in}}%
\pgfpathlineto{\pgfqpoint{1.628141in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{1.629141in}{0.461688in}}%
\pgfpathlineto{\pgfqpoint{1.629641in}{0.461655in}}%
\pgfpathlineto{\pgfqpoint{1.630141in}{0.462108in}}%
\pgfpathlineto{\pgfqpoint{1.631141in}{0.461697in}}%
\pgfpathlineto{\pgfqpoint{1.631641in}{0.462014in}}%
\pgfpathlineto{\pgfqpoint{1.632141in}{0.461888in}}%
\pgfpathlineto{\pgfqpoint{1.632641in}{0.461567in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{0.461683in}}%
\pgfpathlineto{\pgfqpoint{1.633641in}{0.461327in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{0.461503in}}%
\pgfpathlineto{\pgfqpoint{1.635141in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{1.636641in}{0.462145in}}%
\pgfpathlineto{\pgfqpoint{1.637141in}{0.461372in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{0.462103in}}%
\pgfpathlineto{\pgfqpoint{1.640641in}{0.461794in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.461579in}}%
\pgfpathlineto{\pgfqpoint{1.642142in}{0.460903in}}%
\pgfpathlineto{\pgfqpoint{1.642642in}{0.460940in}}%
\pgfpathlineto{\pgfqpoint{1.643142in}{0.461331in}}%
\pgfpathlineto{\pgfqpoint{1.643642in}{0.461981in}}%
\pgfpathlineto{\pgfqpoint{1.644642in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{1.645142in}{0.461998in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{0.462734in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{0.462439in}}%
\pgfpathlineto{\pgfqpoint{1.649142in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{1.650642in}{0.462345in}}%
\pgfpathlineto{\pgfqpoint{1.651142in}{0.462021in}}%
\pgfpathlineto{\pgfqpoint{1.651642in}{0.462118in}}%
\pgfpathlineto{\pgfqpoint{1.652642in}{0.462540in}}%
\pgfpathlineto{\pgfqpoint{1.653642in}{0.462260in}}%
\pgfpathlineto{\pgfqpoint{1.654142in}{0.462406in}}%
\pgfpathlineto{\pgfqpoint{1.654642in}{0.462897in}}%
\pgfpathlineto{\pgfqpoint{1.655642in}{0.462516in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{0.461929in}}%
\pgfpathlineto{\pgfqpoint{1.657142in}{0.462292in}}%
\pgfpathlineto{\pgfqpoint{1.658642in}{0.461965in}}%
\pgfpathlineto{\pgfqpoint{1.659142in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{1.659642in}{0.461607in}}%
\pgfpathlineto{\pgfqpoint{1.660142in}{0.462429in}}%
\pgfpathlineto{\pgfqpoint{1.661142in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{1.661642in}{0.463293in}}%
\pgfpathlineto{\pgfqpoint{1.662143in}{0.462210in}}%
\pgfpathlineto{\pgfqpoint{1.662643in}{0.462728in}}%
\pgfpathlineto{\pgfqpoint{1.663143in}{0.461697in}}%
\pgfpathlineto{\pgfqpoint{1.663643in}{0.461720in}}%
\pgfpathlineto{\pgfqpoint{1.664143in}{0.461457in}}%
\pgfpathlineto{\pgfqpoint{1.665143in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{1.665643in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{1.666143in}{0.461896in}}%
\pgfpathlineto{\pgfqpoint{1.666643in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{1.667143in}{0.461770in}}%
\pgfpathlineto{\pgfqpoint{1.667643in}{0.461654in}}%
\pgfpathlineto{\pgfqpoint{1.668143in}{0.462007in}}%
\pgfpathlineto{\pgfqpoint{1.669143in}{0.462127in}}%
\pgfpathlineto{\pgfqpoint{1.669643in}{0.461701in}}%
\pgfpathlineto{\pgfqpoint{1.670143in}{0.462105in}}%
\pgfpathlineto{\pgfqpoint{1.670643in}{0.462142in}}%
\pgfpathlineto{\pgfqpoint{1.671143in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{1.671643in}{0.462152in}}%
\pgfpathlineto{\pgfqpoint{1.672143in}{0.461853in}}%
\pgfpathlineto{\pgfqpoint{1.673143in}{0.461930in}}%
\pgfpathlineto{\pgfqpoint{1.673643in}{0.462592in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{0.462573in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{0.462926in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{1.678143in}{0.462573in}}%
\pgfpathlineto{\pgfqpoint{1.678643in}{0.462245in}}%
\pgfpathlineto{\pgfqpoint{1.679643in}{0.462582in}}%
\pgfpathlineto{\pgfqpoint{1.680643in}{0.463717in}}%
\pgfpathlineto{\pgfqpoint{1.681143in}{0.463446in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{0.462229in}}%
\pgfpathlineto{\pgfqpoint{1.682143in}{0.461991in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{0.462491in}}%
\pgfpathlineto{\pgfqpoint{1.683144in}{0.462140in}}%
\pgfpathlineto{\pgfqpoint{1.683644in}{0.462941in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{0.461951in}}%
\pgfpathlineto{\pgfqpoint{1.684644in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{1.685144in}{0.466228in}}%
\pgfpathlineto{\pgfqpoint{1.685644in}{0.462521in}}%
\pgfpathlineto{\pgfqpoint{1.686644in}{0.462335in}}%
\pgfpathlineto{\pgfqpoint{1.687144in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.687644in}{0.463261in}}%
\pgfpathlineto{\pgfqpoint{1.688144in}{0.461900in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{0.462075in}}%
\pgfpathlineto{\pgfqpoint{1.689144in}{0.463015in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{0.464511in}}%
\pgfpathlineto{\pgfqpoint{1.690144in}{0.463578in}}%
\pgfpathlineto{\pgfqpoint{1.690644in}{0.461295in}}%
\pgfpathlineto{\pgfqpoint{1.691144in}{0.463991in}}%
\pgfpathlineto{\pgfqpoint{1.691644in}{0.462325in}}%
\pgfpathlineto{\pgfqpoint{1.692144in}{0.462201in}}%
\pgfpathlineto{\pgfqpoint{1.693144in}{0.461274in}}%
\pgfpathlineto{\pgfqpoint{1.694144in}{0.462052in}}%
\pgfpathlineto{\pgfqpoint{1.694644in}{0.464522in}}%
\pgfpathlineto{\pgfqpoint{1.695144in}{0.461912in}}%
\pgfpathlineto{\pgfqpoint{1.695644in}{0.462960in}}%
\pgfpathlineto{\pgfqpoint{1.696144in}{0.461466in}}%
\pgfpathlineto{\pgfqpoint{1.697644in}{0.461264in}}%
\pgfpathlineto{\pgfqpoint{1.697644in}{0.461264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394007in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{0.394007in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759722in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394007in}{0.318002in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.318002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394007in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646211in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{1.507518in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{1.507518in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{0.646211in}{1.346667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690655in}{1.262850in}}%
\pgfpathlineto{\pgfqpoint{0.912878in}{1.262850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001767in,y=1.223961in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon = 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690655in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{0.912878in}{1.107433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001767in,y=1.068544in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon = 10^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_adadif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303875in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{0.777562in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{0.777562in}{1.101100in}}%
\pgfpathlineto{\pgfqpoint{0.303875in}{1.101100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402056in,y=0.145750in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561547in,y=0.225048in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK\,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721038in,y=0.057577in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303875in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{0.777562in}{0.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171929in,y=0.319238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303875in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{0.777562in}{0.794912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171929in,y=0.756649in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158040in,y=0.729300in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325406in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.373253in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.373253in}{0.979868in}}%
\pgfpathlineto{\pgfqpoint{0.325406in}{0.979868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484897in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.532744in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.532744in}{0.983909in}}%
\pgfpathlineto{\pgfqpoint{0.484897in}{0.983909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644388in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.692235in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.692235in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{0.644388in}{0.990259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389203in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.437050in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.437050in}{0.945630in}}%
\pgfpathlineto{\pgfqpoint{0.389203in}{0.945630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548693in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.596540in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.596540in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{0.548693in}{0.968011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708184in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.756031in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.756031in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{0.708184in}{0.962416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303875in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{0.303875in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777562in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{0.777562in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303875in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{0.777562in}{0.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303875in}{1.101100in}}%
\pgfpathlineto{\pgfqpoint{0.777562in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540719in,y=1.121933in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349330in}{0.970891in}}%
\pgfpathlineto{\pgfqpoint{0.349330in}{0.988845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508821in}{0.975072in}}%
\pgfpathlineto{\pgfqpoint{0.508821in}{0.992746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668311in}{0.981330in}}%
\pgfpathlineto{\pgfqpoint{0.668311in}{0.999189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413126in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{0.413126in}{0.955266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572617in}{0.958507in}}%
\pgfpathlineto{\pgfqpoint{0.572617in}{0.977516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.303875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732108in}{0.954866in}}%
\pgfpathlineto{\pgfqpoint{0.732108in}{0.969966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306419in}{1.245973in}}%
\pgfpathlineto{\pgfqpoint{1.261966in}{1.245973in}}%
\pgfpathlineto{\pgfqpoint{1.261966in}{1.412017in}}%
\pgfpathlineto{\pgfqpoint{0.306419in}{1.412017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378641in}{1.309240in}}%
\pgfpathcurveto{\pgfqpoint{0.384166in}{1.309240in}}{\pgfqpoint{0.389465in}{1.311435in}}{\pgfqpoint{0.393372in}{1.315342in}}%
\pgfpathcurveto{\pgfqpoint{0.397279in}{1.319248in}}{\pgfqpoint{0.399474in}{1.324548in}}{\pgfqpoint{0.399474in}{1.330073in}}%
\pgfpathcurveto{\pgfqpoint{0.399474in}{1.335598in}}{\pgfqpoint{0.397279in}{1.340898in}}{\pgfqpoint{0.393372in}{1.344804in}}%
\pgfpathcurveto{\pgfqpoint{0.389465in}{1.348711in}}{\pgfqpoint{0.384166in}{1.350906in}}{\pgfqpoint{0.378641in}{1.350906in}}%
\pgfpathcurveto{\pgfqpoint{0.373116in}{1.350906in}}{\pgfqpoint{0.367816in}{1.348711in}}{\pgfqpoint{0.363909in}{1.344804in}}%
\pgfpathcurveto{\pgfqpoint{0.360003in}{1.340898in}}{\pgfqpoint{0.357808in}{1.335598in}}{\pgfqpoint{0.357808in}{1.330073in}}%
\pgfpathcurveto{\pgfqpoint{0.357808in}{1.324548in}}{\pgfqpoint{0.360003in}{1.319248in}}{\pgfqpoint{0.363909in}{1.315342in}}%
\pgfpathcurveto{\pgfqpoint{0.367816in}{1.311435in}}{\pgfqpoint{0.373116in}{1.309240in}}{\pgfqpoint{0.378641in}{1.309240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428641in,y=1.300906in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759329in}{1.309240in}}%
\pgfpathcurveto{\pgfqpoint{0.764854in}{1.309240in}}{\pgfqpoint{0.770153in}{1.311435in}}{\pgfqpoint{0.774060in}{1.315342in}}%
\pgfpathcurveto{\pgfqpoint{0.777967in}{1.319248in}}{\pgfqpoint{0.780162in}{1.324548in}}{\pgfqpoint{0.780162in}{1.330073in}}%
\pgfpathcurveto{\pgfqpoint{0.780162in}{1.335598in}}{\pgfqpoint{0.777967in}{1.340898in}}{\pgfqpoint{0.774060in}{1.344804in}}%
\pgfpathcurveto{\pgfqpoint{0.770153in}{1.348711in}}{\pgfqpoint{0.764854in}{1.350906in}}{\pgfqpoint{0.759329in}{1.350906in}}%
\pgfpathcurveto{\pgfqpoint{0.753804in}{1.350906in}}{\pgfqpoint{0.748504in}{1.348711in}}{\pgfqpoint{0.744598in}{1.344804in}}%
\pgfpathcurveto{\pgfqpoint{0.740691in}{1.340898in}}{\pgfqpoint{0.738496in}{1.335598in}}{\pgfqpoint{0.738496in}{1.330073in}}%
\pgfpathcurveto{\pgfqpoint{0.738496in}{1.324548in}}{\pgfqpoint{0.740691in}{1.319248in}}{\pgfqpoint{0.744598in}{1.315342in}}%
\pgfpathcurveto{\pgfqpoint{0.748504in}{1.311435in}}{\pgfqpoint{0.753804in}{1.309240in}}{\pgfqpoint{0.759329in}{1.309240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809329in,y=1.300906in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AdaDIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804375in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.278062in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.278062in}{1.101100in}}%
\pgfpathlineto{\pgfqpoint{0.804375in}{1.101100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902556in,y=0.145750in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062047in,y=0.225048in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK\,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221538in,y=0.057577in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804375in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.278062in}{0.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804375in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{1.278062in}{0.794912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825906in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.873753in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.873753in}{0.480681in}}%
\pgfpathlineto{\pgfqpoint{0.825906in}{0.480681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985397in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.033244in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.033244in}{0.466712in}}%
\pgfpathlineto{\pgfqpoint{0.985397in}{0.466712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144888in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.192735in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.192735in}{0.500364in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.500364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889703in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.937550in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{0.937550in}{0.470804in}}%
\pgfpathlineto{\pgfqpoint{0.889703in}{0.470804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049193in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.097040in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.097040in}{0.432354in}}%
\pgfpathlineto{\pgfqpoint{1.049193in}{0.432354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208684in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.256531in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.256531in}{0.456129in}}%
\pgfpathlineto{\pgfqpoint{1.208684in}{0.456129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804375in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{0.804375in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278062in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.278062in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804375in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.278062in}{0.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804375in}{1.101100in}}%
\pgfpathlineto{\pgfqpoint{1.278062in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041219in,y=1.121933in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849830in}{0.467629in}}%
\pgfpathlineto{\pgfqpoint{0.849830in}{0.493733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009321in}{0.453658in}}%
\pgfpathlineto{\pgfqpoint{1.009321in}{0.479765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168811in}{0.488441in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{0.512287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913626in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{0.913626in}{0.483371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073117in}{0.419371in}}%
\pgfpathlineto{\pgfqpoint{1.073117in}{0.445337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804375in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232608in}{0.443921in}}%
\pgfpathlineto{\pgfqpoint{1.232608in}{0.468338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304875in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.778562in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.778562in}{1.101100in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{1.101100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403056in,y=0.145750in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562547in,y=0.225048in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK\,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722038in,y=0.057577in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304875in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.778562in}{0.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304875in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{1.778562in}{0.794912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326406in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.374253in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.374253in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{1.326406in}{1.072696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485897in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.533744in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.533744in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{1.485897in}{1.061007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645388in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.693235in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.693235in}{1.022663in}}%
\pgfpathlineto{\pgfqpoint{1.645388in}{1.022663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390203in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.438050in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.438050in}{1.053640in}}%
\pgfpathlineto{\pgfqpoint{1.390203in}{1.053640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549693in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.597540in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.597540in}{0.991999in}}%
\pgfpathlineto{\pgfqpoint{1.549693in}{0.991999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709184in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.757031in}{-2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.757031in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{1.709184in}{1.023657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304875in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.304875in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778562in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.778562in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304875in}{0.357500in}}%
\pgfpathlineto{\pgfqpoint{1.778562in}{0.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304875in}{1.101100in}}%
\pgfpathlineto{\pgfqpoint{1.778562in}{1.101100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398505in,y=1.263720in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352452in,y=1.121933in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350330in}{1.062991in}}%
\pgfpathlineto{\pgfqpoint{1.350330in}{1.082401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509821in}{1.050706in}}%
\pgfpathlineto{\pgfqpoint{1.509821in}{1.071308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669311in}{1.011600in}}%
\pgfpathlineto{\pgfqpoint{1.669311in}{1.033727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414126in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{1.414126in}{1.063810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573617in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{1.573617in}{1.007700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.304875in}{0.357500in}}{\pgfqpoint{0.473687in}{0.743600in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733108in}{1.012922in}}%
\pgfpathlineto{\pgfqpoint{1.733108in}{1.034393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_clustering.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.475000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{0.283700in}{2.358868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472881in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DCSBM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890959in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Spectral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309038in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DeepWalk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727117in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DGI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.455870in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{1.455870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=1.417608in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.763710in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{1.763710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=1.725448in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{2.071551in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{2.071551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=2.033288in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137895in,y=1.866324in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357909in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.420621in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.420621in}{2.083948in}}%
\pgfpathlineto{\pgfqpoint{0.357909in}{2.083948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775988in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{1.463058in}}%
\pgfpathlineto{\pgfqpoint{0.775988in}{1.463058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194067in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.256779in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.256779in}{2.271985in}}%
\pgfpathlineto{\pgfqpoint{1.194067in}{2.271985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612146in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.930705in}}%
\pgfpathlineto{\pgfqpoint{1.612146in}{1.930705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441525in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.504236in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.504236in}{2.210626in}}%
\pgfpathlineto{\pgfqpoint{0.441525in}{2.210626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859604in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.922315in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.922315in}{1.586298in}}%
\pgfpathlineto{\pgfqpoint{0.859604in}{1.586298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277683in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.340394in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.340394in}{2.305009in}}%
\pgfpathlineto{\pgfqpoint{1.277683in}{2.305009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695762in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.758473in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.758473in}{2.202813in}}%
\pgfpathlineto{\pgfqpoint{1.695762in}{2.202813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525140in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.587852in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{0.587852in}{2.295425in}}%
\pgfpathlineto{\pgfqpoint{0.525140in}{2.295425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943219in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.005931in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.005931in}{1.558483in}}%
\pgfpathlineto{\pgfqpoint{0.943219in}{1.558483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361298in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.424010in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.424010in}{2.319594in}}%
\pgfpathlineto{\pgfqpoint{1.361298in}{2.319594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779377in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{0.840189in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{2.243545in}}%
\pgfpathlineto{\pgfqpoint{1.779377in}{2.243545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389265in}{2.045913in}}%
\pgfpathlineto{\pgfqpoint{0.389265in}{2.121982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807344in}{1.442632in}}%
\pgfpathlineto{\pgfqpoint{0.807344in}{1.483485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225423in}{2.251981in}}%
\pgfpathlineto{\pgfqpoint{1.225423in}{2.291990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643502in}{1.906840in}}%
\pgfpathlineto{\pgfqpoint{1.643502in}{1.954569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472881in}{2.158642in}}%
\pgfpathlineto{\pgfqpoint{0.472881in}{2.262610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890959in}{1.523371in}}%
\pgfpathlineto{\pgfqpoint{0.890959in}{1.649226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309038in}{2.286776in}}%
\pgfpathlineto{\pgfqpoint{1.309038in}{2.323243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727117in}{2.159764in}}%
\pgfpathlineto{\pgfqpoint{1.727117in}{2.245861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556496in}{2.259641in}}%
\pgfpathlineto{\pgfqpoint{0.556496in}{2.331210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974575in}{1.513339in}}%
\pgfpathlineto{\pgfqpoint{0.974575in}{1.603628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392654in}{2.316885in}}%
\pgfpathlineto{\pgfqpoint{1.392654in}{2.322303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810733in}{2.199784in}}%
\pgfpathlineto{\pgfqpoint{1.810733in}{2.287307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{0.283700in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916298in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{1.373779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099999in,y=2.379702in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461965in}{1.407113in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.407113in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.820801in}}%
\pgfpathlineto{\pgfqpoint{1.461965in}{1.820801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534187in}{1.718023in}}%
\pgfpathcurveto{\pgfqpoint{1.539712in}{1.718023in}}{\pgfqpoint{1.545012in}{1.720218in}}{\pgfqpoint{1.548918in}{1.724125in}}%
\pgfpathcurveto{\pgfqpoint{1.552825in}{1.728032in}}{\pgfqpoint{1.555020in}{1.733331in}}{\pgfqpoint{1.555020in}{1.738856in}}%
\pgfpathcurveto{\pgfqpoint{1.555020in}{1.744381in}}{\pgfqpoint{1.552825in}{1.749681in}}{\pgfqpoint{1.548918in}{1.753588in}}%
\pgfpathcurveto{\pgfqpoint{1.545012in}{1.757494in}}{\pgfqpoint{1.539712in}{1.759690in}}{\pgfqpoint{1.534187in}{1.759690in}}%
\pgfpathcurveto{\pgfqpoint{1.528662in}{1.759690in}}{\pgfqpoint{1.523362in}{1.757494in}}{\pgfqpoint{1.519456in}{1.753588in}}%
\pgfpathcurveto{\pgfqpoint{1.515549in}{1.749681in}}{\pgfqpoint{1.513354in}{1.744381in}}{\pgfqpoint{1.513354in}{1.738856in}}%
\pgfpathcurveto{\pgfqpoint{1.513354in}{1.733331in}}{\pgfqpoint{1.515549in}{1.728032in}}{\pgfqpoint{1.519456in}{1.724125in}}%
\pgfpathcurveto{\pgfqpoint{1.523362in}{1.720218in}}{\pgfqpoint{1.528662in}{1.718023in}}{\pgfqpoint{1.534187in}{1.718023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584187in,y=1.709690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534187in}{1.594201in}}%
\pgfpathcurveto{\pgfqpoint{1.539712in}{1.594201in}}{\pgfqpoint{1.545012in}{1.596396in}}{\pgfqpoint{1.548918in}{1.600303in}}%
\pgfpathcurveto{\pgfqpoint{1.552825in}{1.604210in}}{\pgfqpoint{1.555020in}{1.609509in}}{\pgfqpoint{1.555020in}{1.615034in}}%
\pgfpathcurveto{\pgfqpoint{1.555020in}{1.620559in}}{\pgfqpoint{1.552825in}{1.625859in}}{\pgfqpoint{1.548918in}{1.629766in}}%
\pgfpathcurveto{\pgfqpoint{1.545012in}{1.633672in}}{\pgfqpoint{1.539712in}{1.635868in}}{\pgfqpoint{1.534187in}{1.635868in}}%
\pgfpathcurveto{\pgfqpoint{1.528662in}{1.635868in}}{\pgfqpoint{1.523362in}{1.633672in}}{\pgfqpoint{1.519456in}{1.629766in}}%
\pgfpathcurveto{\pgfqpoint{1.515549in}{1.625859in}}{\pgfqpoint{1.513354in}{1.620559in}}{\pgfqpoint{1.513354in}{1.615034in}}%
\pgfpathcurveto{\pgfqpoint{1.513354in}{1.609509in}}{\pgfqpoint{1.515549in}{1.604210in}}{\pgfqpoint{1.519456in}{1.600303in}}%
\pgfpathcurveto{\pgfqpoint{1.523362in}{1.596396in}}{\pgfqpoint{1.528662in}{1.594201in}}{\pgfqpoint{1.534187in}{1.594201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584187in,y=1.585868in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534187in}{1.470379in}}%
\pgfpathcurveto{\pgfqpoint{1.539712in}{1.470379in}}{\pgfqpoint{1.545012in}{1.472574in}}{\pgfqpoint{1.548918in}{1.476481in}}%
\pgfpathcurveto{\pgfqpoint{1.552825in}{1.480388in}}{\pgfqpoint{1.555020in}{1.485687in}}{\pgfqpoint{1.555020in}{1.491212in}}%
\pgfpathcurveto{\pgfqpoint{1.555020in}{1.496737in}}{\pgfqpoint{1.552825in}{1.502037in}}{\pgfqpoint{1.548918in}{1.505944in}}%
\pgfpathcurveto{\pgfqpoint{1.545012in}{1.509851in}}{\pgfqpoint{1.539712in}{1.512046in}}{\pgfqpoint{1.534187in}{1.512046in}}%
\pgfpathcurveto{\pgfqpoint{1.528662in}{1.512046in}}{\pgfqpoint{1.523362in}{1.509851in}}{\pgfqpoint{1.519456in}{1.505944in}}%
\pgfpathcurveto{\pgfqpoint{1.515549in}{1.502037in}}{\pgfqpoint{1.513354in}{1.496737in}}{\pgfqpoint{1.513354in}{1.491212in}}%
\pgfpathcurveto{\pgfqpoint{1.513354in}{1.485687in}}{\pgfqpoint{1.515549in}{1.480388in}}{\pgfqpoint{1.519456in}{1.476481in}}%
\pgfpathcurveto{\pgfqpoint{1.523362in}{1.472574in}}{\pgfqpoint{1.528662in}{1.470379in}}{\pgfqpoint{1.534187in}{1.470379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584187in,y=1.462046in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{2.358868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264731in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DCSBM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682810in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Spectral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100889in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DeepWalk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518968in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DGI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.549340in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{1.549340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=1.511077in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.841940in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{1.841940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=1.803678in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{2.134541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=2.096279in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149760in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{1.817400in}}%
\pgfpathlineto{\pgfqpoint{2.149760in}{1.817400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567839in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.630550in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.630550in}{1.449132in}}%
\pgfpathlineto{\pgfqpoint{2.567839in}{1.449132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985918in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.048629in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.048629in}{1.969993in}}%
\pgfpathlineto{\pgfqpoint{2.985918in}{1.969993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403997in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.466708in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.466708in}{2.044716in}}%
\pgfpathlineto{\pgfqpoint{3.403997in}{2.044716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233375in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.296087in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.296087in}{2.019861in}}%
\pgfpathlineto{\pgfqpoint{2.233375in}{2.019861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651454in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.714166in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.714166in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{2.651454in}{1.476661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069533in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.132245in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.132245in}{2.179218in}}%
\pgfpathlineto{\pgfqpoint{3.069533in}{2.179218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487612in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.550324in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.550324in}{2.291853in}}%
\pgfpathlineto{\pgfqpoint{3.487612in}{2.291853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316991in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{2.015298in}}%
\pgfpathlineto{\pgfqpoint{2.316991in}{2.015298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735070in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.797782in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{2.797782in}{1.492078in}}%
\pgfpathlineto{\pgfqpoint{2.735070in}{1.492078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153149in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.215861in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.215861in}{2.164273in}}%
\pgfpathlineto{\pgfqpoint{3.153149in}{2.164273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571228in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.633940in}{0.964138in}}%
\pgfpathlineto{\pgfqpoint{3.633940in}{2.307899in}}%
\pgfpathlineto{\pgfqpoint{3.571228in}{2.307899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181116in}{1.771146in}}%
\pgfpathlineto{\pgfqpoint{2.181116in}{1.863653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599195in}{1.438435in}}%
\pgfpathlineto{\pgfqpoint{2.599195in}{1.459829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017274in}{1.949534in}}%
\pgfpathlineto{\pgfqpoint{3.017274in}{1.990451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435352in}{2.008687in}}%
\pgfpathlineto{\pgfqpoint{3.435352in}{2.080744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264731in}{1.994529in}}%
\pgfpathlineto{\pgfqpoint{2.264731in}{2.045192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682810in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.682810in}{1.493655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100889in}{2.163325in}}%
\pgfpathlineto{\pgfqpoint{3.100889in}{2.195110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518968in}{2.275650in}}%
\pgfpathlineto{\pgfqpoint{3.518968in}{2.308056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348347in}{1.984461in}}%
\pgfpathlineto{\pgfqpoint{2.348347in}{2.046136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766426in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{2.766426in}{1.517571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184505in}{2.158291in}}%
\pgfpathlineto{\pgfqpoint{3.184505in}{2.170255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602584in}{2.300663in}}%
\pgfpathlineto{\pgfqpoint{3.602584in}{2.315136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708149in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{1.373779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891850in,y=2.379702in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{2.358868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056582in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DCSBM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474661in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Spectral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892740in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DeepWalk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.310819in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DGI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.460699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=1.422437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.750431in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.750431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=1.712169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{2.040163in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.040163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=2.001901in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{2.329895in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.329895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=2.291633in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941610in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.004322in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.004322in}{1.686741in}}%
\pgfpathlineto{\pgfqpoint{3.941610in}{1.686741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359689in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.422401in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.422401in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{4.359689in}{1.464429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777768in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.840480in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.840480in}{2.266118in}}%
\pgfpathlineto{\pgfqpoint{4.777768in}{2.266118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195847in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{5.258559in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{5.258559in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{5.195847in}{1.761707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025226in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.087938in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.087938in}{2.197021in}}%
\pgfpathlineto{\pgfqpoint{4.025226in}{2.197021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443305in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.506017in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.506017in}{1.727314in}}%
\pgfpathlineto{\pgfqpoint{4.443305in}{1.727314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861384in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.924096in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.924096in}{2.292488in}}%
\pgfpathlineto{\pgfqpoint{4.861384in}{2.292488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279463in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{5.342175in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{5.342175in}{2.174834in}}%
\pgfpathlineto{\pgfqpoint{5.279463in}{2.174834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108842in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.171554in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.171554in}{2.123725in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.123725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526921in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.589633in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{4.589633in}{1.699012in}}%
\pgfpathlineto{\pgfqpoint{4.526921in}{1.699012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945000in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{5.007712in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{5.007712in}{2.257339in}}%
\pgfpathlineto{\pgfqpoint{4.945000in}{2.257339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363079in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.301771in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{2.186023in}}%
\pgfpathlineto{\pgfqpoint{5.363079in}{2.186023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972966in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{3.972966in}{1.735775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391045in}{1.463951in}}%
\pgfpathlineto{\pgfqpoint{4.391045in}{1.464906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809124in}{2.264671in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{2.267566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227203in}{1.699511in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{1.823903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056582in}{2.153108in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{2.240934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474661in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{4.474661in}{1.808010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892740in}{2.290348in}}%
\pgfpathlineto{\pgfqpoint{4.892740in}{2.294627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310819in}{2.166532in}}%
\pgfpathlineto{\pgfqpoint{5.310819in}{2.183137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140198in}{2.081108in}}%
\pgfpathlineto{\pgfqpoint{4.140198in}{2.166342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558277in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{4.558277in}{1.777084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976356in}{2.256217in}}%
\pgfpathlineto{\pgfqpoint{4.976356in}{2.258460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394435in}{2.176706in}}%
\pgfpathlineto{\pgfqpoint{5.394435in}{2.195340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.373779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683701in,y=2.379702in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{PubMed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{0.283700in}{1.100535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472881in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DCSBM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890959in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Spectral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309038in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DeepWalk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.727117in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DGI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.308181in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{0.308181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.269919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{0.629405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.591143in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{0.950630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.912368in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137895in,y=0.607991in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357909in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.420621in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.420621in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{0.357909in}{0.867166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775988in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.838700in}{0.219745in}}%
\pgfpathlineto{\pgfqpoint{0.775988in}{0.219745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194067in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.256779in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.256779in}{0.949618in}}%
\pgfpathlineto{\pgfqpoint{1.194067in}{0.949618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612146in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{1.612146in}{0.889965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441525in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.504236in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.504236in}{0.996293in}}%
\pgfpathlineto{\pgfqpoint{0.441525in}{0.996293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859604in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.922315in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.922315in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{0.859604in}{0.761464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277683in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.340394in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.340394in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{1.277683in}{1.001232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695762in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.758473in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.758473in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{1.695762in}{1.006260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525140in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.587852in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{0.587852in}{0.960219in}}%
\pgfpathlineto{\pgfqpoint{0.525140in}{0.960219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943219in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.005931in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.005931in}{0.849097in}}%
\pgfpathlineto{\pgfqpoint{0.943219in}{0.849097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361298in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.424010in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.424010in}{1.039563in}}%
\pgfpathlineto{\pgfqpoint{1.361298in}{1.039563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779377in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{-0.334269in}}%
\pgfpathlineto{\pgfqpoint{1.842089in}{1.021285in}}%
\pgfpathlineto{\pgfqpoint{1.779377in}{1.021285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389265in}{0.839620in}}%
\pgfpathlineto{\pgfqpoint{0.389265in}{0.894712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807344in}{0.172425in}}%
\pgfpathlineto{\pgfqpoint{0.807344in}{0.267066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225423in}{0.928243in}}%
\pgfpathlineto{\pgfqpoint{1.225423in}{0.970993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643502in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{1.643502in}{0.946093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472881in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{0.472881in}{1.015656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890959in}{0.696178in}}%
\pgfpathlineto{\pgfqpoint{0.890959in}{0.826751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309038in}{0.975071in}}%
\pgfpathlineto{\pgfqpoint{1.309038in}{1.027393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727117in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.727117in}{1.043002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556496in}{0.936871in}}%
\pgfpathlineto{\pgfqpoint{0.556496in}{0.983567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974575in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{0.974575in}{0.912428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392654in}{1.008387in}}%
\pgfpathlineto{\pgfqpoint{1.392654in}{1.070740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810733in}{0.978038in}}%
\pgfpathlineto{\pgfqpoint{1.810733in}{1.064533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{0.283700in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916298in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{0.115446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{1.916298in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099999in,y=1.121368in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Coauthor CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{1.100535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264731in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DCSBM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682810in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Spectral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.100889in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DeepWalk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518968in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DGI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.202366in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{0.202366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=0.164103in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{0.636964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=0.598701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{1.071562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=1.033300in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149760in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{0.631843in}}%
\pgfpathlineto{\pgfqpoint{2.149760in}{0.631843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567839in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.630550in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.630550in}{0.437363in}}%
\pgfpathlineto{\pgfqpoint{2.567839in}{0.437363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985918in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.048629in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.048629in}{0.976053in}}%
\pgfpathlineto{\pgfqpoint{2.985918in}{0.976053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403997in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.466708in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.466708in}{0.208291in}}%
\pgfpathlineto{\pgfqpoint{3.403997in}{0.208291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233375in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.296087in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.296087in}{0.937828in}}%
\pgfpathlineto{\pgfqpoint{2.233375in}{0.937828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651454in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.714166in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.714166in}{0.783500in}}%
\pgfpathlineto{\pgfqpoint{2.651454in}{0.783500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069533in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.132245in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.132245in}{1.004512in}}%
\pgfpathlineto{\pgfqpoint{3.069533in}{1.004512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487612in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.550324in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.550324in}{0.412111in}}%
\pgfpathlineto{\pgfqpoint{3.487612in}{0.412111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316991in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.379703in}{1.003622in}}%
\pgfpathlineto{\pgfqpoint{2.316991in}{1.003622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735070in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.797782in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{2.797782in}{0.800753in}}%
\pgfpathlineto{\pgfqpoint{2.735070in}{0.800753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153149in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.215861in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.215861in}{0.978053in}}%
\pgfpathlineto{\pgfqpoint{3.153149in}{0.978053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571228in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.633940in}{-0.666831in}}%
\pgfpathlineto{\pgfqpoint{3.633940in}{0.399796in}}%
\pgfpathlineto{\pgfqpoint{3.571228in}{0.399796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181116in}{0.611126in}}%
\pgfpathlineto{\pgfqpoint{2.181116in}{0.652559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599195in}{0.409924in}}%
\pgfpathlineto{\pgfqpoint{2.599195in}{0.464802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017274in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{3.017274in}{0.983371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435352in}{0.156853in}}%
\pgfpathlineto{\pgfqpoint{3.435352in}{0.259729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264731in}{0.904764in}}%
\pgfpathlineto{\pgfqpoint{2.264731in}{0.970892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682810in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{2.682810in}{0.873120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100889in}{0.991404in}}%
\pgfpathlineto{\pgfqpoint{3.100889in}{1.017620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518968in}{0.378255in}}%
\pgfpathlineto{\pgfqpoint{3.518968in}{0.445967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348347in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{2.348347in}{1.061153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766426in}{0.740935in}}%
\pgfpathlineto{\pgfqpoint{2.766426in}{0.860572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184505in}{0.954988in}}%
\pgfpathlineto{\pgfqpoint{3.184505in}{1.001118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602584in}{0.365329in}}%
\pgfpathlineto{\pgfqpoint{3.602584in}{0.434263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708149in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{0.115446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{3.708149in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891850in,y=1.121368in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{1.100535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056582in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DCSBM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474661in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Spectral}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892740in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DeepWalk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.310819in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DGI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.230373in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.230373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=0.192111in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.476645in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.476645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=0.438383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.722918in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.722918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=0.684655in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.969190in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.969190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=0.930928in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941610in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.004322in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.004322in}{0.839520in}}%
\pgfpathlineto{\pgfqpoint{3.941610in}{0.839520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359689in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.422401in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.422401in}{0.188526in}}%
\pgfpathlineto{\pgfqpoint{4.359689in}{0.188526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777768in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.840480in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.840480in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{4.777768in}{1.044013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195847in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{5.258559in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{5.258559in}{0.403097in}}%
\pgfpathlineto{\pgfqpoint{5.195847in}{0.403097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025226in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.087938in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.087938in}{0.855288in}}%
\pgfpathlineto{\pgfqpoint{4.025226in}{0.855288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443305in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.506017in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.506017in}{0.562658in}}%
\pgfpathlineto{\pgfqpoint{4.443305in}{0.562658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861384in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.924096in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.924096in}{1.053420in}}%
\pgfpathlineto{\pgfqpoint{4.861384in}{1.053420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279463in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{5.342175in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{5.342175in}{0.577425in}}%
\pgfpathlineto{\pgfqpoint{5.279463in}{0.577425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108842in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.171554in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.171554in}{0.800058in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{0.800058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526921in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.589633in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{4.589633in}{0.615940in}}%
\pgfpathlineto{\pgfqpoint{4.526921in}{0.615940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945000in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{5.007712in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{5.007712in}{1.046056in}}%
\pgfpathlineto{\pgfqpoint{4.945000in}{1.046056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363079in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{-0.262171in}}%
\pgfpathlineto{\pgfqpoint{5.425791in}{0.613102in}}%
\pgfpathlineto{\pgfqpoint{5.363079in}{0.613102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972966in}{0.807392in}}%
\pgfpathlineto{\pgfqpoint{3.972966in}{0.871649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391045in}{0.176194in}}%
\pgfpathlineto{\pgfqpoint{4.391045in}{0.200857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809124in}{1.030315in}}%
\pgfpathlineto{\pgfqpoint{4.809124in}{1.057712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227203in}{0.369220in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{0.436973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056582in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{4.056582in}{0.903555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474661in}{0.530407in}}%
\pgfpathlineto{\pgfqpoint{4.474661in}{0.594908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892740in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{4.892740in}{1.054229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310819in}{0.547202in}}%
\pgfpathlineto{\pgfqpoint{5.310819in}{0.607648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140198in}{0.768437in}}%
\pgfpathlineto{\pgfqpoint{4.140198in}{0.831680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558277in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{4.558277in}{0.674971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976356in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{4.976356in}{1.047181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.632598in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394435in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{5.394435in}{0.641958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500000in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.115446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683701in,y=1.121368in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Photo}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_degree_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{0.297619in}{1.416111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366502in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.366502in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366502in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803041in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.803041in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803041in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239581in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.239581in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239581in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676121in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.676121in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676121in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497913in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574784in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629325in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671630in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706196in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735421in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760736in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783066in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934453in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011324in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065865in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108170in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142735in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171960in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197276in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219606in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370993in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447863in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502404in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544709in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579275in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608500in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023728in,y=0.133983in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.669599in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{0.669599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=0.631337in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{1.084328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=1.046066in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.856227in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286383in}{1.253114in}}%
\pgfpathlineto{\pgfqpoint{1.286383in}{1.271111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417794in}{1.251802in}}%
\pgfpathlineto{\pgfqpoint{1.417794in}{1.267544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154971in}{1.242684in}}%
\pgfpathlineto{\pgfqpoint{1.154971in}{1.261537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549206in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{1.549206in}{1.259948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680617in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{1.680617in}{1.251745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023559in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.023559in}{1.234367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892148in}{1.171024in}}%
\pgfpathlineto{\pgfqpoint{0.892148in}{1.191762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760736in}{1.092581in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{1.115719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{0.629325in}{1.000326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497913in}{0.718630in}}%
\pgfpathlineto{\pgfqpoint{0.497913in}{0.744743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366502in}{0.381606in}}%
\pgfpathlineto{\pgfqpoint{0.366502in}{0.405698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549206in}{0.909872in}}%
\pgfpathlineto{\pgfqpoint{1.549206in}{0.926761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680617in}{0.909418in}}%
\pgfpathlineto{\pgfqpoint{1.680617in}{0.926974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417794in}{0.898507in}}%
\pgfpathlineto{\pgfqpoint{1.417794in}{0.917810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286383in}{0.884744in}}%
\pgfpathlineto{\pgfqpoint{1.286383in}{0.903264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154971in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{1.154971in}{0.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023559in}{0.857218in}}%
\pgfpathlineto{\pgfqpoint{1.023559in}{0.876394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892148in}{0.842492in}}%
\pgfpathlineto{\pgfqpoint{0.892148in}{0.864853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760736in}{0.810275in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{0.833178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{0.629325in}{0.774097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497913in}{0.622987in}}%
\pgfpathlineto{\pgfqpoint{0.497913in}{0.648773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366502in}{0.373037in}}%
\pgfpathlineto{\pgfqpoint{0.366502in}{0.401289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417794in}{1.340114in}}%
\pgfpathlineto{\pgfqpoint{1.417794in}{1.363031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286383in}{1.340400in}}%
\pgfpathlineto{\pgfqpoint{1.286383in}{1.362427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154971in}{1.328950in}}%
\pgfpathlineto{\pgfqpoint{1.154971in}{1.351673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680617in}{1.319698in}}%
\pgfpathlineto{\pgfqpoint{1.680617in}{1.339551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549206in}{1.317658in}}%
\pgfpathlineto{\pgfqpoint{1.549206in}{1.338527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023559in}{1.307611in}}%
\pgfpathlineto{\pgfqpoint{1.023559in}{1.329625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892148in}{1.273540in}}%
\pgfpathlineto{\pgfqpoint{0.892148in}{1.296573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760736in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{0.760736in}{1.199499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{1.039504in}}%
\pgfpathlineto{\pgfqpoint{0.629325in}{1.066879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497913in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{0.497913in}{0.902236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366502in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{0.366502in}{0.713019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633064in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.633064in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.207039in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{1.207039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602418in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.602418in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.049723in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.049723in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{1.292650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286383in}{1.241279in}}%
\pgfpathcurveto{\pgfqpoint{1.291908in}{1.241279in}}{\pgfqpoint{1.297207in}{1.243474in}}{\pgfqpoint{1.301114in}{1.247381in}}%
\pgfpathcurveto{\pgfqpoint{1.305021in}{1.251288in}}{\pgfqpoint{1.307216in}{1.256587in}}{\pgfqpoint{1.307216in}{1.262113in}}%
\pgfpathcurveto{\pgfqpoint{1.307216in}{1.267638in}}{\pgfqpoint{1.305021in}{1.272937in}}{\pgfqpoint{1.301114in}{1.276844in}}%
\pgfpathcurveto{\pgfqpoint{1.297207in}{1.280751in}}{\pgfqpoint{1.291908in}{1.282946in}}{\pgfqpoint{1.286383in}{1.282946in}}%
\pgfpathcurveto{\pgfqpoint{1.280857in}{1.282946in}}{\pgfqpoint{1.275558in}{1.280751in}}{\pgfqpoint{1.271651in}{1.276844in}}%
\pgfpathcurveto{\pgfqpoint{1.267744in}{1.272937in}}{\pgfqpoint{1.265549in}{1.267638in}}{\pgfqpoint{1.265549in}{1.262113in}}%
\pgfpathcurveto{\pgfqpoint{1.265549in}{1.256587in}}{\pgfqpoint{1.267744in}{1.251288in}}{\pgfqpoint{1.271651in}{1.247381in}}%
\pgfpathcurveto{\pgfqpoint{1.275558in}{1.243474in}}{\pgfqpoint{1.280857in}{1.241279in}}{\pgfqpoint{1.286383in}{1.241279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417794in}{1.238840in}}%
\pgfpathcurveto{\pgfqpoint{1.423319in}{1.238840in}}{\pgfqpoint{1.428619in}{1.241035in}}{\pgfqpoint{1.432525in}{1.244942in}}%
\pgfpathcurveto{\pgfqpoint{1.436432in}{1.248848in}}{\pgfqpoint{1.438627in}{1.254148in}}{\pgfqpoint{1.438627in}{1.259673in}}%
\pgfpathcurveto{\pgfqpoint{1.438627in}{1.265198in}}{\pgfqpoint{1.436432in}{1.270498in}}{\pgfqpoint{1.432525in}{1.274404in}}%
\pgfpathcurveto{\pgfqpoint{1.428619in}{1.278311in}}{\pgfqpoint{1.423319in}{1.280506in}}{\pgfqpoint{1.417794in}{1.280506in}}%
\pgfpathcurveto{\pgfqpoint{1.412269in}{1.280506in}}{\pgfqpoint{1.406969in}{1.278311in}}{\pgfqpoint{1.403063in}{1.274404in}}%
\pgfpathcurveto{\pgfqpoint{1.399156in}{1.270498in}}{\pgfqpoint{1.396961in}{1.265198in}}{\pgfqpoint{1.396961in}{1.259673in}}%
\pgfpathcurveto{\pgfqpoint{1.396961in}{1.254148in}}{\pgfqpoint{1.399156in}{1.248848in}}{\pgfqpoint{1.403063in}{1.244942in}}%
\pgfpathcurveto{\pgfqpoint{1.406969in}{1.241035in}}{\pgfqpoint{1.412269in}{1.238840in}}{\pgfqpoint{1.417794in}{1.238840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154971in}{1.231277in}}%
\pgfpathcurveto{\pgfqpoint{1.160496in}{1.231277in}}{\pgfqpoint{1.165796in}{1.233472in}}{\pgfqpoint{1.169702in}{1.237379in}}%
\pgfpathcurveto{\pgfqpoint{1.173609in}{1.241286in}}{\pgfqpoint{1.175804in}{1.246585in}}{\pgfqpoint{1.175804in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{1.175804in}{1.257635in}}{\pgfqpoint{1.173609in}{1.262935in}}{\pgfqpoint{1.169702in}{1.266842in}}%
\pgfpathcurveto{\pgfqpoint{1.165796in}{1.270748in}}{\pgfqpoint{1.160496in}{1.272944in}}{\pgfqpoint{1.154971in}{1.272944in}}%
\pgfpathcurveto{\pgfqpoint{1.149446in}{1.272944in}}{\pgfqpoint{1.144146in}{1.270748in}}{\pgfqpoint{1.140240in}{1.266842in}}%
\pgfpathcurveto{\pgfqpoint{1.136333in}{1.262935in}}{\pgfqpoint{1.134138in}{1.257635in}}{\pgfqpoint{1.134138in}{1.252110in}}%
\pgfpathcurveto{\pgfqpoint{1.134138in}{1.246585in}}{\pgfqpoint{1.136333in}{1.241286in}}{\pgfqpoint{1.140240in}{1.237379in}}%
\pgfpathcurveto{\pgfqpoint{1.144146in}{1.233472in}}{\pgfqpoint{1.149446in}{1.231277in}}{\pgfqpoint{1.154971in}{1.231277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549206in}{1.230850in}}%
\pgfpathcurveto{\pgfqpoint{1.554731in}{1.230850in}}{\pgfqpoint{1.560030in}{1.233045in}}{\pgfqpoint{1.563937in}{1.236952in}}%
\pgfpathcurveto{\pgfqpoint{1.567844in}{1.240859in}}{\pgfqpoint{1.570039in}{1.246158in}}{\pgfqpoint{1.570039in}{1.251683in}}%
\pgfpathcurveto{\pgfqpoint{1.570039in}{1.257208in}}{\pgfqpoint{1.567844in}{1.262508in}}{\pgfqpoint{1.563937in}{1.266415in}}%
\pgfpathcurveto{\pgfqpoint{1.560030in}{1.270322in}}{\pgfqpoint{1.554731in}{1.272517in}}{\pgfqpoint{1.549206in}{1.272517in}}%
\pgfpathcurveto{\pgfqpoint{1.543681in}{1.272517in}}{\pgfqpoint{1.538381in}{1.270322in}}{\pgfqpoint{1.534474in}{1.266415in}}%
\pgfpathcurveto{\pgfqpoint{1.530567in}{1.262508in}}{\pgfqpoint{1.528372in}{1.257208in}}{\pgfqpoint{1.528372in}{1.251683in}}%
\pgfpathcurveto{\pgfqpoint{1.528372in}{1.246158in}}{\pgfqpoint{1.530567in}{1.240859in}}{\pgfqpoint{1.534474in}{1.236952in}}%
\pgfpathcurveto{\pgfqpoint{1.538381in}{1.233045in}}{\pgfqpoint{1.543681in}{1.230850in}}{\pgfqpoint{1.549206in}{1.230850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680617in}{1.222555in}}%
\pgfpathcurveto{\pgfqpoint{1.686142in}{1.222555in}}{\pgfqpoint{1.691442in}{1.224751in}}{\pgfqpoint{1.695349in}{1.228657in}}%
\pgfpathcurveto{\pgfqpoint{1.699255in}{1.232564in}}{\pgfqpoint{1.701450in}{1.237864in}}{\pgfqpoint{1.701450in}{1.243389in}}%
\pgfpathcurveto{\pgfqpoint{1.701450in}{1.248914in}}{\pgfqpoint{1.699255in}{1.254213in}}{\pgfqpoint{1.695349in}{1.258120in}}%
\pgfpathcurveto{\pgfqpoint{1.691442in}{1.262027in}}{\pgfqpoint{1.686142in}{1.264222in}}{\pgfqpoint{1.680617in}{1.264222in}}%
\pgfpathcurveto{\pgfqpoint{1.675092in}{1.264222in}}{\pgfqpoint{1.669793in}{1.262027in}}{\pgfqpoint{1.665886in}{1.258120in}}%
\pgfpathcurveto{\pgfqpoint{1.661979in}{1.254213in}}{\pgfqpoint{1.659784in}{1.248914in}}{\pgfqpoint{1.659784in}{1.243389in}}%
\pgfpathcurveto{\pgfqpoint{1.659784in}{1.237864in}}{\pgfqpoint{1.661979in}{1.232564in}}{\pgfqpoint{1.665886in}{1.228657in}}%
\pgfpathcurveto{\pgfqpoint{1.669793in}{1.224751in}}{\pgfqpoint{1.675092in}{1.222555in}}{\pgfqpoint{1.680617in}{1.222555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023559in}{1.204381in}}%
\pgfpathcurveto{\pgfqpoint{1.029085in}{1.204381in}}{\pgfqpoint{1.034384in}{1.206576in}}{\pgfqpoint{1.038291in}{1.210482in}}%
\pgfpathcurveto{\pgfqpoint{1.042198in}{1.214389in}}{\pgfqpoint{1.044393in}{1.219689in}}{\pgfqpoint{1.044393in}{1.225214in}}%
\pgfpathcurveto{\pgfqpoint{1.044393in}{1.230739in}}{\pgfqpoint{1.042198in}{1.236038in}}{\pgfqpoint{1.038291in}{1.239945in}}%
\pgfpathcurveto{\pgfqpoint{1.034384in}{1.243852in}}{\pgfqpoint{1.029085in}{1.246047in}}{\pgfqpoint{1.023559in}{1.246047in}}%
\pgfpathcurveto{\pgfqpoint{1.018034in}{1.246047in}}{\pgfqpoint{1.012735in}{1.243852in}}{\pgfqpoint{1.008828in}{1.239945in}}%
\pgfpathcurveto{\pgfqpoint{1.004921in}{1.236038in}}{\pgfqpoint{1.002726in}{1.230739in}}{\pgfqpoint{1.002726in}{1.225214in}}%
\pgfpathcurveto{\pgfqpoint{1.002726in}{1.219689in}}{\pgfqpoint{1.004921in}{1.214389in}}{\pgfqpoint{1.008828in}{1.210482in}}%
\pgfpathcurveto{\pgfqpoint{1.012735in}{1.206576in}}{\pgfqpoint{1.018034in}{1.204381in}}{\pgfqpoint{1.023559in}{1.204381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892148in}{1.160560in}}%
\pgfpathcurveto{\pgfqpoint{0.897673in}{1.160560in}}{\pgfqpoint{0.902972in}{1.162755in}}{\pgfqpoint{0.906879in}{1.166662in}}%
\pgfpathcurveto{\pgfqpoint{0.910786in}{1.170568in}}{\pgfqpoint{0.912981in}{1.175868in}}{\pgfqpoint{0.912981in}{1.181393in}}%
\pgfpathcurveto{\pgfqpoint{0.912981in}{1.186918in}}{\pgfqpoint{0.910786in}{1.192217in}}{\pgfqpoint{0.906879in}{1.196124in}}%
\pgfpathcurveto{\pgfqpoint{0.902972in}{1.200031in}}{\pgfqpoint{0.897673in}{1.202226in}}{\pgfqpoint{0.892148in}{1.202226in}}%
\pgfpathcurveto{\pgfqpoint{0.886623in}{1.202226in}}{\pgfqpoint{0.881323in}{1.200031in}}{\pgfqpoint{0.877417in}{1.196124in}}%
\pgfpathcurveto{\pgfqpoint{0.873510in}{1.192217in}}{\pgfqpoint{0.871315in}{1.186918in}}{\pgfqpoint{0.871315in}{1.181393in}}%
\pgfpathcurveto{\pgfqpoint{0.871315in}{1.175868in}}{\pgfqpoint{0.873510in}{1.170568in}}{\pgfqpoint{0.877417in}{1.166662in}}%
\pgfpathcurveto{\pgfqpoint{0.881323in}{1.162755in}}{\pgfqpoint{0.886623in}{1.160560in}}{\pgfqpoint{0.892148in}{1.160560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760736in}{1.083316in}}%
\pgfpathcurveto{\pgfqpoint{0.766261in}{1.083316in}}{\pgfqpoint{0.771561in}{1.085511in}}{\pgfqpoint{0.775468in}{1.089418in}}%
\pgfpathcurveto{\pgfqpoint{0.779375in}{1.093325in}}{\pgfqpoint{0.781570in}{1.098625in}}{\pgfqpoint{0.781570in}{1.104150in}}%
\pgfpathcurveto{\pgfqpoint{0.781570in}{1.109675in}}{\pgfqpoint{0.779375in}{1.114974in}}{\pgfqpoint{0.775468in}{1.118881in}}%
\pgfpathcurveto{\pgfqpoint{0.771561in}{1.122788in}}{\pgfqpoint{0.766261in}{1.124983in}}{\pgfqpoint{0.760736in}{1.124983in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.124983in}}{\pgfqpoint{0.749912in}{1.122788in}}{\pgfqpoint{0.746005in}{1.118881in}}%
\pgfpathcurveto{\pgfqpoint{0.742098in}{1.114974in}}{\pgfqpoint{0.739903in}{1.109675in}}{\pgfqpoint{0.739903in}{1.104150in}}%
\pgfpathcurveto{\pgfqpoint{0.739903in}{1.098625in}}{\pgfqpoint{0.742098in}{1.093325in}}{\pgfqpoint{0.746005in}{1.089418in}}%
\pgfpathcurveto{\pgfqpoint{0.749912in}{1.085511in}}{\pgfqpoint{0.755211in}{1.083316in}}{\pgfqpoint{0.760736in}{1.083316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.967863in}}%
\pgfpathcurveto{\pgfqpoint{0.634850in}{0.967863in}}{\pgfqpoint{0.640149in}{0.970058in}}{\pgfqpoint{0.644056in}{0.973965in}}%
\pgfpathcurveto{\pgfqpoint{0.647963in}{0.977872in}}{\pgfqpoint{0.650158in}{0.983171in}}{\pgfqpoint{0.650158in}{0.988697in}}%
\pgfpathcurveto{\pgfqpoint{0.650158in}{0.994222in}}{\pgfqpoint{0.647963in}{0.999521in}}{\pgfqpoint{0.644056in}{1.003428in}}%
\pgfpathcurveto{\pgfqpoint{0.640149in}{1.007335in}}{\pgfqpoint{0.634850in}{1.009530in}}{\pgfqpoint{0.629325in}{1.009530in}}%
\pgfpathcurveto{\pgfqpoint{0.623800in}{1.009530in}}{\pgfqpoint{0.618500in}{1.007335in}}{\pgfqpoint{0.614593in}{1.003428in}}%
\pgfpathcurveto{\pgfqpoint{0.610687in}{0.999521in}}{\pgfqpoint{0.608491in}{0.994222in}}{\pgfqpoint{0.608491in}{0.988697in}}%
\pgfpathcurveto{\pgfqpoint{0.608491in}{0.983171in}}{\pgfqpoint{0.610687in}{0.977872in}}{\pgfqpoint{0.614593in}{0.973965in}}%
\pgfpathcurveto{\pgfqpoint{0.618500in}{0.970058in}}{\pgfqpoint{0.623800in}{0.967863in}}{\pgfqpoint{0.629325in}{0.967863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497913in}{0.710853in}}%
\pgfpathcurveto{\pgfqpoint{0.503438in}{0.710853in}}{\pgfqpoint{0.508738in}{0.713048in}}{\pgfqpoint{0.512645in}{0.716955in}}%
\pgfpathcurveto{\pgfqpoint{0.516551in}{0.720862in}}{\pgfqpoint{0.518747in}{0.726162in}}{\pgfqpoint{0.518747in}{0.731687in}}%
\pgfpathcurveto{\pgfqpoint{0.518747in}{0.737212in}}{\pgfqpoint{0.516551in}{0.742511in}}{\pgfqpoint{0.512645in}{0.746418in}}%
\pgfpathcurveto{\pgfqpoint{0.508738in}{0.750325in}}{\pgfqpoint{0.503438in}{0.752520in}}{\pgfqpoint{0.497913in}{0.752520in}}%
\pgfpathcurveto{\pgfqpoint{0.492388in}{0.752520in}}{\pgfqpoint{0.487089in}{0.750325in}}{\pgfqpoint{0.483182in}{0.746418in}}%
\pgfpathcurveto{\pgfqpoint{0.479275in}{0.742511in}}{\pgfqpoint{0.477080in}{0.737212in}}{\pgfqpoint{0.477080in}{0.731687in}}%
\pgfpathcurveto{\pgfqpoint{0.477080in}{0.726162in}}{\pgfqpoint{0.479275in}{0.720862in}}{\pgfqpoint{0.483182in}{0.716955in}}%
\pgfpathcurveto{\pgfqpoint{0.487089in}{0.713048in}}{\pgfqpoint{0.492388in}{0.710853in}}{\pgfqpoint{0.497913in}{0.710853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366502in}{0.372819in}}%
\pgfpathcurveto{\pgfqpoint{0.372027in}{0.372819in}}{\pgfqpoint{0.377326in}{0.375014in}}{\pgfqpoint{0.381233in}{0.378921in}}%
\pgfpathcurveto{\pgfqpoint{0.385140in}{0.382828in}}{\pgfqpoint{0.387335in}{0.388127in}}{\pgfqpoint{0.387335in}{0.393652in}}%
\pgfpathcurveto{\pgfqpoint{0.387335in}{0.399177in}}{\pgfqpoint{0.385140in}{0.404477in}}{\pgfqpoint{0.381233in}{0.408384in}}%
\pgfpathcurveto{\pgfqpoint{0.377326in}{0.412290in}}{\pgfqpoint{0.372027in}{0.414486in}}{\pgfqpoint{0.366502in}{0.414486in}}%
\pgfpathcurveto{\pgfqpoint{0.360977in}{0.414486in}}{\pgfqpoint{0.355677in}{0.412290in}}{\pgfqpoint{0.351770in}{0.408384in}}%
\pgfpathcurveto{\pgfqpoint{0.347864in}{0.404477in}}{\pgfqpoint{0.345668in}{0.399177in}}{\pgfqpoint{0.345668in}{0.393652in}}%
\pgfpathcurveto{\pgfqpoint{0.345668in}{0.388127in}}{\pgfqpoint{0.347864in}{0.382828in}}{\pgfqpoint{0.351770in}{0.378921in}}%
\pgfpathcurveto{\pgfqpoint{0.355677in}{0.375014in}}{\pgfqpoint{0.360977in}{0.372819in}}{\pgfqpoint{0.366502in}{0.372819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549206in}{0.897483in}}%
\pgfpathcurveto{\pgfqpoint{1.554731in}{0.897483in}}{\pgfqpoint{1.560030in}{0.899678in}}{\pgfqpoint{1.563937in}{0.903585in}}%
\pgfpathcurveto{\pgfqpoint{1.567844in}{0.907492in}}{\pgfqpoint{1.570039in}{0.912791in}}{\pgfqpoint{1.570039in}{0.918316in}}%
\pgfpathcurveto{\pgfqpoint{1.570039in}{0.923841in}}{\pgfqpoint{1.567844in}{0.929141in}}{\pgfqpoint{1.563937in}{0.933048in}}%
\pgfpathcurveto{\pgfqpoint{1.560030in}{0.936955in}}{\pgfqpoint{1.554731in}{0.939150in}}{\pgfqpoint{1.549206in}{0.939150in}}%
\pgfpathcurveto{\pgfqpoint{1.543681in}{0.939150in}}{\pgfqpoint{1.538381in}{0.936955in}}{\pgfqpoint{1.534474in}{0.933048in}}%
\pgfpathcurveto{\pgfqpoint{1.530567in}{0.929141in}}{\pgfqpoint{1.528372in}{0.923841in}}{\pgfqpoint{1.528372in}{0.918316in}}%
\pgfpathcurveto{\pgfqpoint{1.528372in}{0.912791in}}{\pgfqpoint{1.530567in}{0.907492in}}{\pgfqpoint{1.534474in}{0.903585in}}%
\pgfpathcurveto{\pgfqpoint{1.538381in}{0.899678in}}{\pgfqpoint{1.543681in}{0.897483in}}{\pgfqpoint{1.549206in}{0.897483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680617in}{0.897363in}}%
\pgfpathcurveto{\pgfqpoint{1.686142in}{0.897363in}}{\pgfqpoint{1.691442in}{0.899558in}}{\pgfqpoint{1.695349in}{0.903465in}}%
\pgfpathcurveto{\pgfqpoint{1.699255in}{0.907372in}}{\pgfqpoint{1.701450in}{0.912671in}}{\pgfqpoint{1.701450in}{0.918196in}}%
\pgfpathcurveto{\pgfqpoint{1.701450in}{0.923721in}}{\pgfqpoint{1.699255in}{0.929021in}}{\pgfqpoint{1.695349in}{0.932928in}}%
\pgfpathcurveto{\pgfqpoint{1.691442in}{0.936834in}}{\pgfqpoint{1.686142in}{0.939029in}}{\pgfqpoint{1.680617in}{0.939029in}}%
\pgfpathcurveto{\pgfqpoint{1.675092in}{0.939029in}}{\pgfqpoint{1.669793in}{0.936834in}}{\pgfqpoint{1.665886in}{0.932928in}}%
\pgfpathcurveto{\pgfqpoint{1.661979in}{0.929021in}}{\pgfqpoint{1.659784in}{0.923721in}}{\pgfqpoint{1.659784in}{0.918196in}}%
\pgfpathcurveto{\pgfqpoint{1.659784in}{0.912671in}}{\pgfqpoint{1.661979in}{0.907372in}}{\pgfqpoint{1.665886in}{0.903465in}}%
\pgfpathcurveto{\pgfqpoint{1.669793in}{0.899558in}}{\pgfqpoint{1.675092in}{0.897363in}}{\pgfqpoint{1.680617in}{0.897363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417794in}{0.887325in}}%
\pgfpathcurveto{\pgfqpoint{1.423319in}{0.887325in}}{\pgfqpoint{1.428619in}{0.889520in}}{\pgfqpoint{1.432525in}{0.893427in}}%
\pgfpathcurveto{\pgfqpoint{1.436432in}{0.897334in}}{\pgfqpoint{1.438627in}{0.902633in}}{\pgfqpoint{1.438627in}{0.908159in}}%
\pgfpathcurveto{\pgfqpoint{1.438627in}{0.913684in}}{\pgfqpoint{1.436432in}{0.918983in}}{\pgfqpoint{1.432525in}{0.922890in}}%
\pgfpathcurveto{\pgfqpoint{1.428619in}{0.926797in}}{\pgfqpoint{1.423319in}{0.928992in}}{\pgfqpoint{1.417794in}{0.928992in}}%
\pgfpathcurveto{\pgfqpoint{1.412269in}{0.928992in}}{\pgfqpoint{1.406969in}{0.926797in}}{\pgfqpoint{1.403063in}{0.922890in}}%
\pgfpathcurveto{\pgfqpoint{1.399156in}{0.918983in}}{\pgfqpoint{1.396961in}{0.913684in}}{\pgfqpoint{1.396961in}{0.908159in}}%
\pgfpathcurveto{\pgfqpoint{1.396961in}{0.902633in}}{\pgfqpoint{1.399156in}{0.897334in}}{\pgfqpoint{1.403063in}{0.893427in}}%
\pgfpathcurveto{\pgfqpoint{1.406969in}{0.889520in}}{\pgfqpoint{1.412269in}{0.887325in}}{\pgfqpoint{1.417794in}{0.887325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286383in}{0.873170in}}%
\pgfpathcurveto{\pgfqpoint{1.291908in}{0.873170in}}{\pgfqpoint{1.297207in}{0.875365in}}{\pgfqpoint{1.301114in}{0.879272in}}%
\pgfpathcurveto{\pgfqpoint{1.305021in}{0.883179in}}{\pgfqpoint{1.307216in}{0.888479in}}{\pgfqpoint{1.307216in}{0.894004in}}%
\pgfpathcurveto{\pgfqpoint{1.307216in}{0.899529in}}{\pgfqpoint{1.305021in}{0.904828in}}{\pgfqpoint{1.301114in}{0.908735in}}%
\pgfpathcurveto{\pgfqpoint{1.297207in}{0.912642in}}{\pgfqpoint{1.291908in}{0.914837in}}{\pgfqpoint{1.286383in}{0.914837in}}%
\pgfpathcurveto{\pgfqpoint{1.280857in}{0.914837in}}{\pgfqpoint{1.275558in}{0.912642in}}{\pgfqpoint{1.271651in}{0.908735in}}%
\pgfpathcurveto{\pgfqpoint{1.267744in}{0.904828in}}{\pgfqpoint{1.265549in}{0.899529in}}{\pgfqpoint{1.265549in}{0.894004in}}%
\pgfpathcurveto{\pgfqpoint{1.265549in}{0.888479in}}{\pgfqpoint{1.267744in}{0.883179in}}{\pgfqpoint{1.271651in}{0.879272in}}%
\pgfpathcurveto{\pgfqpoint{1.275558in}{0.875365in}}{\pgfqpoint{1.280857in}{0.873170in}}{\pgfqpoint{1.286383in}{0.873170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154971in}{0.864305in}}%
\pgfpathcurveto{\pgfqpoint{1.160496in}{0.864305in}}{\pgfqpoint{1.165796in}{0.866500in}}{\pgfqpoint{1.169702in}{0.870407in}}%
\pgfpathcurveto{\pgfqpoint{1.173609in}{0.874313in}}{\pgfqpoint{1.175804in}{0.879613in}}{\pgfqpoint{1.175804in}{0.885138in}}%
\pgfpathcurveto{\pgfqpoint{1.175804in}{0.890663in}}{\pgfqpoint{1.173609in}{0.895963in}}{\pgfqpoint{1.169702in}{0.899869in}}%
\pgfpathcurveto{\pgfqpoint{1.165796in}{0.903776in}}{\pgfqpoint{1.160496in}{0.905971in}}{\pgfqpoint{1.154971in}{0.905971in}}%
\pgfpathcurveto{\pgfqpoint{1.149446in}{0.905971in}}{\pgfqpoint{1.144146in}{0.903776in}}{\pgfqpoint{1.140240in}{0.899869in}}%
\pgfpathcurveto{\pgfqpoint{1.136333in}{0.895963in}}{\pgfqpoint{1.134138in}{0.890663in}}{\pgfqpoint{1.134138in}{0.885138in}}%
\pgfpathcurveto{\pgfqpoint{1.134138in}{0.879613in}}{\pgfqpoint{1.136333in}{0.874313in}}{\pgfqpoint{1.140240in}{0.870407in}}%
\pgfpathcurveto{\pgfqpoint{1.144146in}{0.866500in}}{\pgfqpoint{1.149446in}{0.864305in}}{\pgfqpoint{1.154971in}{0.864305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023559in}{0.845973in}}%
\pgfpathcurveto{\pgfqpoint{1.029085in}{0.845973in}}{\pgfqpoint{1.034384in}{0.848168in}}{\pgfqpoint{1.038291in}{0.852074in}}%
\pgfpathcurveto{\pgfqpoint{1.042198in}{0.855981in}}{\pgfqpoint{1.044393in}{0.861281in}}{\pgfqpoint{1.044393in}{0.866806in}}%
\pgfpathcurveto{\pgfqpoint{1.044393in}{0.872331in}}{\pgfqpoint{1.042198in}{0.877630in}}{\pgfqpoint{1.038291in}{0.881537in}}%
\pgfpathcurveto{\pgfqpoint{1.034384in}{0.885444in}}{\pgfqpoint{1.029085in}{0.887639in}}{\pgfqpoint{1.023559in}{0.887639in}}%
\pgfpathcurveto{\pgfqpoint{1.018034in}{0.887639in}}{\pgfqpoint{1.012735in}{0.885444in}}{\pgfqpoint{1.008828in}{0.881537in}}%
\pgfpathcurveto{\pgfqpoint{1.004921in}{0.877630in}}{\pgfqpoint{1.002726in}{0.872331in}}{\pgfqpoint{1.002726in}{0.866806in}}%
\pgfpathcurveto{\pgfqpoint{1.002726in}{0.861281in}}{\pgfqpoint{1.004921in}{0.855981in}}{\pgfqpoint{1.008828in}{0.852074in}}%
\pgfpathcurveto{\pgfqpoint{1.012735in}{0.848168in}}{\pgfqpoint{1.018034in}{0.845973in}}{\pgfqpoint{1.023559in}{0.845973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892148in}{0.832839in}}%
\pgfpathcurveto{\pgfqpoint{0.897673in}{0.832839in}}{\pgfqpoint{0.902972in}{0.835035in}}{\pgfqpoint{0.906879in}{0.838941in}}%
\pgfpathcurveto{\pgfqpoint{0.910786in}{0.842848in}}{\pgfqpoint{0.912981in}{0.848148in}}{\pgfqpoint{0.912981in}{0.853673in}}%
\pgfpathcurveto{\pgfqpoint{0.912981in}{0.859198in}}{\pgfqpoint{0.910786in}{0.864497in}}{\pgfqpoint{0.906879in}{0.868404in}}%
\pgfpathcurveto{\pgfqpoint{0.902972in}{0.872311in}}{\pgfqpoint{0.897673in}{0.874506in}}{\pgfqpoint{0.892148in}{0.874506in}}%
\pgfpathcurveto{\pgfqpoint{0.886623in}{0.874506in}}{\pgfqpoint{0.881323in}{0.872311in}}{\pgfqpoint{0.877417in}{0.868404in}}%
\pgfpathcurveto{\pgfqpoint{0.873510in}{0.864497in}}{\pgfqpoint{0.871315in}{0.859198in}}{\pgfqpoint{0.871315in}{0.853673in}}%
\pgfpathcurveto{\pgfqpoint{0.871315in}{0.848148in}}{\pgfqpoint{0.873510in}{0.842848in}}{\pgfqpoint{0.877417in}{0.838941in}}%
\pgfpathcurveto{\pgfqpoint{0.881323in}{0.835035in}}{\pgfqpoint{0.886623in}{0.832839in}}{\pgfqpoint{0.892148in}{0.832839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760736in}{0.800893in}}%
\pgfpathcurveto{\pgfqpoint{0.766261in}{0.800893in}}{\pgfqpoint{0.771561in}{0.803088in}}{\pgfqpoint{0.775468in}{0.806995in}}%
\pgfpathcurveto{\pgfqpoint{0.779375in}{0.810902in}}{\pgfqpoint{0.781570in}{0.816202in}}{\pgfqpoint{0.781570in}{0.821727in}}%
\pgfpathcurveto{\pgfqpoint{0.781570in}{0.827252in}}{\pgfqpoint{0.779375in}{0.832551in}}{\pgfqpoint{0.775468in}{0.836458in}}%
\pgfpathcurveto{\pgfqpoint{0.771561in}{0.840365in}}{\pgfqpoint{0.766261in}{0.842560in}}{\pgfqpoint{0.760736in}{0.842560in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{0.842560in}}{\pgfqpoint{0.749912in}{0.840365in}}{\pgfqpoint{0.746005in}{0.836458in}}%
\pgfpathcurveto{\pgfqpoint{0.742098in}{0.832551in}}{\pgfqpoint{0.739903in}{0.827252in}}{\pgfqpoint{0.739903in}{0.821727in}}%
\pgfpathcurveto{\pgfqpoint{0.739903in}{0.816202in}}{\pgfqpoint{0.742098in}{0.810902in}}{\pgfqpoint{0.746005in}{0.806995in}}%
\pgfpathcurveto{\pgfqpoint{0.749912in}{0.803088in}}{\pgfqpoint{0.755211in}{0.800893in}}{\pgfqpoint{0.760736in}{0.800893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.742110in}}%
\pgfpathcurveto{\pgfqpoint{0.634850in}{0.742110in}}{\pgfqpoint{0.640149in}{0.744305in}}{\pgfqpoint{0.644056in}{0.748212in}}%
\pgfpathcurveto{\pgfqpoint{0.647963in}{0.752119in}}{\pgfqpoint{0.650158in}{0.757418in}}{\pgfqpoint{0.650158in}{0.762943in}}%
\pgfpathcurveto{\pgfqpoint{0.650158in}{0.768468in}}{\pgfqpoint{0.647963in}{0.773768in}}{\pgfqpoint{0.644056in}{0.777675in}}%
\pgfpathcurveto{\pgfqpoint{0.640149in}{0.781582in}}{\pgfqpoint{0.634850in}{0.783777in}}{\pgfqpoint{0.629325in}{0.783777in}}%
\pgfpathcurveto{\pgfqpoint{0.623800in}{0.783777in}}{\pgfqpoint{0.618500in}{0.781582in}}{\pgfqpoint{0.614593in}{0.777675in}}%
\pgfpathcurveto{\pgfqpoint{0.610687in}{0.773768in}}{\pgfqpoint{0.608491in}{0.768468in}}{\pgfqpoint{0.608491in}{0.762943in}}%
\pgfpathcurveto{\pgfqpoint{0.608491in}{0.757418in}}{\pgfqpoint{0.610687in}{0.752119in}}{\pgfqpoint{0.614593in}{0.748212in}}%
\pgfpathcurveto{\pgfqpoint{0.618500in}{0.744305in}}{\pgfqpoint{0.623800in}{0.742110in}}{\pgfqpoint{0.629325in}{0.742110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497913in}{0.615047in}}%
\pgfpathcurveto{\pgfqpoint{0.503438in}{0.615047in}}{\pgfqpoint{0.508738in}{0.617242in}}{\pgfqpoint{0.512645in}{0.621149in}}%
\pgfpathcurveto{\pgfqpoint{0.516551in}{0.625056in}}{\pgfqpoint{0.518747in}{0.630355in}}{\pgfqpoint{0.518747in}{0.635880in}}%
\pgfpathcurveto{\pgfqpoint{0.518747in}{0.641405in}}{\pgfqpoint{0.516551in}{0.646705in}}{\pgfqpoint{0.512645in}{0.650611in}}%
\pgfpathcurveto{\pgfqpoint{0.508738in}{0.654518in}}{\pgfqpoint{0.503438in}{0.656713in}}{\pgfqpoint{0.497913in}{0.656713in}}%
\pgfpathcurveto{\pgfqpoint{0.492388in}{0.656713in}}{\pgfqpoint{0.487089in}{0.654518in}}{\pgfqpoint{0.483182in}{0.650611in}}%
\pgfpathcurveto{\pgfqpoint{0.479275in}{0.646705in}}{\pgfqpoint{0.477080in}{0.641405in}}{\pgfqpoint{0.477080in}{0.635880in}}%
\pgfpathcurveto{\pgfqpoint{0.477080in}{0.630355in}}{\pgfqpoint{0.479275in}{0.625056in}}{\pgfqpoint{0.483182in}{0.621149in}}%
\pgfpathcurveto{\pgfqpoint{0.487089in}{0.617242in}}{\pgfqpoint{0.492388in}{0.615047in}}{\pgfqpoint{0.497913in}{0.615047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366502in}{0.366330in}}%
\pgfpathcurveto{\pgfqpoint{0.372027in}{0.366330in}}{\pgfqpoint{0.377326in}{0.368525in}}{\pgfqpoint{0.381233in}{0.372432in}}%
\pgfpathcurveto{\pgfqpoint{0.385140in}{0.376338in}}{\pgfqpoint{0.387335in}{0.381638in}}{\pgfqpoint{0.387335in}{0.387163in}}%
\pgfpathcurveto{\pgfqpoint{0.387335in}{0.392688in}}{\pgfqpoint{0.385140in}{0.397988in}}{\pgfqpoint{0.381233in}{0.401894in}}%
\pgfpathcurveto{\pgfqpoint{0.377326in}{0.405801in}}{\pgfqpoint{0.372027in}{0.407996in}}{\pgfqpoint{0.366502in}{0.407996in}}%
\pgfpathcurveto{\pgfqpoint{0.360977in}{0.407996in}}{\pgfqpoint{0.355677in}{0.405801in}}{\pgfqpoint{0.351770in}{0.401894in}}%
\pgfpathcurveto{\pgfqpoint{0.347864in}{0.397988in}}{\pgfqpoint{0.345668in}{0.392688in}}{\pgfqpoint{0.345668in}{0.387163in}}%
\pgfpathcurveto{\pgfqpoint{0.345668in}{0.381638in}}{\pgfqpoint{0.347864in}{0.376338in}}{\pgfqpoint{0.351770in}{0.372432in}}%
\pgfpathcurveto{\pgfqpoint{0.355677in}{0.368525in}}{\pgfqpoint{0.360977in}{0.366330in}}{\pgfqpoint{0.366502in}{0.366330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417794in}{1.330740in}}%
\pgfpathcurveto{\pgfqpoint{1.423319in}{1.330740in}}{\pgfqpoint{1.428619in}{1.332935in}}{\pgfqpoint{1.432525in}{1.336842in}}%
\pgfpathcurveto{\pgfqpoint{1.436432in}{1.340748in}}{\pgfqpoint{1.438627in}{1.346048in}}{\pgfqpoint{1.438627in}{1.351573in}}%
\pgfpathcurveto{\pgfqpoint{1.438627in}{1.357098in}}{\pgfqpoint{1.436432in}{1.362397in}}{\pgfqpoint{1.432525in}{1.366304in}}%
\pgfpathcurveto{\pgfqpoint{1.428619in}{1.370211in}}{\pgfqpoint{1.423319in}{1.372406in}}{\pgfqpoint{1.417794in}{1.372406in}}%
\pgfpathcurveto{\pgfqpoint{1.412269in}{1.372406in}}{\pgfqpoint{1.406969in}{1.370211in}}{\pgfqpoint{1.403063in}{1.366304in}}%
\pgfpathcurveto{\pgfqpoint{1.399156in}{1.362397in}}{\pgfqpoint{1.396961in}{1.357098in}}{\pgfqpoint{1.396961in}{1.351573in}}%
\pgfpathcurveto{\pgfqpoint{1.396961in}{1.346048in}}{\pgfqpoint{1.399156in}{1.340748in}}{\pgfqpoint{1.403063in}{1.336842in}}%
\pgfpathcurveto{\pgfqpoint{1.406969in}{1.332935in}}{\pgfqpoint{1.412269in}{1.330740in}}{\pgfqpoint{1.417794in}{1.330740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286383in}{1.330580in}}%
\pgfpathcurveto{\pgfqpoint{1.291908in}{1.330580in}}{\pgfqpoint{1.297207in}{1.332775in}}{\pgfqpoint{1.301114in}{1.336682in}}%
\pgfpathcurveto{\pgfqpoint{1.305021in}{1.340589in}}{\pgfqpoint{1.307216in}{1.345888in}}{\pgfqpoint{1.307216in}{1.351413in}}%
\pgfpathcurveto{\pgfqpoint{1.307216in}{1.356938in}}{\pgfqpoint{1.305021in}{1.362238in}}{\pgfqpoint{1.301114in}{1.366145in}}%
\pgfpathcurveto{\pgfqpoint{1.297207in}{1.370052in}}{\pgfqpoint{1.291908in}{1.372247in}}{\pgfqpoint{1.286383in}{1.372247in}}%
\pgfpathcurveto{\pgfqpoint{1.280857in}{1.372247in}}{\pgfqpoint{1.275558in}{1.370052in}}{\pgfqpoint{1.271651in}{1.366145in}}%
\pgfpathcurveto{\pgfqpoint{1.267744in}{1.362238in}}{\pgfqpoint{1.265549in}{1.356938in}}{\pgfqpoint{1.265549in}{1.351413in}}%
\pgfpathcurveto{\pgfqpoint{1.265549in}{1.345888in}}{\pgfqpoint{1.267744in}{1.340589in}}{\pgfqpoint{1.271651in}{1.336682in}}%
\pgfpathcurveto{\pgfqpoint{1.275558in}{1.332775in}}{\pgfqpoint{1.280857in}{1.330580in}}{\pgfqpoint{1.286383in}{1.330580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154971in}{1.319478in}}%
\pgfpathcurveto{\pgfqpoint{1.160496in}{1.319478in}}{\pgfqpoint{1.165796in}{1.321673in}}{\pgfqpoint{1.169702in}{1.325580in}}%
\pgfpathcurveto{\pgfqpoint{1.173609in}{1.329487in}}{\pgfqpoint{1.175804in}{1.334786in}}{\pgfqpoint{1.175804in}{1.340311in}}%
\pgfpathcurveto{\pgfqpoint{1.175804in}{1.345836in}}{\pgfqpoint{1.173609in}{1.351136in}}{\pgfqpoint{1.169702in}{1.355043in}}%
\pgfpathcurveto{\pgfqpoint{1.165796in}{1.358950in}}{\pgfqpoint{1.160496in}{1.361145in}}{\pgfqpoint{1.154971in}{1.361145in}}%
\pgfpathcurveto{\pgfqpoint{1.149446in}{1.361145in}}{\pgfqpoint{1.144146in}{1.358950in}}{\pgfqpoint{1.140240in}{1.355043in}}%
\pgfpathcurveto{\pgfqpoint{1.136333in}{1.351136in}}{\pgfqpoint{1.134138in}{1.345836in}}{\pgfqpoint{1.134138in}{1.340311in}}%
\pgfpathcurveto{\pgfqpoint{1.134138in}{1.334786in}}{\pgfqpoint{1.136333in}{1.329487in}}{\pgfqpoint{1.140240in}{1.325580in}}%
\pgfpathcurveto{\pgfqpoint{1.144146in}{1.321673in}}{\pgfqpoint{1.149446in}{1.319478in}}{\pgfqpoint{1.154971in}{1.319478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680617in}{1.308791in}}%
\pgfpathcurveto{\pgfqpoint{1.686142in}{1.308791in}}{\pgfqpoint{1.691442in}{1.310986in}}{\pgfqpoint{1.695349in}{1.314893in}}%
\pgfpathcurveto{\pgfqpoint{1.699255in}{1.318800in}}{\pgfqpoint{1.701450in}{1.324099in}}{\pgfqpoint{1.701450in}{1.329624in}}%
\pgfpathcurveto{\pgfqpoint{1.701450in}{1.335149in}}{\pgfqpoint{1.699255in}{1.340449in}}{\pgfqpoint{1.695349in}{1.344356in}}%
\pgfpathcurveto{\pgfqpoint{1.691442in}{1.348262in}}{\pgfqpoint{1.686142in}{1.350458in}}{\pgfqpoint{1.680617in}{1.350458in}}%
\pgfpathcurveto{\pgfqpoint{1.675092in}{1.350458in}}{\pgfqpoint{1.669793in}{1.348262in}}{\pgfqpoint{1.665886in}{1.344356in}}%
\pgfpathcurveto{\pgfqpoint{1.661979in}{1.340449in}}{\pgfqpoint{1.659784in}{1.335149in}}{\pgfqpoint{1.659784in}{1.329624in}}%
\pgfpathcurveto{\pgfqpoint{1.659784in}{1.324099in}}{\pgfqpoint{1.661979in}{1.318800in}}{\pgfqpoint{1.665886in}{1.314893in}}%
\pgfpathcurveto{\pgfqpoint{1.669793in}{1.310986in}}{\pgfqpoint{1.675092in}{1.308791in}}{\pgfqpoint{1.680617in}{1.308791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549206in}{1.307260in}}%
\pgfpathcurveto{\pgfqpoint{1.554731in}{1.307260in}}{\pgfqpoint{1.560030in}{1.309455in}}{\pgfqpoint{1.563937in}{1.313361in}}%
\pgfpathcurveto{\pgfqpoint{1.567844in}{1.317268in}}{\pgfqpoint{1.570039in}{1.322568in}}{\pgfqpoint{1.570039in}{1.328093in}}%
\pgfpathcurveto{\pgfqpoint{1.570039in}{1.333618in}}{\pgfqpoint{1.567844in}{1.338917in}}{\pgfqpoint{1.563937in}{1.342824in}}%
\pgfpathcurveto{\pgfqpoint{1.560030in}{1.346731in}}{\pgfqpoint{1.554731in}{1.348926in}}{\pgfqpoint{1.549206in}{1.348926in}}%
\pgfpathcurveto{\pgfqpoint{1.543681in}{1.348926in}}{\pgfqpoint{1.538381in}{1.346731in}}{\pgfqpoint{1.534474in}{1.342824in}}%
\pgfpathcurveto{\pgfqpoint{1.530567in}{1.338917in}}{\pgfqpoint{1.528372in}{1.333618in}}{\pgfqpoint{1.528372in}{1.328093in}}%
\pgfpathcurveto{\pgfqpoint{1.528372in}{1.322568in}}{\pgfqpoint{1.530567in}{1.317268in}}{\pgfqpoint{1.534474in}{1.313361in}}%
\pgfpathcurveto{\pgfqpoint{1.538381in}{1.309455in}}{\pgfqpoint{1.543681in}{1.307260in}}{\pgfqpoint{1.549206in}{1.307260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023559in}{1.297785in}}%
\pgfpathcurveto{\pgfqpoint{1.029085in}{1.297785in}}{\pgfqpoint{1.034384in}{1.299980in}}{\pgfqpoint{1.038291in}{1.303887in}}%
\pgfpathcurveto{\pgfqpoint{1.042198in}{1.307793in}}{\pgfqpoint{1.044393in}{1.313093in}}{\pgfqpoint{1.044393in}{1.318618in}}%
\pgfpathcurveto{\pgfqpoint{1.044393in}{1.324143in}}{\pgfqpoint{1.042198in}{1.329442in}}{\pgfqpoint{1.038291in}{1.333349in}}%
\pgfpathcurveto{\pgfqpoint{1.034384in}{1.337256in}}{\pgfqpoint{1.029085in}{1.339451in}}{\pgfqpoint{1.023559in}{1.339451in}}%
\pgfpathcurveto{\pgfqpoint{1.018034in}{1.339451in}}{\pgfqpoint{1.012735in}{1.337256in}}{\pgfqpoint{1.008828in}{1.333349in}}%
\pgfpathcurveto{\pgfqpoint{1.004921in}{1.329442in}}{\pgfqpoint{1.002726in}{1.324143in}}{\pgfqpoint{1.002726in}{1.318618in}}%
\pgfpathcurveto{\pgfqpoint{1.002726in}{1.313093in}}{\pgfqpoint{1.004921in}{1.307793in}}{\pgfqpoint{1.008828in}{1.303887in}}%
\pgfpathcurveto{\pgfqpoint{1.012735in}{1.299980in}}{\pgfqpoint{1.018034in}{1.297785in}}{\pgfqpoint{1.023559in}{1.297785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892148in}{1.264223in}}%
\pgfpathcurveto{\pgfqpoint{0.897673in}{1.264223in}}{\pgfqpoint{0.902972in}{1.266419in}}{\pgfqpoint{0.906879in}{1.270325in}}%
\pgfpathcurveto{\pgfqpoint{0.910786in}{1.274232in}}{\pgfqpoint{0.912981in}{1.279532in}}{\pgfqpoint{0.912981in}{1.285057in}}%
\pgfpathcurveto{\pgfqpoint{0.912981in}{1.290582in}}{\pgfqpoint{0.910786in}{1.295881in}}{\pgfqpoint{0.906879in}{1.299788in}}%
\pgfpathcurveto{\pgfqpoint{0.902972in}{1.303695in}}{\pgfqpoint{0.897673in}{1.305890in}}{\pgfqpoint{0.892148in}{1.305890in}}%
\pgfpathcurveto{\pgfqpoint{0.886623in}{1.305890in}}{\pgfqpoint{0.881323in}{1.303695in}}{\pgfqpoint{0.877417in}{1.299788in}}%
\pgfpathcurveto{\pgfqpoint{0.873510in}{1.295881in}}{\pgfqpoint{0.871315in}{1.290582in}}{\pgfqpoint{0.871315in}{1.285057in}}%
\pgfpathcurveto{\pgfqpoint{0.871315in}{1.279532in}}{\pgfqpoint{0.873510in}{1.274232in}}{\pgfqpoint{0.877417in}{1.270325in}}%
\pgfpathcurveto{\pgfqpoint{0.881323in}{1.266419in}}{\pgfqpoint{0.886623in}{1.264223in}}{\pgfqpoint{0.892148in}{1.264223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760736in}{1.166284in}}%
\pgfpathcurveto{\pgfqpoint{0.766261in}{1.166284in}}{\pgfqpoint{0.771561in}{1.168479in}}{\pgfqpoint{0.775468in}{1.172386in}}%
\pgfpathcurveto{\pgfqpoint{0.779375in}{1.176292in}}{\pgfqpoint{0.781570in}{1.181592in}}{\pgfqpoint{0.781570in}{1.187117in}}%
\pgfpathcurveto{\pgfqpoint{0.781570in}{1.192642in}}{\pgfqpoint{0.779375in}{1.197942in}}{\pgfqpoint{0.775468in}{1.201848in}}%
\pgfpathcurveto{\pgfqpoint{0.771561in}{1.205755in}}{\pgfqpoint{0.766261in}{1.207950in}}{\pgfqpoint{0.760736in}{1.207950in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.207950in}}{\pgfqpoint{0.749912in}{1.205755in}}{\pgfqpoint{0.746005in}{1.201848in}}%
\pgfpathcurveto{\pgfqpoint{0.742098in}{1.197942in}}{\pgfqpoint{0.739903in}{1.192642in}}{\pgfqpoint{0.739903in}{1.187117in}}%
\pgfpathcurveto{\pgfqpoint{0.739903in}{1.181592in}}{\pgfqpoint{0.742098in}{1.176292in}}{\pgfqpoint{0.746005in}{1.172386in}}%
\pgfpathcurveto{\pgfqpoint{0.749912in}{1.168479in}}{\pgfqpoint{0.755211in}{1.166284in}}{\pgfqpoint{0.760736in}{1.166284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{1.032358in}}%
\pgfpathcurveto{\pgfqpoint{0.634850in}{1.032358in}}{\pgfqpoint{0.640149in}{1.034553in}}{\pgfqpoint{0.644056in}{1.038460in}}%
\pgfpathcurveto{\pgfqpoint{0.647963in}{1.042367in}}{\pgfqpoint{0.650158in}{1.047666in}}{\pgfqpoint{0.650158in}{1.053192in}}%
\pgfpathcurveto{\pgfqpoint{0.650158in}{1.058717in}}{\pgfqpoint{0.647963in}{1.064016in}}{\pgfqpoint{0.644056in}{1.067923in}}%
\pgfpathcurveto{\pgfqpoint{0.640149in}{1.071830in}}{\pgfqpoint{0.634850in}{1.074025in}}{\pgfqpoint{0.629325in}{1.074025in}}%
\pgfpathcurveto{\pgfqpoint{0.623800in}{1.074025in}}{\pgfqpoint{0.618500in}{1.071830in}}{\pgfqpoint{0.614593in}{1.067923in}}%
\pgfpathcurveto{\pgfqpoint{0.610687in}{1.064016in}}{\pgfqpoint{0.608491in}{1.058717in}}{\pgfqpoint{0.608491in}{1.053192in}}%
\pgfpathcurveto{\pgfqpoint{0.608491in}{1.047666in}}{\pgfqpoint{0.610687in}{1.042367in}}{\pgfqpoint{0.614593in}{1.038460in}}%
\pgfpathcurveto{\pgfqpoint{0.618500in}{1.034553in}}{\pgfqpoint{0.623800in}{1.032358in}}{\pgfqpoint{0.629325in}{1.032358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497913in}{0.864935in}}%
\pgfpathcurveto{\pgfqpoint{0.503438in}{0.864935in}}{\pgfqpoint{0.508738in}{0.867131in}}{\pgfqpoint{0.512645in}{0.871037in}}%
\pgfpathcurveto{\pgfqpoint{0.516551in}{0.874944in}}{\pgfqpoint{0.518747in}{0.880244in}}{\pgfqpoint{0.518747in}{0.885769in}}%
\pgfpathcurveto{\pgfqpoint{0.518747in}{0.891294in}}{\pgfqpoint{0.516551in}{0.896593in}}{\pgfqpoint{0.512645in}{0.900500in}}%
\pgfpathcurveto{\pgfqpoint{0.508738in}{0.904407in}}{\pgfqpoint{0.503438in}{0.906602in}}{\pgfqpoint{0.497913in}{0.906602in}}%
\pgfpathcurveto{\pgfqpoint{0.492388in}{0.906602in}}{\pgfqpoint{0.487089in}{0.904407in}}{\pgfqpoint{0.483182in}{0.900500in}}%
\pgfpathcurveto{\pgfqpoint{0.479275in}{0.896593in}}{\pgfqpoint{0.477080in}{0.891294in}}{\pgfqpoint{0.477080in}{0.885769in}}%
\pgfpathcurveto{\pgfqpoint{0.477080in}{0.880244in}}{\pgfqpoint{0.479275in}{0.874944in}}{\pgfqpoint{0.483182in}{0.871037in}}%
\pgfpathcurveto{\pgfqpoint{0.487089in}{0.867131in}}{\pgfqpoint{0.492388in}{0.864935in}}{\pgfqpoint{0.497913in}{0.864935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452217in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366502in}{0.677861in}}%
\pgfpathcurveto{\pgfqpoint{0.372027in}{0.677861in}}{\pgfqpoint{0.377326in}{0.680056in}}{\pgfqpoint{0.381233in}{0.683963in}}%
\pgfpathcurveto{\pgfqpoint{0.385140in}{0.687870in}}{\pgfqpoint{0.387335in}{0.693169in}}{\pgfqpoint{0.387335in}{0.698694in}}%
\pgfpathcurveto{\pgfqpoint{0.387335in}{0.704219in}}{\pgfqpoint{0.385140in}{0.709519in}}{\pgfqpoint{0.381233in}{0.713426in}}%
\pgfpathcurveto{\pgfqpoint{0.377326in}{0.717332in}}{\pgfqpoint{0.372027in}{0.719527in}}{\pgfqpoint{0.366502in}{0.719527in}}%
\pgfpathcurveto{\pgfqpoint{0.360977in}{0.719527in}}{\pgfqpoint{0.355677in}{0.717332in}}{\pgfqpoint{0.351770in}{0.713426in}}%
\pgfpathcurveto{\pgfqpoint{0.347864in}{0.709519in}}{\pgfqpoint{0.345668in}{0.704219in}}{\pgfqpoint{0.345668in}{0.698694in}}%
\pgfpathcurveto{\pgfqpoint{0.345668in}{0.693169in}}{\pgfqpoint{0.347864in}{0.687870in}}{\pgfqpoint{0.351770in}{0.683963in}}%
\pgfpathcurveto{\pgfqpoint{0.355677in}{0.680056in}}{\pgfqpoint{0.360977in}{0.677861in}}{\pgfqpoint{0.366502in}{0.677861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.297619in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749837in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{0.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{1.749837in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962830in}{0.329677in}}%
\pgfpathlineto{\pgfqpoint{1.716503in}{0.329677in}}%
\pgfpathlineto{\pgfqpoint{1.716503in}{0.743365in}}%
\pgfpathlineto{\pgfqpoint{0.962830in}{0.743365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035052in}{0.640587in}}%
\pgfpathcurveto{\pgfqpoint{1.040577in}{0.640587in}}{\pgfqpoint{1.045877in}{0.642782in}}{\pgfqpoint{1.049783in}{0.646689in}}%
\pgfpathcurveto{\pgfqpoint{1.053690in}{0.650596in}}{\pgfqpoint{1.055885in}{0.655895in}}{\pgfqpoint{1.055885in}{0.661420in}}%
\pgfpathcurveto{\pgfqpoint{1.055885in}{0.666945in}}{\pgfqpoint{1.053690in}{0.672245in}}{\pgfqpoint{1.049783in}{0.676152in}}%
\pgfpathcurveto{\pgfqpoint{1.045877in}{0.680059in}}{\pgfqpoint{1.040577in}{0.682254in}}{\pgfqpoint{1.035052in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{1.029527in}{0.682254in}}{\pgfqpoint{1.024228in}{0.680059in}}{\pgfqpoint{1.020321in}{0.676152in}}%
\pgfpathcurveto{\pgfqpoint{1.016414in}{0.672245in}}{\pgfqpoint{1.014219in}{0.666945in}}{\pgfqpoint{1.014219in}{0.661420in}}%
\pgfpathcurveto{\pgfqpoint{1.014219in}{0.655895in}}{\pgfqpoint{1.016414in}{0.650596in}}{\pgfqpoint{1.020321in}{0.646689in}}%
\pgfpathcurveto{\pgfqpoint{1.024228in}{0.642782in}}{\pgfqpoint{1.029527in}{0.640587in}}{\pgfqpoint{1.035052in}{0.640587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085052in,y=0.632254in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035052in}{0.516765in}}%
\pgfpathcurveto{\pgfqpoint{1.040577in}{0.516765in}}{\pgfqpoint{1.045877in}{0.518960in}}{\pgfqpoint{1.049783in}{0.522867in}}%
\pgfpathcurveto{\pgfqpoint{1.053690in}{0.526774in}}{\pgfqpoint{1.055885in}{0.532073in}}{\pgfqpoint{1.055885in}{0.537598in}}%
\pgfpathcurveto{\pgfqpoint{1.055885in}{0.543124in}}{\pgfqpoint{1.053690in}{0.548423in}}{\pgfqpoint{1.049783in}{0.552330in}}%
\pgfpathcurveto{\pgfqpoint{1.045877in}{0.556237in}}{\pgfqpoint{1.040577in}{0.558432in}}{\pgfqpoint{1.035052in}{0.558432in}}%
\pgfpathcurveto{\pgfqpoint{1.029527in}{0.558432in}}{\pgfqpoint{1.024228in}{0.556237in}}{\pgfqpoint{1.020321in}{0.552330in}}%
\pgfpathcurveto{\pgfqpoint{1.016414in}{0.548423in}}{\pgfqpoint{1.014219in}{0.543124in}}{\pgfqpoint{1.014219in}{0.537598in}}%
\pgfpathcurveto{\pgfqpoint{1.014219in}{0.532073in}}{\pgfqpoint{1.016414in}{0.526774in}}{\pgfqpoint{1.020321in}{0.522867in}}%
\pgfpathcurveto{\pgfqpoint{1.024228in}{0.518960in}}{\pgfqpoint{1.029527in}{0.516765in}}{\pgfqpoint{1.035052in}{0.516765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085052in,y=0.508432in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035052in}{0.392943in}}%
\pgfpathcurveto{\pgfqpoint{1.040577in}{0.392943in}}{\pgfqpoint{1.045877in}{0.395138in}}{\pgfqpoint{1.049783in}{0.399045in}}%
\pgfpathcurveto{\pgfqpoint{1.053690in}{0.402952in}}{\pgfqpoint{1.055885in}{0.408251in}}{\pgfqpoint{1.055885in}{0.413777in}}%
\pgfpathcurveto{\pgfqpoint{1.055885in}{0.419302in}}{\pgfqpoint{1.053690in}{0.424601in}}{\pgfqpoint{1.049783in}{0.428508in}}%
\pgfpathcurveto{\pgfqpoint{1.045877in}{0.432415in}}{\pgfqpoint{1.040577in}{0.434610in}}{\pgfqpoint{1.035052in}{0.434610in}}%
\pgfpathcurveto{\pgfqpoint{1.029527in}{0.434610in}}{\pgfqpoint{1.024228in}{0.432415in}}{\pgfqpoint{1.020321in}{0.428508in}}%
\pgfpathcurveto{\pgfqpoint{1.016414in}{0.424601in}}{\pgfqpoint{1.014219in}{0.419302in}}{\pgfqpoint{1.014219in}{0.413777in}}%
\pgfpathcurveto{\pgfqpoint{1.014219in}{0.408251in}}{\pgfqpoint{1.016414in}{0.402952in}}{\pgfqpoint{1.020321in}{0.399045in}}%
\pgfpathcurveto{\pgfqpoint{1.024228in}{0.395138in}}{\pgfqpoint{1.029527in}{0.392943in}}{\pgfqpoint{1.035052in}{0.392943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085052in,y=0.384610in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_degree_accuracy_k_eps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{0.297619in}{1.416111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366498in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.366498in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366498in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803045in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.803045in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803045in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239592in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.239592in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239592in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676139in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676139in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497912in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574784in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629325in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671631in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706197in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735423in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760739in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783069in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934458in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011331in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065872in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108178in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142744in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171970in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197286in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219616in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371005in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447878in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502419in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544725in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579291in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608517in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023684in,y=0.133983in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.669599in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{0.669599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=0.631337in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{1.084328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=1.046066in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.856227in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417808in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{1.273546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549221in}{1.247651in}}%
\pgfpathlineto{\pgfqpoint{1.549221in}{1.263819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286394in}{1.245588in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{1.262851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680635in}{1.234008in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{1.250094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154980in}{1.222345in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.240958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023566in}{1.186051in}}%
\pgfpathlineto{\pgfqpoint{1.023566in}{1.203990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892153in}{1.135317in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{1.158558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760739in}{1.066347in}}%
\pgfpathlineto{\pgfqpoint{0.760739in}{1.089172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.929171in}}%
\pgfpathlineto{\pgfqpoint{0.629325in}{0.954859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{0.607534in}}%
\pgfpathlineto{\pgfqpoint{0.497912in}{0.634235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366498in}{0.364887in}}%
\pgfpathlineto{\pgfqpoint{0.366498in}{0.395459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549221in}{0.860575in}}%
\pgfpathlineto{\pgfqpoint{1.549221in}{0.878636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680635in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{0.879783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417808in}{0.858298in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{0.877168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286394in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{0.876228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154980in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.869209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023566in}{0.828594in}}%
\pgfpathlineto{\pgfqpoint{1.023566in}{0.848274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892153in}{0.808400in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{0.828467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760739in}{0.788063in}}%
\pgfpathlineto{\pgfqpoint{0.760739in}{0.809605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.694677in}}%
\pgfpathlineto{\pgfqpoint{0.629325in}{0.721447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{0.558556in}}%
\pgfpathlineto{\pgfqpoint{0.497912in}{0.587460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366498in}{0.435477in}}%
\pgfpathlineto{\pgfqpoint{0.366498in}{0.468658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286394in}{1.310118in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{1.328231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417808in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{1.323899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549221in}{1.301983in}}%
\pgfpathlineto{\pgfqpoint{1.549221in}{1.319373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154980in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.309015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023566in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{1.023566in}{1.284929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892153in}{1.202669in}}%
\pgfpathlineto{\pgfqpoint{0.892153in}{1.226846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760739in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{0.760739in}{1.103900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.941482in}}%
\pgfpathlineto{\pgfqpoint{0.629325in}{0.966860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{0.825656in}}%
\pgfpathlineto{\pgfqpoint{0.497912in}{0.850290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366498in}{0.686243in}}%
\pgfpathlineto{\pgfqpoint{0.366498in}{0.712123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633065in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.633065in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.207039in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{1.207039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602418in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.602418in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.845709in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{0.845709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.049731in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.049731in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{1.292650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417808in}{1.244418in}}%
\pgfpathcurveto{\pgfqpoint{1.423333in}{1.244418in}}{\pgfqpoint{1.428632in}{1.246613in}}{\pgfqpoint{1.432539in}{1.250519in}}%
\pgfpathcurveto{\pgfqpoint{1.436446in}{1.254426in}}{\pgfqpoint{1.438641in}{1.259726in}}{\pgfqpoint{1.438641in}{1.265251in}}%
\pgfpathcurveto{\pgfqpoint{1.438641in}{1.270776in}}{\pgfqpoint{1.436446in}{1.276075in}}{\pgfqpoint{1.432539in}{1.279982in}}%
\pgfpathcurveto{\pgfqpoint{1.428632in}{1.283889in}}{\pgfqpoint{1.423333in}{1.286084in}}{\pgfqpoint{1.417808in}{1.286084in}}%
\pgfpathcurveto{\pgfqpoint{1.412283in}{1.286084in}}{\pgfqpoint{1.406983in}{1.283889in}}{\pgfqpoint{1.403076in}{1.279982in}}%
\pgfpathcurveto{\pgfqpoint{1.399169in}{1.276075in}}{\pgfqpoint{1.396974in}{1.270776in}}{\pgfqpoint{1.396974in}{1.265251in}}%
\pgfpathcurveto{\pgfqpoint{1.396974in}{1.259726in}}{\pgfqpoint{1.399169in}{1.254426in}}{\pgfqpoint{1.403076in}{1.250519in}}%
\pgfpathcurveto{\pgfqpoint{1.406983in}{1.246613in}}{\pgfqpoint{1.412283in}{1.244418in}}{\pgfqpoint{1.417808in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549221in}{1.234902in}}%
\pgfpathcurveto{\pgfqpoint{1.554746in}{1.234902in}}{\pgfqpoint{1.560046in}{1.237097in}}{\pgfqpoint{1.563953in}{1.241004in}}%
\pgfpathcurveto{\pgfqpoint{1.567860in}{1.244911in}}{\pgfqpoint{1.570055in}{1.250210in}}{\pgfqpoint{1.570055in}{1.255735in}}%
\pgfpathcurveto{\pgfqpoint{1.570055in}{1.261260in}}{\pgfqpoint{1.567860in}{1.266560in}}{\pgfqpoint{1.563953in}{1.270467in}}%
\pgfpathcurveto{\pgfqpoint{1.560046in}{1.274373in}}{\pgfqpoint{1.554746in}{1.276569in}}{\pgfqpoint{1.549221in}{1.276569in}}%
\pgfpathcurveto{\pgfqpoint{1.543696in}{1.276569in}}{\pgfqpoint{1.538397in}{1.274373in}}{\pgfqpoint{1.534490in}{1.270467in}}%
\pgfpathcurveto{\pgfqpoint{1.530583in}{1.266560in}}{\pgfqpoint{1.528388in}{1.261260in}}{\pgfqpoint{1.528388in}{1.255735in}}%
\pgfpathcurveto{\pgfqpoint{1.528388in}{1.250210in}}{\pgfqpoint{1.530583in}{1.244911in}}{\pgfqpoint{1.534490in}{1.241004in}}%
\pgfpathcurveto{\pgfqpoint{1.538397in}{1.237097in}}{\pgfqpoint{1.543696in}{1.234902in}}{\pgfqpoint{1.549221in}{1.234902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286394in}{1.233386in}}%
\pgfpathcurveto{\pgfqpoint{1.291919in}{1.233386in}}{\pgfqpoint{1.297218in}{1.235581in}}{\pgfqpoint{1.301125in}{1.239488in}}%
\pgfpathcurveto{\pgfqpoint{1.305032in}{1.243395in}}{\pgfqpoint{1.307227in}{1.248694in}}{\pgfqpoint{1.307227in}{1.254220in}}%
\pgfpathcurveto{\pgfqpoint{1.307227in}{1.259745in}}{\pgfqpoint{1.305032in}{1.265044in}}{\pgfqpoint{1.301125in}{1.268951in}}%
\pgfpathcurveto{\pgfqpoint{1.297218in}{1.272858in}}{\pgfqpoint{1.291919in}{1.275053in}}{\pgfqpoint{1.286394in}{1.275053in}}%
\pgfpathcurveto{\pgfqpoint{1.280869in}{1.275053in}}{\pgfqpoint{1.275569in}{1.272858in}}{\pgfqpoint{1.271662in}{1.268951in}}%
\pgfpathcurveto{\pgfqpoint{1.267756in}{1.265044in}}{\pgfqpoint{1.265561in}{1.259745in}}{\pgfqpoint{1.265561in}{1.254220in}}%
\pgfpathcurveto{\pgfqpoint{1.265561in}{1.248694in}}{\pgfqpoint{1.267756in}{1.243395in}}{\pgfqpoint{1.271662in}{1.239488in}}%
\pgfpathcurveto{\pgfqpoint{1.275569in}{1.235581in}}{\pgfqpoint{1.280869in}{1.233386in}}{\pgfqpoint{1.286394in}{1.233386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680635in}{1.221218in}}%
\pgfpathcurveto{\pgfqpoint{1.686160in}{1.221218in}}{\pgfqpoint{1.691460in}{1.223413in}}{\pgfqpoint{1.695366in}{1.227320in}}%
\pgfpathcurveto{\pgfqpoint{1.699273in}{1.231227in}}{\pgfqpoint{1.701468in}{1.236526in}}{\pgfqpoint{1.701468in}{1.242051in}}%
\pgfpathcurveto{\pgfqpoint{1.701468in}{1.247576in}}{\pgfqpoint{1.699273in}{1.252876in}}{\pgfqpoint{1.695366in}{1.256783in}}%
\pgfpathcurveto{\pgfqpoint{1.691460in}{1.260690in}}{\pgfqpoint{1.686160in}{1.262885in}}{\pgfqpoint{1.680635in}{1.262885in}}%
\pgfpathcurveto{\pgfqpoint{1.675110in}{1.262885in}}{\pgfqpoint{1.669810in}{1.260690in}}{\pgfqpoint{1.665904in}{1.256783in}}%
\pgfpathcurveto{\pgfqpoint{1.661997in}{1.252876in}}{\pgfqpoint{1.659802in}{1.247576in}}{\pgfqpoint{1.659802in}{1.242051in}}%
\pgfpathcurveto{\pgfqpoint{1.659802in}{1.236526in}}{\pgfqpoint{1.661997in}{1.231227in}}{\pgfqpoint{1.665904in}{1.227320in}}%
\pgfpathcurveto{\pgfqpoint{1.669810in}{1.223413in}}{\pgfqpoint{1.675110in}{1.221218in}}{\pgfqpoint{1.680635in}{1.221218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154980in}{1.210818in}}%
\pgfpathcurveto{\pgfqpoint{1.160505in}{1.210818in}}{\pgfqpoint{1.165805in}{1.213013in}}{\pgfqpoint{1.169712in}{1.216920in}}%
\pgfpathcurveto{\pgfqpoint{1.173618in}{1.220827in}}{\pgfqpoint{1.175813in}{1.226126in}}{\pgfqpoint{1.175813in}{1.231652in}}%
\pgfpathcurveto{\pgfqpoint{1.175813in}{1.237177in}}{\pgfqpoint{1.173618in}{1.242476in}}{\pgfqpoint{1.169712in}{1.246383in}}%
\pgfpathcurveto{\pgfqpoint{1.165805in}{1.250290in}}{\pgfqpoint{1.160505in}{1.252485in}}{\pgfqpoint{1.154980in}{1.252485in}}%
\pgfpathcurveto{\pgfqpoint{1.149455in}{1.252485in}}{\pgfqpoint{1.144156in}{1.250290in}}{\pgfqpoint{1.140249in}{1.246383in}}%
\pgfpathcurveto{\pgfqpoint{1.136342in}{1.242476in}}{\pgfqpoint{1.134147in}{1.237177in}}{\pgfqpoint{1.134147in}{1.231652in}}%
\pgfpathcurveto{\pgfqpoint{1.134147in}{1.226126in}}{\pgfqpoint{1.136342in}{1.220827in}}{\pgfqpoint{1.140249in}{1.216920in}}%
\pgfpathcurveto{\pgfqpoint{1.144156in}{1.213013in}}{\pgfqpoint{1.149455in}{1.210818in}}{\pgfqpoint{1.154980in}{1.210818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023566in}{1.174187in}}%
\pgfpathcurveto{\pgfqpoint{1.029091in}{1.174187in}}{\pgfqpoint{1.034391in}{1.176382in}}{\pgfqpoint{1.038298in}{1.180289in}}%
\pgfpathcurveto{\pgfqpoint{1.042205in}{1.184196in}}{\pgfqpoint{1.044400in}{1.189496in}}{\pgfqpoint{1.044400in}{1.195021in}}%
\pgfpathcurveto{\pgfqpoint{1.044400in}{1.200546in}}{\pgfqpoint{1.042205in}{1.205845in}}{\pgfqpoint{1.038298in}{1.209752in}}%
\pgfpathcurveto{\pgfqpoint{1.034391in}{1.213659in}}{\pgfqpoint{1.029091in}{1.215854in}}{\pgfqpoint{1.023566in}{1.215854in}}%
\pgfpathcurveto{\pgfqpoint{1.018041in}{1.215854in}}{\pgfqpoint{1.012742in}{1.213659in}}{\pgfqpoint{1.008835in}{1.209752in}}%
\pgfpathcurveto{\pgfqpoint{1.004928in}{1.205845in}}{\pgfqpoint{1.002733in}{1.200546in}}{\pgfqpoint{1.002733in}{1.195021in}}%
\pgfpathcurveto{\pgfqpoint{1.002733in}{1.189496in}}{\pgfqpoint{1.004928in}{1.184196in}}{\pgfqpoint{1.008835in}{1.180289in}}%
\pgfpathcurveto{\pgfqpoint{1.012742in}{1.176382in}}{\pgfqpoint{1.018041in}{1.174187in}}{\pgfqpoint{1.023566in}{1.174187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892153in}{1.126104in}}%
\pgfpathcurveto{\pgfqpoint{0.897678in}{1.126104in}}{\pgfqpoint{0.902977in}{1.128299in}}{\pgfqpoint{0.906884in}{1.132206in}}%
\pgfpathcurveto{\pgfqpoint{0.910791in}{1.136113in}}{\pgfqpoint{0.912986in}{1.141412in}}{\pgfqpoint{0.912986in}{1.146937in}}%
\pgfpathcurveto{\pgfqpoint{0.912986in}{1.152462in}}{\pgfqpoint{0.910791in}{1.157762in}}{\pgfqpoint{0.906884in}{1.161669in}}%
\pgfpathcurveto{\pgfqpoint{0.902977in}{1.165576in}}{\pgfqpoint{0.897678in}{1.167771in}}{\pgfqpoint{0.892153in}{1.167771in}}%
\pgfpathcurveto{\pgfqpoint{0.886628in}{1.167771in}}{\pgfqpoint{0.881328in}{1.165576in}}{\pgfqpoint{0.877421in}{1.161669in}}%
\pgfpathcurveto{\pgfqpoint{0.873515in}{1.157762in}}{\pgfqpoint{0.871319in}{1.152462in}}{\pgfqpoint{0.871319in}{1.146937in}}%
\pgfpathcurveto{\pgfqpoint{0.871319in}{1.141412in}}{\pgfqpoint{0.873515in}{1.136113in}}{\pgfqpoint{0.877421in}{1.132206in}}%
\pgfpathcurveto{\pgfqpoint{0.881328in}{1.128299in}}{\pgfqpoint{0.886628in}{1.126104in}}{\pgfqpoint{0.892153in}{1.126104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760739in}{1.056926in}}%
\pgfpathcurveto{\pgfqpoint{0.766264in}{1.056926in}}{\pgfqpoint{0.771564in}{1.059122in}}{\pgfqpoint{0.775470in}{1.063028in}}%
\pgfpathcurveto{\pgfqpoint{0.779377in}{1.066935in}}{\pgfqpoint{0.781572in}{1.072235in}}{\pgfqpoint{0.781572in}{1.077760in}}%
\pgfpathcurveto{\pgfqpoint{0.781572in}{1.083285in}}{\pgfqpoint{0.779377in}{1.088584in}}{\pgfqpoint{0.775470in}{1.092491in}}%
\pgfpathcurveto{\pgfqpoint{0.771564in}{1.096398in}}{\pgfqpoint{0.766264in}{1.098593in}}{\pgfqpoint{0.760739in}{1.098593in}}%
\pgfpathcurveto{\pgfqpoint{0.755214in}{1.098593in}}{\pgfqpoint{0.749914in}{1.096398in}}{\pgfqpoint{0.746008in}{1.092491in}}%
\pgfpathcurveto{\pgfqpoint{0.742101in}{1.088584in}}{\pgfqpoint{0.739906in}{1.083285in}}{\pgfqpoint{0.739906in}{1.077760in}}%
\pgfpathcurveto{\pgfqpoint{0.739906in}{1.072235in}}{\pgfqpoint{0.742101in}{1.066935in}}{\pgfqpoint{0.746008in}{1.063028in}}%
\pgfpathcurveto{\pgfqpoint{0.749914in}{1.059122in}}{\pgfqpoint{0.755214in}{1.056926in}}{\pgfqpoint{0.760739in}{1.056926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.921182in}}%
\pgfpathcurveto{\pgfqpoint{0.634850in}{0.921182in}}{\pgfqpoint{0.640150in}{0.923377in}}{\pgfqpoint{0.644057in}{0.927284in}}%
\pgfpathcurveto{\pgfqpoint{0.647963in}{0.931190in}}{\pgfqpoint{0.650159in}{0.936490in}}{\pgfqpoint{0.650159in}{0.942015in}}%
\pgfpathcurveto{\pgfqpoint{0.650159in}{0.947540in}}{\pgfqpoint{0.647963in}{0.952840in}}{\pgfqpoint{0.644057in}{0.956746in}}%
\pgfpathcurveto{\pgfqpoint{0.640150in}{0.960653in}}{\pgfqpoint{0.634850in}{0.962848in}}{\pgfqpoint{0.629325in}{0.962848in}}%
\pgfpathcurveto{\pgfqpoint{0.623800in}{0.962848in}}{\pgfqpoint{0.618501in}{0.960653in}}{\pgfqpoint{0.614594in}{0.956746in}}%
\pgfpathcurveto{\pgfqpoint{0.610687in}{0.952840in}}{\pgfqpoint{0.608492in}{0.947540in}}{\pgfqpoint{0.608492in}{0.942015in}}%
\pgfpathcurveto{\pgfqpoint{0.608492in}{0.936490in}}{\pgfqpoint{0.610687in}{0.931190in}}{\pgfqpoint{0.614594in}{0.927284in}}%
\pgfpathcurveto{\pgfqpoint{0.618501in}{0.923377in}}{\pgfqpoint{0.623800in}{0.921182in}}{\pgfqpoint{0.629325in}{0.921182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{0.600051in}}%
\pgfpathcurveto{\pgfqpoint{0.503437in}{0.600051in}}{\pgfqpoint{0.508736in}{0.602246in}}{\pgfqpoint{0.512643in}{0.606153in}}%
\pgfpathcurveto{\pgfqpoint{0.516550in}{0.610060in}}{\pgfqpoint{0.518745in}{0.615359in}}{\pgfqpoint{0.518745in}{0.620885in}}%
\pgfpathcurveto{\pgfqpoint{0.518745in}{0.626410in}}{\pgfqpoint{0.516550in}{0.631709in}}{\pgfqpoint{0.512643in}{0.635616in}}%
\pgfpathcurveto{\pgfqpoint{0.508736in}{0.639523in}}{\pgfqpoint{0.503437in}{0.641718in}}{\pgfqpoint{0.497912in}{0.641718in}}%
\pgfpathcurveto{\pgfqpoint{0.492386in}{0.641718in}}{\pgfqpoint{0.487087in}{0.639523in}}{\pgfqpoint{0.483180in}{0.635616in}}%
\pgfpathcurveto{\pgfqpoint{0.479273in}{0.631709in}}{\pgfqpoint{0.477078in}{0.626410in}}{\pgfqpoint{0.477078in}{0.620885in}}%
\pgfpathcurveto{\pgfqpoint{0.477078in}{0.615359in}}{\pgfqpoint{0.479273in}{0.610060in}}{\pgfqpoint{0.483180in}{0.606153in}}%
\pgfpathcurveto{\pgfqpoint{0.487087in}{0.602246in}}{\pgfqpoint{0.492386in}{0.600051in}}{\pgfqpoint{0.497912in}{0.600051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366498in}{0.359340in}}%
\pgfpathcurveto{\pgfqpoint{0.372023in}{0.359340in}}{\pgfqpoint{0.377322in}{0.361535in}}{\pgfqpoint{0.381229in}{0.365442in}}%
\pgfpathcurveto{\pgfqpoint{0.385136in}{0.369349in}}{\pgfqpoint{0.387331in}{0.374648in}}{\pgfqpoint{0.387331in}{0.380173in}}%
\pgfpathcurveto{\pgfqpoint{0.387331in}{0.385698in}}{\pgfqpoint{0.385136in}{0.390998in}}{\pgfqpoint{0.381229in}{0.394905in}}%
\pgfpathcurveto{\pgfqpoint{0.377322in}{0.398812in}}{\pgfqpoint{0.372023in}{0.401007in}}{\pgfqpoint{0.366498in}{0.401007in}}%
\pgfpathcurveto{\pgfqpoint{0.360973in}{0.401007in}}{\pgfqpoint{0.355673in}{0.398812in}}{\pgfqpoint{0.351766in}{0.394905in}}%
\pgfpathcurveto{\pgfqpoint{0.347860in}{0.390998in}}{\pgfqpoint{0.345664in}{0.385698in}}{\pgfqpoint{0.345664in}{0.380173in}}%
\pgfpathcurveto{\pgfqpoint{0.345664in}{0.374648in}}{\pgfqpoint{0.347860in}{0.369349in}}{\pgfqpoint{0.351766in}{0.365442in}}%
\pgfpathcurveto{\pgfqpoint{0.355673in}{0.361535in}}{\pgfqpoint{0.360973in}{0.359340in}}{\pgfqpoint{0.366498in}{0.359340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549221in}{0.848772in}}%
\pgfpathcurveto{\pgfqpoint{1.554746in}{0.848772in}}{\pgfqpoint{1.560046in}{0.850967in}}{\pgfqpoint{1.563953in}{0.854874in}}%
\pgfpathcurveto{\pgfqpoint{1.567860in}{0.858781in}}{\pgfqpoint{1.570055in}{0.864081in}}{\pgfqpoint{1.570055in}{0.869606in}}%
\pgfpathcurveto{\pgfqpoint{1.570055in}{0.875131in}}{\pgfqpoint{1.567860in}{0.880430in}}{\pgfqpoint{1.563953in}{0.884337in}}%
\pgfpathcurveto{\pgfqpoint{1.560046in}{0.888244in}}{\pgfqpoint{1.554746in}{0.890439in}}{\pgfqpoint{1.549221in}{0.890439in}}%
\pgfpathcurveto{\pgfqpoint{1.543696in}{0.890439in}}{\pgfqpoint{1.538397in}{0.888244in}}{\pgfqpoint{1.534490in}{0.884337in}}%
\pgfpathcurveto{\pgfqpoint{1.530583in}{0.880430in}}{\pgfqpoint{1.528388in}{0.875131in}}{\pgfqpoint{1.528388in}{0.869606in}}%
\pgfpathcurveto{\pgfqpoint{1.528388in}{0.864081in}}{\pgfqpoint{1.530583in}{0.858781in}}{\pgfqpoint{1.534490in}{0.854874in}}%
\pgfpathcurveto{\pgfqpoint{1.538397in}{0.850967in}}{\pgfqpoint{1.543696in}{0.848772in}}{\pgfqpoint{1.549221in}{0.848772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680635in}{0.848170in}}%
\pgfpathcurveto{\pgfqpoint{1.686160in}{0.848170in}}{\pgfqpoint{1.691460in}{0.850365in}}{\pgfqpoint{1.695366in}{0.854272in}}%
\pgfpathcurveto{\pgfqpoint{1.699273in}{0.858179in}}{\pgfqpoint{1.701468in}{0.863479in}}{\pgfqpoint{1.701468in}{0.869004in}}%
\pgfpathcurveto{\pgfqpoint{1.701468in}{0.874529in}}{\pgfqpoint{1.699273in}{0.879828in}}{\pgfqpoint{1.695366in}{0.883735in}}%
\pgfpathcurveto{\pgfqpoint{1.691460in}{0.887642in}}{\pgfqpoint{1.686160in}{0.889837in}}{\pgfqpoint{1.680635in}{0.889837in}}%
\pgfpathcurveto{\pgfqpoint{1.675110in}{0.889837in}}{\pgfqpoint{1.669810in}{0.887642in}}{\pgfqpoint{1.665904in}{0.883735in}}%
\pgfpathcurveto{\pgfqpoint{1.661997in}{0.879828in}}{\pgfqpoint{1.659802in}{0.874529in}}{\pgfqpoint{1.659802in}{0.869004in}}%
\pgfpathcurveto{\pgfqpoint{1.659802in}{0.863479in}}{\pgfqpoint{1.661997in}{0.858179in}}{\pgfqpoint{1.665904in}{0.854272in}}%
\pgfpathcurveto{\pgfqpoint{1.669810in}{0.850365in}}{\pgfqpoint{1.675110in}{0.848170in}}{\pgfqpoint{1.680635in}{0.848170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417808in}{0.846899in}}%
\pgfpathcurveto{\pgfqpoint{1.423333in}{0.846899in}}{\pgfqpoint{1.428632in}{0.849094in}}{\pgfqpoint{1.432539in}{0.853001in}}%
\pgfpathcurveto{\pgfqpoint{1.436446in}{0.856908in}}{\pgfqpoint{1.438641in}{0.862208in}}{\pgfqpoint{1.438641in}{0.867733in}}%
\pgfpathcurveto{\pgfqpoint{1.438641in}{0.873258in}}{\pgfqpoint{1.436446in}{0.878557in}}{\pgfqpoint{1.432539in}{0.882464in}}%
\pgfpathcurveto{\pgfqpoint{1.428632in}{0.886371in}}{\pgfqpoint{1.423333in}{0.888566in}}{\pgfqpoint{1.417808in}{0.888566in}}%
\pgfpathcurveto{\pgfqpoint{1.412283in}{0.888566in}}{\pgfqpoint{1.406983in}{0.886371in}}{\pgfqpoint{1.403076in}{0.882464in}}%
\pgfpathcurveto{\pgfqpoint{1.399169in}{0.878557in}}{\pgfqpoint{1.396974in}{0.873258in}}{\pgfqpoint{1.396974in}{0.867733in}}%
\pgfpathcurveto{\pgfqpoint{1.396974in}{0.862208in}}{\pgfqpoint{1.399169in}{0.856908in}}{\pgfqpoint{1.403076in}{0.853001in}}%
\pgfpathcurveto{\pgfqpoint{1.406983in}{0.849094in}}{\pgfqpoint{1.412283in}{0.846899in}}{\pgfqpoint{1.417808in}{0.846899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286394in}{0.845896in}}%
\pgfpathcurveto{\pgfqpoint{1.291919in}{0.845896in}}{\pgfqpoint{1.297218in}{0.848091in}}{\pgfqpoint{1.301125in}{0.851998in}}%
\pgfpathcurveto{\pgfqpoint{1.305032in}{0.855905in}}{\pgfqpoint{1.307227in}{0.861204in}}{\pgfqpoint{1.307227in}{0.866729in}}%
\pgfpathcurveto{\pgfqpoint{1.307227in}{0.872254in}}{\pgfqpoint{1.305032in}{0.877554in}}{\pgfqpoint{1.301125in}{0.881461in}}%
\pgfpathcurveto{\pgfqpoint{1.297218in}{0.885367in}}{\pgfqpoint{1.291919in}{0.887563in}}{\pgfqpoint{1.286394in}{0.887563in}}%
\pgfpathcurveto{\pgfqpoint{1.280869in}{0.887563in}}{\pgfqpoint{1.275569in}{0.885367in}}{\pgfqpoint{1.271662in}{0.881461in}}%
\pgfpathcurveto{\pgfqpoint{1.267756in}{0.877554in}}{\pgfqpoint{1.265561in}{0.872254in}}{\pgfqpoint{1.265561in}{0.866729in}}%
\pgfpathcurveto{\pgfqpoint{1.265561in}{0.861204in}}{\pgfqpoint{1.267756in}{0.855905in}}{\pgfqpoint{1.271662in}{0.851998in}}%
\pgfpathcurveto{\pgfqpoint{1.275569in}{0.848091in}}{\pgfqpoint{1.280869in}{0.845896in}}{\pgfqpoint{1.286394in}{0.845896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154980in}{0.837869in}}%
\pgfpathcurveto{\pgfqpoint{1.160505in}{0.837869in}}{\pgfqpoint{1.165805in}{0.840064in}}{\pgfqpoint{1.169712in}{0.843971in}}%
\pgfpathcurveto{\pgfqpoint{1.173618in}{0.847878in}}{\pgfqpoint{1.175813in}{0.853177in}}{\pgfqpoint{1.175813in}{0.858702in}}%
\pgfpathcurveto{\pgfqpoint{1.175813in}{0.864227in}}{\pgfqpoint{1.173618in}{0.869527in}}{\pgfqpoint{1.169712in}{0.873434in}}%
\pgfpathcurveto{\pgfqpoint{1.165805in}{0.877340in}}{\pgfqpoint{1.160505in}{0.879536in}}{\pgfqpoint{1.154980in}{0.879536in}}%
\pgfpathcurveto{\pgfqpoint{1.149455in}{0.879536in}}{\pgfqpoint{1.144156in}{0.877340in}}{\pgfqpoint{1.140249in}{0.873434in}}%
\pgfpathcurveto{\pgfqpoint{1.136342in}{0.869527in}}{\pgfqpoint{1.134147in}{0.864227in}}{\pgfqpoint{1.134147in}{0.858702in}}%
\pgfpathcurveto{\pgfqpoint{1.134147in}{0.853177in}}{\pgfqpoint{1.136342in}{0.847878in}}{\pgfqpoint{1.140249in}{0.843971in}}%
\pgfpathcurveto{\pgfqpoint{1.144156in}{0.840064in}}{\pgfqpoint{1.149455in}{0.837869in}}{\pgfqpoint{1.154980in}{0.837869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023566in}{0.817601in}}%
\pgfpathcurveto{\pgfqpoint{1.029091in}{0.817601in}}{\pgfqpoint{1.034391in}{0.819796in}}{\pgfqpoint{1.038298in}{0.823703in}}%
\pgfpathcurveto{\pgfqpoint{1.042205in}{0.827609in}}{\pgfqpoint{1.044400in}{0.832909in}}{\pgfqpoint{1.044400in}{0.838434in}}%
\pgfpathcurveto{\pgfqpoint{1.044400in}{0.843959in}}{\pgfqpoint{1.042205in}{0.849259in}}{\pgfqpoint{1.038298in}{0.853165in}}%
\pgfpathcurveto{\pgfqpoint{1.034391in}{0.857072in}}{\pgfqpoint{1.029091in}{0.859267in}}{\pgfqpoint{1.023566in}{0.859267in}}%
\pgfpathcurveto{\pgfqpoint{1.018041in}{0.859267in}}{\pgfqpoint{1.012742in}{0.857072in}}{\pgfqpoint{1.008835in}{0.853165in}}%
\pgfpathcurveto{\pgfqpoint{1.004928in}{0.849259in}}{\pgfqpoint{1.002733in}{0.843959in}}{\pgfqpoint{1.002733in}{0.838434in}}%
\pgfpathcurveto{\pgfqpoint{1.002733in}{0.832909in}}{\pgfqpoint{1.004928in}{0.827609in}}{\pgfqpoint{1.008835in}{0.823703in}}%
\pgfpathcurveto{\pgfqpoint{1.012742in}{0.819796in}}{\pgfqpoint{1.018041in}{0.817601in}}{\pgfqpoint{1.023566in}{0.817601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892153in}{0.797600in}}%
\pgfpathcurveto{\pgfqpoint{0.897678in}{0.797600in}}{\pgfqpoint{0.902977in}{0.799795in}}{\pgfqpoint{0.906884in}{0.803702in}}%
\pgfpathcurveto{\pgfqpoint{0.910791in}{0.807609in}}{\pgfqpoint{0.912986in}{0.812908in}}{\pgfqpoint{0.912986in}{0.818433in}}%
\pgfpathcurveto{\pgfqpoint{0.912986in}{0.823959in}}{\pgfqpoint{0.910791in}{0.829258in}}{\pgfqpoint{0.906884in}{0.833165in}}%
\pgfpathcurveto{\pgfqpoint{0.902977in}{0.837072in}}{\pgfqpoint{0.897678in}{0.839267in}}{\pgfqpoint{0.892153in}{0.839267in}}%
\pgfpathcurveto{\pgfqpoint{0.886628in}{0.839267in}}{\pgfqpoint{0.881328in}{0.837072in}}{\pgfqpoint{0.877421in}{0.833165in}}%
\pgfpathcurveto{\pgfqpoint{0.873515in}{0.829258in}}{\pgfqpoint{0.871319in}{0.823959in}}{\pgfqpoint{0.871319in}{0.818433in}}%
\pgfpathcurveto{\pgfqpoint{0.871319in}{0.812908in}}{\pgfqpoint{0.873515in}{0.807609in}}{\pgfqpoint{0.877421in}{0.803702in}}%
\pgfpathcurveto{\pgfqpoint{0.881328in}{0.799795in}}{\pgfqpoint{0.886628in}{0.797600in}}{\pgfqpoint{0.892153in}{0.797600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760739in}{0.778001in}}%
\pgfpathcurveto{\pgfqpoint{0.766264in}{0.778001in}}{\pgfqpoint{0.771564in}{0.780196in}}{\pgfqpoint{0.775470in}{0.784103in}}%
\pgfpathcurveto{\pgfqpoint{0.779377in}{0.788010in}}{\pgfqpoint{0.781572in}{0.793309in}}{\pgfqpoint{0.781572in}{0.798834in}}%
\pgfpathcurveto{\pgfqpoint{0.781572in}{0.804359in}}{\pgfqpoint{0.779377in}{0.809659in}}{\pgfqpoint{0.775470in}{0.813566in}}%
\pgfpathcurveto{\pgfqpoint{0.771564in}{0.817472in}}{\pgfqpoint{0.766264in}{0.819668in}}{\pgfqpoint{0.760739in}{0.819668in}}%
\pgfpathcurveto{\pgfqpoint{0.755214in}{0.819668in}}{\pgfqpoint{0.749914in}{0.817472in}}{\pgfqpoint{0.746008in}{0.813566in}}%
\pgfpathcurveto{\pgfqpoint{0.742101in}{0.809659in}}{\pgfqpoint{0.739906in}{0.804359in}}{\pgfqpoint{0.739906in}{0.798834in}}%
\pgfpathcurveto{\pgfqpoint{0.739906in}{0.793309in}}{\pgfqpoint{0.742101in}{0.788010in}}{\pgfqpoint{0.746008in}{0.784103in}}%
\pgfpathcurveto{\pgfqpoint{0.749914in}{0.780196in}}{\pgfqpoint{0.755214in}{0.778001in}}{\pgfqpoint{0.760739in}{0.778001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.687229in}}%
\pgfpathcurveto{\pgfqpoint{0.634850in}{0.687229in}}{\pgfqpoint{0.640150in}{0.689424in}}{\pgfqpoint{0.644057in}{0.693331in}}%
\pgfpathcurveto{\pgfqpoint{0.647963in}{0.697238in}}{\pgfqpoint{0.650159in}{0.702537in}}{\pgfqpoint{0.650159in}{0.708062in}}%
\pgfpathcurveto{\pgfqpoint{0.650159in}{0.713587in}}{\pgfqpoint{0.647963in}{0.718887in}}{\pgfqpoint{0.644057in}{0.722793in}}%
\pgfpathcurveto{\pgfqpoint{0.640150in}{0.726700in}}{\pgfqpoint{0.634850in}{0.728895in}}{\pgfqpoint{0.629325in}{0.728895in}}%
\pgfpathcurveto{\pgfqpoint{0.623800in}{0.728895in}}{\pgfqpoint{0.618501in}{0.726700in}}{\pgfqpoint{0.614594in}{0.722793in}}%
\pgfpathcurveto{\pgfqpoint{0.610687in}{0.718887in}}{\pgfqpoint{0.608492in}{0.713587in}}{\pgfqpoint{0.608492in}{0.708062in}}%
\pgfpathcurveto{\pgfqpoint{0.608492in}{0.702537in}}{\pgfqpoint{0.610687in}{0.697238in}}{\pgfqpoint{0.614594in}{0.693331in}}%
\pgfpathcurveto{\pgfqpoint{0.618501in}{0.689424in}}{\pgfqpoint{0.623800in}{0.687229in}}{\pgfqpoint{0.629325in}{0.687229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{0.552174in}}%
\pgfpathcurveto{\pgfqpoint{0.503437in}{0.552174in}}{\pgfqpoint{0.508736in}{0.554369in}}{\pgfqpoint{0.512643in}{0.558276in}}%
\pgfpathcurveto{\pgfqpoint{0.516550in}{0.562183in}}{\pgfqpoint{0.518745in}{0.567483in}}{\pgfqpoint{0.518745in}{0.573008in}}%
\pgfpathcurveto{\pgfqpoint{0.518745in}{0.578533in}}{\pgfqpoint{0.516550in}{0.583832in}}{\pgfqpoint{0.512643in}{0.587739in}}%
\pgfpathcurveto{\pgfqpoint{0.508736in}{0.591646in}}{\pgfqpoint{0.503437in}{0.593841in}}{\pgfqpoint{0.497912in}{0.593841in}}%
\pgfpathcurveto{\pgfqpoint{0.492386in}{0.593841in}}{\pgfqpoint{0.487087in}{0.591646in}}{\pgfqpoint{0.483180in}{0.587739in}}%
\pgfpathcurveto{\pgfqpoint{0.479273in}{0.583832in}}{\pgfqpoint{0.477078in}{0.578533in}}{\pgfqpoint{0.477078in}{0.573008in}}%
\pgfpathcurveto{\pgfqpoint{0.477078in}{0.567483in}}{\pgfqpoint{0.479273in}{0.562183in}}{\pgfqpoint{0.483180in}{0.558276in}}%
\pgfpathcurveto{\pgfqpoint{0.487087in}{0.554369in}}{\pgfqpoint{0.492386in}{0.552174in}}{\pgfqpoint{0.497912in}{0.552174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366498in}{0.431234in}}%
\pgfpathcurveto{\pgfqpoint{0.372023in}{0.431234in}}{\pgfqpoint{0.377322in}{0.433429in}}{\pgfqpoint{0.381229in}{0.437336in}}%
\pgfpathcurveto{\pgfqpoint{0.385136in}{0.441243in}}{\pgfqpoint{0.387331in}{0.446542in}}{\pgfqpoint{0.387331in}{0.452067in}}%
\pgfpathcurveto{\pgfqpoint{0.387331in}{0.457592in}}{\pgfqpoint{0.385136in}{0.462892in}}{\pgfqpoint{0.381229in}{0.466799in}}%
\pgfpathcurveto{\pgfqpoint{0.377322in}{0.470706in}}{\pgfqpoint{0.372023in}{0.472901in}}{\pgfqpoint{0.366498in}{0.472901in}}%
\pgfpathcurveto{\pgfqpoint{0.360973in}{0.472901in}}{\pgfqpoint{0.355673in}{0.470706in}}{\pgfqpoint{0.351766in}{0.466799in}}%
\pgfpathcurveto{\pgfqpoint{0.347860in}{0.462892in}}{\pgfqpoint{0.345664in}{0.457592in}}{\pgfqpoint{0.345664in}{0.452067in}}%
\pgfpathcurveto{\pgfqpoint{0.345664in}{0.446542in}}{\pgfqpoint{0.347860in}{0.441243in}}{\pgfqpoint{0.351766in}{0.437336in}}%
\pgfpathcurveto{\pgfqpoint{0.355673in}{0.433429in}}{\pgfqpoint{0.360973in}{0.431234in}}{\pgfqpoint{0.366498in}{0.431234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286394in}{1.298341in}}%
\pgfpathcurveto{\pgfqpoint{1.291919in}{1.298341in}}{\pgfqpoint{1.297218in}{1.300536in}}{\pgfqpoint{1.301125in}{1.304443in}}%
\pgfpathcurveto{\pgfqpoint{1.305032in}{1.308350in}}{\pgfqpoint{1.307227in}{1.313650in}}{\pgfqpoint{1.307227in}{1.319175in}}%
\pgfpathcurveto{\pgfqpoint{1.307227in}{1.324700in}}{\pgfqpoint{1.305032in}{1.329999in}}{\pgfqpoint{1.301125in}{1.333906in}}%
\pgfpathcurveto{\pgfqpoint{1.297218in}{1.337813in}}{\pgfqpoint{1.291919in}{1.340008in}}{\pgfqpoint{1.286394in}{1.340008in}}%
\pgfpathcurveto{\pgfqpoint{1.280869in}{1.340008in}}{\pgfqpoint{1.275569in}{1.337813in}}{\pgfqpoint{1.271662in}{1.333906in}}%
\pgfpathcurveto{\pgfqpoint{1.267756in}{1.329999in}}{\pgfqpoint{1.265561in}{1.324700in}}{\pgfqpoint{1.265561in}{1.319175in}}%
\pgfpathcurveto{\pgfqpoint{1.265561in}{1.313650in}}{\pgfqpoint{1.267756in}{1.308350in}}{\pgfqpoint{1.271662in}{1.304443in}}%
\pgfpathcurveto{\pgfqpoint{1.275569in}{1.300536in}}{\pgfqpoint{1.280869in}{1.298341in}}{\pgfqpoint{1.286394in}{1.298341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417808in}{1.293615in}}%
\pgfpathcurveto{\pgfqpoint{1.423333in}{1.293615in}}{\pgfqpoint{1.428632in}{1.295810in}}{\pgfqpoint{1.432539in}{1.299717in}}%
\pgfpathcurveto{\pgfqpoint{1.436446in}{1.303624in}}{\pgfqpoint{1.438641in}{1.308923in}}{\pgfqpoint{1.438641in}{1.314448in}}%
\pgfpathcurveto{\pgfqpoint{1.438641in}{1.319973in}}{\pgfqpoint{1.436446in}{1.325273in}}{\pgfqpoint{1.432539in}{1.329180in}}%
\pgfpathcurveto{\pgfqpoint{1.428632in}{1.333086in}}{\pgfqpoint{1.423333in}{1.335282in}}{\pgfqpoint{1.417808in}{1.335282in}}%
\pgfpathcurveto{\pgfqpoint{1.412283in}{1.335282in}}{\pgfqpoint{1.406983in}{1.333086in}}{\pgfqpoint{1.403076in}{1.329180in}}%
\pgfpathcurveto{\pgfqpoint{1.399169in}{1.325273in}}{\pgfqpoint{1.396974in}{1.319973in}}{\pgfqpoint{1.396974in}{1.314448in}}%
\pgfpathcurveto{\pgfqpoint{1.396974in}{1.308923in}}{\pgfqpoint{1.399169in}{1.303624in}}{\pgfqpoint{1.403076in}{1.299717in}}%
\pgfpathcurveto{\pgfqpoint{1.406983in}{1.295810in}}{\pgfqpoint{1.412283in}{1.293615in}}{\pgfqpoint{1.417808in}{1.293615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549221in}{1.289845in}}%
\pgfpathcurveto{\pgfqpoint{1.554746in}{1.289845in}}{\pgfqpoint{1.560046in}{1.292040in}}{\pgfqpoint{1.563953in}{1.295947in}}%
\pgfpathcurveto{\pgfqpoint{1.567860in}{1.299854in}}{\pgfqpoint{1.570055in}{1.305153in}}{\pgfqpoint{1.570055in}{1.310678in}}%
\pgfpathcurveto{\pgfqpoint{1.570055in}{1.316203in}}{\pgfqpoint{1.567860in}{1.321503in}}{\pgfqpoint{1.563953in}{1.325410in}}%
\pgfpathcurveto{\pgfqpoint{1.560046in}{1.329317in}}{\pgfqpoint{1.554746in}{1.331512in}}{\pgfqpoint{1.549221in}{1.331512in}}%
\pgfpathcurveto{\pgfqpoint{1.543696in}{1.331512in}}{\pgfqpoint{1.538397in}{1.329317in}}{\pgfqpoint{1.534490in}{1.325410in}}%
\pgfpathcurveto{\pgfqpoint{1.530583in}{1.321503in}}{\pgfqpoint{1.528388in}{1.316203in}}{\pgfqpoint{1.528388in}{1.310678in}}%
\pgfpathcurveto{\pgfqpoint{1.528388in}{1.305153in}}{\pgfqpoint{1.530583in}{1.299854in}}{\pgfqpoint{1.534490in}{1.295947in}}%
\pgfpathcurveto{\pgfqpoint{1.538397in}{1.292040in}}{\pgfqpoint{1.543696in}{1.289845in}}{\pgfqpoint{1.549221in}{1.289845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154980in}{1.279408in}}%
\pgfpathcurveto{\pgfqpoint{1.160505in}{1.279408in}}{\pgfqpoint{1.165805in}{1.281603in}}{\pgfqpoint{1.169712in}{1.285510in}}%
\pgfpathcurveto{\pgfqpoint{1.173618in}{1.289417in}}{\pgfqpoint{1.175813in}{1.294716in}}{\pgfqpoint{1.175813in}{1.300241in}}%
\pgfpathcurveto{\pgfqpoint{1.175813in}{1.305766in}}{\pgfqpoint{1.173618in}{1.311066in}}{\pgfqpoint{1.169712in}{1.314973in}}%
\pgfpathcurveto{\pgfqpoint{1.165805in}{1.318879in}}{\pgfqpoint{1.160505in}{1.321074in}}{\pgfqpoint{1.154980in}{1.321074in}}%
\pgfpathcurveto{\pgfqpoint{1.149455in}{1.321074in}}{\pgfqpoint{1.144156in}{1.318879in}}{\pgfqpoint{1.140249in}{1.314973in}}%
\pgfpathcurveto{\pgfqpoint{1.136342in}{1.311066in}}{\pgfqpoint{1.134147in}{1.305766in}}{\pgfqpoint{1.134147in}{1.300241in}}%
\pgfpathcurveto{\pgfqpoint{1.134147in}{1.294716in}}{\pgfqpoint{1.136342in}{1.289417in}}{\pgfqpoint{1.140249in}{1.285510in}}%
\pgfpathcurveto{\pgfqpoint{1.144156in}{1.281603in}}{\pgfqpoint{1.149455in}{1.279408in}}{\pgfqpoint{1.154980in}{1.279408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023566in}{1.253577in}}%
\pgfpathcurveto{\pgfqpoint{1.029091in}{1.253577in}}{\pgfqpoint{1.034391in}{1.255772in}}{\pgfqpoint{1.038298in}{1.259679in}}%
\pgfpathcurveto{\pgfqpoint{1.042205in}{1.263585in}}{\pgfqpoint{1.044400in}{1.268885in}}{\pgfqpoint{1.044400in}{1.274410in}}%
\pgfpathcurveto{\pgfqpoint{1.044400in}{1.279935in}}{\pgfqpoint{1.042205in}{1.285235in}}{\pgfqpoint{1.038298in}{1.289141in}}%
\pgfpathcurveto{\pgfqpoint{1.034391in}{1.293048in}}{\pgfqpoint{1.029091in}{1.295243in}}{\pgfqpoint{1.023566in}{1.295243in}}%
\pgfpathcurveto{\pgfqpoint{1.018041in}{1.295243in}}{\pgfqpoint{1.012742in}{1.293048in}}{\pgfqpoint{1.008835in}{1.289141in}}%
\pgfpathcurveto{\pgfqpoint{1.004928in}{1.285235in}}{\pgfqpoint{1.002733in}{1.279935in}}{\pgfqpoint{1.002733in}{1.274410in}}%
\pgfpathcurveto{\pgfqpoint{1.002733in}{1.268885in}}{\pgfqpoint{1.004928in}{1.263585in}}{\pgfqpoint{1.008835in}{1.259679in}}%
\pgfpathcurveto{\pgfqpoint{1.012742in}{1.255772in}}{\pgfqpoint{1.018041in}{1.253577in}}{\pgfqpoint{1.023566in}{1.253577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892153in}{1.193924in}}%
\pgfpathcurveto{\pgfqpoint{0.897678in}{1.193924in}}{\pgfqpoint{0.902977in}{1.196119in}}{\pgfqpoint{0.906884in}{1.200026in}}%
\pgfpathcurveto{\pgfqpoint{0.910791in}{1.203933in}}{\pgfqpoint{0.912986in}{1.209233in}}{\pgfqpoint{0.912986in}{1.214758in}}%
\pgfpathcurveto{\pgfqpoint{0.912986in}{1.220283in}}{\pgfqpoint{0.910791in}{1.225582in}}{\pgfqpoint{0.906884in}{1.229489in}}%
\pgfpathcurveto{\pgfqpoint{0.902977in}{1.233396in}}{\pgfqpoint{0.897678in}{1.235591in}}{\pgfqpoint{0.892153in}{1.235591in}}%
\pgfpathcurveto{\pgfqpoint{0.886628in}{1.235591in}}{\pgfqpoint{0.881328in}{1.233396in}}{\pgfqpoint{0.877421in}{1.229489in}}%
\pgfpathcurveto{\pgfqpoint{0.873515in}{1.225582in}}{\pgfqpoint{0.871319in}{1.220283in}}{\pgfqpoint{0.871319in}{1.214758in}}%
\pgfpathcurveto{\pgfqpoint{0.871319in}{1.209233in}}{\pgfqpoint{0.873515in}{1.203933in}}{\pgfqpoint{0.877421in}{1.200026in}}%
\pgfpathcurveto{\pgfqpoint{0.881328in}{1.196119in}}{\pgfqpoint{0.886628in}{1.193924in}}{\pgfqpoint{0.892153in}{1.193924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760739in}{1.070989in}}%
\pgfpathcurveto{\pgfqpoint{0.766264in}{1.070989in}}{\pgfqpoint{0.771564in}{1.073184in}}{\pgfqpoint{0.775470in}{1.077091in}}%
\pgfpathcurveto{\pgfqpoint{0.779377in}{1.080998in}}{\pgfqpoint{0.781572in}{1.086298in}}{\pgfqpoint{0.781572in}{1.091823in}}%
\pgfpathcurveto{\pgfqpoint{0.781572in}{1.097348in}}{\pgfqpoint{0.779377in}{1.102647in}}{\pgfqpoint{0.775470in}{1.106554in}}%
\pgfpathcurveto{\pgfqpoint{0.771564in}{1.110461in}}{\pgfqpoint{0.766264in}{1.112656in}}{\pgfqpoint{0.760739in}{1.112656in}}%
\pgfpathcurveto{\pgfqpoint{0.755214in}{1.112656in}}{\pgfqpoint{0.749914in}{1.110461in}}{\pgfqpoint{0.746008in}{1.106554in}}%
\pgfpathcurveto{\pgfqpoint{0.742101in}{1.102647in}}{\pgfqpoint{0.739906in}{1.097348in}}{\pgfqpoint{0.739906in}{1.091823in}}%
\pgfpathcurveto{\pgfqpoint{0.739906in}{1.086298in}}{\pgfqpoint{0.742101in}{1.080998in}}{\pgfqpoint{0.746008in}{1.077091in}}%
\pgfpathcurveto{\pgfqpoint{0.749914in}{1.073184in}}{\pgfqpoint{0.755214in}{1.070989in}}{\pgfqpoint{0.760739in}{1.070989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629325in}{0.933337in}}%
\pgfpathcurveto{\pgfqpoint{0.634850in}{0.933337in}}{\pgfqpoint{0.640150in}{0.935533in}}{\pgfqpoint{0.644057in}{0.939439in}}%
\pgfpathcurveto{\pgfqpoint{0.647963in}{0.943346in}}{\pgfqpoint{0.650159in}{0.948646in}}{\pgfqpoint{0.650159in}{0.954171in}}%
\pgfpathcurveto{\pgfqpoint{0.650159in}{0.959696in}}{\pgfqpoint{0.647963in}{0.964995in}}{\pgfqpoint{0.644057in}{0.968902in}}%
\pgfpathcurveto{\pgfqpoint{0.640150in}{0.972809in}}{\pgfqpoint{0.634850in}{0.975004in}}{\pgfqpoint{0.629325in}{0.975004in}}%
\pgfpathcurveto{\pgfqpoint{0.623800in}{0.975004in}}{\pgfqpoint{0.618501in}{0.972809in}}{\pgfqpoint{0.614594in}{0.968902in}}%
\pgfpathcurveto{\pgfqpoint{0.610687in}{0.964995in}}{\pgfqpoint{0.608492in}{0.959696in}}{\pgfqpoint{0.608492in}{0.954171in}}%
\pgfpathcurveto{\pgfqpoint{0.608492in}{0.948646in}}{\pgfqpoint{0.610687in}{0.943346in}}{\pgfqpoint{0.614594in}{0.939439in}}%
\pgfpathcurveto{\pgfqpoint{0.618501in}{0.935533in}}{\pgfqpoint{0.623800in}{0.933337in}}{\pgfqpoint{0.629325in}{0.933337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497912in}{0.817139in}}%
\pgfpathcurveto{\pgfqpoint{0.503437in}{0.817139in}}{\pgfqpoint{0.508736in}{0.819335in}}{\pgfqpoint{0.512643in}{0.823241in}}%
\pgfpathcurveto{\pgfqpoint{0.516550in}{0.827148in}}{\pgfqpoint{0.518745in}{0.832448in}}{\pgfqpoint{0.518745in}{0.837973in}}%
\pgfpathcurveto{\pgfqpoint{0.518745in}{0.843498in}}{\pgfqpoint{0.516550in}{0.848797in}}{\pgfqpoint{0.512643in}{0.852704in}}%
\pgfpathcurveto{\pgfqpoint{0.508736in}{0.856611in}}{\pgfqpoint{0.503437in}{0.858806in}}{\pgfqpoint{0.497912in}{0.858806in}}%
\pgfpathcurveto{\pgfqpoint{0.492386in}{0.858806in}}{\pgfqpoint{0.487087in}{0.856611in}}{\pgfqpoint{0.483180in}{0.852704in}}%
\pgfpathcurveto{\pgfqpoint{0.479273in}{0.848797in}}{\pgfqpoint{0.477078in}{0.843498in}}{\pgfqpoint{0.477078in}{0.837973in}}%
\pgfpathcurveto{\pgfqpoint{0.477078in}{0.832448in}}{\pgfqpoint{0.479273in}{0.827148in}}{\pgfqpoint{0.483180in}{0.823241in}}%
\pgfpathcurveto{\pgfqpoint{0.487087in}{0.819335in}}{\pgfqpoint{0.492386in}{0.817139in}}{\pgfqpoint{0.497912in}{0.817139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.452130in}{1.119768in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366498in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.372023in}{0.678350in}}{\pgfqpoint{0.377322in}{0.680545in}}{\pgfqpoint{0.381229in}{0.684452in}}%
\pgfpathcurveto{\pgfqpoint{0.385136in}{0.688358in}}{\pgfqpoint{0.387331in}{0.693658in}}{\pgfqpoint{0.387331in}{0.699183in}}%
\pgfpathcurveto{\pgfqpoint{0.387331in}{0.704708in}}{\pgfqpoint{0.385136in}{0.710008in}}{\pgfqpoint{0.381229in}{0.713914in}}%
\pgfpathcurveto{\pgfqpoint{0.377322in}{0.717821in}}{\pgfqpoint{0.372023in}{0.720016in}}{\pgfqpoint{0.366498in}{0.720016in}}%
\pgfpathcurveto{\pgfqpoint{0.360973in}{0.720016in}}{\pgfqpoint{0.355673in}{0.717821in}}{\pgfqpoint{0.351766in}{0.713914in}}%
\pgfpathcurveto{\pgfqpoint{0.347860in}{0.710008in}}{\pgfqpoint{0.345664in}{0.704708in}}{\pgfqpoint{0.345664in}{0.699183in}}%
\pgfpathcurveto{\pgfqpoint{0.345664in}{0.693658in}}{\pgfqpoint{0.347860in}{0.688358in}}{\pgfqpoint{0.351766in}{0.684452in}}%
\pgfpathcurveto{\pgfqpoint{0.355673in}{0.680545in}}{\pgfqpoint{0.360973in}{0.678350in}}{\pgfqpoint{0.366498in}{0.678350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.297619in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749749in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{0.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{1.749749in}{1.416111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962742in}{0.329677in}}%
\pgfpathlineto{\pgfqpoint{1.716415in}{0.329677in}}%
\pgfpathlineto{\pgfqpoint{1.716415in}{0.743365in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.743365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034964in}{0.640587in}}%
\pgfpathcurveto{\pgfqpoint{1.040489in}{0.640587in}}{\pgfqpoint{1.045789in}{0.642782in}}{\pgfqpoint{1.049696in}{0.646689in}}%
\pgfpathcurveto{\pgfqpoint{1.053602in}{0.650596in}}{\pgfqpoint{1.055798in}{0.655895in}}{\pgfqpoint{1.055798in}{0.661420in}}%
\pgfpathcurveto{\pgfqpoint{1.055798in}{0.666945in}}{\pgfqpoint{1.053602in}{0.672245in}}{\pgfqpoint{1.049696in}{0.676152in}}%
\pgfpathcurveto{\pgfqpoint{1.045789in}{0.680059in}}{\pgfqpoint{1.040489in}{0.682254in}}{\pgfqpoint{1.034964in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{1.029439in}{0.682254in}}{\pgfqpoint{1.024140in}{0.680059in}}{\pgfqpoint{1.020233in}{0.676152in}}%
\pgfpathcurveto{\pgfqpoint{1.016326in}{0.672245in}}{\pgfqpoint{1.014131in}{0.666945in}}{\pgfqpoint{1.014131in}{0.661420in}}%
\pgfpathcurveto{\pgfqpoint{1.014131in}{0.655895in}}{\pgfqpoint{1.016326in}{0.650596in}}{\pgfqpoint{1.020233in}{0.646689in}}%
\pgfpathcurveto{\pgfqpoint{1.024140in}{0.642782in}}{\pgfqpoint{1.029439in}{0.640587in}}{\pgfqpoint{1.034964in}{0.640587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084964in,y=0.632254in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034964in}{0.516765in}}%
\pgfpathcurveto{\pgfqpoint{1.040489in}{0.516765in}}{\pgfqpoint{1.045789in}{0.518960in}}{\pgfqpoint{1.049696in}{0.522867in}}%
\pgfpathcurveto{\pgfqpoint{1.053602in}{0.526774in}}{\pgfqpoint{1.055798in}{0.532073in}}{\pgfqpoint{1.055798in}{0.537598in}}%
\pgfpathcurveto{\pgfqpoint{1.055798in}{0.543124in}}{\pgfqpoint{1.053602in}{0.548423in}}{\pgfqpoint{1.049696in}{0.552330in}}%
\pgfpathcurveto{\pgfqpoint{1.045789in}{0.556237in}}{\pgfqpoint{1.040489in}{0.558432in}}{\pgfqpoint{1.034964in}{0.558432in}}%
\pgfpathcurveto{\pgfqpoint{1.029439in}{0.558432in}}{\pgfqpoint{1.024140in}{0.556237in}}{\pgfqpoint{1.020233in}{0.552330in}}%
\pgfpathcurveto{\pgfqpoint{1.016326in}{0.548423in}}{\pgfqpoint{1.014131in}{0.543124in}}{\pgfqpoint{1.014131in}{0.537598in}}%
\pgfpathcurveto{\pgfqpoint{1.014131in}{0.532073in}}{\pgfqpoint{1.016326in}{0.526774in}}{\pgfqpoint{1.020233in}{0.522867in}}%
\pgfpathcurveto{\pgfqpoint{1.024140in}{0.518960in}}{\pgfqpoint{1.029439in}{0.516765in}}{\pgfqpoint{1.034964in}{0.516765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084964in,y=0.508432in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034964in}{0.392943in}}%
\pgfpathcurveto{\pgfqpoint{1.040489in}{0.392943in}}{\pgfqpoint{1.045789in}{0.395138in}}{\pgfqpoint{1.049696in}{0.399045in}}%
\pgfpathcurveto{\pgfqpoint{1.053602in}{0.402952in}}{\pgfqpoint{1.055798in}{0.408251in}}{\pgfqpoint{1.055798in}{0.413777in}}%
\pgfpathcurveto{\pgfqpoint{1.055798in}{0.419302in}}{\pgfqpoint{1.053602in}{0.424601in}}{\pgfqpoint{1.049696in}{0.428508in}}%
\pgfpathcurveto{\pgfqpoint{1.045789in}{0.432415in}}{\pgfqpoint{1.040489in}{0.434610in}}{\pgfqpoint{1.034964in}{0.434610in}}%
\pgfpathcurveto{\pgfqpoint{1.029439in}{0.434610in}}{\pgfqpoint{1.024140in}{0.432415in}}{\pgfqpoint{1.020233in}{0.428508in}}%
\pgfpathcurveto{\pgfqpoint{1.016326in}{0.424601in}}{\pgfqpoint{1.014131in}{0.419302in}}{\pgfqpoint{1.014131in}{0.413777in}}%
\pgfpathcurveto{\pgfqpoint{1.014131in}{0.408251in}}{\pgfqpoint{1.016326in}{0.402952in}}{\pgfqpoint{1.020233in}{0.399045in}}%
\pgfpathcurveto{\pgfqpoint{1.024140in}{0.395138in}}{\pgfqpoint{1.029439in}{0.392943in}}{\pgfqpoint{1.034964in}{0.392943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084964in,y=0.384610in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_degree_accuracyeps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{0.297619in}{1.444711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353338in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.353338in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353338in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809822in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.809822in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809822in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266306in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.266306in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266306in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722791in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.722791in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722791in,y=0.254677in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490753in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571136in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628169in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672406in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708551in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739112in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765584in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788934in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947237in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027620in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084653in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128891in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165036in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195596in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222068in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245419in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403722in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484105in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541137in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585375in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621520in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652080in}{0.296343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015826in,y=0.133983in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average degree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.679133in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{0.679133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=0.640870in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.104454in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{1.104454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=1.066192in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.870527in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295039in}{1.275488in}}%
\pgfpathlineto{\pgfqpoint{1.295039in}{1.293505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446359in}{1.276271in}}%
\pgfpathlineto{\pgfqpoint{1.446359in}{1.292534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628617in}{1.258850in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.276054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942028in}{1.180789in}}%
\pgfpathlineto{\pgfqpoint{0.942028in}{1.201625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839294in}{1.126559in}}%
\pgfpathlineto{\pgfqpoint{0.839294in}{1.150526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546776in}{0.759849in}}%
\pgfpathlineto{\pgfqpoint{0.546776in}{0.786496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666056in}{0.927699in}}%
\pgfpathlineto{\pgfqpoint{1.666056in}{0.946006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563031in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{1.563031in}{0.942248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506567in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{1.506567in}{0.933617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325865in}{0.899836in}}%
\pgfpathlineto{\pgfqpoint{1.325865in}{0.918455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226651in}{0.886616in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.907204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972062in}{0.847534in}}%
\pgfpathlineto{\pgfqpoint{0.972062in}{0.869727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865442in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{0.865442in}{0.841313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602762in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{0.602762in}{0.692912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580397in}{1.360954in}}%
\pgfpathlineto{\pgfqpoint{1.580397in}{1.383466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471168in}{1.359839in}}%
\pgfpathlineto{\pgfqpoint{1.471168in}{1.384123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341982in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{1.378269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202545in}{1.333274in}}%
\pgfpathlineto{\pgfqpoint{1.202545in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791600in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{0.791600in}{1.137075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522154in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{0.522154in}{0.881686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362911in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{0.362911in}{0.729977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632079in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.632079in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.230299in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{1.230299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600033in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.600033in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{0.859740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.067774in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.067774in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{1.318096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295039in}{1.263663in}}%
\pgfpathcurveto{\pgfqpoint{1.300564in}{1.263663in}}{\pgfqpoint{1.305864in}{1.265858in}}{\pgfqpoint{1.309771in}{1.269765in}}%
\pgfpathcurveto{\pgfqpoint{1.313678in}{1.273672in}}{\pgfqpoint{1.315873in}{1.278971in}}{\pgfqpoint{1.315873in}{1.284496in}}%
\pgfpathcurveto{\pgfqpoint{1.315873in}{1.290021in}}{\pgfqpoint{1.313678in}{1.295321in}}{\pgfqpoint{1.309771in}{1.299228in}}%
\pgfpathcurveto{\pgfqpoint{1.305864in}{1.303134in}}{\pgfqpoint{1.300564in}{1.305330in}}{\pgfqpoint{1.295039in}{1.305330in}}%
\pgfpathcurveto{\pgfqpoint{1.289514in}{1.305330in}}{\pgfqpoint{1.284215in}{1.303134in}}{\pgfqpoint{1.280308in}{1.299228in}}%
\pgfpathcurveto{\pgfqpoint{1.276401in}{1.295321in}}{\pgfqpoint{1.274206in}{1.290021in}}{\pgfqpoint{1.274206in}{1.284496in}}%
\pgfpathcurveto{\pgfqpoint{1.274206in}{1.278971in}}{\pgfqpoint{1.276401in}{1.273672in}}{\pgfqpoint{1.280308in}{1.269765in}}%
\pgfpathcurveto{\pgfqpoint{1.284215in}{1.265858in}}{\pgfqpoint{1.289514in}{1.263663in}}{\pgfqpoint{1.295039in}{1.263663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446359in}{1.263569in}}%
\pgfpathcurveto{\pgfqpoint{1.451884in}{1.263569in}}{\pgfqpoint{1.457184in}{1.265764in}}{\pgfqpoint{1.461091in}{1.269671in}}%
\pgfpathcurveto{\pgfqpoint{1.464998in}{1.273578in}}{\pgfqpoint{1.467193in}{1.278877in}}{\pgfqpoint{1.467193in}{1.284402in}}%
\pgfpathcurveto{\pgfqpoint{1.467193in}{1.289928in}}{\pgfqpoint{1.464998in}{1.295227in}}{\pgfqpoint{1.461091in}{1.299134in}}%
\pgfpathcurveto{\pgfqpoint{1.457184in}{1.303041in}}{\pgfqpoint{1.451884in}{1.305236in}}{\pgfqpoint{1.446359in}{1.305236in}}%
\pgfpathcurveto{\pgfqpoint{1.440834in}{1.305236in}}{\pgfqpoint{1.435535in}{1.303041in}}{\pgfqpoint{1.431628in}{1.299134in}}%
\pgfpathcurveto{\pgfqpoint{1.427721in}{1.295227in}}{\pgfqpoint{1.425526in}{1.289928in}}{\pgfqpoint{1.425526in}{1.284402in}}%
\pgfpathcurveto{\pgfqpoint{1.425526in}{1.278877in}}{\pgfqpoint{1.427721in}{1.273578in}}{\pgfqpoint{1.431628in}{1.269671in}}%
\pgfpathcurveto{\pgfqpoint{1.435535in}{1.265764in}}{\pgfqpoint{1.440834in}{1.263569in}}{\pgfqpoint{1.446359in}{1.263569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628617in}{1.246619in}}%
\pgfpathcurveto{\pgfqpoint{1.634142in}{1.246619in}}{\pgfqpoint{1.639442in}{1.248814in}}{\pgfqpoint{1.643348in}{1.252721in}}%
\pgfpathcurveto{\pgfqpoint{1.647255in}{1.256628in}}{\pgfqpoint{1.649450in}{1.261927in}}{\pgfqpoint{1.649450in}{1.267452in}}%
\pgfpathcurveto{\pgfqpoint{1.649450in}{1.272977in}}{\pgfqpoint{1.647255in}{1.278277in}}{\pgfqpoint{1.643348in}{1.282184in}}%
\pgfpathcurveto{\pgfqpoint{1.639442in}{1.286090in}}{\pgfqpoint{1.634142in}{1.288285in}}{\pgfqpoint{1.628617in}{1.288285in}}%
\pgfpathcurveto{\pgfqpoint{1.623092in}{1.288285in}}{\pgfqpoint{1.617792in}{1.286090in}}{\pgfqpoint{1.613886in}{1.282184in}}%
\pgfpathcurveto{\pgfqpoint{1.609979in}{1.278277in}}{\pgfqpoint{1.607784in}{1.272977in}}{\pgfqpoint{1.607784in}{1.267452in}}%
\pgfpathcurveto{\pgfqpoint{1.607784in}{1.261927in}}{\pgfqpoint{1.609979in}{1.256628in}}{\pgfqpoint{1.613886in}{1.252721in}}%
\pgfpathcurveto{\pgfqpoint{1.617792in}{1.248814in}}{\pgfqpoint{1.623092in}{1.246619in}}{\pgfqpoint{1.628617in}{1.246619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942028in}{1.170374in}}%
\pgfpathcurveto{\pgfqpoint{0.947553in}{1.170374in}}{\pgfqpoint{0.952852in}{1.172569in}}{\pgfqpoint{0.956759in}{1.176476in}}%
\pgfpathcurveto{\pgfqpoint{0.960666in}{1.180382in}}{\pgfqpoint{0.962861in}{1.185682in}}{\pgfqpoint{0.962861in}{1.191207in}}%
\pgfpathcurveto{\pgfqpoint{0.962861in}{1.196732in}}{\pgfqpoint{0.960666in}{1.202032in}}{\pgfqpoint{0.956759in}{1.205938in}}%
\pgfpathcurveto{\pgfqpoint{0.952852in}{1.209845in}}{\pgfqpoint{0.947553in}{1.212040in}}{\pgfqpoint{0.942028in}{1.212040in}}%
\pgfpathcurveto{\pgfqpoint{0.936503in}{1.212040in}}{\pgfqpoint{0.931203in}{1.209845in}}{\pgfqpoint{0.927296in}{1.205938in}}%
\pgfpathcurveto{\pgfqpoint{0.923390in}{1.202032in}}{\pgfqpoint{0.921195in}{1.196732in}}{\pgfqpoint{0.921195in}{1.191207in}}%
\pgfpathcurveto{\pgfqpoint{0.921195in}{1.185682in}}{\pgfqpoint{0.923390in}{1.180382in}}{\pgfqpoint{0.927296in}{1.176476in}}%
\pgfpathcurveto{\pgfqpoint{0.931203in}{1.172569in}}{\pgfqpoint{0.936503in}{1.170374in}}{\pgfqpoint{0.942028in}{1.170374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839294in}{1.117709in}}%
\pgfpathcurveto{\pgfqpoint{0.844819in}{1.117709in}}{\pgfqpoint{0.850119in}{1.119904in}}{\pgfqpoint{0.854026in}{1.123811in}}%
\pgfpathcurveto{\pgfqpoint{0.857932in}{1.127718in}}{\pgfqpoint{0.860127in}{1.133017in}}{\pgfqpoint{0.860127in}{1.138542in}}%
\pgfpathcurveto{\pgfqpoint{0.860127in}{1.144067in}}{\pgfqpoint{0.857932in}{1.149367in}}{\pgfqpoint{0.854026in}{1.153274in}}%
\pgfpathcurveto{\pgfqpoint{0.850119in}{1.157180in}}{\pgfqpoint{0.844819in}{1.159376in}}{\pgfqpoint{0.839294in}{1.159376in}}%
\pgfpathcurveto{\pgfqpoint{0.833769in}{1.159376in}}{\pgfqpoint{0.828470in}{1.157180in}}{\pgfqpoint{0.824563in}{1.153274in}}%
\pgfpathcurveto{\pgfqpoint{0.820656in}{1.149367in}}{\pgfqpoint{0.818461in}{1.144067in}}{\pgfqpoint{0.818461in}{1.138542in}}%
\pgfpathcurveto{\pgfqpoint{0.818461in}{1.133017in}}{\pgfqpoint{0.820656in}{1.127718in}}{\pgfqpoint{0.824563in}{1.123811in}}%
\pgfpathcurveto{\pgfqpoint{0.828470in}{1.119904in}}{\pgfqpoint{0.833769in}{1.117709in}}{\pgfqpoint{0.839294in}{1.117709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546776in}{0.752339in}}%
\pgfpathcurveto{\pgfqpoint{0.552301in}{0.752339in}}{\pgfqpoint{0.557600in}{0.754534in}}{\pgfqpoint{0.561507in}{0.758441in}}%
\pgfpathcurveto{\pgfqpoint{0.565414in}{0.762348in}}{\pgfqpoint{0.567609in}{0.767647in}}{\pgfqpoint{0.567609in}{0.773172in}}%
\pgfpathcurveto{\pgfqpoint{0.567609in}{0.778698in}}{\pgfqpoint{0.565414in}{0.783997in}}{\pgfqpoint{0.561507in}{0.787904in}}%
\pgfpathcurveto{\pgfqpoint{0.557600in}{0.791811in}}{\pgfqpoint{0.552301in}{0.794006in}}{\pgfqpoint{0.546776in}{0.794006in}}%
\pgfpathcurveto{\pgfqpoint{0.541251in}{0.794006in}}{\pgfqpoint{0.535951in}{0.791811in}}{\pgfqpoint{0.532044in}{0.787904in}}%
\pgfpathcurveto{\pgfqpoint{0.528138in}{0.783997in}}{\pgfqpoint{0.525943in}{0.778698in}}{\pgfqpoint{0.525943in}{0.773172in}}%
\pgfpathcurveto{\pgfqpoint{0.525943in}{0.767647in}}{\pgfqpoint{0.528138in}{0.762348in}}{\pgfqpoint{0.532044in}{0.758441in}}%
\pgfpathcurveto{\pgfqpoint{0.535951in}{0.754534in}}{\pgfqpoint{0.541251in}{0.752339in}}{\pgfqpoint{0.546776in}{0.752339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666056in}{0.916019in}}%
\pgfpathcurveto{\pgfqpoint{1.671581in}{0.916019in}}{\pgfqpoint{1.676881in}{0.918215in}}{\pgfqpoint{1.680788in}{0.922121in}}%
\pgfpathcurveto{\pgfqpoint{1.684694in}{0.926028in}}{\pgfqpoint{1.686889in}{0.931328in}}{\pgfqpoint{1.686889in}{0.936853in}}%
\pgfpathcurveto{\pgfqpoint{1.686889in}{0.942378in}}{\pgfqpoint{1.684694in}{0.947677in}}{\pgfqpoint{1.680788in}{0.951584in}}%
\pgfpathcurveto{\pgfqpoint{1.676881in}{0.955491in}}{\pgfqpoint{1.671581in}{0.957686in}}{\pgfqpoint{1.666056in}{0.957686in}}%
\pgfpathcurveto{\pgfqpoint{1.660531in}{0.957686in}}{\pgfqpoint{1.655232in}{0.955491in}}{\pgfqpoint{1.651325in}{0.951584in}}%
\pgfpathcurveto{\pgfqpoint{1.647418in}{0.947677in}}{\pgfqpoint{1.645223in}{0.942378in}}{\pgfqpoint{1.645223in}{0.936853in}}%
\pgfpathcurveto{\pgfqpoint{1.645223in}{0.931328in}}{\pgfqpoint{1.647418in}{0.926028in}}{\pgfqpoint{1.651325in}{0.922121in}}%
\pgfpathcurveto{\pgfqpoint{1.655232in}{0.918215in}}{\pgfqpoint{1.660531in}{0.916019in}}{\pgfqpoint{1.666056in}{0.916019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563031in}{0.912352in}}%
\pgfpathcurveto{\pgfqpoint{1.568556in}{0.912352in}}{\pgfqpoint{1.573856in}{0.914547in}}{\pgfqpoint{1.577762in}{0.918454in}}%
\pgfpathcurveto{\pgfqpoint{1.581669in}{0.922361in}}{\pgfqpoint{1.583864in}{0.927660in}}{\pgfqpoint{1.583864in}{0.933185in}}%
\pgfpathcurveto{\pgfqpoint{1.583864in}{0.938710in}}{\pgfqpoint{1.581669in}{0.944010in}}{\pgfqpoint{1.577762in}{0.947917in}}%
\pgfpathcurveto{\pgfqpoint{1.573856in}{0.951823in}}{\pgfqpoint{1.568556in}{0.954018in}}{\pgfqpoint{1.563031in}{0.954018in}}%
\pgfpathcurveto{\pgfqpoint{1.557506in}{0.954018in}}{\pgfqpoint{1.552206in}{0.951823in}}{\pgfqpoint{1.548300in}{0.947917in}}%
\pgfpathcurveto{\pgfqpoint{1.544393in}{0.944010in}}{\pgfqpoint{1.542198in}{0.938710in}}{\pgfqpoint{1.542198in}{0.933185in}}%
\pgfpathcurveto{\pgfqpoint{1.542198in}{0.927660in}}{\pgfqpoint{1.544393in}{0.922361in}}{\pgfqpoint{1.548300in}{0.918454in}}%
\pgfpathcurveto{\pgfqpoint{1.552206in}{0.914547in}}{\pgfqpoint{1.557506in}{0.912352in}}{\pgfqpoint{1.563031in}{0.912352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506567in}{0.903876in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{0.903876in}}{\pgfqpoint{1.517392in}{0.906071in}}{\pgfqpoint{1.521298in}{0.909978in}}%
\pgfpathcurveto{\pgfqpoint{1.525205in}{0.913885in}}{\pgfqpoint{1.527400in}{0.919184in}}{\pgfqpoint{1.527400in}{0.924710in}}%
\pgfpathcurveto{\pgfqpoint{1.527400in}{0.930235in}}{\pgfqpoint{1.525205in}{0.935534in}}{\pgfqpoint{1.521298in}{0.939441in}}%
\pgfpathcurveto{\pgfqpoint{1.517392in}{0.943348in}}{\pgfqpoint{1.512092in}{0.945543in}}{\pgfqpoint{1.506567in}{0.945543in}}%
\pgfpathcurveto{\pgfqpoint{1.501042in}{0.945543in}}{\pgfqpoint{1.495742in}{0.943348in}}{\pgfqpoint{1.491836in}{0.939441in}}%
\pgfpathcurveto{\pgfqpoint{1.487929in}{0.935534in}}{\pgfqpoint{1.485734in}{0.930235in}}{\pgfqpoint{1.485734in}{0.924710in}}%
\pgfpathcurveto{\pgfqpoint{1.485734in}{0.919184in}}{\pgfqpoint{1.487929in}{0.913885in}}{\pgfqpoint{1.491836in}{0.909978in}}%
\pgfpathcurveto{\pgfqpoint{1.495742in}{0.906071in}}{\pgfqpoint{1.501042in}{0.903876in}}{\pgfqpoint{1.506567in}{0.903876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325865in}{0.888312in}}%
\pgfpathcurveto{\pgfqpoint{1.331390in}{0.888312in}}{\pgfqpoint{1.336690in}{0.890507in}}{\pgfqpoint{1.340597in}{0.894414in}}%
\pgfpathcurveto{\pgfqpoint{1.344504in}{0.898321in}}{\pgfqpoint{1.346699in}{0.903620in}}{\pgfqpoint{1.346699in}{0.909145in}}%
\pgfpathcurveto{\pgfqpoint{1.346699in}{0.914670in}}{\pgfqpoint{1.344504in}{0.919970in}}{\pgfqpoint{1.340597in}{0.923877in}}%
\pgfpathcurveto{\pgfqpoint{1.336690in}{0.927783in}}{\pgfqpoint{1.331390in}{0.929979in}}{\pgfqpoint{1.325865in}{0.929979in}}%
\pgfpathcurveto{\pgfqpoint{1.320340in}{0.929979in}}{\pgfqpoint{1.315041in}{0.927783in}}{\pgfqpoint{1.311134in}{0.923877in}}%
\pgfpathcurveto{\pgfqpoint{1.307227in}{0.919970in}}{\pgfqpoint{1.305032in}{0.914670in}}{\pgfqpoint{1.305032in}{0.909145in}}%
\pgfpathcurveto{\pgfqpoint{1.305032in}{0.903620in}}{\pgfqpoint{1.307227in}{0.898321in}}{\pgfqpoint{1.311134in}{0.894414in}}%
\pgfpathcurveto{\pgfqpoint{1.315041in}{0.890507in}}{\pgfqpoint{1.320340in}{0.888312in}}{\pgfqpoint{1.325865in}{0.888312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226651in}{0.876076in}}%
\pgfpathcurveto{\pgfqpoint{1.232176in}{0.876076in}}{\pgfqpoint{1.237476in}{0.878271in}}{\pgfqpoint{1.241382in}{0.882178in}}%
\pgfpathcurveto{\pgfqpoint{1.245289in}{0.886085in}}{\pgfqpoint{1.247484in}{0.891384in}}{\pgfqpoint{1.247484in}{0.896910in}}%
\pgfpathcurveto{\pgfqpoint{1.247484in}{0.902435in}}{\pgfqpoint{1.245289in}{0.907734in}}{\pgfqpoint{1.241382in}{0.911641in}}%
\pgfpathcurveto{\pgfqpoint{1.237476in}{0.915548in}}{\pgfqpoint{1.232176in}{0.917743in}}{\pgfqpoint{1.226651in}{0.917743in}}%
\pgfpathcurveto{\pgfqpoint{1.221126in}{0.917743in}}{\pgfqpoint{1.215826in}{0.915548in}}{\pgfqpoint{1.211920in}{0.911641in}}%
\pgfpathcurveto{\pgfqpoint{1.208013in}{0.907734in}}{\pgfqpoint{1.205818in}{0.902435in}}{\pgfqpoint{1.205818in}{0.896910in}}%
\pgfpathcurveto{\pgfqpoint{1.205818in}{0.891384in}}{\pgfqpoint{1.208013in}{0.886085in}}{\pgfqpoint{1.211920in}{0.882178in}}%
\pgfpathcurveto{\pgfqpoint{1.215826in}{0.878271in}}{\pgfqpoint{1.221126in}{0.876076in}}{\pgfqpoint{1.226651in}{0.876076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972062in}{0.837797in}}%
\pgfpathcurveto{\pgfqpoint{0.977587in}{0.837797in}}{\pgfqpoint{0.982886in}{0.839992in}}{\pgfqpoint{0.986793in}{0.843899in}}%
\pgfpathcurveto{\pgfqpoint{0.990700in}{0.847806in}}{\pgfqpoint{0.992895in}{0.853106in}}{\pgfqpoint{0.992895in}{0.858631in}}%
\pgfpathcurveto{\pgfqpoint{0.992895in}{0.864156in}}{\pgfqpoint{0.990700in}{0.869455in}}{\pgfqpoint{0.986793in}{0.873362in}}%
\pgfpathcurveto{\pgfqpoint{0.982886in}{0.877269in}}{\pgfqpoint{0.977587in}{0.879464in}}{\pgfqpoint{0.972062in}{0.879464in}}%
\pgfpathcurveto{\pgfqpoint{0.966537in}{0.879464in}}{\pgfqpoint{0.961237in}{0.877269in}}{\pgfqpoint{0.957330in}{0.873362in}}%
\pgfpathcurveto{\pgfqpoint{0.953424in}{0.869455in}}{\pgfqpoint{0.951229in}{0.864156in}}{\pgfqpoint{0.951229in}{0.858631in}}%
\pgfpathcurveto{\pgfqpoint{0.951229in}{0.853106in}}{\pgfqpoint{0.953424in}{0.847806in}}{\pgfqpoint{0.957330in}{0.843899in}}%
\pgfpathcurveto{\pgfqpoint{0.961237in}{0.839992in}}{\pgfqpoint{0.966537in}{0.837797in}}{\pgfqpoint{0.972062in}{0.837797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865442in}{0.809073in}}%
\pgfpathcurveto{\pgfqpoint{0.870967in}{0.809073in}}{\pgfqpoint{0.876267in}{0.811268in}}{\pgfqpoint{0.880174in}{0.815175in}}%
\pgfpathcurveto{\pgfqpoint{0.884080in}{0.819081in}}{\pgfqpoint{0.886275in}{0.824381in}}{\pgfqpoint{0.886275in}{0.829906in}}%
\pgfpathcurveto{\pgfqpoint{0.886275in}{0.835431in}}{\pgfqpoint{0.884080in}{0.840731in}}{\pgfqpoint{0.880174in}{0.844637in}}%
\pgfpathcurveto{\pgfqpoint{0.876267in}{0.848544in}}{\pgfqpoint{0.870967in}{0.850739in}}{\pgfqpoint{0.865442in}{0.850739in}}%
\pgfpathcurveto{\pgfqpoint{0.859917in}{0.850739in}}{\pgfqpoint{0.854618in}{0.848544in}}{\pgfqpoint{0.850711in}{0.844637in}}%
\pgfpathcurveto{\pgfqpoint{0.846804in}{0.840731in}}{\pgfqpoint{0.844609in}{0.835431in}}{\pgfqpoint{0.844609in}{0.829906in}}%
\pgfpathcurveto{\pgfqpoint{0.844609in}{0.824381in}}{\pgfqpoint{0.846804in}{0.819081in}}{\pgfqpoint{0.850711in}{0.815175in}}%
\pgfpathcurveto{\pgfqpoint{0.854618in}{0.811268in}}{\pgfqpoint{0.859917in}{0.809073in}}{\pgfqpoint{0.865442in}{0.809073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602762in}{0.659501in}}%
\pgfpathcurveto{\pgfqpoint{0.608287in}{0.659501in}}{\pgfqpoint{0.613587in}{0.661696in}}{\pgfqpoint{0.617493in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{0.621400in}{0.669510in}}{\pgfqpoint{0.623595in}{0.674810in}}{\pgfqpoint{0.623595in}{0.680335in}}%
\pgfpathcurveto{\pgfqpoint{0.623595in}{0.685860in}}{\pgfqpoint{0.621400in}{0.691159in}}{\pgfqpoint{0.617493in}{0.695066in}}%
\pgfpathcurveto{\pgfqpoint{0.613587in}{0.698973in}}{\pgfqpoint{0.608287in}{0.701168in}}{\pgfqpoint{0.602762in}{0.701168in}}%
\pgfpathcurveto{\pgfqpoint{0.597237in}{0.701168in}}{\pgfqpoint{0.591937in}{0.698973in}}{\pgfqpoint{0.588031in}{0.695066in}}%
\pgfpathcurveto{\pgfqpoint{0.584124in}{0.691159in}}{\pgfqpoint{0.581929in}{0.685860in}}{\pgfqpoint{0.581929in}{0.680335in}}%
\pgfpathcurveto{\pgfqpoint{0.581929in}{0.674810in}}{\pgfqpoint{0.584124in}{0.669510in}}{\pgfqpoint{0.588031in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{0.591937in}{0.661696in}}{\pgfqpoint{0.597237in}{0.659501in}}{\pgfqpoint{0.602762in}{0.659501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580397in}{1.351377in}}%
\pgfpathcurveto{\pgfqpoint{1.585923in}{1.351377in}}{\pgfqpoint{1.591222in}{1.353572in}}{\pgfqpoint{1.595129in}{1.357479in}}%
\pgfpathcurveto{\pgfqpoint{1.599036in}{1.361386in}}{\pgfqpoint{1.601231in}{1.366685in}}{\pgfqpoint{1.601231in}{1.372210in}}%
\pgfpathcurveto{\pgfqpoint{1.601231in}{1.377735in}}{\pgfqpoint{1.599036in}{1.383035in}}{\pgfqpoint{1.595129in}{1.386942in}}%
\pgfpathcurveto{\pgfqpoint{1.591222in}{1.390848in}}{\pgfqpoint{1.585923in}{1.393043in}}{\pgfqpoint{1.580397in}{1.393043in}}%
\pgfpathcurveto{\pgfqpoint{1.574872in}{1.393043in}}{\pgfqpoint{1.569573in}{1.390848in}}{\pgfqpoint{1.565666in}{1.386942in}}%
\pgfpathcurveto{\pgfqpoint{1.561759in}{1.383035in}}{\pgfqpoint{1.559564in}{1.377735in}}{\pgfqpoint{1.559564in}{1.372210in}}%
\pgfpathcurveto{\pgfqpoint{1.559564in}{1.366685in}}{\pgfqpoint{1.561759in}{1.361386in}}{\pgfqpoint{1.565666in}{1.357479in}}%
\pgfpathcurveto{\pgfqpoint{1.569573in}{1.353572in}}{\pgfqpoint{1.574872in}{1.351377in}}{\pgfqpoint{1.580397in}{1.351377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471168in}{1.351148in}}%
\pgfpathcurveto{\pgfqpoint{1.476693in}{1.351148in}}{\pgfqpoint{1.481993in}{1.353343in}}{\pgfqpoint{1.485900in}{1.357250in}}%
\pgfpathcurveto{\pgfqpoint{1.489807in}{1.361157in}}{\pgfqpoint{1.492002in}{1.366456in}}{\pgfqpoint{1.492002in}{1.371981in}}%
\pgfpathcurveto{\pgfqpoint{1.492002in}{1.377506in}}{\pgfqpoint{1.489807in}{1.382806in}}{\pgfqpoint{1.485900in}{1.386713in}}%
\pgfpathcurveto{\pgfqpoint{1.481993in}{1.390619in}}{\pgfqpoint{1.476693in}{1.392814in}}{\pgfqpoint{1.471168in}{1.392814in}}%
\pgfpathcurveto{\pgfqpoint{1.465643in}{1.392814in}}{\pgfqpoint{1.460344in}{1.390619in}}{\pgfqpoint{1.456437in}{1.386713in}}%
\pgfpathcurveto{\pgfqpoint{1.452530in}{1.382806in}}{\pgfqpoint{1.450335in}{1.377506in}}{\pgfqpoint{1.450335in}{1.371981in}}%
\pgfpathcurveto{\pgfqpoint{1.450335in}{1.366456in}}{\pgfqpoint{1.452530in}{1.361157in}}{\pgfqpoint{1.456437in}{1.357250in}}%
\pgfpathcurveto{\pgfqpoint{1.460344in}{1.353343in}}{\pgfqpoint{1.465643in}{1.351148in}}{\pgfqpoint{1.471168in}{1.351148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341982in}{1.343754in}}%
\pgfpathcurveto{\pgfqpoint{1.347507in}{1.343754in}}{\pgfqpoint{1.352806in}{1.345949in}}{\pgfqpoint{1.356713in}{1.349856in}}%
\pgfpathcurveto{\pgfqpoint{1.360620in}{1.353762in}}{\pgfqpoint{1.362815in}{1.359062in}}{\pgfqpoint{1.362815in}{1.364587in}}%
\pgfpathcurveto{\pgfqpoint{1.362815in}{1.370112in}}{\pgfqpoint{1.360620in}{1.375412in}}{\pgfqpoint{1.356713in}{1.379318in}}%
\pgfpathcurveto{\pgfqpoint{1.352806in}{1.383225in}}{\pgfqpoint{1.347507in}{1.385420in}}{\pgfqpoint{1.341982in}{1.385420in}}%
\pgfpathcurveto{\pgfqpoint{1.336456in}{1.385420in}}{\pgfqpoint{1.331157in}{1.383225in}}{\pgfqpoint{1.327250in}{1.379318in}}%
\pgfpathcurveto{\pgfqpoint{1.323343in}{1.375412in}}{\pgfqpoint{1.321148in}{1.370112in}}{\pgfqpoint{1.321148in}{1.364587in}}%
\pgfpathcurveto{\pgfqpoint{1.321148in}{1.359062in}}{\pgfqpoint{1.323343in}{1.353762in}}{\pgfqpoint{1.327250in}{1.349856in}}%
\pgfpathcurveto{\pgfqpoint{1.331157in}{1.345949in}}{\pgfqpoint{1.336456in}{1.343754in}}{\pgfqpoint{1.341982in}{1.343754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202545in}{1.324909in}}%
\pgfpathcurveto{\pgfqpoint{1.208070in}{1.324909in}}{\pgfqpoint{1.213370in}{1.327104in}}{\pgfqpoint{1.217277in}{1.331011in}}%
\pgfpathcurveto{\pgfqpoint{1.221183in}{1.334917in}}{\pgfqpoint{1.223378in}{1.340217in}}{\pgfqpoint{1.223378in}{1.345742in}}%
\pgfpathcurveto{\pgfqpoint{1.223378in}{1.351267in}}{\pgfqpoint{1.221183in}{1.356567in}}{\pgfqpoint{1.217277in}{1.360473in}}%
\pgfpathcurveto{\pgfqpoint{1.213370in}{1.364380in}}{\pgfqpoint{1.208070in}{1.366575in}}{\pgfqpoint{1.202545in}{1.366575in}}%
\pgfpathcurveto{\pgfqpoint{1.197020in}{1.366575in}}{\pgfqpoint{1.191721in}{1.364380in}}{\pgfqpoint{1.187814in}{1.360473in}}%
\pgfpathcurveto{\pgfqpoint{1.183907in}{1.356567in}}{\pgfqpoint{1.181712in}{1.351267in}}{\pgfqpoint{1.181712in}{1.345742in}}%
\pgfpathcurveto{\pgfqpoint{1.181712in}{1.340217in}}{\pgfqpoint{1.183907in}{1.334917in}}{\pgfqpoint{1.187814in}{1.331011in}}%
\pgfpathcurveto{\pgfqpoint{1.191721in}{1.327104in}}{\pgfqpoint{1.197020in}{1.324909in}}{\pgfqpoint{1.202545in}{1.324909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791600in}{1.102171in}}%
\pgfpathcurveto{\pgfqpoint{0.797125in}{1.102171in}}{\pgfqpoint{0.802424in}{1.104366in}}{\pgfqpoint{0.806331in}{1.108273in}}%
\pgfpathcurveto{\pgfqpoint{0.810238in}{1.112180in}}{\pgfqpoint{0.812433in}{1.117479in}}{\pgfqpoint{0.812433in}{1.123005in}}%
\pgfpathcurveto{\pgfqpoint{0.812433in}{1.128530in}}{\pgfqpoint{0.810238in}{1.133829in}}{\pgfqpoint{0.806331in}{1.137736in}}%
\pgfpathcurveto{\pgfqpoint{0.802424in}{1.141643in}}{\pgfqpoint{0.797125in}{1.143838in}}{\pgfqpoint{0.791600in}{1.143838in}}%
\pgfpathcurveto{\pgfqpoint{0.786075in}{1.143838in}}{\pgfqpoint{0.780775in}{1.141643in}}{\pgfqpoint{0.776868in}{1.137736in}}%
\pgfpathcurveto{\pgfqpoint{0.772961in}{1.133829in}}{\pgfqpoint{0.770766in}{1.128530in}}{\pgfqpoint{0.770766in}{1.123005in}}%
\pgfpathcurveto{\pgfqpoint{0.770766in}{1.117479in}}{\pgfqpoint{0.772961in}{1.112180in}}{\pgfqpoint{0.776868in}{1.108273in}}%
\pgfpathcurveto{\pgfqpoint{0.780775in}{1.104366in}}{\pgfqpoint{0.786075in}{1.102171in}}{\pgfqpoint{0.791600in}{1.102171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522154in}{0.845375in}}%
\pgfpathcurveto{\pgfqpoint{0.527679in}{0.845375in}}{\pgfqpoint{0.532978in}{0.847570in}}{\pgfqpoint{0.536885in}{0.851477in}}%
\pgfpathcurveto{\pgfqpoint{0.540792in}{0.855384in}}{\pgfqpoint{0.542987in}{0.860684in}}{\pgfqpoint{0.542987in}{0.866209in}}%
\pgfpathcurveto{\pgfqpoint{0.542987in}{0.871734in}}{\pgfqpoint{0.540792in}{0.877033in}}{\pgfqpoint{0.536885in}{0.880940in}}%
\pgfpathcurveto{\pgfqpoint{0.532978in}{0.884847in}}{\pgfqpoint{0.527679in}{0.887042in}}{\pgfqpoint{0.522154in}{0.887042in}}%
\pgfpathcurveto{\pgfqpoint{0.516629in}{0.887042in}}{\pgfqpoint{0.511329in}{0.884847in}}{\pgfqpoint{0.507422in}{0.880940in}}%
\pgfpathcurveto{\pgfqpoint{0.503516in}{0.877033in}}{\pgfqpoint{0.501320in}{0.871734in}}{\pgfqpoint{0.501320in}{0.866209in}}%
\pgfpathcurveto{\pgfqpoint{0.501320in}{0.860684in}}{\pgfqpoint{0.503516in}{0.855384in}}{\pgfqpoint{0.507422in}{0.851477in}}%
\pgfpathcurveto{\pgfqpoint{0.511329in}{0.847570in}}{\pgfqpoint{0.516629in}{0.845375in}}{\pgfqpoint{0.522154in}{0.845375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297619in}{0.296343in}}{\pgfqpoint{1.436414in}{1.148368in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362911in}{0.691180in}}%
\pgfpathcurveto{\pgfqpoint{0.368436in}{0.691180in}}{\pgfqpoint{0.373735in}{0.693375in}}{\pgfqpoint{0.377642in}{0.697282in}}%
\pgfpathcurveto{\pgfqpoint{0.381549in}{0.701189in}}{\pgfqpoint{0.383744in}{0.706488in}}{\pgfqpoint{0.383744in}{0.712013in}}%
\pgfpathcurveto{\pgfqpoint{0.383744in}{0.717538in}}{\pgfqpoint{0.381549in}{0.722838in}}{\pgfqpoint{0.377642in}{0.726745in}}%
\pgfpathcurveto{\pgfqpoint{0.373735in}{0.730651in}}{\pgfqpoint{0.368436in}{0.732847in}}{\pgfqpoint{0.362911in}{0.732847in}}%
\pgfpathcurveto{\pgfqpoint{0.357386in}{0.732847in}}{\pgfqpoint{0.352086in}{0.730651in}}{\pgfqpoint{0.348179in}{0.726745in}}%
\pgfpathcurveto{\pgfqpoint{0.344272in}{0.722838in}}{\pgfqpoint{0.342077in}{0.717538in}}{\pgfqpoint{0.342077in}{0.712013in}}%
\pgfpathcurveto{\pgfqpoint{0.342077in}{0.706488in}}{\pgfqpoint{0.344272in}{0.701189in}}{\pgfqpoint{0.348179in}{0.697282in}}%
\pgfpathcurveto{\pgfqpoint{0.352086in}{0.693375in}}{\pgfqpoint{0.357386in}{0.691180in}}{\pgfqpoint{0.362911in}{0.691180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{0.297619in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734033in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{0.296343in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{0.296343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297619in}{1.444711in}}%
\pgfpathlineto{\pgfqpoint{1.734033in}{1.444711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947026in}{0.329677in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{0.329677in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{0.743365in}}%
\pgfpathlineto{\pgfqpoint{0.947026in}{0.743365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019249in}{0.640587in}}%
\pgfpathcurveto{\pgfqpoint{1.024774in}{0.640587in}}{\pgfqpoint{1.030073in}{0.642782in}}{\pgfqpoint{1.033980in}{0.646689in}}%
\pgfpathcurveto{\pgfqpoint{1.037887in}{0.650596in}}{\pgfqpoint{1.040082in}{0.655895in}}{\pgfqpoint{1.040082in}{0.661420in}}%
\pgfpathcurveto{\pgfqpoint{1.040082in}{0.666945in}}{\pgfqpoint{1.037887in}{0.672245in}}{\pgfqpoint{1.033980in}{0.676152in}}%
\pgfpathcurveto{\pgfqpoint{1.030073in}{0.680059in}}{\pgfqpoint{1.024774in}{0.682254in}}{\pgfqpoint{1.019249in}{0.682254in}}%
\pgfpathcurveto{\pgfqpoint{1.013724in}{0.682254in}}{\pgfqpoint{1.008424in}{0.680059in}}{\pgfqpoint{1.004517in}{0.676152in}}%
\pgfpathcurveto{\pgfqpoint{1.000611in}{0.672245in}}{\pgfqpoint{0.998415in}{0.666945in}}{\pgfqpoint{0.998415in}{0.661420in}}%
\pgfpathcurveto{\pgfqpoint{0.998415in}{0.655895in}}{\pgfqpoint{1.000611in}{0.650596in}}{\pgfqpoint{1.004517in}{0.646689in}}%
\pgfpathcurveto{\pgfqpoint{1.008424in}{0.642782in}}{\pgfqpoint{1.013724in}{0.640587in}}{\pgfqpoint{1.019249in}{0.640587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069249in,y=0.632254in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019249in}{0.516765in}}%
\pgfpathcurveto{\pgfqpoint{1.024774in}{0.516765in}}{\pgfqpoint{1.030073in}{0.518960in}}{\pgfqpoint{1.033980in}{0.522867in}}%
\pgfpathcurveto{\pgfqpoint{1.037887in}{0.526774in}}{\pgfqpoint{1.040082in}{0.532073in}}{\pgfqpoint{1.040082in}{0.537598in}}%
\pgfpathcurveto{\pgfqpoint{1.040082in}{0.543124in}}{\pgfqpoint{1.037887in}{0.548423in}}{\pgfqpoint{1.033980in}{0.552330in}}%
\pgfpathcurveto{\pgfqpoint{1.030073in}{0.556237in}}{\pgfqpoint{1.024774in}{0.558432in}}{\pgfqpoint{1.019249in}{0.558432in}}%
\pgfpathcurveto{\pgfqpoint{1.013724in}{0.558432in}}{\pgfqpoint{1.008424in}{0.556237in}}{\pgfqpoint{1.004517in}{0.552330in}}%
\pgfpathcurveto{\pgfqpoint{1.000611in}{0.548423in}}{\pgfqpoint{0.998415in}{0.543124in}}{\pgfqpoint{0.998415in}{0.537598in}}%
\pgfpathcurveto{\pgfqpoint{0.998415in}{0.532073in}}{\pgfqpoint{1.000611in}{0.526774in}}{\pgfqpoint{1.004517in}{0.522867in}}%
\pgfpathcurveto{\pgfqpoint{1.008424in}{0.518960in}}{\pgfqpoint{1.013724in}{0.516765in}}{\pgfqpoint{1.019249in}{0.516765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069249in,y=0.508432in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019249in}{0.392943in}}%
\pgfpathcurveto{\pgfqpoint{1.024774in}{0.392943in}}{\pgfqpoint{1.030073in}{0.395138in}}{\pgfqpoint{1.033980in}{0.399045in}}%
\pgfpathcurveto{\pgfqpoint{1.037887in}{0.402952in}}{\pgfqpoint{1.040082in}{0.408251in}}{\pgfqpoint{1.040082in}{0.413777in}}%
\pgfpathcurveto{\pgfqpoint{1.040082in}{0.419302in}}{\pgfqpoint{1.037887in}{0.424601in}}{\pgfqpoint{1.033980in}{0.428508in}}%
\pgfpathcurveto{\pgfqpoint{1.030073in}{0.432415in}}{\pgfqpoint{1.024774in}{0.434610in}}{\pgfqpoint{1.019249in}{0.434610in}}%
\pgfpathcurveto{\pgfqpoint{1.013724in}{0.434610in}}{\pgfqpoint{1.008424in}{0.432415in}}{\pgfqpoint{1.004517in}{0.428508in}}%
\pgfpathcurveto{\pgfqpoint{1.000611in}{0.424601in}}{\pgfqpoint{0.998415in}{0.419302in}}{\pgfqpoint{0.998415in}{0.413777in}}%
\pgfpathcurveto{\pgfqpoint{0.998415in}{0.408251in}}{\pgfqpoint{1.000611in}{0.402952in}}{\pgfqpoint{1.004517in}{0.399045in}}%
\pgfpathcurveto{\pgfqpoint{1.008424in}{0.395138in}}{\pgfqpoint{1.013724in}{0.392943in}}{\pgfqpoint{1.019249in}{0.392943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069249in,y=0.384610in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_label_rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.105000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.105000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{0.283730in}{0.953650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461812in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777121in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092429in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407737in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723045in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038353in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250086in,y=0.121830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Labelled nodes per class}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.336493in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.336493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.298230in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.567754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.529491in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.799015in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.799015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.760753in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137895in,y=0.614580in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975292in}{0.864495in}}%
\pgfpathlineto{\pgfqpoint{1.975292in}{0.881285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659984in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{1.659984in}{0.819602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344675in}{0.766313in}}%
\pgfpathlineto{\pgfqpoint{1.344675in}{0.784963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029367in}{0.692564in}}%
\pgfpathlineto{\pgfqpoint{1.029367in}{0.718620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714059in}{0.564994in}}%
\pgfpathlineto{\pgfqpoint{0.714059in}{0.596195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398751in}{0.363444in}}%
\pgfpathlineto{\pgfqpoint{0.398751in}{0.412401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038353in}{0.848049in}}%
\pgfpathlineto{\pgfqpoint{2.038353in}{0.864156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723045in}{0.786464in}}%
\pgfpathlineto{\pgfqpoint{1.723045in}{0.804741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407737in}{0.755482in}}%
\pgfpathlineto{\pgfqpoint{1.407737in}{0.775285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092429in}{0.696300in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{0.717945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777121in}{0.589164in}}%
\pgfpathlineto{\pgfqpoint{0.777121in}{0.618083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461812in}{0.435357in}}%
\pgfpathlineto{\pgfqpoint{0.461812in}{0.478140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101415in}{0.839143in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{0.856102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786107in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{1.786107in}{0.806295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470799in}{0.750791in}}%
\pgfpathlineto{\pgfqpoint{1.470799in}{0.769507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155490in}{0.681072in}}%
\pgfpathlineto{\pgfqpoint{1.155490in}{0.701205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840182in}{0.540740in}}%
\pgfpathlineto{\pgfqpoint{0.840182in}{0.570509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524874in}{0.306335in}}%
\pgfpathlineto{\pgfqpoint{0.524874in}{0.355411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975292in}{0.882909in}}%
\pgfpathlineto{\pgfqpoint{1.975292in}{0.898588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659984in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{1.659984in}{0.839467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344675in}{0.786070in}}%
\pgfpathlineto{\pgfqpoint{1.344675in}{0.805793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029367in}{0.720043in}}%
\pgfpathlineto{\pgfqpoint{1.029367in}{0.740251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714059in}{0.592229in}}%
\pgfpathlineto{\pgfqpoint{0.714059in}{0.624850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398751in}{0.396376in}}%
\pgfpathlineto{\pgfqpoint{0.398751in}{0.447601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038353in}{0.892247in}}%
\pgfpathlineto{\pgfqpoint{2.038353in}{0.907750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723045in}{0.833931in}}%
\pgfpathlineto{\pgfqpoint{1.723045in}{0.851448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407737in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{1.407737in}{0.813572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092429in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{0.762388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777121in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{0.777121in}{0.668474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461812in}{0.497632in}}%
\pgfpathlineto{\pgfqpoint{0.461812in}{0.534637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101415in}{0.869249in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{0.887923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786107in}{0.834766in}}%
\pgfpathlineto{\pgfqpoint{1.786107in}{0.851143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470799in}{0.803352in}}%
\pgfpathlineto{\pgfqpoint{1.470799in}{0.822572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155490in}{0.754837in}}%
\pgfpathlineto{\pgfqpoint{1.155490in}{0.775311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840182in}{0.676719in}}%
\pgfpathlineto{\pgfqpoint{0.840182in}{0.699947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524874in}{0.548619in}}%
\pgfpathlineto{\pgfqpoint{0.524874in}{0.587899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975292in}{0.893102in}}%
\pgfpathlineto{\pgfqpoint{1.975292in}{0.908352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659984in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{1.659984in}{0.857172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344675in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.344675in}{0.825082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029367in}{0.749973in}}%
\pgfpathlineto{\pgfqpoint{1.029367in}{0.769428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714059in}{0.647861in}}%
\pgfpathlineto{\pgfqpoint{0.714059in}{0.675502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398751in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{0.398751in}{0.531832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038353in}{0.892760in}}%
\pgfpathlineto{\pgfqpoint{2.038353in}{0.908094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723045in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{1.723045in}{0.856452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407737in}{0.808336in}}%
\pgfpathlineto{\pgfqpoint{1.407737in}{0.825046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092429in}{0.755993in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{0.776808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777121in}{0.672158in}}%
\pgfpathlineto{\pgfqpoint{0.777121in}{0.696163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461812in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{0.461812in}{0.597562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101415in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{2.101415in}{0.915160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786107in}{0.854897in}}%
\pgfpathlineto{\pgfqpoint{1.786107in}{0.873018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470799in}{0.827767in}}%
\pgfpathlineto{\pgfqpoint{1.470799in}{0.845198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155490in}{0.778676in}}%
\pgfpathlineto{\pgfqpoint{1.155490in}{0.797792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840182in}{0.684223in}}%
\pgfpathlineto{\pgfqpoint{0.840182in}{0.710621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524874in}{0.550981in}}%
\pgfpathlineto{\pgfqpoint{0.524874in}{0.588000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975292in}{0.852057in}}%
\pgfpathcurveto{\pgfqpoint{1.980817in}{0.852057in}}{\pgfqpoint{1.986116in}{0.854252in}}{\pgfqpoint{1.990023in}{0.858159in}}%
\pgfpathcurveto{\pgfqpoint{1.993930in}{0.862065in}}{\pgfqpoint{1.996125in}{0.867365in}}{\pgfqpoint{1.996125in}{0.872890in}}%
\pgfpathcurveto{\pgfqpoint{1.996125in}{0.878415in}}{\pgfqpoint{1.993930in}{0.883715in}}{\pgfqpoint{1.990023in}{0.887621in}}%
\pgfpathcurveto{\pgfqpoint{1.986116in}{0.891528in}}{\pgfqpoint{1.980817in}{0.893723in}}{\pgfqpoint{1.975292in}{0.893723in}}%
\pgfpathcurveto{\pgfqpoint{1.969767in}{0.893723in}}{\pgfqpoint{1.964467in}{0.891528in}}{\pgfqpoint{1.960560in}{0.887621in}}%
\pgfpathcurveto{\pgfqpoint{1.956653in}{0.883715in}}{\pgfqpoint{1.954458in}{0.878415in}}{\pgfqpoint{1.954458in}{0.872890in}}%
\pgfpathcurveto{\pgfqpoint{1.954458in}{0.867365in}}{\pgfqpoint{1.956653in}{0.862065in}}{\pgfqpoint{1.960560in}{0.858159in}}%
\pgfpathcurveto{\pgfqpoint{1.964467in}{0.854252in}}{\pgfqpoint{1.969767in}{0.852057in}}{\pgfqpoint{1.975292in}{0.852057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659984in}{0.790617in}}%
\pgfpathcurveto{\pgfqpoint{1.665509in}{0.790617in}}{\pgfqpoint{1.670808in}{0.792812in}}{\pgfqpoint{1.674715in}{0.796718in}}%
\pgfpathcurveto{\pgfqpoint{1.678622in}{0.800625in}}{\pgfqpoint{1.680817in}{0.805925in}}{\pgfqpoint{1.680817in}{0.811450in}}%
\pgfpathcurveto{\pgfqpoint{1.680817in}{0.816975in}}{\pgfqpoint{1.678622in}{0.822274in}}{\pgfqpoint{1.674715in}{0.826181in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{0.830088in}}{\pgfqpoint{1.665509in}{0.832283in}}{\pgfqpoint{1.659984in}{0.832283in}}%
\pgfpathcurveto{\pgfqpoint{1.654458in}{0.832283in}}{\pgfqpoint{1.649159in}{0.830088in}}{\pgfqpoint{1.645252in}{0.826181in}}%
\pgfpathcurveto{\pgfqpoint{1.641345in}{0.822274in}}{\pgfqpoint{1.639150in}{0.816975in}}{\pgfqpoint{1.639150in}{0.811450in}}%
\pgfpathcurveto{\pgfqpoint{1.639150in}{0.805925in}}{\pgfqpoint{1.641345in}{0.800625in}}{\pgfqpoint{1.645252in}{0.796718in}}%
\pgfpathcurveto{\pgfqpoint{1.649159in}{0.792812in}}{\pgfqpoint{1.654458in}{0.790617in}}{\pgfqpoint{1.659984in}{0.790617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344675in}{0.754804in}}%
\pgfpathcurveto{\pgfqpoint{1.350200in}{0.754804in}}{\pgfqpoint{1.355500in}{0.757000in}}{\pgfqpoint{1.359407in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{1.363314in}{0.764813in}}{\pgfqpoint{1.365509in}{0.770113in}}{\pgfqpoint{1.365509in}{0.775638in}}%
\pgfpathcurveto{\pgfqpoint{1.365509in}{0.781163in}}{\pgfqpoint{1.363314in}{0.786462in}}{\pgfqpoint{1.359407in}{0.790369in}}%
\pgfpathcurveto{\pgfqpoint{1.355500in}{0.794276in}}{\pgfqpoint{1.350200in}{0.796471in}}{\pgfqpoint{1.344675in}{0.796471in}}%
\pgfpathcurveto{\pgfqpoint{1.339150in}{0.796471in}}{\pgfqpoint{1.333851in}{0.794276in}}{\pgfqpoint{1.329944in}{0.790369in}}%
\pgfpathcurveto{\pgfqpoint{1.326037in}{0.786462in}}{\pgfqpoint{1.323842in}{0.781163in}}{\pgfqpoint{1.323842in}{0.775638in}}%
\pgfpathcurveto{\pgfqpoint{1.323842in}{0.770113in}}{\pgfqpoint{1.326037in}{0.764813in}}{\pgfqpoint{1.329944in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{1.333851in}{0.757000in}}{\pgfqpoint{1.339150in}{0.754804in}}{\pgfqpoint{1.344675in}{0.754804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029367in}{0.684759in}}%
\pgfpathcurveto{\pgfqpoint{1.034892in}{0.684759in}}{\pgfqpoint{1.040192in}{0.686954in}}{\pgfqpoint{1.044099in}{0.690861in}}%
\pgfpathcurveto{\pgfqpoint{1.048005in}{0.694768in}}{\pgfqpoint{1.050201in}{0.700067in}}{\pgfqpoint{1.050201in}{0.705592in}}%
\pgfpathcurveto{\pgfqpoint{1.050201in}{0.711117in}}{\pgfqpoint{1.048005in}{0.716417in}}{\pgfqpoint{1.044099in}{0.720324in}}%
\pgfpathcurveto{\pgfqpoint{1.040192in}{0.724230in}}{\pgfqpoint{1.034892in}{0.726425in}}{\pgfqpoint{1.029367in}{0.726425in}}%
\pgfpathcurveto{\pgfqpoint{1.023842in}{0.726425in}}{\pgfqpoint{1.018543in}{0.724230in}}{\pgfqpoint{1.014636in}{0.720324in}}%
\pgfpathcurveto{\pgfqpoint{1.010729in}{0.716417in}}{\pgfqpoint{1.008534in}{0.711117in}}{\pgfqpoint{1.008534in}{0.705592in}}%
\pgfpathcurveto{\pgfqpoint{1.008534in}{0.700067in}}{\pgfqpoint{1.010729in}{0.694768in}}{\pgfqpoint{1.014636in}{0.690861in}}%
\pgfpathcurveto{\pgfqpoint{1.018543in}{0.686954in}}{\pgfqpoint{1.023842in}{0.684759in}}{\pgfqpoint{1.029367in}{0.684759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714059in}{0.559761in}}%
\pgfpathcurveto{\pgfqpoint{0.719584in}{0.559761in}}{\pgfqpoint{0.724884in}{0.561956in}}{\pgfqpoint{0.728790in}{0.565863in}}%
\pgfpathcurveto{\pgfqpoint{0.732697in}{0.569770in}}{\pgfqpoint{0.734892in}{0.575069in}}{\pgfqpoint{0.734892in}{0.580594in}}%
\pgfpathcurveto{\pgfqpoint{0.734892in}{0.586119in}}{\pgfqpoint{0.732697in}{0.591419in}}{\pgfqpoint{0.728790in}{0.595326in}}%
\pgfpathcurveto{\pgfqpoint{0.724884in}{0.599233in}}{\pgfqpoint{0.719584in}{0.601428in}}{\pgfqpoint{0.714059in}{0.601428in}}%
\pgfpathcurveto{\pgfqpoint{0.708534in}{0.601428in}}{\pgfqpoint{0.703234in}{0.599233in}}{\pgfqpoint{0.699328in}{0.595326in}}%
\pgfpathcurveto{\pgfqpoint{0.695421in}{0.591419in}}{\pgfqpoint{0.693226in}{0.586119in}}{\pgfqpoint{0.693226in}{0.580594in}}%
\pgfpathcurveto{\pgfqpoint{0.693226in}{0.575069in}}{\pgfqpoint{0.695421in}{0.569770in}}{\pgfqpoint{0.699328in}{0.565863in}}%
\pgfpathcurveto{\pgfqpoint{0.703234in}{0.561956in}}{\pgfqpoint{0.708534in}{0.559761in}}{\pgfqpoint{0.714059in}{0.559761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398751in}{0.367089in}}%
\pgfpathcurveto{\pgfqpoint{0.404276in}{0.367089in}}{\pgfqpoint{0.409575in}{0.369284in}}{\pgfqpoint{0.413482in}{0.373191in}}%
\pgfpathcurveto{\pgfqpoint{0.417389in}{0.377098in}}{\pgfqpoint{0.419584in}{0.382397in}}{\pgfqpoint{0.419584in}{0.387922in}}%
\pgfpathcurveto{\pgfqpoint{0.419584in}{0.393448in}}{\pgfqpoint{0.417389in}{0.398747in}}{\pgfqpoint{0.413482in}{0.402654in}}%
\pgfpathcurveto{\pgfqpoint{0.409575in}{0.406561in}}{\pgfqpoint{0.404276in}{0.408756in}}{\pgfqpoint{0.398751in}{0.408756in}}%
\pgfpathcurveto{\pgfqpoint{0.393226in}{0.408756in}}{\pgfqpoint{0.387926in}{0.406561in}}{\pgfqpoint{0.384019in}{0.402654in}}%
\pgfpathcurveto{\pgfqpoint{0.380113in}{0.398747in}}{\pgfqpoint{0.377918in}{0.393448in}}{\pgfqpoint{0.377918in}{0.387922in}}%
\pgfpathcurveto{\pgfqpoint{0.377918in}{0.382397in}}{\pgfqpoint{0.380113in}{0.377098in}}{\pgfqpoint{0.384019in}{0.373191in}}%
\pgfpathcurveto{\pgfqpoint{0.387926in}{0.369284in}}{\pgfqpoint{0.393226in}{0.367089in}}{\pgfqpoint{0.398751in}{0.367089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038353in}{0.835269in}}%
\pgfpathlineto{\pgfqpoint{2.059187in}{0.876935in}}%
\pgfpathlineto{\pgfqpoint{2.017520in}{0.876935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723045in}{0.774769in}}%
\pgfpathlineto{\pgfqpoint{1.743878in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{1.702212in}{0.816436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407737in}{0.744550in}}%
\pgfpathlineto{\pgfqpoint{1.428570in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{1.386904in}{0.786217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092429in}{0.686289in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.727956in}}%
\pgfpathlineto{\pgfqpoint{1.071595in}{0.727956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777121in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{0.797954in}{0.624457in}}%
\pgfpathlineto{\pgfqpoint{0.756287in}{0.624457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461812in}{0.435915in}}%
\pgfpathlineto{\pgfqpoint{0.482646in}{0.477582in}}%
\pgfpathlineto{\pgfqpoint{0.440979in}{0.477582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080582in}{0.826789in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{0.826789in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{0.868456in}}%
\pgfpathlineto{\pgfqpoint{2.080582in}{0.868456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765273in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{0.818180in}}%
\pgfpathlineto{\pgfqpoint{1.765273in}{0.818180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449965in}{0.739315in}}%
\pgfpathlineto{\pgfqpoint{1.491632in}{0.739315in}}%
\pgfpathlineto{\pgfqpoint{1.491632in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{0.780982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134657in}{0.670305in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{0.670305in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{0.711972in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.711972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819349in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{0.534791in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{0.576458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504041in}{0.310039in}}%
\pgfpathlineto{\pgfqpoint{0.545707in}{0.310039in}}%
\pgfpathlineto{\pgfqpoint{0.545707in}{0.351706in}}%
\pgfpathlineto{\pgfqpoint{0.504041in}{0.351706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975292in}{0.869915in}}%
\pgfpathcurveto{\pgfqpoint{1.980817in}{0.869915in}}{\pgfqpoint{1.986116in}{0.872110in}}{\pgfqpoint{1.990023in}{0.876017in}}%
\pgfpathcurveto{\pgfqpoint{1.993930in}{0.879924in}}{\pgfqpoint{1.996125in}{0.885223in}}{\pgfqpoint{1.996125in}{0.890748in}}%
\pgfpathcurveto{\pgfqpoint{1.996125in}{0.896274in}}{\pgfqpoint{1.993930in}{0.901573in}}{\pgfqpoint{1.990023in}{0.905480in}}%
\pgfpathcurveto{\pgfqpoint{1.986116in}{0.909387in}}{\pgfqpoint{1.980817in}{0.911582in}}{\pgfqpoint{1.975292in}{0.911582in}}%
\pgfpathcurveto{\pgfqpoint{1.969767in}{0.911582in}}{\pgfqpoint{1.964467in}{0.909387in}}{\pgfqpoint{1.960560in}{0.905480in}}%
\pgfpathcurveto{\pgfqpoint{1.956653in}{0.901573in}}{\pgfqpoint{1.954458in}{0.896274in}}{\pgfqpoint{1.954458in}{0.890748in}}%
\pgfpathcurveto{\pgfqpoint{1.954458in}{0.885223in}}{\pgfqpoint{1.956653in}{0.879924in}}{\pgfqpoint{1.960560in}{0.876017in}}%
\pgfpathcurveto{\pgfqpoint{1.964467in}{0.872110in}}{\pgfqpoint{1.969767in}{0.869915in}}{\pgfqpoint{1.975292in}{0.869915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659984in}{0.809989in}}%
\pgfpathcurveto{\pgfqpoint{1.665509in}{0.809989in}}{\pgfqpoint{1.670808in}{0.812185in}}{\pgfqpoint{1.674715in}{0.816091in}}%
\pgfpathcurveto{\pgfqpoint{1.678622in}{0.819998in}}{\pgfqpoint{1.680817in}{0.825298in}}{\pgfqpoint{1.680817in}{0.830823in}}%
\pgfpathcurveto{\pgfqpoint{1.680817in}{0.836348in}}{\pgfqpoint{1.678622in}{0.841647in}}{\pgfqpoint{1.674715in}{0.845554in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{0.849461in}}{\pgfqpoint{1.665509in}{0.851656in}}{\pgfqpoint{1.659984in}{0.851656in}}%
\pgfpathcurveto{\pgfqpoint{1.654458in}{0.851656in}}{\pgfqpoint{1.649159in}{0.849461in}}{\pgfqpoint{1.645252in}{0.845554in}}%
\pgfpathcurveto{\pgfqpoint{1.641345in}{0.841647in}}{\pgfqpoint{1.639150in}{0.836348in}}{\pgfqpoint{1.639150in}{0.830823in}}%
\pgfpathcurveto{\pgfqpoint{1.639150in}{0.825298in}}{\pgfqpoint{1.641345in}{0.819998in}}{\pgfqpoint{1.645252in}{0.816091in}}%
\pgfpathcurveto{\pgfqpoint{1.649159in}{0.812185in}}{\pgfqpoint{1.654458in}{0.809989in}}{\pgfqpoint{1.659984in}{0.809989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344675in}{0.775098in}}%
\pgfpathcurveto{\pgfqpoint{1.350200in}{0.775098in}}{\pgfqpoint{1.355500in}{0.777293in}}{\pgfqpoint{1.359407in}{0.781200in}}%
\pgfpathcurveto{\pgfqpoint{1.363314in}{0.785107in}}{\pgfqpoint{1.365509in}{0.790406in}}{\pgfqpoint{1.365509in}{0.795931in}}%
\pgfpathcurveto{\pgfqpoint{1.365509in}{0.801456in}}{\pgfqpoint{1.363314in}{0.806756in}}{\pgfqpoint{1.359407in}{0.810663in}}%
\pgfpathcurveto{\pgfqpoint{1.355500in}{0.814570in}}{\pgfqpoint{1.350200in}{0.816765in}}{\pgfqpoint{1.344675in}{0.816765in}}%
\pgfpathcurveto{\pgfqpoint{1.339150in}{0.816765in}}{\pgfqpoint{1.333851in}{0.814570in}}{\pgfqpoint{1.329944in}{0.810663in}}%
\pgfpathcurveto{\pgfqpoint{1.326037in}{0.806756in}}{\pgfqpoint{1.323842in}{0.801456in}}{\pgfqpoint{1.323842in}{0.795931in}}%
\pgfpathcurveto{\pgfqpoint{1.323842in}{0.790406in}}{\pgfqpoint{1.326037in}{0.785107in}}{\pgfqpoint{1.329944in}{0.781200in}}%
\pgfpathcurveto{\pgfqpoint{1.333851in}{0.777293in}}{\pgfqpoint{1.339150in}{0.775098in}}{\pgfqpoint{1.344675in}{0.775098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029367in}{0.709313in}}%
\pgfpathcurveto{\pgfqpoint{1.034892in}{0.709313in}}{\pgfqpoint{1.040192in}{0.711508in}}{\pgfqpoint{1.044099in}{0.715415in}}%
\pgfpathcurveto{\pgfqpoint{1.048005in}{0.719322in}}{\pgfqpoint{1.050201in}{0.724622in}}{\pgfqpoint{1.050201in}{0.730147in}}%
\pgfpathcurveto{\pgfqpoint{1.050201in}{0.735672in}}{\pgfqpoint{1.048005in}{0.740971in}}{\pgfqpoint{1.044099in}{0.744878in}}%
\pgfpathcurveto{\pgfqpoint{1.040192in}{0.748785in}}{\pgfqpoint{1.034892in}{0.750980in}}{\pgfqpoint{1.029367in}{0.750980in}}%
\pgfpathcurveto{\pgfqpoint{1.023842in}{0.750980in}}{\pgfqpoint{1.018543in}{0.748785in}}{\pgfqpoint{1.014636in}{0.744878in}}%
\pgfpathcurveto{\pgfqpoint{1.010729in}{0.740971in}}{\pgfqpoint{1.008534in}{0.735672in}}{\pgfqpoint{1.008534in}{0.730147in}}%
\pgfpathcurveto{\pgfqpoint{1.008534in}{0.724622in}}{\pgfqpoint{1.010729in}{0.719322in}}{\pgfqpoint{1.014636in}{0.715415in}}%
\pgfpathcurveto{\pgfqpoint{1.018543in}{0.711508in}}{\pgfqpoint{1.023842in}{0.709313in}}{\pgfqpoint{1.029367in}{0.709313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714059in}{0.587706in}}%
\pgfpathcurveto{\pgfqpoint{0.719584in}{0.587706in}}{\pgfqpoint{0.724884in}{0.589902in}}{\pgfqpoint{0.728790in}{0.593808in}}%
\pgfpathcurveto{\pgfqpoint{0.732697in}{0.597715in}}{\pgfqpoint{0.734892in}{0.603015in}}{\pgfqpoint{0.734892in}{0.608540in}}%
\pgfpathcurveto{\pgfqpoint{0.734892in}{0.614065in}}{\pgfqpoint{0.732697in}{0.619364in}}{\pgfqpoint{0.728790in}{0.623271in}}%
\pgfpathcurveto{\pgfqpoint{0.724884in}{0.627178in}}{\pgfqpoint{0.719584in}{0.629373in}}{\pgfqpoint{0.714059in}{0.629373in}}%
\pgfpathcurveto{\pgfqpoint{0.708534in}{0.629373in}}{\pgfqpoint{0.703234in}{0.627178in}}{\pgfqpoint{0.699328in}{0.623271in}}%
\pgfpathcurveto{\pgfqpoint{0.695421in}{0.619364in}}{\pgfqpoint{0.693226in}{0.614065in}}{\pgfqpoint{0.693226in}{0.608540in}}%
\pgfpathcurveto{\pgfqpoint{0.693226in}{0.603015in}}{\pgfqpoint{0.695421in}{0.597715in}}{\pgfqpoint{0.699328in}{0.593808in}}%
\pgfpathcurveto{\pgfqpoint{0.703234in}{0.589902in}}{\pgfqpoint{0.708534in}{0.587706in}}{\pgfqpoint{0.714059in}{0.587706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398751in}{0.401155in}}%
\pgfpathcurveto{\pgfqpoint{0.404276in}{0.401155in}}{\pgfqpoint{0.409575in}{0.403350in}}{\pgfqpoint{0.413482in}{0.407257in}}%
\pgfpathcurveto{\pgfqpoint{0.417389in}{0.411164in}}{\pgfqpoint{0.419584in}{0.416463in}}{\pgfqpoint{0.419584in}{0.421988in}}%
\pgfpathcurveto{\pgfqpoint{0.419584in}{0.427513in}}{\pgfqpoint{0.417389in}{0.432813in}}{\pgfqpoint{0.413482in}{0.436720in}}%
\pgfpathcurveto{\pgfqpoint{0.409575in}{0.440626in}}{\pgfqpoint{0.404276in}{0.442821in}}{\pgfqpoint{0.398751in}{0.442821in}}%
\pgfpathcurveto{\pgfqpoint{0.393226in}{0.442821in}}{\pgfqpoint{0.387926in}{0.440626in}}{\pgfqpoint{0.384019in}{0.436720in}}%
\pgfpathcurveto{\pgfqpoint{0.380113in}{0.432813in}}{\pgfqpoint{0.377918in}{0.427513in}}{\pgfqpoint{0.377918in}{0.421988in}}%
\pgfpathcurveto{\pgfqpoint{0.377918in}{0.416463in}}{\pgfqpoint{0.380113in}{0.411164in}}{\pgfqpoint{0.384019in}{0.407257in}}%
\pgfpathcurveto{\pgfqpoint{0.387926in}{0.403350in}}{\pgfqpoint{0.393226in}{0.401155in}}{\pgfqpoint{0.398751in}{0.401155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038353in}{0.879166in}}%
\pgfpathlineto{\pgfqpoint{2.059187in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{2.017520in}{0.920832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723045in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{1.743878in}{0.863522in}}%
\pgfpathlineto{\pgfqpoint{1.702212in}{0.863522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407737in}{0.783596in}}%
\pgfpathlineto{\pgfqpoint{1.428570in}{0.825262in}}%
\pgfpathlineto{\pgfqpoint{1.386904in}{0.825262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092429in}{0.731385in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{1.071595in}{0.773052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777121in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{0.797954in}{0.676434in}}%
\pgfpathlineto{\pgfqpoint{0.756287in}{0.676434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461812in}{0.495301in}}%
\pgfpathlineto{\pgfqpoint{0.482646in}{0.536968in}}%
\pgfpathlineto{\pgfqpoint{0.440979in}{0.536968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080582in}{0.857752in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{0.857752in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{0.899419in}}%
\pgfpathlineto{\pgfqpoint{2.080582in}{0.899419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765273in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{0.822121in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{0.863788in}}%
\pgfpathlineto{\pgfqpoint{1.765273in}{0.863788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449965in}{0.792129in}}%
\pgfpathlineto{\pgfqpoint{1.491632in}{0.792129in}}%
\pgfpathlineto{\pgfqpoint{1.491632in}{0.833796in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{0.833796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134657in}{0.744241in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{0.744241in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{0.785907in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.785907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819349in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{0.709166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504041in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{0.545707in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{0.545707in}{0.589092in}}%
\pgfpathlineto{\pgfqpoint{0.504041in}{0.589092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975292in}{0.879894in}}%
\pgfpathcurveto{\pgfqpoint{1.980817in}{0.879894in}}{\pgfqpoint{1.986116in}{0.882089in}}{\pgfqpoint{1.990023in}{0.885996in}}%
\pgfpathcurveto{\pgfqpoint{1.993930in}{0.889902in}}{\pgfqpoint{1.996125in}{0.895202in}}{\pgfqpoint{1.996125in}{0.900727in}}%
\pgfpathcurveto{\pgfqpoint{1.996125in}{0.906252in}}{\pgfqpoint{1.993930in}{0.911552in}}{\pgfqpoint{1.990023in}{0.915458in}}%
\pgfpathcurveto{\pgfqpoint{1.986116in}{0.919365in}}{\pgfqpoint{1.980817in}{0.921560in}}{\pgfqpoint{1.975292in}{0.921560in}}%
\pgfpathcurveto{\pgfqpoint{1.969767in}{0.921560in}}{\pgfqpoint{1.964467in}{0.919365in}}{\pgfqpoint{1.960560in}{0.915458in}}%
\pgfpathcurveto{\pgfqpoint{1.956653in}{0.911552in}}{\pgfqpoint{1.954458in}{0.906252in}}{\pgfqpoint{1.954458in}{0.900727in}}%
\pgfpathcurveto{\pgfqpoint{1.954458in}{0.895202in}}{\pgfqpoint{1.956653in}{0.889902in}}{\pgfqpoint{1.960560in}{0.885996in}}%
\pgfpathcurveto{\pgfqpoint{1.964467in}{0.882089in}}{\pgfqpoint{1.969767in}{0.879894in}}{\pgfqpoint{1.975292in}{0.879894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659984in}{0.827201in}}%
\pgfpathcurveto{\pgfqpoint{1.665509in}{0.827201in}}{\pgfqpoint{1.670808in}{0.829396in}}{\pgfqpoint{1.674715in}{0.833303in}}%
\pgfpathcurveto{\pgfqpoint{1.678622in}{0.837210in}}{\pgfqpoint{1.680817in}{0.842510in}}{\pgfqpoint{1.680817in}{0.848035in}}%
\pgfpathcurveto{\pgfqpoint{1.680817in}{0.853560in}}{\pgfqpoint{1.678622in}{0.858859in}}{\pgfqpoint{1.674715in}{0.862766in}}%
\pgfpathcurveto{\pgfqpoint{1.670808in}{0.866673in}}{\pgfqpoint{1.665509in}{0.868868in}}{\pgfqpoint{1.659984in}{0.868868in}}%
\pgfpathcurveto{\pgfqpoint{1.654458in}{0.868868in}}{\pgfqpoint{1.649159in}{0.866673in}}{\pgfqpoint{1.645252in}{0.862766in}}%
\pgfpathcurveto{\pgfqpoint{1.641345in}{0.858859in}}{\pgfqpoint{1.639150in}{0.853560in}}{\pgfqpoint{1.639150in}{0.848035in}}%
\pgfpathcurveto{\pgfqpoint{1.639150in}{0.842510in}}{\pgfqpoint{1.641345in}{0.837210in}}{\pgfqpoint{1.645252in}{0.833303in}}%
\pgfpathcurveto{\pgfqpoint{1.649159in}{0.829396in}}{\pgfqpoint{1.654458in}{0.827201in}}{\pgfqpoint{1.659984in}{0.827201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344675in}{0.795571in}}%
\pgfpathcurveto{\pgfqpoint{1.350200in}{0.795571in}}{\pgfqpoint{1.355500in}{0.797766in}}{\pgfqpoint{1.359407in}{0.801673in}}%
\pgfpathcurveto{\pgfqpoint{1.363314in}{0.805580in}}{\pgfqpoint{1.365509in}{0.810879in}}{\pgfqpoint{1.365509in}{0.816404in}}%
\pgfpathcurveto{\pgfqpoint{1.365509in}{0.821929in}}{\pgfqpoint{1.363314in}{0.827229in}}{\pgfqpoint{1.359407in}{0.831136in}}%
\pgfpathcurveto{\pgfqpoint{1.355500in}{0.835042in}}{\pgfqpoint{1.350200in}{0.837238in}}{\pgfqpoint{1.344675in}{0.837238in}}%
\pgfpathcurveto{\pgfqpoint{1.339150in}{0.837238in}}{\pgfqpoint{1.333851in}{0.835042in}}{\pgfqpoint{1.329944in}{0.831136in}}%
\pgfpathcurveto{\pgfqpoint{1.326037in}{0.827229in}}{\pgfqpoint{1.323842in}{0.821929in}}{\pgfqpoint{1.323842in}{0.816404in}}%
\pgfpathcurveto{\pgfqpoint{1.323842in}{0.810879in}}{\pgfqpoint{1.326037in}{0.805580in}}{\pgfqpoint{1.329944in}{0.801673in}}%
\pgfpathcurveto{\pgfqpoint{1.333851in}{0.797766in}}{\pgfqpoint{1.339150in}{0.795571in}}{\pgfqpoint{1.344675in}{0.795571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029367in}{0.738867in}}%
\pgfpathcurveto{\pgfqpoint{1.034892in}{0.738867in}}{\pgfqpoint{1.040192in}{0.741062in}}{\pgfqpoint{1.044099in}{0.744969in}}%
\pgfpathcurveto{\pgfqpoint{1.048005in}{0.748876in}}{\pgfqpoint{1.050201in}{0.754175in}}{\pgfqpoint{1.050201in}{0.759700in}}%
\pgfpathcurveto{\pgfqpoint{1.050201in}{0.765226in}}{\pgfqpoint{1.048005in}{0.770525in}}{\pgfqpoint{1.044099in}{0.774432in}}%
\pgfpathcurveto{\pgfqpoint{1.040192in}{0.778339in}}{\pgfqpoint{1.034892in}{0.780534in}}{\pgfqpoint{1.029367in}{0.780534in}}%
\pgfpathcurveto{\pgfqpoint{1.023842in}{0.780534in}}{\pgfqpoint{1.018543in}{0.778339in}}{\pgfqpoint{1.014636in}{0.774432in}}%
\pgfpathcurveto{\pgfqpoint{1.010729in}{0.770525in}}{\pgfqpoint{1.008534in}{0.765226in}}{\pgfqpoint{1.008534in}{0.759700in}}%
\pgfpathcurveto{\pgfqpoint{1.008534in}{0.754175in}}{\pgfqpoint{1.010729in}{0.748876in}}{\pgfqpoint{1.014636in}{0.744969in}}%
\pgfpathcurveto{\pgfqpoint{1.018543in}{0.741062in}}{\pgfqpoint{1.023842in}{0.738867in}}{\pgfqpoint{1.029367in}{0.738867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714059in}{0.640848in}}%
\pgfpathcurveto{\pgfqpoint{0.719584in}{0.640848in}}{\pgfqpoint{0.724884in}{0.643043in}}{\pgfqpoint{0.728790in}{0.646950in}}%
\pgfpathcurveto{\pgfqpoint{0.732697in}{0.650857in}}{\pgfqpoint{0.734892in}{0.656156in}}{\pgfqpoint{0.734892in}{0.661681in}}%
\pgfpathcurveto{\pgfqpoint{0.734892in}{0.667206in}}{\pgfqpoint{0.732697in}{0.672506in}}{\pgfqpoint{0.728790in}{0.676413in}}%
\pgfpathcurveto{\pgfqpoint{0.724884in}{0.680320in}}{\pgfqpoint{0.719584in}{0.682515in}}{\pgfqpoint{0.714059in}{0.682515in}}%
\pgfpathcurveto{\pgfqpoint{0.708534in}{0.682515in}}{\pgfqpoint{0.703234in}{0.680320in}}{\pgfqpoint{0.699328in}{0.676413in}}%
\pgfpathcurveto{\pgfqpoint{0.695421in}{0.672506in}}{\pgfqpoint{0.693226in}{0.667206in}}{\pgfqpoint{0.693226in}{0.661681in}}%
\pgfpathcurveto{\pgfqpoint{0.693226in}{0.656156in}}{\pgfqpoint{0.695421in}{0.650857in}}{\pgfqpoint{0.699328in}{0.646950in}}%
\pgfpathcurveto{\pgfqpoint{0.703234in}{0.643043in}}{\pgfqpoint{0.708534in}{0.640848in}}{\pgfqpoint{0.714059in}{0.640848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398751in}{0.489492in}}%
\pgfpathcurveto{\pgfqpoint{0.404276in}{0.489492in}}{\pgfqpoint{0.409575in}{0.491687in}}{\pgfqpoint{0.413482in}{0.495594in}}%
\pgfpathcurveto{\pgfqpoint{0.417389in}{0.499501in}}{\pgfqpoint{0.419584in}{0.504800in}}{\pgfqpoint{0.419584in}{0.510325in}}%
\pgfpathcurveto{\pgfqpoint{0.419584in}{0.515850in}}{\pgfqpoint{0.417389in}{0.521150in}}{\pgfqpoint{0.413482in}{0.525057in}}%
\pgfpathcurveto{\pgfqpoint{0.409575in}{0.528963in}}{\pgfqpoint{0.404276in}{0.531158in}}{\pgfqpoint{0.398751in}{0.531158in}}%
\pgfpathcurveto{\pgfqpoint{0.393226in}{0.531158in}}{\pgfqpoint{0.387926in}{0.528963in}}{\pgfqpoint{0.384019in}{0.525057in}}%
\pgfpathcurveto{\pgfqpoint{0.380113in}{0.521150in}}{\pgfqpoint{0.377918in}{0.515850in}}{\pgfqpoint{0.377918in}{0.510325in}}%
\pgfpathcurveto{\pgfqpoint{0.377918in}{0.504800in}}{\pgfqpoint{0.380113in}{0.499501in}}{\pgfqpoint{0.384019in}{0.495594in}}%
\pgfpathcurveto{\pgfqpoint{0.387926in}{0.491687in}}{\pgfqpoint{0.393226in}{0.489492in}}{\pgfqpoint{0.398751in}{0.489492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038353in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{2.059187in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{2.017520in}{0.921260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723045in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{1.743878in}{0.868906in}}%
\pgfpathlineto{\pgfqpoint{1.702212in}{0.868906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407737in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{1.428570in}{0.837524in}}%
\pgfpathlineto{\pgfqpoint{1.386904in}{0.837524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092429in}{0.745567in}}%
\pgfpathlineto{\pgfqpoint{1.113262in}{0.787234in}}%
\pgfpathlineto{\pgfqpoint{1.071595in}{0.787234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777121in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{0.797954in}{0.704994in}}%
\pgfpathlineto{\pgfqpoint{0.756287in}{0.704994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461812in}{0.557781in}}%
\pgfpathlineto{\pgfqpoint{0.482646in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{0.440979in}{0.599448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080582in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{2.080582in}{0.926871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765273in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{0.884791in}}%
\pgfpathlineto{\pgfqpoint{1.765273in}{0.884791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449965in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{1.491632in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{1.491632in}{0.857316in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{0.857316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134657in}{0.767401in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{0.767401in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.809067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819349in}{0.676588in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{0.676588in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{0.819349in}{0.718255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504041in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{0.545707in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{0.545707in}{0.590323in}}%
\pgfpathlineto{\pgfqpoint{0.504041in}{0.590323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.283730in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216441in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.275510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250086in,y=0.974483in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755486in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{2.194219in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{2.194219in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{1.755486in}{0.711420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827708in}{0.608643in}}%
\pgfpathcurveto{\pgfqpoint{1.833233in}{0.608643in}}{\pgfqpoint{1.838533in}{0.610838in}}{\pgfqpoint{1.842439in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{1.846346in}{0.618651in}}{\pgfqpoint{1.848541in}{0.623951in}}{\pgfqpoint{1.848541in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.848541in}{0.635001in}}{\pgfqpoint{1.846346in}{0.640301in}}{\pgfqpoint{1.842439in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{1.838533in}{0.648114in}}{\pgfqpoint{1.833233in}{0.650309in}}{\pgfqpoint{1.827708in}{0.650309in}}%
\pgfpathcurveto{\pgfqpoint{1.822183in}{0.650309in}}{\pgfqpoint{1.816883in}{0.648114in}}{\pgfqpoint{1.812977in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{1.809070in}{0.640301in}}{\pgfqpoint{1.806875in}{0.635001in}}{\pgfqpoint{1.806875in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.806875in}{0.623951in}}{\pgfqpoint{1.809070in}{0.618651in}}{\pgfqpoint{1.812977in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{1.816883in}{0.610838in}}{\pgfqpoint{1.822183in}{0.608643in}}{\pgfqpoint{1.827708in}{0.608643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877708in,y=0.600309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827708in}{0.484821in}}%
\pgfpathcurveto{\pgfqpoint{1.833233in}{0.484821in}}{\pgfqpoint{1.838533in}{0.487016in}}{\pgfqpoint{1.842439in}{0.490923in}}%
\pgfpathcurveto{\pgfqpoint{1.846346in}{0.494829in}}{\pgfqpoint{1.848541in}{0.500129in}}{\pgfqpoint{1.848541in}{0.505654in}}%
\pgfpathcurveto{\pgfqpoint{1.848541in}{0.511179in}}{\pgfqpoint{1.846346in}{0.516479in}}{\pgfqpoint{1.842439in}{0.520385in}}%
\pgfpathcurveto{\pgfqpoint{1.838533in}{0.524292in}}{\pgfqpoint{1.833233in}{0.526487in}}{\pgfqpoint{1.827708in}{0.526487in}}%
\pgfpathcurveto{\pgfqpoint{1.822183in}{0.526487in}}{\pgfqpoint{1.816883in}{0.524292in}}{\pgfqpoint{1.812977in}{0.520385in}}%
\pgfpathcurveto{\pgfqpoint{1.809070in}{0.516479in}}{\pgfqpoint{1.806875in}{0.511179in}}{\pgfqpoint{1.806875in}{0.505654in}}%
\pgfpathcurveto{\pgfqpoint{1.806875in}{0.500129in}}{\pgfqpoint{1.809070in}{0.494829in}}{\pgfqpoint{1.812977in}{0.490923in}}%
\pgfpathcurveto{\pgfqpoint{1.816883in}{0.487016in}}{\pgfqpoint{1.822183in}{0.484821in}}{\pgfqpoint{1.827708in}{0.484821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877708in,y=0.476487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827708in}{0.360999in}}%
\pgfpathcurveto{\pgfqpoint{1.833233in}{0.360999in}}{\pgfqpoint{1.838533in}{0.363194in}}{\pgfqpoint{1.842439in}{0.367101in}}%
\pgfpathcurveto{\pgfqpoint{1.846346in}{0.371008in}}{\pgfqpoint{1.848541in}{0.376307in}}{\pgfqpoint{1.848541in}{0.381832in}}%
\pgfpathcurveto{\pgfqpoint{1.848541in}{0.387357in}}{\pgfqpoint{1.846346in}{0.392657in}}{\pgfqpoint{1.842439in}{0.396563in}}%
\pgfpathcurveto{\pgfqpoint{1.838533in}{0.400470in}}{\pgfqpoint{1.833233in}{0.402665in}}{\pgfqpoint{1.827708in}{0.402665in}}%
\pgfpathcurveto{\pgfqpoint{1.822183in}{0.402665in}}{\pgfqpoint{1.816883in}{0.400470in}}{\pgfqpoint{1.812977in}{0.396563in}}%
\pgfpathcurveto{\pgfqpoint{1.809070in}{0.392657in}}{\pgfqpoint{1.806875in}{0.387357in}}{\pgfqpoint{1.806875in}{0.381832in}}%
\pgfpathcurveto{\pgfqpoint{1.806875in}{0.376307in}}{\pgfqpoint{1.809070in}{0.371008in}}{\pgfqpoint{1.812977in}{0.367101in}}%
\pgfpathcurveto{\pgfqpoint{1.816883in}{0.363194in}}{\pgfqpoint{1.822183in}{0.360999in}}{\pgfqpoint{1.827708in}{0.360999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877708in,y=0.352665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195000in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.730368in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.730368in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{0.711420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267222in}{0.608643in}}%
\pgfpathcurveto{\pgfqpoint{1.272747in}{0.608643in}}{\pgfqpoint{1.278046in}{0.610838in}}{\pgfqpoint{1.281953in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{1.285860in}{0.618651in}}{\pgfqpoint{1.288055in}{0.623951in}}{\pgfqpoint{1.288055in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.288055in}{0.635001in}}{\pgfqpoint{1.285860in}{0.640301in}}{\pgfqpoint{1.281953in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{1.278046in}{0.648114in}}{\pgfqpoint{1.272747in}{0.650309in}}{\pgfqpoint{1.267222in}{0.650309in}}%
\pgfpathcurveto{\pgfqpoint{1.261697in}{0.650309in}}{\pgfqpoint{1.256397in}{0.648114in}}{\pgfqpoint{1.252490in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{1.248584in}{0.640301in}}{\pgfqpoint{1.246388in}{0.635001in}}{\pgfqpoint{1.246388in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.246388in}{0.623951in}}{\pgfqpoint{1.248584in}{0.618651in}}{\pgfqpoint{1.252490in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{1.256397in}{0.610838in}}{\pgfqpoint{1.261697in}{0.608643in}}{\pgfqpoint{1.267222in}{0.608643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317222in,y=0.600309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267222in}{0.484821in}}%
\pgfpathlineto{\pgfqpoint{1.288055in}{0.526487in}}%
\pgfpathlineto{\pgfqpoint{1.246388in}{0.526487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317222in,y=0.476487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246388in}{0.360999in}}%
\pgfpathlineto{\pgfqpoint{1.288055in}{0.360999in}}%
\pgfpathlineto{\pgfqpoint{1.288055in}{0.402665in}}%
\pgfpathlineto{\pgfqpoint{1.246388in}{0.402665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317222in,y=0.352665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389613in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{2.389613in}{0.953650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567695in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883003in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198312in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513620in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828928in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144236in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355969in,y=0.121830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Labelled nodes per class}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389613in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{0.275510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257667in,y=0.237248in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389613in}{0.607840in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{0.607840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257667in,y=0.569578in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389613in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{0.940170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257667in,y=0.901908in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081175in}{0.865037in}}%
\pgfpathlineto{\pgfqpoint{4.081175in}{0.878722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765866in}{0.826274in}}%
\pgfpathlineto{\pgfqpoint{3.765866in}{0.848360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450558in}{0.806755in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{0.831353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135250in}{0.763043in}}%
\pgfpathlineto{\pgfqpoint{3.135250in}{0.796971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819942in}{0.658625in}}%
\pgfpathlineto{\pgfqpoint{2.819942in}{0.704872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504634in}{0.498580in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{0.562863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144236in}{0.825156in}}%
\pgfpathlineto{\pgfqpoint{4.144236in}{0.841059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828928in}{0.787685in}}%
\pgfpathlineto{\pgfqpoint{3.828928in}{0.812371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513620in}{0.769360in}}%
\pgfpathlineto{\pgfqpoint{3.513620in}{0.795635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198312in}{0.719183in}}%
\pgfpathlineto{\pgfqpoint{3.198312in}{0.756111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883003in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{2.883003in}{0.656064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567695in}{0.444441in}}%
\pgfpathlineto{\pgfqpoint{2.567695in}{0.505375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207298in}{0.853437in}}%
\pgfpathlineto{\pgfqpoint{4.207298in}{0.871164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891990in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{3.891990in}{0.838618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576681in}{0.793088in}}%
\pgfpathlineto{\pgfqpoint{3.576681in}{0.818329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261373in}{0.720630in}}%
\pgfpathlineto{\pgfqpoint{3.261373in}{0.759029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946065in}{0.586862in}}%
\pgfpathlineto{\pgfqpoint{2.946065in}{0.641268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630757in}{0.355857in}}%
\pgfpathlineto{\pgfqpoint{2.630757in}{0.416505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081175in}{0.888822in}}%
\pgfpathlineto{\pgfqpoint{4.081175in}{0.905373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765866in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{3.765866in}{0.874440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450558in}{0.823799in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{0.850918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135250in}{0.800481in}}%
\pgfpathlineto{\pgfqpoint{3.135250in}{0.836593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819942in}{0.640786in}}%
\pgfpathlineto{\pgfqpoint{2.819942in}{0.685452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504634in}{0.420178in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{0.487482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144236in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{4.144236in}{0.914041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828928in}{0.872689in}}%
\pgfpathlineto{\pgfqpoint{3.828928in}{0.890604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513620in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{3.513620in}{0.874284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198312in}{0.797367in}}%
\pgfpathlineto{\pgfqpoint{3.198312in}{0.830303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883003in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{2.883003in}{0.736991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567695in}{0.503806in}}%
\pgfpathlineto{\pgfqpoint{2.567695in}{0.572751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207298in}{0.870770in}}%
\pgfpathlineto{\pgfqpoint{4.207298in}{0.887455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891990in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{3.891990in}{0.860581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576681in}{0.817626in}}%
\pgfpathlineto{\pgfqpoint{3.576681in}{0.842005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261373in}{0.771525in}}%
\pgfpathlineto{\pgfqpoint{3.261373in}{0.808131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946065in}{0.648887in}}%
\pgfpathlineto{\pgfqpoint{2.946065in}{0.698601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630757in}{0.428146in}}%
\pgfpathlineto{\pgfqpoint{2.630757in}{0.505463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081175in}{0.901006in}}%
\pgfpathlineto{\pgfqpoint{4.081175in}{0.914693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765866in}{0.860918in}}%
\pgfpathlineto{\pgfqpoint{3.765866in}{0.880745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450558in}{0.833296in}}%
\pgfpathlineto{\pgfqpoint{3.450558in}{0.857564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135250in}{0.755512in}}%
\pgfpathlineto{\pgfqpoint{3.135250in}{0.789839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819942in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{2.819942in}{0.658957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504634in}{0.358409in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{0.412586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144236in}{0.896053in}}%
\pgfpathlineto{\pgfqpoint{4.144236in}{0.913781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828928in}{0.860066in}}%
\pgfpathlineto{\pgfqpoint{3.828928in}{0.879006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513620in}{0.833189in}}%
\pgfpathlineto{\pgfqpoint{3.513620in}{0.859464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198312in}{0.779510in}}%
\pgfpathlineto{\pgfqpoint{3.198312in}{0.817308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883003in}{0.648277in}}%
\pgfpathlineto{\pgfqpoint{2.883003in}{0.692940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567695in}{0.409443in}}%
\pgfpathlineto{\pgfqpoint{2.567695in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207298in}{0.844379in}}%
\pgfpathlineto{\pgfqpoint{4.207298in}{0.860803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891990in}{0.796074in}}%
\pgfpathlineto{\pgfqpoint{3.891990in}{0.825274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576681in}{0.778801in}}%
\pgfpathlineto{\pgfqpoint{3.576681in}{0.808561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261373in}{0.719390in}}%
\pgfpathlineto{\pgfqpoint{3.261373in}{0.755111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946065in}{0.581058in}}%
\pgfpathlineto{\pgfqpoint{2.946065in}{0.628256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630757in}{0.318385in}}%
\pgfpathlineto{\pgfqpoint{2.630757in}{0.376311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081175in}{0.851046in}}%
\pgfpathcurveto{\pgfqpoint{4.086700in}{0.851046in}}{\pgfqpoint{4.091999in}{0.853241in}}{\pgfqpoint{4.095906in}{0.857148in}}%
\pgfpathcurveto{\pgfqpoint{4.099813in}{0.861055in}}{\pgfqpoint{4.102008in}{0.866354in}}{\pgfqpoint{4.102008in}{0.871879in}}%
\pgfpathcurveto{\pgfqpoint{4.102008in}{0.877405in}}{\pgfqpoint{4.099813in}{0.882704in}}{\pgfqpoint{4.095906in}{0.886611in}}%
\pgfpathcurveto{\pgfqpoint{4.091999in}{0.890518in}}{\pgfqpoint{4.086700in}{0.892713in}}{\pgfqpoint{4.081175in}{0.892713in}}%
\pgfpathcurveto{\pgfqpoint{4.075649in}{0.892713in}}{\pgfqpoint{4.070350in}{0.890518in}}{\pgfqpoint{4.066443in}{0.886611in}}%
\pgfpathcurveto{\pgfqpoint{4.062536in}{0.882704in}}{\pgfqpoint{4.060341in}{0.877405in}}{\pgfqpoint{4.060341in}{0.871879in}}%
\pgfpathcurveto{\pgfqpoint{4.060341in}{0.866354in}}{\pgfqpoint{4.062536in}{0.861055in}}{\pgfqpoint{4.066443in}{0.857148in}}%
\pgfpathcurveto{\pgfqpoint{4.070350in}{0.853241in}}{\pgfqpoint{4.075649in}{0.851046in}}{\pgfqpoint{4.081175in}{0.851046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765866in}{0.816483in}}%
\pgfpathcurveto{\pgfqpoint{3.771391in}{0.816483in}}{\pgfqpoint{3.776691in}{0.818678in}}{\pgfqpoint{3.780598in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{3.784505in}{0.826492in}}{\pgfqpoint{3.786700in}{0.831792in}}{\pgfqpoint{3.786700in}{0.837317in}}%
\pgfpathcurveto{\pgfqpoint{3.786700in}{0.842842in}}{\pgfqpoint{3.784505in}{0.848141in}}{\pgfqpoint{3.780598in}{0.852048in}}%
\pgfpathcurveto{\pgfqpoint{3.776691in}{0.855955in}}{\pgfqpoint{3.771391in}{0.858150in}}{\pgfqpoint{3.765866in}{0.858150in}}%
\pgfpathcurveto{\pgfqpoint{3.760341in}{0.858150in}}{\pgfqpoint{3.755042in}{0.855955in}}{\pgfqpoint{3.751135in}{0.852048in}}%
\pgfpathcurveto{\pgfqpoint{3.747228in}{0.848141in}}{\pgfqpoint{3.745033in}{0.842842in}}{\pgfqpoint{3.745033in}{0.837317in}}%
\pgfpathcurveto{\pgfqpoint{3.745033in}{0.831792in}}{\pgfqpoint{3.747228in}{0.826492in}}{\pgfqpoint{3.751135in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{3.755042in}{0.818678in}}{\pgfqpoint{3.760341in}{0.816483in}}{\pgfqpoint{3.765866in}{0.816483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450558in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{3.456083in}{0.798221in}}{\pgfqpoint{3.461383in}{0.800416in}}{\pgfqpoint{3.465290in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{3.469196in}{0.808230in}}{\pgfqpoint{3.471392in}{0.813529in}}{\pgfqpoint{3.471392in}{0.819054in}}%
\pgfpathcurveto{\pgfqpoint{3.471392in}{0.824579in}}{\pgfqpoint{3.469196in}{0.829879in}}{\pgfqpoint{3.465290in}{0.833786in}}%
\pgfpathcurveto{\pgfqpoint{3.461383in}{0.837692in}}{\pgfqpoint{3.456083in}{0.839888in}}{\pgfqpoint{3.450558in}{0.839888in}}%
\pgfpathcurveto{\pgfqpoint{3.445033in}{0.839888in}}{\pgfqpoint{3.439734in}{0.837692in}}{\pgfqpoint{3.435827in}{0.833786in}}%
\pgfpathcurveto{\pgfqpoint{3.431920in}{0.829879in}}{\pgfqpoint{3.429725in}{0.824579in}}{\pgfqpoint{3.429725in}{0.819054in}}%
\pgfpathcurveto{\pgfqpoint{3.429725in}{0.813529in}}{\pgfqpoint{3.431920in}{0.808230in}}{\pgfqpoint{3.435827in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{3.439734in}{0.800416in}}{\pgfqpoint{3.445033in}{0.798221in}}{\pgfqpoint{3.450558in}{0.798221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135250in}{0.759173in}}%
\pgfpathcurveto{\pgfqpoint{3.140775in}{0.759173in}}{\pgfqpoint{3.146075in}{0.761369in}}{\pgfqpoint{3.149981in}{0.765275in}}%
\pgfpathcurveto{\pgfqpoint{3.153888in}{0.769182in}}{\pgfqpoint{3.156083in}{0.774482in}}{\pgfqpoint{3.156083in}{0.780007in}}%
\pgfpathcurveto{\pgfqpoint{3.156083in}{0.785532in}}{\pgfqpoint{3.153888in}{0.790831in}}{\pgfqpoint{3.149981in}{0.794738in}}%
\pgfpathcurveto{\pgfqpoint{3.146075in}{0.798645in}}{\pgfqpoint{3.140775in}{0.800840in}}{\pgfqpoint{3.135250in}{0.800840in}}%
\pgfpathcurveto{\pgfqpoint{3.129725in}{0.800840in}}{\pgfqpoint{3.124425in}{0.798645in}}{\pgfqpoint{3.120519in}{0.794738in}}%
\pgfpathcurveto{\pgfqpoint{3.116612in}{0.790831in}}{\pgfqpoint{3.114417in}{0.785532in}}{\pgfqpoint{3.114417in}{0.780007in}}%
\pgfpathcurveto{\pgfqpoint{3.114417in}{0.774482in}}{\pgfqpoint{3.116612in}{0.769182in}}{\pgfqpoint{3.120519in}{0.765275in}}%
\pgfpathcurveto{\pgfqpoint{3.124425in}{0.761369in}}{\pgfqpoint{3.129725in}{0.759173in}}{\pgfqpoint{3.135250in}{0.759173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819942in}{0.660915in}}%
\pgfpathcurveto{\pgfqpoint{2.825467in}{0.660915in}}{\pgfqpoint{2.830766in}{0.663110in}}{\pgfqpoint{2.834673in}{0.667017in}}%
\pgfpathcurveto{\pgfqpoint{2.838580in}{0.670924in}}{\pgfqpoint{2.840775in}{0.676223in}}{\pgfqpoint{2.840775in}{0.681748in}}%
\pgfpathcurveto{\pgfqpoint{2.840775in}{0.687273in}}{\pgfqpoint{2.838580in}{0.692573in}}{\pgfqpoint{2.834673in}{0.696480in}}%
\pgfpathcurveto{\pgfqpoint{2.830766in}{0.700387in}}{\pgfqpoint{2.825467in}{0.702582in}}{\pgfqpoint{2.819942in}{0.702582in}}%
\pgfpathcurveto{\pgfqpoint{2.814417in}{0.702582in}}{\pgfqpoint{2.809117in}{0.700387in}}{\pgfqpoint{2.805210in}{0.696480in}}%
\pgfpathcurveto{\pgfqpoint{2.801304in}{0.692573in}}{\pgfqpoint{2.799109in}{0.687273in}}{\pgfqpoint{2.799109in}{0.681748in}}%
\pgfpathcurveto{\pgfqpoint{2.799109in}{0.676223in}}{\pgfqpoint{2.801304in}{0.670924in}}{\pgfqpoint{2.805210in}{0.667017in}}%
\pgfpathcurveto{\pgfqpoint{2.809117in}{0.663110in}}{\pgfqpoint{2.814417in}{0.660915in}}{\pgfqpoint{2.819942in}{0.660915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504634in}{0.509888in}}%
\pgfpathcurveto{\pgfqpoint{2.510159in}{0.509888in}}{\pgfqpoint{2.515458in}{0.512083in}}{\pgfqpoint{2.519365in}{0.515990in}}%
\pgfpathcurveto{\pgfqpoint{2.523272in}{0.519897in}}{\pgfqpoint{2.525467in}{0.525196in}}{\pgfqpoint{2.525467in}{0.530721in}}%
\pgfpathcurveto{\pgfqpoint{2.525467in}{0.536246in}}{\pgfqpoint{2.523272in}{0.541546in}}{\pgfqpoint{2.519365in}{0.545453in}}%
\pgfpathcurveto{\pgfqpoint{2.515458in}{0.549360in}}{\pgfqpoint{2.510159in}{0.551555in}}{\pgfqpoint{2.504634in}{0.551555in}}%
\pgfpathcurveto{\pgfqpoint{2.499109in}{0.551555in}}{\pgfqpoint{2.493809in}{0.549360in}}{\pgfqpoint{2.489902in}{0.545453in}}%
\pgfpathcurveto{\pgfqpoint{2.485996in}{0.541546in}}{\pgfqpoint{2.483800in}{0.536246in}}{\pgfqpoint{2.483800in}{0.530721in}}%
\pgfpathcurveto{\pgfqpoint{2.483800in}{0.525196in}}{\pgfqpoint{2.485996in}{0.519897in}}{\pgfqpoint{2.489902in}{0.515990in}}%
\pgfpathcurveto{\pgfqpoint{2.493809in}{0.512083in}}{\pgfqpoint{2.499109in}{0.509888in}}{\pgfqpoint{2.504634in}{0.509888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144236in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{0.853941in}}%
\pgfpathlineto{\pgfqpoint{4.123403in}{0.853941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828928in}{0.779195in}}%
\pgfpathlineto{\pgfqpoint{3.849761in}{0.820861in}}%
\pgfpathlineto{\pgfqpoint{3.808095in}{0.820861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513620in}{0.761665in}}%
\pgfpathlineto{\pgfqpoint{3.534453in}{0.803331in}}%
\pgfpathlineto{\pgfqpoint{3.492786in}{0.803331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198312in}{0.716814in}}%
\pgfpathlineto{\pgfqpoint{3.219145in}{0.758480in}}%
\pgfpathlineto{\pgfqpoint{3.177478in}{0.758480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883003in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{2.903837in}{0.651234in}}%
\pgfpathlineto{\pgfqpoint{2.862170in}{0.651234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567695in}{0.454075in}}%
\pgfpathlineto{\pgfqpoint{2.588529in}{0.495741in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{0.495741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186464in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{4.228131in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{4.228131in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{4.186464in}{0.883134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871156in}{0.806119in}}%
\pgfpathlineto{\pgfqpoint{3.912823in}{0.806119in}}%
\pgfpathlineto{\pgfqpoint{3.912823in}{0.847786in}}%
\pgfpathlineto{\pgfqpoint{3.871156in}{0.847786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555848in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{3.555848in}{0.826542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240540in}{0.718996in}}%
\pgfpathlineto{\pgfqpoint{3.282207in}{0.718996in}}%
\pgfpathlineto{\pgfqpoint{3.282207in}{0.760663in}}%
\pgfpathlineto{\pgfqpoint{3.240540in}{0.760663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925232in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{2.966898in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{2.966898in}{0.634899in}}%
\pgfpathlineto{\pgfqpoint{2.925232in}{0.634899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609924in}{0.365347in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{0.365347in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{0.407014in}}%
\pgfpathlineto{\pgfqpoint{2.609924in}{0.407014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081175in}{0.876264in}}%
\pgfpathcurveto{\pgfqpoint{4.086700in}{0.876264in}}{\pgfqpoint{4.091999in}{0.878459in}}{\pgfqpoint{4.095906in}{0.882366in}}%
\pgfpathcurveto{\pgfqpoint{4.099813in}{0.886273in}}{\pgfqpoint{4.102008in}{0.891572in}}{\pgfqpoint{4.102008in}{0.897097in}}%
\pgfpathcurveto{\pgfqpoint{4.102008in}{0.902622in}}{\pgfqpoint{4.099813in}{0.907922in}}{\pgfqpoint{4.095906in}{0.911829in}}%
\pgfpathcurveto{\pgfqpoint{4.091999in}{0.915736in}}{\pgfqpoint{4.086700in}{0.917931in}}{\pgfqpoint{4.081175in}{0.917931in}}%
\pgfpathcurveto{\pgfqpoint{4.075649in}{0.917931in}}{\pgfqpoint{4.070350in}{0.915736in}}{\pgfqpoint{4.066443in}{0.911829in}}%
\pgfpathcurveto{\pgfqpoint{4.062536in}{0.907922in}}{\pgfqpoint{4.060341in}{0.902622in}}{\pgfqpoint{4.060341in}{0.897097in}}%
\pgfpathcurveto{\pgfqpoint{4.060341in}{0.891572in}}{\pgfqpoint{4.062536in}{0.886273in}}{\pgfqpoint{4.066443in}{0.882366in}}%
\pgfpathcurveto{\pgfqpoint{4.070350in}{0.878459in}}{\pgfqpoint{4.075649in}{0.876264in}}{\pgfqpoint{4.081175in}{0.876264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765866in}{0.841887in}}%
\pgfpathcurveto{\pgfqpoint{3.771391in}{0.841887in}}{\pgfqpoint{3.776691in}{0.844082in}}{\pgfqpoint{3.780598in}{0.847989in}}%
\pgfpathcurveto{\pgfqpoint{3.784505in}{0.851896in}}{\pgfqpoint{3.786700in}{0.857195in}}{\pgfqpoint{3.786700in}{0.862720in}}%
\pgfpathcurveto{\pgfqpoint{3.786700in}{0.868245in}}{\pgfqpoint{3.784505in}{0.873545in}}{\pgfqpoint{3.780598in}{0.877452in}}%
\pgfpathcurveto{\pgfqpoint{3.776691in}{0.881358in}}{\pgfqpoint{3.771391in}{0.883554in}}{\pgfqpoint{3.765866in}{0.883554in}}%
\pgfpathcurveto{\pgfqpoint{3.760341in}{0.883554in}}{\pgfqpoint{3.755042in}{0.881358in}}{\pgfqpoint{3.751135in}{0.877452in}}%
\pgfpathcurveto{\pgfqpoint{3.747228in}{0.873545in}}{\pgfqpoint{3.745033in}{0.868245in}}{\pgfqpoint{3.745033in}{0.862720in}}%
\pgfpathcurveto{\pgfqpoint{3.745033in}{0.857195in}}{\pgfqpoint{3.747228in}{0.851896in}}{\pgfqpoint{3.751135in}{0.847989in}}%
\pgfpathcurveto{\pgfqpoint{3.755042in}{0.844082in}}{\pgfqpoint{3.760341in}{0.841887in}}{\pgfqpoint{3.765866in}{0.841887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450558in}{0.816525in}}%
\pgfpathcurveto{\pgfqpoint{3.456083in}{0.816525in}}{\pgfqpoint{3.461383in}{0.818721in}}{\pgfqpoint{3.465290in}{0.822627in}}%
\pgfpathcurveto{\pgfqpoint{3.469196in}{0.826534in}}{\pgfqpoint{3.471392in}{0.831834in}}{\pgfqpoint{3.471392in}{0.837359in}}%
\pgfpathcurveto{\pgfqpoint{3.471392in}{0.842884in}}{\pgfqpoint{3.469196in}{0.848183in}}{\pgfqpoint{3.465290in}{0.852090in}}%
\pgfpathcurveto{\pgfqpoint{3.461383in}{0.855997in}}{\pgfqpoint{3.456083in}{0.858192in}}{\pgfqpoint{3.450558in}{0.858192in}}%
\pgfpathcurveto{\pgfqpoint{3.445033in}{0.858192in}}{\pgfqpoint{3.439734in}{0.855997in}}{\pgfqpoint{3.435827in}{0.852090in}}%
\pgfpathcurveto{\pgfqpoint{3.431920in}{0.848183in}}{\pgfqpoint{3.429725in}{0.842884in}}{\pgfqpoint{3.429725in}{0.837359in}}%
\pgfpathcurveto{\pgfqpoint{3.429725in}{0.831834in}}{\pgfqpoint{3.431920in}{0.826534in}}{\pgfqpoint{3.435827in}{0.822627in}}%
\pgfpathcurveto{\pgfqpoint{3.439734in}{0.818721in}}{\pgfqpoint{3.445033in}{0.816525in}}{\pgfqpoint{3.450558in}{0.816525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135250in}{0.797704in}}%
\pgfpathcurveto{\pgfqpoint{3.140775in}{0.797704in}}{\pgfqpoint{3.146075in}{0.799899in}}{\pgfqpoint{3.149981in}{0.803806in}}%
\pgfpathcurveto{\pgfqpoint{3.153888in}{0.807713in}}{\pgfqpoint{3.156083in}{0.813012in}}{\pgfqpoint{3.156083in}{0.818537in}}%
\pgfpathcurveto{\pgfqpoint{3.156083in}{0.824062in}}{\pgfqpoint{3.153888in}{0.829362in}}{\pgfqpoint{3.149981in}{0.833269in}}%
\pgfpathcurveto{\pgfqpoint{3.146075in}{0.837175in}}{\pgfqpoint{3.140775in}{0.839371in}}{\pgfqpoint{3.135250in}{0.839371in}}%
\pgfpathcurveto{\pgfqpoint{3.129725in}{0.839371in}}{\pgfqpoint{3.124425in}{0.837175in}}{\pgfqpoint{3.120519in}{0.833269in}}%
\pgfpathcurveto{\pgfqpoint{3.116612in}{0.829362in}}{\pgfqpoint{3.114417in}{0.824062in}}{\pgfqpoint{3.114417in}{0.818537in}}%
\pgfpathcurveto{\pgfqpoint{3.114417in}{0.813012in}}{\pgfqpoint{3.116612in}{0.807713in}}{\pgfqpoint{3.120519in}{0.803806in}}%
\pgfpathcurveto{\pgfqpoint{3.124425in}{0.799899in}}{\pgfqpoint{3.129725in}{0.797704in}}{\pgfqpoint{3.135250in}{0.797704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819942in}{0.642286in}}%
\pgfpathcurveto{\pgfqpoint{2.825467in}{0.642286in}}{\pgfqpoint{2.830766in}{0.644481in}}{\pgfqpoint{2.834673in}{0.648388in}}%
\pgfpathcurveto{\pgfqpoint{2.838580in}{0.652295in}}{\pgfqpoint{2.840775in}{0.657594in}}{\pgfqpoint{2.840775in}{0.663119in}}%
\pgfpathcurveto{\pgfqpoint{2.840775in}{0.668644in}}{\pgfqpoint{2.838580in}{0.673944in}}{\pgfqpoint{2.834673in}{0.677851in}}%
\pgfpathcurveto{\pgfqpoint{2.830766in}{0.681757in}}{\pgfqpoint{2.825467in}{0.683953in}}{\pgfqpoint{2.819942in}{0.683953in}}%
\pgfpathcurveto{\pgfqpoint{2.814417in}{0.683953in}}{\pgfqpoint{2.809117in}{0.681757in}}{\pgfqpoint{2.805210in}{0.677851in}}%
\pgfpathcurveto{\pgfqpoint{2.801304in}{0.673944in}}{\pgfqpoint{2.799109in}{0.668644in}}{\pgfqpoint{2.799109in}{0.663119in}}%
\pgfpathcurveto{\pgfqpoint{2.799109in}{0.657594in}}{\pgfqpoint{2.801304in}{0.652295in}}{\pgfqpoint{2.805210in}{0.648388in}}%
\pgfpathcurveto{\pgfqpoint{2.809117in}{0.644481in}}{\pgfqpoint{2.814417in}{0.642286in}}{\pgfqpoint{2.819942in}{0.642286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504634in}{0.432997in}}%
\pgfpathcurveto{\pgfqpoint{2.510159in}{0.432997in}}{\pgfqpoint{2.515458in}{0.435192in}}{\pgfqpoint{2.519365in}{0.439099in}}%
\pgfpathcurveto{\pgfqpoint{2.523272in}{0.443006in}}{\pgfqpoint{2.525467in}{0.448305in}}{\pgfqpoint{2.525467in}{0.453830in}}%
\pgfpathcurveto{\pgfqpoint{2.525467in}{0.459355in}}{\pgfqpoint{2.523272in}{0.464655in}}{\pgfqpoint{2.519365in}{0.468562in}}%
\pgfpathcurveto{\pgfqpoint{2.515458in}{0.472468in}}{\pgfqpoint{2.510159in}{0.474664in}}{\pgfqpoint{2.504634in}{0.474664in}}%
\pgfpathcurveto{\pgfqpoint{2.499109in}{0.474664in}}{\pgfqpoint{2.493809in}{0.472468in}}{\pgfqpoint{2.489902in}{0.468562in}}%
\pgfpathcurveto{\pgfqpoint{2.485996in}{0.464655in}}{\pgfqpoint{2.483800in}{0.459355in}}{\pgfqpoint{2.483800in}{0.453830in}}%
\pgfpathcurveto{\pgfqpoint{2.483800in}{0.448305in}}{\pgfqpoint{2.485996in}{0.443006in}}{\pgfqpoint{2.489902in}{0.439099in}}%
\pgfpathcurveto{\pgfqpoint{2.493809in}{0.435192in}}{\pgfqpoint{2.499109in}{0.432997in}}{\pgfqpoint{2.504634in}{0.432997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144236in}{0.885843in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{4.123403in}{0.927510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828928in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{3.849761in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{3.808095in}{0.902479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513620in}{0.842373in}}%
\pgfpathlineto{\pgfqpoint{3.534453in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{3.492786in}{0.884040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198312in}{0.793002in}}%
\pgfpathlineto{\pgfqpoint{3.219145in}{0.834668in}}%
\pgfpathlineto{\pgfqpoint{3.177478in}{0.834668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883003in}{0.693586in}}%
\pgfpathlineto{\pgfqpoint{2.903837in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{2.862170in}{0.735253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567695in}{0.517445in}}%
\pgfpathlineto{\pgfqpoint{2.588529in}{0.559112in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{0.559112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186464in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{4.228131in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{4.228131in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{4.186464in}{0.899946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871156in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{3.912823in}{0.826566in}}%
\pgfpathlineto{\pgfqpoint{3.912823in}{0.868233in}}%
\pgfpathlineto{\pgfqpoint{3.871156in}{0.868233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555848in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{0.850649in}}%
\pgfpathlineto{\pgfqpoint{3.555848in}{0.850649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240540in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{3.282207in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{3.282207in}{0.810661in}}%
\pgfpathlineto{\pgfqpoint{3.240540in}{0.810661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925232in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{2.966898in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{2.966898in}{0.694578in}}%
\pgfpathlineto{\pgfqpoint{2.925232in}{0.694578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609924in}{0.445971in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{0.445971in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{0.487638in}}%
\pgfpathlineto{\pgfqpoint{2.609924in}{0.487638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081175in}{0.887016in}}%
\pgfpathcurveto{\pgfqpoint{4.086700in}{0.887016in}}{\pgfqpoint{4.091999in}{0.889211in}}{\pgfqpoint{4.095906in}{0.893118in}}%
\pgfpathcurveto{\pgfqpoint{4.099813in}{0.897025in}}{\pgfqpoint{4.102008in}{0.902324in}}{\pgfqpoint{4.102008in}{0.907849in}}%
\pgfpathcurveto{\pgfqpoint{4.102008in}{0.913374in}}{\pgfqpoint{4.099813in}{0.918674in}}{\pgfqpoint{4.095906in}{0.922581in}}%
\pgfpathcurveto{\pgfqpoint{4.091999in}{0.926487in}}{\pgfqpoint{4.086700in}{0.928683in}}{\pgfqpoint{4.081175in}{0.928683in}}%
\pgfpathcurveto{\pgfqpoint{4.075649in}{0.928683in}}{\pgfqpoint{4.070350in}{0.926487in}}{\pgfqpoint{4.066443in}{0.922581in}}%
\pgfpathcurveto{\pgfqpoint{4.062536in}{0.918674in}}{\pgfqpoint{4.060341in}{0.913374in}}{\pgfqpoint{4.060341in}{0.907849in}}%
\pgfpathcurveto{\pgfqpoint{4.060341in}{0.902324in}}{\pgfqpoint{4.062536in}{0.897025in}}{\pgfqpoint{4.066443in}{0.893118in}}%
\pgfpathcurveto{\pgfqpoint{4.070350in}{0.889211in}}{\pgfqpoint{4.075649in}{0.887016in}}{\pgfqpoint{4.081175in}{0.887016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765866in}{0.849998in}}%
\pgfpathcurveto{\pgfqpoint{3.771391in}{0.849998in}}{\pgfqpoint{3.776691in}{0.852193in}}{\pgfqpoint{3.780598in}{0.856100in}}%
\pgfpathcurveto{\pgfqpoint{3.784505in}{0.860007in}}{\pgfqpoint{3.786700in}{0.865306in}}{\pgfqpoint{3.786700in}{0.870831in}}%
\pgfpathcurveto{\pgfqpoint{3.786700in}{0.876356in}}{\pgfqpoint{3.784505in}{0.881656in}}{\pgfqpoint{3.780598in}{0.885563in}}%
\pgfpathcurveto{\pgfqpoint{3.776691in}{0.889470in}}{\pgfqpoint{3.771391in}{0.891665in}}{\pgfqpoint{3.765866in}{0.891665in}}%
\pgfpathcurveto{\pgfqpoint{3.760341in}{0.891665in}}{\pgfqpoint{3.755042in}{0.889470in}}{\pgfqpoint{3.751135in}{0.885563in}}%
\pgfpathcurveto{\pgfqpoint{3.747228in}{0.881656in}}{\pgfqpoint{3.745033in}{0.876356in}}{\pgfqpoint{3.745033in}{0.870831in}}%
\pgfpathcurveto{\pgfqpoint{3.745033in}{0.865306in}}{\pgfqpoint{3.747228in}{0.860007in}}{\pgfqpoint{3.751135in}{0.856100in}}%
\pgfpathcurveto{\pgfqpoint{3.755042in}{0.852193in}}{\pgfqpoint{3.760341in}{0.849998in}}{\pgfqpoint{3.765866in}{0.849998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450558in}{0.824596in}}%
\pgfpathcurveto{\pgfqpoint{3.456083in}{0.824596in}}{\pgfqpoint{3.461383in}{0.826791in}}{\pgfqpoint{3.465290in}{0.830698in}}%
\pgfpathcurveto{\pgfqpoint{3.469196in}{0.834605in}}{\pgfqpoint{3.471392in}{0.839905in}}{\pgfqpoint{3.471392in}{0.845430in}}%
\pgfpathcurveto{\pgfqpoint{3.471392in}{0.850955in}}{\pgfqpoint{3.469196in}{0.856254in}}{\pgfqpoint{3.465290in}{0.860161in}}%
\pgfpathcurveto{\pgfqpoint{3.461383in}{0.864068in}}{\pgfqpoint{3.456083in}{0.866263in}}{\pgfqpoint{3.450558in}{0.866263in}}%
\pgfpathcurveto{\pgfqpoint{3.445033in}{0.866263in}}{\pgfqpoint{3.439734in}{0.864068in}}{\pgfqpoint{3.435827in}{0.860161in}}%
\pgfpathcurveto{\pgfqpoint{3.431920in}{0.856254in}}{\pgfqpoint{3.429725in}{0.850955in}}{\pgfqpoint{3.429725in}{0.845430in}}%
\pgfpathcurveto{\pgfqpoint{3.429725in}{0.839905in}}{\pgfqpoint{3.431920in}{0.834605in}}{\pgfqpoint{3.435827in}{0.830698in}}%
\pgfpathcurveto{\pgfqpoint{3.439734in}{0.826791in}}{\pgfqpoint{3.445033in}{0.824596in}}{\pgfqpoint{3.450558in}{0.824596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135250in}{0.751842in}}%
\pgfpathcurveto{\pgfqpoint{3.140775in}{0.751842in}}{\pgfqpoint{3.146075in}{0.754038in}}{\pgfqpoint{3.149981in}{0.757944in}}%
\pgfpathcurveto{\pgfqpoint{3.153888in}{0.761851in}}{\pgfqpoint{3.156083in}{0.767151in}}{\pgfqpoint{3.156083in}{0.772676in}}%
\pgfpathcurveto{\pgfqpoint{3.156083in}{0.778201in}}{\pgfqpoint{3.153888in}{0.783500in}}{\pgfqpoint{3.149981in}{0.787407in}}%
\pgfpathcurveto{\pgfqpoint{3.146075in}{0.791314in}}{\pgfqpoint{3.140775in}{0.793509in}}{\pgfqpoint{3.135250in}{0.793509in}}%
\pgfpathcurveto{\pgfqpoint{3.129725in}{0.793509in}}{\pgfqpoint{3.124425in}{0.791314in}}{\pgfqpoint{3.120519in}{0.787407in}}%
\pgfpathcurveto{\pgfqpoint{3.116612in}{0.783500in}}{\pgfqpoint{3.114417in}{0.778201in}}{\pgfqpoint{3.114417in}{0.772676in}}%
\pgfpathcurveto{\pgfqpoint{3.114417in}{0.767151in}}{\pgfqpoint{3.116612in}{0.761851in}}{\pgfqpoint{3.120519in}{0.757944in}}%
\pgfpathcurveto{\pgfqpoint{3.124425in}{0.754038in}}{\pgfqpoint{3.129725in}{0.751842in}}{\pgfqpoint{3.135250in}{0.751842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819942in}{0.616168in}}%
\pgfpathcurveto{\pgfqpoint{2.825467in}{0.616168in}}{\pgfqpoint{2.830766in}{0.618363in}}{\pgfqpoint{2.834673in}{0.622269in}}%
\pgfpathcurveto{\pgfqpoint{2.838580in}{0.626176in}}{\pgfqpoint{2.840775in}{0.631476in}}{\pgfqpoint{2.840775in}{0.637001in}}%
\pgfpathcurveto{\pgfqpoint{2.840775in}{0.642526in}}{\pgfqpoint{2.838580in}{0.647825in}}{\pgfqpoint{2.834673in}{0.651732in}}%
\pgfpathcurveto{\pgfqpoint{2.830766in}{0.655639in}}{\pgfqpoint{2.825467in}{0.657834in}}{\pgfqpoint{2.819942in}{0.657834in}}%
\pgfpathcurveto{\pgfqpoint{2.814417in}{0.657834in}}{\pgfqpoint{2.809117in}{0.655639in}}{\pgfqpoint{2.805210in}{0.651732in}}%
\pgfpathcurveto{\pgfqpoint{2.801304in}{0.647825in}}{\pgfqpoint{2.799109in}{0.642526in}}{\pgfqpoint{2.799109in}{0.637001in}}%
\pgfpathcurveto{\pgfqpoint{2.799109in}{0.631476in}}{\pgfqpoint{2.801304in}{0.626176in}}{\pgfqpoint{2.805210in}{0.622269in}}%
\pgfpathcurveto{\pgfqpoint{2.809117in}{0.618363in}}{\pgfqpoint{2.814417in}{0.616168in}}{\pgfqpoint{2.819942in}{0.616168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504634in}{0.364664in}}%
\pgfpathcurveto{\pgfqpoint{2.510159in}{0.364664in}}{\pgfqpoint{2.515458in}{0.366859in}}{\pgfqpoint{2.519365in}{0.370766in}}%
\pgfpathcurveto{\pgfqpoint{2.523272in}{0.374673in}}{\pgfqpoint{2.525467in}{0.379973in}}{\pgfqpoint{2.525467in}{0.385498in}}%
\pgfpathcurveto{\pgfqpoint{2.525467in}{0.391023in}}{\pgfqpoint{2.523272in}{0.396322in}}{\pgfqpoint{2.519365in}{0.400229in}}%
\pgfpathcurveto{\pgfqpoint{2.515458in}{0.404136in}}{\pgfqpoint{2.510159in}{0.406331in}}{\pgfqpoint{2.504634in}{0.406331in}}%
\pgfpathcurveto{\pgfqpoint{2.499109in}{0.406331in}}{\pgfqpoint{2.493809in}{0.404136in}}{\pgfqpoint{2.489902in}{0.400229in}}%
\pgfpathcurveto{\pgfqpoint{2.485996in}{0.396322in}}{\pgfqpoint{2.483800in}{0.391023in}}{\pgfqpoint{2.483800in}{0.385498in}}%
\pgfpathcurveto{\pgfqpoint{2.483800in}{0.379973in}}{\pgfqpoint{2.485996in}{0.374673in}}{\pgfqpoint{2.489902in}{0.370766in}}%
\pgfpathcurveto{\pgfqpoint{2.493809in}{0.366859in}}{\pgfqpoint{2.499109in}{0.364664in}}{\pgfqpoint{2.504634in}{0.364664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144236in}{0.884084in}}%
\pgfpathlineto{\pgfqpoint{4.165069in}{0.925750in}}%
\pgfpathlineto{\pgfqpoint{4.123403in}{0.925750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828928in}{0.848702in}}%
\pgfpathlineto{\pgfqpoint{3.849761in}{0.890369in}}%
\pgfpathlineto{\pgfqpoint{3.808095in}{0.890369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513620in}{0.825493in}}%
\pgfpathlineto{\pgfqpoint{3.534453in}{0.867160in}}%
\pgfpathlineto{\pgfqpoint{3.492786in}{0.867160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198312in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{3.219145in}{0.819242in}}%
\pgfpathlineto{\pgfqpoint{3.177478in}{0.819242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883003in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{2.903837in}{0.691442in}}%
\pgfpathlineto{\pgfqpoint{2.862170in}{0.691442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567695in}{0.421388in}}%
\pgfpathlineto{\pgfqpoint{2.588529in}{0.463055in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{0.463055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186464in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{4.228131in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{4.228131in}{0.873425in}}%
\pgfpathlineto{\pgfqpoint{4.186464in}{0.873425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871156in}{0.789841in}}%
\pgfpathlineto{\pgfqpoint{3.912823in}{0.789841in}}%
\pgfpathlineto{\pgfqpoint{3.912823in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{3.871156in}{0.831507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555848in}{0.772848in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{0.772848in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{3.555848in}{0.814514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240540in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{3.282207in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{3.282207in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{3.240540in}{0.758084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925232in}{0.583824in}}%
\pgfpathlineto{\pgfqpoint{2.966898in}{0.583824in}}%
\pgfpathlineto{\pgfqpoint{2.966898in}{0.625491in}}%
\pgfpathlineto{\pgfqpoint{2.925232in}{0.625491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389613in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609924in}{0.326515in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{0.326515in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{0.368181in}}%
\pgfpathlineto{\pgfqpoint{2.609924in}{0.368181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389613in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{2.389613in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322324in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389613in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{0.275510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389613in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{4.322324in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355969in,y=0.974483in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Photo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495496in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{4.495496in}{0.953650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672836in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023910in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.374984in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726059in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.077133in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.428207in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461851in,y=0.121830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Labelled nodes per class}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495496in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.275510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363550in,y=0.237248in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495496in}{0.614580in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.614580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363550in,y=0.576318in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495496in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363550in,y=0.915387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006918in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{6.006918in}{0.794287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655844in}{0.769879in}}%
\pgfpathlineto{\pgfqpoint{5.655844in}{0.778796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304769in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{5.304769in}{0.755633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953695in}{0.693477in}}%
\pgfpathlineto{\pgfqpoint{4.953695in}{0.708504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602621in}{0.602364in}}%
\pgfpathlineto{\pgfqpoint{4.602621in}{0.632111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077133in}{0.735488in}}%
\pgfpathlineto{\pgfqpoint{6.077133in}{0.742395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726059in}{0.719982in}}%
\pgfpathlineto{\pgfqpoint{5.726059in}{0.728388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374984in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{5.374984in}{0.707558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023910in}{0.644333in}}%
\pgfpathlineto{\pgfqpoint{5.023910in}{0.659968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672836in}{0.548114in}}%
\pgfpathlineto{\pgfqpoint{4.672836in}{0.577115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147348in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{6.147348in}{0.808821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796273in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{5.796273in}{0.791269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445199in}{0.754421in}}%
\pgfpathlineto{\pgfqpoint{5.445199in}{0.765877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094125in}{0.694195in}}%
\pgfpathlineto{\pgfqpoint{5.094125in}{0.708177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743051in}{0.586515in}}%
\pgfpathlineto{\pgfqpoint{4.743051in}{0.612600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006918in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{6.006918in}{0.883694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655844in}{0.859842in}}%
\pgfpathlineto{\pgfqpoint{5.655844in}{0.867594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304769in}{0.827443in}}%
\pgfpathlineto{\pgfqpoint{5.304769in}{0.836938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953695in}{0.763305in}}%
\pgfpathlineto{\pgfqpoint{4.953695in}{0.775394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602621in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{4.602621in}{0.666563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077133in}{0.855211in}}%
\pgfpathlineto{\pgfqpoint{6.077133in}{0.863288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726059in}{0.835905in}}%
\pgfpathlineto{\pgfqpoint{5.726059in}{0.844731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374984in}{0.806477in}}%
\pgfpathlineto{\pgfqpoint{5.374984in}{0.816523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023910in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{5.023910in}{0.751929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672836in}{0.612731in}}%
\pgfpathlineto{\pgfqpoint{4.672836in}{0.638680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147348in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{6.147348in}{0.874370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796273in}{0.848351in}}%
\pgfpathlineto{\pgfqpoint{5.796273in}{0.856728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445199in}{0.812812in}}%
\pgfpathlineto{\pgfqpoint{5.445199in}{0.822741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094125in}{0.740741in}}%
\pgfpathlineto{\pgfqpoint{5.094125in}{0.753634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743051in}{0.607392in}}%
\pgfpathlineto{\pgfqpoint{4.743051in}{0.630883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006918in}{0.872874in}}%
\pgfpathlineto{\pgfqpoint{6.006918in}{0.880180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655844in}{0.855938in}}%
\pgfpathlineto{\pgfqpoint{5.655844in}{0.864136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304769in}{0.833041in}}%
\pgfpathlineto{\pgfqpoint{5.304769in}{0.842363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953695in}{0.783568in}}%
\pgfpathlineto{\pgfqpoint{4.953695in}{0.795876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602621in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{4.602621in}{0.720289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077133in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{6.077133in}{0.842713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726059in}{0.821032in}}%
\pgfpathlineto{\pgfqpoint{5.726059in}{0.828902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374984in}{0.795239in}}%
\pgfpathlineto{\pgfqpoint{5.374984in}{0.804329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023910in}{0.743910in}}%
\pgfpathlineto{\pgfqpoint{5.023910in}{0.757652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672836in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{4.672836in}{0.677934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147348in}{0.862177in}}%
\pgfpathlineto{\pgfqpoint{6.147348in}{0.868837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796273in}{0.848218in}}%
\pgfpathlineto{\pgfqpoint{5.796273in}{0.856027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445199in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{5.445199in}{0.830301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094125in}{0.769753in}}%
\pgfpathlineto{\pgfqpoint{5.094125in}{0.781362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743051in}{0.668996in}}%
\pgfpathlineto{\pgfqpoint{4.743051in}{0.690064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006918in}{0.769539in}}%
\pgfpathcurveto{\pgfqpoint{6.012443in}{0.769539in}}{\pgfqpoint{6.017742in}{0.771734in}}{\pgfqpoint{6.021649in}{0.775641in}}%
\pgfpathcurveto{\pgfqpoint{6.025556in}{0.779548in}}{\pgfqpoint{6.027751in}{0.784847in}}{\pgfqpoint{6.027751in}{0.790372in}}%
\pgfpathcurveto{\pgfqpoint{6.027751in}{0.795897in}}{\pgfqpoint{6.025556in}{0.801197in}}{\pgfqpoint{6.021649in}{0.805104in}}%
\pgfpathcurveto{\pgfqpoint{6.017742in}{0.809010in}}{\pgfqpoint{6.012443in}{0.811205in}}{\pgfqpoint{6.006918in}{0.811205in}}%
\pgfpathcurveto{\pgfqpoint{6.001393in}{0.811205in}}{\pgfqpoint{5.996093in}{0.809010in}}{\pgfqpoint{5.992187in}{0.805104in}}%
\pgfpathcurveto{\pgfqpoint{5.988280in}{0.801197in}}{\pgfqpoint{5.986085in}{0.795897in}}{\pgfqpoint{5.986085in}{0.790372in}}%
\pgfpathcurveto{\pgfqpoint{5.986085in}{0.784847in}}{\pgfqpoint{5.988280in}{0.779548in}}{\pgfqpoint{5.992187in}{0.775641in}}%
\pgfpathcurveto{\pgfqpoint{5.996093in}{0.771734in}}{\pgfqpoint{6.001393in}{0.769539in}}{\pgfqpoint{6.006918in}{0.769539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655844in}{0.753504in}}%
\pgfpathcurveto{\pgfqpoint{5.661369in}{0.753504in}}{\pgfqpoint{5.666668in}{0.755699in}}{\pgfqpoint{5.670575in}{0.759606in}}%
\pgfpathcurveto{\pgfqpoint{5.674482in}{0.763513in}}{\pgfqpoint{5.676677in}{0.768813in}}{\pgfqpoint{5.676677in}{0.774338in}}%
\pgfpathcurveto{\pgfqpoint{5.676677in}{0.779863in}}{\pgfqpoint{5.674482in}{0.785162in}}{\pgfqpoint{5.670575in}{0.789069in}}%
\pgfpathcurveto{\pgfqpoint{5.666668in}{0.792976in}}{\pgfqpoint{5.661369in}{0.795171in}}{\pgfqpoint{5.655844in}{0.795171in}}%
\pgfpathcurveto{\pgfqpoint{5.650319in}{0.795171in}}{\pgfqpoint{5.645019in}{0.792976in}}{\pgfqpoint{5.641112in}{0.789069in}}%
\pgfpathcurveto{\pgfqpoint{5.637205in}{0.785162in}}{\pgfqpoint{5.635010in}{0.779863in}}{\pgfqpoint{5.635010in}{0.774338in}}%
\pgfpathcurveto{\pgfqpoint{5.635010in}{0.768813in}}{\pgfqpoint{5.637205in}{0.763513in}}{\pgfqpoint{5.641112in}{0.759606in}}%
\pgfpathcurveto{\pgfqpoint{5.645019in}{0.755699in}}{\pgfqpoint{5.650319in}{0.753504in}}{\pgfqpoint{5.655844in}{0.753504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304769in}{0.730110in}}%
\pgfpathcurveto{\pgfqpoint{5.310295in}{0.730110in}}{\pgfqpoint{5.315594in}{0.732305in}}{\pgfqpoint{5.319501in}{0.736212in}}%
\pgfpathcurveto{\pgfqpoint{5.323408in}{0.740119in}}{\pgfqpoint{5.325603in}{0.745419in}}{\pgfqpoint{5.325603in}{0.750944in}}%
\pgfpathcurveto{\pgfqpoint{5.325603in}{0.756469in}}{\pgfqpoint{5.323408in}{0.761768in}}{\pgfqpoint{5.319501in}{0.765675in}}%
\pgfpathcurveto{\pgfqpoint{5.315594in}{0.769582in}}{\pgfqpoint{5.310295in}{0.771777in}}{\pgfqpoint{5.304769in}{0.771777in}}%
\pgfpathcurveto{\pgfqpoint{5.299244in}{0.771777in}}{\pgfqpoint{5.293945in}{0.769582in}}{\pgfqpoint{5.290038in}{0.765675in}}%
\pgfpathcurveto{\pgfqpoint{5.286131in}{0.761768in}}{\pgfqpoint{5.283936in}{0.756469in}}{\pgfqpoint{5.283936in}{0.750944in}}%
\pgfpathcurveto{\pgfqpoint{5.283936in}{0.745419in}}{\pgfqpoint{5.286131in}{0.740119in}}{\pgfqpoint{5.290038in}{0.736212in}}%
\pgfpathcurveto{\pgfqpoint{5.293945in}{0.732305in}}{\pgfqpoint{5.299244in}{0.730110in}}{\pgfqpoint{5.304769in}{0.730110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953695in}{0.680157in}}%
\pgfpathcurveto{\pgfqpoint{4.959220in}{0.680157in}}{\pgfqpoint{4.964520in}{0.682352in}}{\pgfqpoint{4.968427in}{0.686259in}}%
\pgfpathcurveto{\pgfqpoint{4.972333in}{0.690166in}}{\pgfqpoint{4.974529in}{0.695465in}}{\pgfqpoint{4.974529in}{0.700990in}}%
\pgfpathcurveto{\pgfqpoint{4.974529in}{0.706515in}}{\pgfqpoint{4.972333in}{0.711815in}}{\pgfqpoint{4.968427in}{0.715722in}}%
\pgfpathcurveto{\pgfqpoint{4.964520in}{0.719628in}}{\pgfqpoint{4.959220in}{0.721824in}}{\pgfqpoint{4.953695in}{0.721824in}}%
\pgfpathcurveto{\pgfqpoint{4.948170in}{0.721824in}}{\pgfqpoint{4.942871in}{0.719628in}}{\pgfqpoint{4.938964in}{0.715722in}}%
\pgfpathcurveto{\pgfqpoint{4.935057in}{0.711815in}}{\pgfqpoint{4.932862in}{0.706515in}}{\pgfqpoint{4.932862in}{0.700990in}}%
\pgfpathcurveto{\pgfqpoint{4.932862in}{0.695465in}}{\pgfqpoint{4.935057in}{0.690166in}}{\pgfqpoint{4.938964in}{0.686259in}}%
\pgfpathcurveto{\pgfqpoint{4.942871in}{0.682352in}}{\pgfqpoint{4.948170in}{0.680157in}}{\pgfqpoint{4.953695in}{0.680157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602621in}{0.596404in}}%
\pgfpathcurveto{\pgfqpoint{4.608146in}{0.596404in}}{\pgfqpoint{4.613446in}{0.598599in}}{\pgfqpoint{4.617352in}{0.602506in}}%
\pgfpathcurveto{\pgfqpoint{4.621259in}{0.606413in}}{\pgfqpoint{4.623454in}{0.611712in}}{\pgfqpoint{4.623454in}{0.617237in}}%
\pgfpathcurveto{\pgfqpoint{4.623454in}{0.622762in}}{\pgfqpoint{4.621259in}{0.628062in}}{\pgfqpoint{4.617352in}{0.631969in}}%
\pgfpathcurveto{\pgfqpoint{4.613446in}{0.635876in}}{\pgfqpoint{4.608146in}{0.638071in}}{\pgfqpoint{4.602621in}{0.638071in}}%
\pgfpathcurveto{\pgfqpoint{4.597096in}{0.638071in}}{\pgfqpoint{4.591796in}{0.635876in}}{\pgfqpoint{4.587890in}{0.631969in}}%
\pgfpathcurveto{\pgfqpoint{4.583983in}{0.628062in}}{\pgfqpoint{4.581788in}{0.622762in}}{\pgfqpoint{4.581788in}{0.617237in}}%
\pgfpathcurveto{\pgfqpoint{4.581788in}{0.611712in}}{\pgfqpoint{4.583983in}{0.606413in}}{\pgfqpoint{4.587890in}{0.602506in}}%
\pgfpathcurveto{\pgfqpoint{4.591796in}{0.598599in}}{\pgfqpoint{4.597096in}{0.596404in}}{\pgfqpoint{4.602621in}{0.596404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077133in}{0.718108in}}%
\pgfpathlineto{\pgfqpoint{6.097966in}{0.759775in}}%
\pgfpathlineto{\pgfqpoint{6.056299in}{0.759775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726059in}{0.703352in}}%
\pgfpathlineto{\pgfqpoint{5.746892in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{5.705225in}{0.745018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374984in}{0.681255in}}%
\pgfpathlineto{\pgfqpoint{5.395818in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{5.354151in}{0.722922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023910in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{5.044743in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{0.672984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672836in}{0.541781in}}%
\pgfpathlineto{\pgfqpoint{4.693669in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{4.652003in}{0.583448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126514in}{0.784119in}}%
\pgfpathlineto{\pgfqpoint{6.168181in}{0.784119in}}%
\pgfpathlineto{\pgfqpoint{6.168181in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{6.126514in}{0.825785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775440in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{5.817107in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{5.817107in}{0.807363in}}%
\pgfpathlineto{\pgfqpoint{5.775440in}{0.807363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424366in}{0.739316in}}%
\pgfpathlineto{\pgfqpoint{5.466033in}{0.739316in}}%
\pgfpathlineto{\pgfqpoint{5.466033in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{5.424366in}{0.780982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073292in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{5.114958in}{0.680353in}}%
\pgfpathlineto{\pgfqpoint{5.114958in}{0.722019in}}%
\pgfpathlineto{\pgfqpoint{5.073292in}{0.722019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722217in}{0.578724in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{0.578724in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{0.620391in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.620391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006918in}{0.859192in}}%
\pgfpathcurveto{\pgfqpoint{6.012443in}{0.859192in}}{\pgfqpoint{6.017742in}{0.861387in}}{\pgfqpoint{6.021649in}{0.865294in}}%
\pgfpathcurveto{\pgfqpoint{6.025556in}{0.869201in}}{\pgfqpoint{6.027751in}{0.874500in}}{\pgfqpoint{6.027751in}{0.880025in}}%
\pgfpathcurveto{\pgfqpoint{6.027751in}{0.885550in}}{\pgfqpoint{6.025556in}{0.890850in}}{\pgfqpoint{6.021649in}{0.894757in}}%
\pgfpathcurveto{\pgfqpoint{6.017742in}{0.898663in}}{\pgfqpoint{6.012443in}{0.900859in}}{\pgfqpoint{6.006918in}{0.900859in}}%
\pgfpathcurveto{\pgfqpoint{6.001393in}{0.900859in}}{\pgfqpoint{5.996093in}{0.898663in}}{\pgfqpoint{5.992187in}{0.894757in}}%
\pgfpathcurveto{\pgfqpoint{5.988280in}{0.890850in}}{\pgfqpoint{5.986085in}{0.885550in}}{\pgfqpoint{5.986085in}{0.880025in}}%
\pgfpathcurveto{\pgfqpoint{5.986085in}{0.874500in}}{\pgfqpoint{5.988280in}{0.869201in}}{\pgfqpoint{5.992187in}{0.865294in}}%
\pgfpathcurveto{\pgfqpoint{5.996093in}{0.861387in}}{\pgfqpoint{6.001393in}{0.859192in}}{\pgfqpoint{6.006918in}{0.859192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655844in}{0.842885in}}%
\pgfpathcurveto{\pgfqpoint{5.661369in}{0.842885in}}{\pgfqpoint{5.666668in}{0.845080in}}{\pgfqpoint{5.670575in}{0.848987in}}%
\pgfpathcurveto{\pgfqpoint{5.674482in}{0.852893in}}{\pgfqpoint{5.676677in}{0.858193in}}{\pgfqpoint{5.676677in}{0.863718in}}%
\pgfpathcurveto{\pgfqpoint{5.676677in}{0.869243in}}{\pgfqpoint{5.674482in}{0.874542in}}{\pgfqpoint{5.670575in}{0.878449in}}%
\pgfpathcurveto{\pgfqpoint{5.666668in}{0.882356in}}{\pgfqpoint{5.661369in}{0.884551in}}{\pgfqpoint{5.655844in}{0.884551in}}%
\pgfpathcurveto{\pgfqpoint{5.650319in}{0.884551in}}{\pgfqpoint{5.645019in}{0.882356in}}{\pgfqpoint{5.641112in}{0.878449in}}%
\pgfpathcurveto{\pgfqpoint{5.637205in}{0.874542in}}{\pgfqpoint{5.635010in}{0.869243in}}{\pgfqpoint{5.635010in}{0.863718in}}%
\pgfpathcurveto{\pgfqpoint{5.635010in}{0.858193in}}{\pgfqpoint{5.637205in}{0.852893in}}{\pgfqpoint{5.641112in}{0.848987in}}%
\pgfpathcurveto{\pgfqpoint{5.645019in}{0.845080in}}{\pgfqpoint{5.650319in}{0.842885in}}{\pgfqpoint{5.655844in}{0.842885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304769in}{0.811357in}}%
\pgfpathcurveto{\pgfqpoint{5.310295in}{0.811357in}}{\pgfqpoint{5.315594in}{0.813552in}}{\pgfqpoint{5.319501in}{0.817459in}}%
\pgfpathcurveto{\pgfqpoint{5.323408in}{0.821366in}}{\pgfqpoint{5.325603in}{0.826665in}}{\pgfqpoint{5.325603in}{0.832191in}}%
\pgfpathcurveto{\pgfqpoint{5.325603in}{0.837716in}}{\pgfqpoint{5.323408in}{0.843015in}}{\pgfqpoint{5.319501in}{0.846922in}}%
\pgfpathcurveto{\pgfqpoint{5.315594in}{0.850829in}}{\pgfqpoint{5.310295in}{0.853024in}}{\pgfqpoint{5.304769in}{0.853024in}}%
\pgfpathcurveto{\pgfqpoint{5.299244in}{0.853024in}}{\pgfqpoint{5.293945in}{0.850829in}}{\pgfqpoint{5.290038in}{0.846922in}}%
\pgfpathcurveto{\pgfqpoint{5.286131in}{0.843015in}}{\pgfqpoint{5.283936in}{0.837716in}}{\pgfqpoint{5.283936in}{0.832191in}}%
\pgfpathcurveto{\pgfqpoint{5.283936in}{0.826665in}}{\pgfqpoint{5.286131in}{0.821366in}}{\pgfqpoint{5.290038in}{0.817459in}}%
\pgfpathcurveto{\pgfqpoint{5.293945in}{0.813552in}}{\pgfqpoint{5.299244in}{0.811357in}}{\pgfqpoint{5.304769in}{0.811357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953695in}{0.748516in}}%
\pgfpathcurveto{\pgfqpoint{4.959220in}{0.748516in}}{\pgfqpoint{4.964520in}{0.750711in}}{\pgfqpoint{4.968427in}{0.754618in}}%
\pgfpathcurveto{\pgfqpoint{4.972333in}{0.758525in}}{\pgfqpoint{4.974529in}{0.763824in}}{\pgfqpoint{4.974529in}{0.769349in}}%
\pgfpathcurveto{\pgfqpoint{4.974529in}{0.774875in}}{\pgfqpoint{4.972333in}{0.780174in}}{\pgfqpoint{4.968427in}{0.784081in}}%
\pgfpathcurveto{\pgfqpoint{4.964520in}{0.787988in}}{\pgfqpoint{4.959220in}{0.790183in}}{\pgfqpoint{4.953695in}{0.790183in}}%
\pgfpathcurveto{\pgfqpoint{4.948170in}{0.790183in}}{\pgfqpoint{4.942871in}{0.787988in}}{\pgfqpoint{4.938964in}{0.784081in}}%
\pgfpathcurveto{\pgfqpoint{4.935057in}{0.780174in}}{\pgfqpoint{4.932862in}{0.774875in}}{\pgfqpoint{4.932862in}{0.769349in}}%
\pgfpathcurveto{\pgfqpoint{4.932862in}{0.763824in}}{\pgfqpoint{4.935057in}{0.758525in}}{\pgfqpoint{4.938964in}{0.754618in}}%
\pgfpathcurveto{\pgfqpoint{4.942871in}{0.750711in}}{\pgfqpoint{4.948170in}{0.748516in}}{\pgfqpoint{4.953695in}{0.748516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602621in}{0.633485in}}%
\pgfpathcurveto{\pgfqpoint{4.608146in}{0.633485in}}{\pgfqpoint{4.613446in}{0.635680in}}{\pgfqpoint{4.617352in}{0.639587in}}%
\pgfpathcurveto{\pgfqpoint{4.621259in}{0.643494in}}{\pgfqpoint{4.623454in}{0.648793in}}{\pgfqpoint{4.623454in}{0.654318in}}%
\pgfpathcurveto{\pgfqpoint{4.623454in}{0.659843in}}{\pgfqpoint{4.621259in}{0.665143in}}{\pgfqpoint{4.617352in}{0.669050in}}%
\pgfpathcurveto{\pgfqpoint{4.613446in}{0.672956in}}{\pgfqpoint{4.608146in}{0.675152in}}{\pgfqpoint{4.602621in}{0.675152in}}%
\pgfpathcurveto{\pgfqpoint{4.597096in}{0.675152in}}{\pgfqpoint{4.591796in}{0.672956in}}{\pgfqpoint{4.587890in}{0.669050in}}%
\pgfpathcurveto{\pgfqpoint{4.583983in}{0.665143in}}{\pgfqpoint{4.581788in}{0.659843in}}{\pgfqpoint{4.581788in}{0.654318in}}%
\pgfpathcurveto{\pgfqpoint{4.581788in}{0.648793in}}{\pgfqpoint{4.583983in}{0.643494in}}{\pgfqpoint{4.587890in}{0.639587in}}%
\pgfpathcurveto{\pgfqpoint{4.591796in}{0.635680in}}{\pgfqpoint{4.597096in}{0.633485in}}{\pgfqpoint{4.602621in}{0.633485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077133in}{0.838416in}}%
\pgfpathlineto{\pgfqpoint{6.097966in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{6.056299in}{0.880083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726059in}{0.819485in}}%
\pgfpathlineto{\pgfqpoint{5.746892in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{5.705225in}{0.861152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374984in}{0.790667in}}%
\pgfpathlineto{\pgfqpoint{5.395818in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{5.354151in}{0.832333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023910in}{0.724327in}}%
\pgfpathlineto{\pgfqpoint{5.044743in}{0.765994in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{0.765994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672836in}{0.604872in}}%
\pgfpathlineto{\pgfqpoint{4.693669in}{0.646539in}}%
\pgfpathlineto{\pgfqpoint{4.652003in}{0.646539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126514in}{0.849282in}}%
\pgfpathlineto{\pgfqpoint{6.168181in}{0.849282in}}%
\pgfpathlineto{\pgfqpoint{6.168181in}{0.890949in}}%
\pgfpathlineto{\pgfqpoint{6.126514in}{0.890949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775440in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{5.817107in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{5.817107in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{5.775440in}{0.873373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424366in}{0.796943in}}%
\pgfpathlineto{\pgfqpoint{5.466033in}{0.796943in}}%
\pgfpathlineto{\pgfqpoint{5.466033in}{0.838610in}}%
\pgfpathlineto{\pgfqpoint{5.424366in}{0.838610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073292in}{0.726354in}}%
\pgfpathlineto{\pgfqpoint{5.114958in}{0.726354in}}%
\pgfpathlineto{\pgfqpoint{5.114958in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{5.073292in}{0.768021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722217in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{0.639971in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.639971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006918in}{0.855693in}}%
\pgfpathcurveto{\pgfqpoint{6.012443in}{0.855693in}}{\pgfqpoint{6.017742in}{0.857888in}}{\pgfqpoint{6.021649in}{0.861795in}}%
\pgfpathcurveto{\pgfqpoint{6.025556in}{0.865702in}}{\pgfqpoint{6.027751in}{0.871002in}}{\pgfqpoint{6.027751in}{0.876527in}}%
\pgfpathcurveto{\pgfqpoint{6.027751in}{0.882052in}}{\pgfqpoint{6.025556in}{0.887351in}}{\pgfqpoint{6.021649in}{0.891258in}}%
\pgfpathcurveto{\pgfqpoint{6.017742in}{0.895165in}}{\pgfqpoint{6.012443in}{0.897360in}}{\pgfqpoint{6.006918in}{0.897360in}}%
\pgfpathcurveto{\pgfqpoint{6.001393in}{0.897360in}}{\pgfqpoint{5.996093in}{0.895165in}}{\pgfqpoint{5.992187in}{0.891258in}}%
\pgfpathcurveto{\pgfqpoint{5.988280in}{0.887351in}}{\pgfqpoint{5.986085in}{0.882052in}}{\pgfqpoint{5.986085in}{0.876527in}}%
\pgfpathcurveto{\pgfqpoint{5.986085in}{0.871002in}}{\pgfqpoint{5.988280in}{0.865702in}}{\pgfqpoint{5.992187in}{0.861795in}}%
\pgfpathcurveto{\pgfqpoint{5.996093in}{0.857888in}}{\pgfqpoint{6.001393in}{0.855693in}}{\pgfqpoint{6.006918in}{0.855693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655844in}{0.839203in}}%
\pgfpathcurveto{\pgfqpoint{5.661369in}{0.839203in}}{\pgfqpoint{5.666668in}{0.841398in}}{\pgfqpoint{5.670575in}{0.845305in}}%
\pgfpathcurveto{\pgfqpoint{5.674482in}{0.849212in}}{\pgfqpoint{5.676677in}{0.854512in}}{\pgfqpoint{5.676677in}{0.860037in}}%
\pgfpathcurveto{\pgfqpoint{5.676677in}{0.865562in}}{\pgfqpoint{5.674482in}{0.870861in}}{\pgfqpoint{5.670575in}{0.874768in}}%
\pgfpathcurveto{\pgfqpoint{5.666668in}{0.878675in}}{\pgfqpoint{5.661369in}{0.880870in}}{\pgfqpoint{5.655844in}{0.880870in}}%
\pgfpathcurveto{\pgfqpoint{5.650319in}{0.880870in}}{\pgfqpoint{5.645019in}{0.878675in}}{\pgfqpoint{5.641112in}{0.874768in}}%
\pgfpathcurveto{\pgfqpoint{5.637205in}{0.870861in}}{\pgfqpoint{5.635010in}{0.865562in}}{\pgfqpoint{5.635010in}{0.860037in}}%
\pgfpathcurveto{\pgfqpoint{5.635010in}{0.854512in}}{\pgfqpoint{5.637205in}{0.849212in}}{\pgfqpoint{5.641112in}{0.845305in}}%
\pgfpathcurveto{\pgfqpoint{5.645019in}{0.841398in}}{\pgfqpoint{5.650319in}{0.839203in}}{\pgfqpoint{5.655844in}{0.839203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304769in}{0.816869in}}%
\pgfpathcurveto{\pgfqpoint{5.310295in}{0.816869in}}{\pgfqpoint{5.315594in}{0.819064in}}{\pgfqpoint{5.319501in}{0.822971in}}%
\pgfpathcurveto{\pgfqpoint{5.323408in}{0.826878in}}{\pgfqpoint{5.325603in}{0.832177in}}{\pgfqpoint{5.325603in}{0.837702in}}%
\pgfpathcurveto{\pgfqpoint{5.325603in}{0.843227in}}{\pgfqpoint{5.323408in}{0.848527in}}{\pgfqpoint{5.319501in}{0.852434in}}%
\pgfpathcurveto{\pgfqpoint{5.315594in}{0.856340in}}{\pgfqpoint{5.310295in}{0.858536in}}{\pgfqpoint{5.304769in}{0.858536in}}%
\pgfpathcurveto{\pgfqpoint{5.299244in}{0.858536in}}{\pgfqpoint{5.293945in}{0.856340in}}{\pgfqpoint{5.290038in}{0.852434in}}%
\pgfpathcurveto{\pgfqpoint{5.286131in}{0.848527in}}{\pgfqpoint{5.283936in}{0.843227in}}{\pgfqpoint{5.283936in}{0.837702in}}%
\pgfpathcurveto{\pgfqpoint{5.283936in}{0.832177in}}{\pgfqpoint{5.286131in}{0.826878in}}{\pgfqpoint{5.290038in}{0.822971in}}%
\pgfpathcurveto{\pgfqpoint{5.293945in}{0.819064in}}{\pgfqpoint{5.299244in}{0.816869in}}{\pgfqpoint{5.304769in}{0.816869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953695in}{0.768888in}}%
\pgfpathcurveto{\pgfqpoint{4.959220in}{0.768888in}}{\pgfqpoint{4.964520in}{0.771083in}}{\pgfqpoint{4.968427in}{0.774990in}}%
\pgfpathcurveto{\pgfqpoint{4.972333in}{0.778897in}}{\pgfqpoint{4.974529in}{0.784197in}}{\pgfqpoint{4.974529in}{0.789722in}}%
\pgfpathcurveto{\pgfqpoint{4.974529in}{0.795247in}}{\pgfqpoint{4.972333in}{0.800546in}}{\pgfqpoint{4.968427in}{0.804453in}}%
\pgfpathcurveto{\pgfqpoint{4.964520in}{0.808360in}}{\pgfqpoint{4.959220in}{0.810555in}}{\pgfqpoint{4.953695in}{0.810555in}}%
\pgfpathcurveto{\pgfqpoint{4.948170in}{0.810555in}}{\pgfqpoint{4.942871in}{0.808360in}}{\pgfqpoint{4.938964in}{0.804453in}}%
\pgfpathcurveto{\pgfqpoint{4.935057in}{0.800546in}}{\pgfqpoint{4.932862in}{0.795247in}}{\pgfqpoint{4.932862in}{0.789722in}}%
\pgfpathcurveto{\pgfqpoint{4.932862in}{0.784197in}}{\pgfqpoint{4.935057in}{0.778897in}}{\pgfqpoint{4.938964in}{0.774990in}}%
\pgfpathcurveto{\pgfqpoint{4.942871in}{0.771083in}}{\pgfqpoint{4.948170in}{0.768888in}}{\pgfqpoint{4.953695in}{0.768888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602621in}{0.688576in}}%
\pgfpathcurveto{\pgfqpoint{4.608146in}{0.688576in}}{\pgfqpoint{4.613446in}{0.690771in}}{\pgfqpoint{4.617352in}{0.694678in}}%
\pgfpathcurveto{\pgfqpoint{4.621259in}{0.698585in}}{\pgfqpoint{4.623454in}{0.703884in}}{\pgfqpoint{4.623454in}{0.709409in}}%
\pgfpathcurveto{\pgfqpoint{4.623454in}{0.714934in}}{\pgfqpoint{4.621259in}{0.720234in}}{\pgfqpoint{4.617352in}{0.724141in}}%
\pgfpathcurveto{\pgfqpoint{4.613446in}{0.728047in}}{\pgfqpoint{4.608146in}{0.730243in}}{\pgfqpoint{4.602621in}{0.730243in}}%
\pgfpathcurveto{\pgfqpoint{4.597096in}{0.730243in}}{\pgfqpoint{4.591796in}{0.728047in}}{\pgfqpoint{4.587890in}{0.724141in}}%
\pgfpathcurveto{\pgfqpoint{4.583983in}{0.720234in}}{\pgfqpoint{4.581788in}{0.714934in}}{\pgfqpoint{4.581788in}{0.709409in}}%
\pgfpathcurveto{\pgfqpoint{4.581788in}{0.703884in}}{\pgfqpoint{4.583983in}{0.698585in}}{\pgfqpoint{4.587890in}{0.694678in}}%
\pgfpathcurveto{\pgfqpoint{4.591796in}{0.690771in}}{\pgfqpoint{4.597096in}{0.688576in}}{\pgfqpoint{4.602621in}{0.688576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077133in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{6.097966in}{0.859924in}}%
\pgfpathlineto{\pgfqpoint{6.056299in}{0.859924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726059in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{5.746892in}{0.845800in}}%
\pgfpathlineto{\pgfqpoint{5.705225in}{0.845800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374984in}{0.778951in}}%
\pgfpathlineto{\pgfqpoint{5.395818in}{0.820617in}}%
\pgfpathlineto{\pgfqpoint{5.354151in}{0.820617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023910in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{5.044743in}{0.771614in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{0.771614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672836in}{0.645299in}}%
\pgfpathlineto{\pgfqpoint{4.693669in}{0.686966in}}%
\pgfpathlineto{\pgfqpoint{4.652003in}{0.686966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126514in}{0.844674in}}%
\pgfpathlineto{\pgfqpoint{6.168181in}{0.844674in}}%
\pgfpathlineto{\pgfqpoint{6.168181in}{0.886340in}}%
\pgfpathlineto{\pgfqpoint{6.126514in}{0.886340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775440in}{0.831289in}}%
\pgfpathlineto{\pgfqpoint{5.817107in}{0.831289in}}%
\pgfpathlineto{\pgfqpoint{5.817107in}{0.872956in}}%
\pgfpathlineto{\pgfqpoint{5.775440in}{0.872956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424366in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{5.466033in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{5.466033in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{5.424366in}{0.846632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073292in}{0.754724in}}%
\pgfpathlineto{\pgfqpoint{5.114958in}{0.754724in}}%
\pgfpathlineto{\pgfqpoint{5.114958in}{0.796391in}}%
\pgfpathlineto{\pgfqpoint{5.073292in}{0.796391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.495496in}{0.275510in}}{\pgfqpoint{1.932711in}{0.678139in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722217in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{0.700363in}}%
\pgfpathlineto{\pgfqpoint{4.722217in}{0.700363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495496in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{4.495496in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428207in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495496in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.275510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495496in}{0.953650in}}%
\pgfpathlineto{\pgfqpoint{6.428207in}{0.953650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461851in,y=0.974483in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{CoauthorCS}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_label_rate_cora.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.722500in}{1.157000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{1.157000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.157000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{1.138595in}}%
\pgfpathlineto{\pgfqpoint{0.283730in}{1.138595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426036in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655144in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884252in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113360in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342468in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571576in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998809in,y=0.121830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Labels per class}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.353172in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.353172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.314910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.647875in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.647875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.609612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.942577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.904315in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137895in,y=0.707053in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.516590in}{1.047416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.948035in}}%
\pgfpathlineto{\pgfqpoint{1.287482in}{0.968811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.900904in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{0.924670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.806924in}}%
\pgfpathlineto{\pgfqpoint{0.829266in}{0.840128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.644358in}}%
\pgfpathlineto{\pgfqpoint{0.600158in}{0.684118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.387517in}}%
\pgfpathlineto{\pgfqpoint{0.371050in}{0.449905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.005062in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{1.025587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.926583in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{0.949874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{0.912337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.811685in}}%
\pgfpathlineto{\pgfqpoint{0.884252in}{0.839267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{0.655144in}{0.712010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.479158in}}%
\pgfpathlineto{\pgfqpoint{0.426036in}{0.533677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626561in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{1.015325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397454in}{0.929048in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{0.951854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168346in}{0.881123in}}%
\pgfpathlineto{\pgfqpoint{1.168346in}{0.904974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939238in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{0.817935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710130in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{0.710130in}{0.651386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481022in}{0.314741in}}%
\pgfpathlineto{\pgfqpoint{0.481022in}{0.377281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{1.516590in}{1.069465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.972095in}}%
\pgfpathlineto{\pgfqpoint{1.287482in}{0.994126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.926080in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{0.951215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{0.829266in}{0.867692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.679065in}}%
\pgfpathlineto{\pgfqpoint{0.600158in}{0.720634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.429483in}}%
\pgfpathlineto{\pgfqpoint{0.371050in}{0.494760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.061386in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{1.081142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{1.009393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.937825in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{0.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.869984in}}%
\pgfpathlineto{\pgfqpoint{0.884252in}{0.895902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{0.655144in}{0.776226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.558516in}}%
\pgfpathlineto{\pgfqpoint{0.426036in}{0.605673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626561in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{1.055875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397454in}{0.988135in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{1.009006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168346in}{0.948104in}}%
\pgfpathlineto{\pgfqpoint{1.168346in}{0.972597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939238in}{0.886280in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{0.912370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710130in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{0.710130in}{0.816332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481022in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{0.481022in}{0.673546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{1.516590in}{1.081908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.993400in}}%
\pgfpathlineto{\pgfqpoint{1.287482in}{1.016688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.953678in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{0.975795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{0.829266in}{0.904873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.749957in}}%
\pgfpathlineto{\pgfqpoint{0.600158in}{0.785181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.547286in}}%
\pgfpathlineto{\pgfqpoint{0.371050in}{0.602098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.062039in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{1.081580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.994414in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{1.015771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{0.975749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{0.884252in}{0.914278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{0.655144in}{0.811510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{0.426036in}{0.685860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626561in}{1.067333in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{1.090584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397454in}{1.013789in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{1.036882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168346in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{1.168346in}{1.001429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939238in}{0.916658in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{0.941019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710130in}{0.796294in}}%
\pgfpathlineto{\pgfqpoint{0.710130in}{0.829934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481022in}{0.626500in}}%
\pgfpathlineto{\pgfqpoint{0.481022in}{0.673675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.015885in}}%
\pgfpathcurveto{\pgfqpoint{1.522115in}{1.015885in}}{\pgfqpoint{1.527414in}{1.018080in}}{\pgfqpoint{1.531321in}{1.021987in}}%
\pgfpathcurveto{\pgfqpoint{1.535228in}{1.025893in}}{\pgfqpoint{1.537423in}{1.031193in}}{\pgfqpoint{1.537423in}{1.036718in}}%
\pgfpathcurveto{\pgfqpoint{1.537423in}{1.042243in}}{\pgfqpoint{1.535228in}{1.047542in}}{\pgfqpoint{1.531321in}{1.051449in}}%
\pgfpathcurveto{\pgfqpoint{1.527414in}{1.055356in}}{\pgfqpoint{1.522115in}{1.057551in}}{\pgfqpoint{1.516590in}{1.057551in}}%
\pgfpathcurveto{\pgfqpoint{1.511065in}{1.057551in}}{\pgfqpoint{1.505765in}{1.055356in}}{\pgfqpoint{1.501858in}{1.051449in}}%
\pgfpathcurveto{\pgfqpoint{1.497951in}{1.047542in}}{\pgfqpoint{1.495756in}{1.042243in}}{\pgfqpoint{1.495756in}{1.036718in}}%
\pgfpathcurveto{\pgfqpoint{1.495756in}{1.031193in}}{\pgfqpoint{1.497951in}{1.025893in}}{\pgfqpoint{1.501858in}{1.021987in}}%
\pgfpathcurveto{\pgfqpoint{1.505765in}{1.018080in}}{\pgfqpoint{1.511065in}{1.015885in}}{\pgfqpoint{1.516590in}{1.015885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.937590in}}%
\pgfpathcurveto{\pgfqpoint{1.293007in}{0.937590in}}{\pgfqpoint{1.298306in}{0.939785in}}{\pgfqpoint{1.302213in}{0.943692in}}%
\pgfpathcurveto{\pgfqpoint{1.306120in}{0.947599in}}{\pgfqpoint{1.308315in}{0.952898in}}{\pgfqpoint{1.308315in}{0.958423in}}%
\pgfpathcurveto{\pgfqpoint{1.308315in}{0.963948in}}{\pgfqpoint{1.306120in}{0.969248in}}{\pgfqpoint{1.302213in}{0.973155in}}%
\pgfpathcurveto{\pgfqpoint{1.298306in}{0.977061in}}{\pgfqpoint{1.293007in}{0.979257in}}{\pgfqpoint{1.287482in}{0.979257in}}%
\pgfpathcurveto{\pgfqpoint{1.281957in}{0.979257in}}{\pgfqpoint{1.276657in}{0.977061in}}{\pgfqpoint{1.272750in}{0.973155in}}%
\pgfpathcurveto{\pgfqpoint{1.268844in}{0.969248in}}{\pgfqpoint{1.266648in}{0.963948in}}{\pgfqpoint{1.266648in}{0.958423in}}%
\pgfpathcurveto{\pgfqpoint{1.266648in}{0.952898in}}{\pgfqpoint{1.268844in}{0.947599in}}{\pgfqpoint{1.272750in}{0.943692in}}%
\pgfpathcurveto{\pgfqpoint{1.276657in}{0.939785in}}{\pgfqpoint{1.281957in}{0.937590in}}{\pgfqpoint{1.287482in}{0.937590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.891953in}}%
\pgfpathcurveto{\pgfqpoint{1.063899in}{0.891953in}}{\pgfqpoint{1.069199in}{0.894149in}}{\pgfqpoint{1.073105in}{0.898055in}}%
\pgfpathcurveto{\pgfqpoint{1.077012in}{0.901962in}}{\pgfqpoint{1.079207in}{0.907262in}}{\pgfqpoint{1.079207in}{0.912787in}}%
\pgfpathcurveto{\pgfqpoint{1.079207in}{0.918312in}}{\pgfqpoint{1.077012in}{0.923611in}}{\pgfqpoint{1.073105in}{0.927518in}}%
\pgfpathcurveto{\pgfqpoint{1.069199in}{0.931425in}}{\pgfqpoint{1.063899in}{0.933620in}}{\pgfqpoint{1.058374in}{0.933620in}}%
\pgfpathcurveto{\pgfqpoint{1.052849in}{0.933620in}}{\pgfqpoint{1.047549in}{0.931425in}}{\pgfqpoint{1.043643in}{0.927518in}}%
\pgfpathcurveto{\pgfqpoint{1.039736in}{0.923611in}}{\pgfqpoint{1.037541in}{0.918312in}}{\pgfqpoint{1.037541in}{0.912787in}}%
\pgfpathcurveto{\pgfqpoint{1.037541in}{0.907262in}}{\pgfqpoint{1.039736in}{0.901962in}}{\pgfqpoint{1.043643in}{0.898055in}}%
\pgfpathcurveto{\pgfqpoint{1.047549in}{0.894149in}}{\pgfqpoint{1.052849in}{0.891953in}}{\pgfqpoint{1.058374in}{0.891953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.802692in}}%
\pgfpathcurveto{\pgfqpoint{0.834791in}{0.802692in}}{\pgfqpoint{0.840091in}{0.804888in}}{\pgfqpoint{0.843998in}{0.808794in}}%
\pgfpathcurveto{\pgfqpoint{0.847904in}{0.812701in}}{\pgfqpoint{0.850099in}{0.818001in}}{\pgfqpoint{0.850099in}{0.823526in}}%
\pgfpathcurveto{\pgfqpoint{0.850099in}{0.829051in}}{\pgfqpoint{0.847904in}{0.834350in}}{\pgfqpoint{0.843998in}{0.838257in}}%
\pgfpathcurveto{\pgfqpoint{0.840091in}{0.842164in}}{\pgfqpoint{0.834791in}{0.844359in}}{\pgfqpoint{0.829266in}{0.844359in}}%
\pgfpathcurveto{\pgfqpoint{0.823741in}{0.844359in}}{\pgfqpoint{0.818442in}{0.842164in}}{\pgfqpoint{0.814535in}{0.838257in}}%
\pgfpathcurveto{\pgfqpoint{0.810628in}{0.834350in}}{\pgfqpoint{0.808433in}{0.829051in}}{\pgfqpoint{0.808433in}{0.823526in}}%
\pgfpathcurveto{\pgfqpoint{0.808433in}{0.818001in}}{\pgfqpoint{0.810628in}{0.812701in}}{\pgfqpoint{0.814535in}{0.808794in}}%
\pgfpathcurveto{\pgfqpoint{0.818442in}{0.804888in}}{\pgfqpoint{0.823741in}{0.802692in}}{\pgfqpoint{0.829266in}{0.802692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.643404in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{0.643404in}}{\pgfqpoint{0.610983in}{0.645600in}}{\pgfqpoint{0.614890in}{0.649506in}}%
\pgfpathcurveto{\pgfqpoint{0.618796in}{0.653413in}}{\pgfqpoint{0.620992in}{0.658713in}}{\pgfqpoint{0.620992in}{0.664238in}}%
\pgfpathcurveto{\pgfqpoint{0.620992in}{0.669763in}}{\pgfqpoint{0.618796in}{0.675062in}}{\pgfqpoint{0.614890in}{0.678969in}}%
\pgfpathcurveto{\pgfqpoint{0.610983in}{0.682876in}}{\pgfqpoint{0.605683in}{0.685071in}}{\pgfqpoint{0.600158in}{0.685071in}}%
\pgfpathcurveto{\pgfqpoint{0.594633in}{0.685071in}}{\pgfqpoint{0.589334in}{0.682876in}}{\pgfqpoint{0.585427in}{0.678969in}}%
\pgfpathcurveto{\pgfqpoint{0.581520in}{0.675062in}}{\pgfqpoint{0.579325in}{0.669763in}}{\pgfqpoint{0.579325in}{0.664238in}}%
\pgfpathcurveto{\pgfqpoint{0.579325in}{0.658713in}}{\pgfqpoint{0.581520in}{0.653413in}}{\pgfqpoint{0.585427in}{0.649506in}}%
\pgfpathcurveto{\pgfqpoint{0.589334in}{0.645600in}}{\pgfqpoint{0.594633in}{0.643404in}}{\pgfqpoint{0.600158in}{0.643404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.397878in}}%
\pgfpathcurveto{\pgfqpoint{0.376575in}{0.397878in}}{\pgfqpoint{0.381875in}{0.400073in}}{\pgfqpoint{0.385782in}{0.403979in}}%
\pgfpathcurveto{\pgfqpoint{0.389689in}{0.407886in}}{\pgfqpoint{0.391884in}{0.413186in}}{\pgfqpoint{0.391884in}{0.418711in}}%
\pgfpathcurveto{\pgfqpoint{0.391884in}{0.424236in}}{\pgfqpoint{0.389689in}{0.429535in}}{\pgfqpoint{0.385782in}{0.433442in}}%
\pgfpathcurveto{\pgfqpoint{0.381875in}{0.437349in}}{\pgfqpoint{0.376575in}{0.439544in}}{\pgfqpoint{0.371050in}{0.439544in}}%
\pgfpathcurveto{\pgfqpoint{0.365525in}{0.439544in}}{\pgfqpoint{0.360226in}{0.437349in}}{\pgfqpoint{0.356319in}{0.433442in}}%
\pgfpathcurveto{\pgfqpoint{0.352412in}{0.429535in}}{\pgfqpoint{0.350217in}{0.424236in}}{\pgfqpoint{0.350217in}{0.418711in}}%
\pgfpathcurveto{\pgfqpoint{0.350217in}{0.413186in}}{\pgfqpoint{0.352412in}{0.407886in}}{\pgfqpoint{0.356319in}{0.403979in}}%
\pgfpathcurveto{\pgfqpoint{0.360226in}{0.400073in}}{\pgfqpoint{0.365525in}{0.397878in}}{\pgfqpoint{0.371050in}{0.397878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{0.994491in}}%
\pgfpathlineto{\pgfqpoint{1.592409in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{1.036158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{1.321634in}{0.959062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{1.134193in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.092527in}{0.920553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.804643in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{0.846309in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.846309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{0.675977in}{0.714418in}}%
\pgfpathlineto{\pgfqpoint{0.634311in}{0.714418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.485584in}}%
\pgfpathlineto{\pgfqpoint{0.446870in}{0.527251in}}%
\pgfpathlineto{\pgfqpoint{0.405203in}{0.527251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605728in}{0.983686in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{0.983686in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.025352in}}%
\pgfpathlineto{\pgfqpoint{1.605728in}{1.025352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376620in}{0.919618in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{0.919618in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{0.961285in}}%
\pgfpathlineto{\pgfqpoint{1.376620in}{0.961285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147512in}{0.872215in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.872215in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{1.147512in}{0.913882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918405in}{0.784274in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.784274in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.825940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689297in}{0.611585in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.611585in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.653252in}}%
\pgfpathlineto{\pgfqpoint{0.689297in}{0.653252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460189in}{0.325178in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.325178in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.366844in}}%
\pgfpathlineto{\pgfqpoint{0.460189in}{0.366844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.038642in}}%
\pgfpathcurveto{\pgfqpoint{1.522115in}{1.038642in}}{\pgfqpoint{1.527414in}{1.040837in}}{\pgfqpoint{1.531321in}{1.044744in}}%
\pgfpathcurveto{\pgfqpoint{1.535228in}{1.048651in}}{\pgfqpoint{1.537423in}{1.053950in}}{\pgfqpoint{1.537423in}{1.059475in}}%
\pgfpathcurveto{\pgfqpoint{1.537423in}{1.065001in}}{\pgfqpoint{1.535228in}{1.070300in}}{\pgfqpoint{1.531321in}{1.074207in}}%
\pgfpathcurveto{\pgfqpoint{1.527414in}{1.078114in}}{\pgfqpoint{1.522115in}{1.080309in}}{\pgfqpoint{1.516590in}{1.080309in}}%
\pgfpathcurveto{\pgfqpoint{1.511065in}{1.080309in}}{\pgfqpoint{1.505765in}{1.078114in}}{\pgfqpoint{1.501858in}{1.074207in}}%
\pgfpathcurveto{\pgfqpoint{1.497951in}{1.070300in}}{\pgfqpoint{1.495756in}{1.065001in}}{\pgfqpoint{1.495756in}{1.059475in}}%
\pgfpathcurveto{\pgfqpoint{1.495756in}{1.053950in}}{\pgfqpoint{1.497951in}{1.048651in}}{\pgfqpoint{1.501858in}{1.044744in}}%
\pgfpathcurveto{\pgfqpoint{1.505765in}{1.040837in}}{\pgfqpoint{1.511065in}{1.038642in}}{\pgfqpoint{1.516590in}{1.038642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.962277in}}%
\pgfpathcurveto{\pgfqpoint{1.293007in}{0.962277in}}{\pgfqpoint{1.298306in}{0.964472in}}{\pgfqpoint{1.302213in}{0.968379in}}%
\pgfpathcurveto{\pgfqpoint{1.306120in}{0.972286in}}{\pgfqpoint{1.308315in}{0.977585in}}{\pgfqpoint{1.308315in}{0.983111in}}%
\pgfpathcurveto{\pgfqpoint{1.308315in}{0.988636in}}{\pgfqpoint{1.306120in}{0.993935in}}{\pgfqpoint{1.302213in}{0.997842in}}%
\pgfpathcurveto{\pgfqpoint{1.298306in}{1.001749in}}{\pgfqpoint{1.293007in}{1.003944in}}{\pgfqpoint{1.287482in}{1.003944in}}%
\pgfpathcurveto{\pgfqpoint{1.281957in}{1.003944in}}{\pgfqpoint{1.276657in}{1.001749in}}{\pgfqpoint{1.272750in}{0.997842in}}%
\pgfpathcurveto{\pgfqpoint{1.268844in}{0.993935in}}{\pgfqpoint{1.266648in}{0.988636in}}{\pgfqpoint{1.266648in}{0.983111in}}%
\pgfpathcurveto{\pgfqpoint{1.266648in}{0.977585in}}{\pgfqpoint{1.268844in}{0.972286in}}{\pgfqpoint{1.272750in}{0.968379in}}%
\pgfpathcurveto{\pgfqpoint{1.276657in}{0.964472in}}{\pgfqpoint{1.281957in}{0.962277in}}{\pgfqpoint{1.287482in}{0.962277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.917814in}}%
\pgfpathcurveto{\pgfqpoint{1.063899in}{0.917814in}}{\pgfqpoint{1.069199in}{0.920009in}}{\pgfqpoint{1.073105in}{0.923916in}}%
\pgfpathcurveto{\pgfqpoint{1.077012in}{0.927823in}}{\pgfqpoint{1.079207in}{0.933122in}}{\pgfqpoint{1.079207in}{0.938648in}}%
\pgfpathcurveto{\pgfqpoint{1.079207in}{0.944173in}}{\pgfqpoint{1.077012in}{0.949472in}}{\pgfqpoint{1.073105in}{0.953379in}}%
\pgfpathcurveto{\pgfqpoint{1.069199in}{0.957286in}}{\pgfqpoint{1.063899in}{0.959481in}}{\pgfqpoint{1.058374in}{0.959481in}}%
\pgfpathcurveto{\pgfqpoint{1.052849in}{0.959481in}}{\pgfqpoint{1.047549in}{0.957286in}}{\pgfqpoint{1.043643in}{0.953379in}}%
\pgfpathcurveto{\pgfqpoint{1.039736in}{0.949472in}}{\pgfqpoint{1.037541in}{0.944173in}}{\pgfqpoint{1.037541in}{0.938648in}}%
\pgfpathcurveto{\pgfqpoint{1.037541in}{0.933122in}}{\pgfqpoint{1.039736in}{0.927823in}}{\pgfqpoint{1.043643in}{0.923916in}}%
\pgfpathcurveto{\pgfqpoint{1.047549in}{0.920009in}}{\pgfqpoint{1.052849in}{0.917814in}}{\pgfqpoint{1.058374in}{0.917814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.833983in}}%
\pgfpathcurveto{\pgfqpoint{0.834791in}{0.833983in}}{\pgfqpoint{0.840091in}{0.836178in}}{\pgfqpoint{0.843998in}{0.840085in}}%
\pgfpathcurveto{\pgfqpoint{0.847904in}{0.843992in}}{\pgfqpoint{0.850099in}{0.849291in}}{\pgfqpoint{0.850099in}{0.854816in}}%
\pgfpathcurveto{\pgfqpoint{0.850099in}{0.860341in}}{\pgfqpoint{0.847904in}{0.865641in}}{\pgfqpoint{0.843998in}{0.869548in}}%
\pgfpathcurveto{\pgfqpoint{0.840091in}{0.873454in}}{\pgfqpoint{0.834791in}{0.875650in}}{\pgfqpoint{0.829266in}{0.875650in}}%
\pgfpathcurveto{\pgfqpoint{0.823741in}{0.875650in}}{\pgfqpoint{0.818442in}{0.873454in}}{\pgfqpoint{0.814535in}{0.869548in}}%
\pgfpathcurveto{\pgfqpoint{0.810628in}{0.865641in}}{\pgfqpoint{0.808433in}{0.860341in}}{\pgfqpoint{0.808433in}{0.854816in}}%
\pgfpathcurveto{\pgfqpoint{0.808433in}{0.849291in}}{\pgfqpoint{0.810628in}{0.843992in}}{\pgfqpoint{0.814535in}{0.840085in}}%
\pgfpathcurveto{\pgfqpoint{0.818442in}{0.836178in}}{\pgfqpoint{0.823741in}{0.833983in}}{\pgfqpoint{0.829266in}{0.833983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.679016in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{0.679016in}}{\pgfqpoint{0.610983in}{0.681211in}}{\pgfqpoint{0.614890in}{0.685118in}}%
\pgfpathcurveto{\pgfqpoint{0.618796in}{0.689025in}}{\pgfqpoint{0.620992in}{0.694324in}}{\pgfqpoint{0.620992in}{0.699849in}}%
\pgfpathcurveto{\pgfqpoint{0.620992in}{0.705374in}}{\pgfqpoint{0.618796in}{0.710674in}}{\pgfqpoint{0.614890in}{0.714581in}}%
\pgfpathcurveto{\pgfqpoint{0.610983in}{0.718488in}}{\pgfqpoint{0.605683in}{0.720683in}}{\pgfqpoint{0.600158in}{0.720683in}}%
\pgfpathcurveto{\pgfqpoint{0.594633in}{0.720683in}}{\pgfqpoint{0.589334in}{0.718488in}}{\pgfqpoint{0.585427in}{0.714581in}}%
\pgfpathcurveto{\pgfqpoint{0.581520in}{0.710674in}}{\pgfqpoint{0.579325in}{0.705374in}}{\pgfqpoint{0.579325in}{0.699849in}}%
\pgfpathcurveto{\pgfqpoint{0.579325in}{0.694324in}}{\pgfqpoint{0.581520in}{0.689025in}}{\pgfqpoint{0.585427in}{0.685118in}}%
\pgfpathcurveto{\pgfqpoint{0.589334in}{0.681211in}}{\pgfqpoint{0.594633in}{0.679016in}}{\pgfqpoint{0.600158in}{0.679016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.441288in}}%
\pgfpathcurveto{\pgfqpoint{0.376575in}{0.441288in}}{\pgfqpoint{0.381875in}{0.443483in}}{\pgfqpoint{0.385782in}{0.447390in}}%
\pgfpathcurveto{\pgfqpoint{0.389689in}{0.451297in}}{\pgfqpoint{0.391884in}{0.456597in}}{\pgfqpoint{0.391884in}{0.462122in}}%
\pgfpathcurveto{\pgfqpoint{0.391884in}{0.467647in}}{\pgfqpoint{0.389689in}{0.472946in}}{\pgfqpoint{0.385782in}{0.476853in}}%
\pgfpathcurveto{\pgfqpoint{0.381875in}{0.480760in}}{\pgfqpoint{0.376575in}{0.482955in}}{\pgfqpoint{0.371050in}{0.482955in}}%
\pgfpathcurveto{\pgfqpoint{0.365525in}{0.482955in}}{\pgfqpoint{0.360226in}{0.480760in}}{\pgfqpoint{0.356319in}{0.476853in}}%
\pgfpathcurveto{\pgfqpoint{0.352412in}{0.472946in}}{\pgfqpoint{0.350217in}{0.467647in}}{\pgfqpoint{0.350217in}{0.462122in}}%
\pgfpathcurveto{\pgfqpoint{0.350217in}{0.456597in}}{\pgfqpoint{0.352412in}{0.451297in}}{\pgfqpoint{0.356319in}{0.447390in}}%
\pgfpathcurveto{\pgfqpoint{0.360226in}{0.443483in}}{\pgfqpoint{0.365525in}{0.441288in}}{\pgfqpoint{0.371050in}{0.441288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.592409in}{1.092097in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{1.092097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.977399in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{1.321634in}{1.019065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.928643in}}%
\pgfpathlineto{\pgfqpoint{1.134193in}{0.970309in}}%
\pgfpathlineto{\pgfqpoint{1.092527in}{0.970309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.862110in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{0.903776in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.903776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{0.675977in}{0.780654in}}%
\pgfpathlineto{\pgfqpoint{0.634311in}{0.780654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.561261in}}%
\pgfpathlineto{\pgfqpoint{0.446870in}{0.602928in}}%
\pgfpathlineto{\pgfqpoint{0.405203in}{0.602928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605728in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.605728in}{1.064810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376620in}{0.977737in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{0.977737in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{1.376620in}{1.019404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147512in}{0.939517in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.939517in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.981184in}}%
\pgfpathlineto{\pgfqpoint{1.147512in}{0.981184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918405in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.920158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689297in}{0.780699in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.780699in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{0.689297in}{0.822365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460189in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{0.460189in}{0.669352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.051358in}}%
\pgfpathcurveto{\pgfqpoint{1.522115in}{1.051358in}}{\pgfqpoint{1.527414in}{1.053553in}}{\pgfqpoint{1.531321in}{1.057460in}}%
\pgfpathcurveto{\pgfqpoint{1.535228in}{1.061367in}}{\pgfqpoint{1.537423in}{1.066666in}}{\pgfqpoint{1.537423in}{1.072191in}}%
\pgfpathcurveto{\pgfqpoint{1.537423in}{1.077716in}}{\pgfqpoint{1.535228in}{1.083016in}}{\pgfqpoint{1.531321in}{1.086923in}}%
\pgfpathcurveto{\pgfqpoint{1.527414in}{1.090830in}}{\pgfqpoint{1.522115in}{1.093025in}}{\pgfqpoint{1.516590in}{1.093025in}}%
\pgfpathcurveto{\pgfqpoint{1.511065in}{1.093025in}}{\pgfqpoint{1.505765in}{1.090830in}}{\pgfqpoint{1.501858in}{1.086923in}}%
\pgfpathcurveto{\pgfqpoint{1.497951in}{1.083016in}}{\pgfqpoint{1.495756in}{1.077716in}}{\pgfqpoint{1.495756in}{1.072191in}}%
\pgfpathcurveto{\pgfqpoint{1.495756in}{1.066666in}}{\pgfqpoint{1.497951in}{1.061367in}}{\pgfqpoint{1.501858in}{1.057460in}}%
\pgfpathcurveto{\pgfqpoint{1.505765in}{1.053553in}}{\pgfqpoint{1.511065in}{1.051358in}}{\pgfqpoint{1.516590in}{1.051358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.984211in}}%
\pgfpathcurveto{\pgfqpoint{1.293007in}{0.984211in}}{\pgfqpoint{1.298306in}{0.986406in}}{\pgfqpoint{1.302213in}{0.990313in}}%
\pgfpathcurveto{\pgfqpoint{1.306120in}{0.994220in}}{\pgfqpoint{1.308315in}{0.999519in}}{\pgfqpoint{1.308315in}{1.005044in}}%
\pgfpathcurveto{\pgfqpoint{1.308315in}{1.010569in}}{\pgfqpoint{1.306120in}{1.015869in}}{\pgfqpoint{1.302213in}{1.019776in}}%
\pgfpathcurveto{\pgfqpoint{1.298306in}{1.023682in}}{\pgfqpoint{1.293007in}{1.025877in}}{\pgfqpoint{1.287482in}{1.025877in}}%
\pgfpathcurveto{\pgfqpoint{1.281957in}{1.025877in}}{\pgfqpoint{1.276657in}{1.023682in}}{\pgfqpoint{1.272750in}{1.019776in}}%
\pgfpathcurveto{\pgfqpoint{1.268844in}{1.015869in}}{\pgfqpoint{1.266648in}{1.010569in}}{\pgfqpoint{1.266648in}{1.005044in}}%
\pgfpathcurveto{\pgfqpoint{1.266648in}{0.999519in}}{\pgfqpoint{1.268844in}{0.994220in}}{\pgfqpoint{1.272750in}{0.990313in}}%
\pgfpathcurveto{\pgfqpoint{1.276657in}{0.986406in}}{\pgfqpoint{1.281957in}{0.984211in}}{\pgfqpoint{1.287482in}{0.984211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.943903in}}%
\pgfpathcurveto{\pgfqpoint{1.063899in}{0.943903in}}{\pgfqpoint{1.069199in}{0.946098in}}{\pgfqpoint{1.073105in}{0.950005in}}%
\pgfpathcurveto{\pgfqpoint{1.077012in}{0.953912in}}{\pgfqpoint{1.079207in}{0.959212in}}{\pgfqpoint{1.079207in}{0.964737in}}%
\pgfpathcurveto{\pgfqpoint{1.079207in}{0.970262in}}{\pgfqpoint{1.077012in}{0.975561in}}{\pgfqpoint{1.073105in}{0.979468in}}%
\pgfpathcurveto{\pgfqpoint{1.069199in}{0.983375in}}{\pgfqpoint{1.063899in}{0.985570in}}{\pgfqpoint{1.058374in}{0.985570in}}%
\pgfpathcurveto{\pgfqpoint{1.052849in}{0.985570in}}{\pgfqpoint{1.047549in}{0.983375in}}{\pgfqpoint{1.043643in}{0.979468in}}%
\pgfpathcurveto{\pgfqpoint{1.039736in}{0.975561in}}{\pgfqpoint{1.037541in}{0.970262in}}{\pgfqpoint{1.037541in}{0.964737in}}%
\pgfpathcurveto{\pgfqpoint{1.037541in}{0.959212in}}{\pgfqpoint{1.039736in}{0.953912in}}{\pgfqpoint{1.043643in}{0.950005in}}%
\pgfpathcurveto{\pgfqpoint{1.047549in}{0.946098in}}{\pgfqpoint{1.052849in}{0.943903in}}{\pgfqpoint{1.058374in}{0.943903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.871644in}}%
\pgfpathcurveto{\pgfqpoint{0.834791in}{0.871644in}}{\pgfqpoint{0.840091in}{0.873839in}}{\pgfqpoint{0.843998in}{0.877746in}}%
\pgfpathcurveto{\pgfqpoint{0.847904in}{0.881653in}}{\pgfqpoint{0.850099in}{0.886952in}}{\pgfqpoint{0.850099in}{0.892478in}}%
\pgfpathcurveto{\pgfqpoint{0.850099in}{0.898003in}}{\pgfqpoint{0.847904in}{0.903302in}}{\pgfqpoint{0.843998in}{0.907209in}}%
\pgfpathcurveto{\pgfqpoint{0.840091in}{0.911116in}}{\pgfqpoint{0.834791in}{0.913311in}}{\pgfqpoint{0.829266in}{0.913311in}}%
\pgfpathcurveto{\pgfqpoint{0.823741in}{0.913311in}}{\pgfqpoint{0.818442in}{0.911116in}}{\pgfqpoint{0.814535in}{0.907209in}}%
\pgfpathcurveto{\pgfqpoint{0.810628in}{0.903302in}}{\pgfqpoint{0.808433in}{0.898003in}}{\pgfqpoint{0.808433in}{0.892478in}}%
\pgfpathcurveto{\pgfqpoint{0.808433in}{0.886952in}}{\pgfqpoint{0.810628in}{0.881653in}}{\pgfqpoint{0.814535in}{0.877746in}}%
\pgfpathcurveto{\pgfqpoint{0.818442in}{0.873839in}}{\pgfqpoint{0.823741in}{0.871644in}}{\pgfqpoint{0.829266in}{0.871644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.746736in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{0.746736in}}{\pgfqpoint{0.610983in}{0.748931in}}{\pgfqpoint{0.614890in}{0.752838in}}%
\pgfpathcurveto{\pgfqpoint{0.618796in}{0.756744in}}{\pgfqpoint{0.620992in}{0.762044in}}{\pgfqpoint{0.620992in}{0.767569in}}%
\pgfpathcurveto{\pgfqpoint{0.620992in}{0.773094in}}{\pgfqpoint{0.618796in}{0.778394in}}{\pgfqpoint{0.614890in}{0.782300in}}%
\pgfpathcurveto{\pgfqpoint{0.610983in}{0.786207in}}{\pgfqpoint{0.605683in}{0.788402in}}{\pgfqpoint{0.600158in}{0.788402in}}%
\pgfpathcurveto{\pgfqpoint{0.594633in}{0.788402in}}{\pgfqpoint{0.589334in}{0.786207in}}{\pgfqpoint{0.585427in}{0.782300in}}%
\pgfpathcurveto{\pgfqpoint{0.581520in}{0.778394in}}{\pgfqpoint{0.579325in}{0.773094in}}{\pgfqpoint{0.579325in}{0.767569in}}%
\pgfpathcurveto{\pgfqpoint{0.579325in}{0.762044in}}{\pgfqpoint{0.581520in}{0.756744in}}{\pgfqpoint{0.585427in}{0.752838in}}%
\pgfpathcurveto{\pgfqpoint{0.589334in}{0.748931in}}{\pgfqpoint{0.594633in}{0.746736in}}{\pgfqpoint{0.600158in}{0.746736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.553859in}}%
\pgfpathcurveto{\pgfqpoint{0.376575in}{0.553859in}}{\pgfqpoint{0.381875in}{0.556054in}}{\pgfqpoint{0.385782in}{0.559960in}}%
\pgfpathcurveto{\pgfqpoint{0.389689in}{0.563867in}}{\pgfqpoint{0.391884in}{0.569167in}}{\pgfqpoint{0.391884in}{0.574692in}}%
\pgfpathcurveto{\pgfqpoint{0.391884in}{0.580217in}}{\pgfqpoint{0.389689in}{0.585516in}}{\pgfqpoint{0.385782in}{0.589423in}}%
\pgfpathcurveto{\pgfqpoint{0.381875in}{0.593330in}}{\pgfqpoint{0.376575in}{0.595525in}}{\pgfqpoint{0.371050in}{0.595525in}}%
\pgfpathcurveto{\pgfqpoint{0.365525in}{0.595525in}}{\pgfqpoint{0.360226in}{0.593330in}}{\pgfqpoint{0.356319in}{0.589423in}}%
\pgfpathcurveto{\pgfqpoint{0.352412in}{0.585516in}}{\pgfqpoint{0.350217in}{0.580217in}}{\pgfqpoint{0.350217in}{0.574692in}}%
\pgfpathcurveto{\pgfqpoint{0.350217in}{0.569167in}}{\pgfqpoint{0.352412in}{0.563867in}}{\pgfqpoint{0.356319in}{0.559960in}}%
\pgfpathcurveto{\pgfqpoint{0.360226in}{0.556054in}}{\pgfqpoint{0.365525in}{0.553859in}}{\pgfqpoint{0.371050in}{0.553859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{1.592409in}{1.092643in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{1.092643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.025926in}}%
\pgfpathlineto{\pgfqpoint{1.321634in}{1.025926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.134193in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{1.092527in}{0.985936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.880182in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{0.921849in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.921849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.775382in}}%
\pgfpathlineto{\pgfqpoint{0.675977in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{0.634311in}{0.817048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.640881in}}%
\pgfpathlineto{\pgfqpoint{0.446870in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{0.405203in}{0.682548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605728in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.099792in}}%
\pgfpathlineto{\pgfqpoint{1.605728in}{1.099792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376620in}{1.004502in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{1.004502in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{1.376620in}{1.046168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147512in}{0.969490in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.969490in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{1.011157in}}%
\pgfpathlineto{\pgfqpoint{1.147512in}{1.011157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918405in}{0.908005in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.908005in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.949672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689297in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{0.689297in}{0.833947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460189in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{0.460189in}{0.670921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.283730in}{1.138595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713887in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{1.138595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.275510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{1.138595in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{1.138595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288470in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.698816in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.698816in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{0.711420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360693in}{0.608643in}}%
\pgfpathcurveto{\pgfqpoint{1.366218in}{0.608643in}}{\pgfqpoint{1.371517in}{0.610838in}}{\pgfqpoint{1.375424in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{1.379331in}{0.618651in}}{\pgfqpoint{1.381526in}{0.623951in}}{\pgfqpoint{1.381526in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.381526in}{0.635001in}}{\pgfqpoint{1.379331in}{0.640301in}}{\pgfqpoint{1.375424in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{1.371517in}{0.648114in}}{\pgfqpoint{1.366218in}{0.650309in}}{\pgfqpoint{1.360693in}{0.650309in}}%
\pgfpathcurveto{\pgfqpoint{1.355168in}{0.650309in}}{\pgfqpoint{1.349868in}{0.648114in}}{\pgfqpoint{1.345961in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{1.342054in}{0.640301in}}{\pgfqpoint{1.339859in}{0.635001in}}{\pgfqpoint{1.339859in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.339859in}{0.623951in}}{\pgfqpoint{1.342054in}{0.618651in}}{\pgfqpoint{1.345961in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{1.349868in}{0.610838in}}{\pgfqpoint{1.355168in}{0.608643in}}{\pgfqpoint{1.360693in}{0.608643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410693in,y=0.600309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360693in}{0.484821in}}%
\pgfpathcurveto{\pgfqpoint{1.366218in}{0.484821in}}{\pgfqpoint{1.371517in}{0.487016in}}{\pgfqpoint{1.375424in}{0.490923in}}%
\pgfpathcurveto{\pgfqpoint{1.379331in}{0.494829in}}{\pgfqpoint{1.381526in}{0.500129in}}{\pgfqpoint{1.381526in}{0.505654in}}%
\pgfpathcurveto{\pgfqpoint{1.381526in}{0.511179in}}{\pgfqpoint{1.379331in}{0.516479in}}{\pgfqpoint{1.375424in}{0.520385in}}%
\pgfpathcurveto{\pgfqpoint{1.371517in}{0.524292in}}{\pgfqpoint{1.366218in}{0.526487in}}{\pgfqpoint{1.360693in}{0.526487in}}%
\pgfpathcurveto{\pgfqpoint{1.355168in}{0.526487in}}{\pgfqpoint{1.349868in}{0.524292in}}{\pgfqpoint{1.345961in}{0.520385in}}%
\pgfpathcurveto{\pgfqpoint{1.342054in}{0.516479in}}{\pgfqpoint{1.339859in}{0.511179in}}{\pgfqpoint{1.339859in}{0.505654in}}%
\pgfpathcurveto{\pgfqpoint{1.339859in}{0.500129in}}{\pgfqpoint{1.342054in}{0.494829in}}{\pgfqpoint{1.345961in}{0.490923in}}%
\pgfpathcurveto{\pgfqpoint{1.349868in}{0.487016in}}{\pgfqpoint{1.355168in}{0.484821in}}{\pgfqpoint{1.360693in}{0.484821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410693in,y=0.476487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360693in}{0.360999in}}%
\pgfpathcurveto{\pgfqpoint{1.366218in}{0.360999in}}{\pgfqpoint{1.371517in}{0.363194in}}{\pgfqpoint{1.375424in}{0.367101in}}%
\pgfpathcurveto{\pgfqpoint{1.379331in}{0.371008in}}{\pgfqpoint{1.381526in}{0.376307in}}{\pgfqpoint{1.381526in}{0.381832in}}%
\pgfpathcurveto{\pgfqpoint{1.381526in}{0.387357in}}{\pgfqpoint{1.379331in}{0.392657in}}{\pgfqpoint{1.375424in}{0.396563in}}%
\pgfpathcurveto{\pgfqpoint{1.371517in}{0.400470in}}{\pgfqpoint{1.366218in}{0.402665in}}{\pgfqpoint{1.360693in}{0.402665in}}%
\pgfpathcurveto{\pgfqpoint{1.355168in}{0.402665in}}{\pgfqpoint{1.349868in}{0.400470in}}{\pgfqpoint{1.345961in}{0.396563in}}%
\pgfpathcurveto{\pgfqpoint{1.342054in}{0.392657in}}{\pgfqpoint{1.339859in}{0.387357in}}{\pgfqpoint{1.339859in}{0.381832in}}%
\pgfpathcurveto{\pgfqpoint{1.339859in}{0.376307in}}{\pgfqpoint{1.342054in}{0.371008in}}{\pgfqpoint{1.345961in}{0.367101in}}%
\pgfpathcurveto{\pgfqpoint{1.349868in}{0.363194in}}{\pgfqpoint{1.355168in}{0.360999in}}{\pgfqpoint{1.360693in}{0.360999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410693in,y=0.352665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749301in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.265478in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.265478in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{0.749301in}{0.711420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821523in}{0.608643in}}%
\pgfpathcurveto{\pgfqpoint{0.827048in}{0.608643in}}{\pgfqpoint{0.832348in}{0.610838in}}{\pgfqpoint{0.836255in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{0.840162in}{0.618651in}}{\pgfqpoint{0.842357in}{0.623951in}}{\pgfqpoint{0.842357in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{0.842357in}{0.635001in}}{\pgfqpoint{0.840162in}{0.640301in}}{\pgfqpoint{0.836255in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{0.832348in}{0.648114in}}{\pgfqpoint{0.827048in}{0.650309in}}{\pgfqpoint{0.821523in}{0.650309in}}%
\pgfpathcurveto{\pgfqpoint{0.815998in}{0.650309in}}{\pgfqpoint{0.810699in}{0.648114in}}{\pgfqpoint{0.806792in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{0.802885in}{0.640301in}}{\pgfqpoint{0.800690in}{0.635001in}}{\pgfqpoint{0.800690in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{0.800690in}{0.623951in}}{\pgfqpoint{0.802885in}{0.618651in}}{\pgfqpoint{0.806792in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{0.810699in}{0.610838in}}{\pgfqpoint{0.815998in}{0.608643in}}{\pgfqpoint{0.821523in}{0.608643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871523in,y=0.600309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821523in}{0.484821in}}%
\pgfpathlineto{\pgfqpoint{0.842357in}{0.526487in}}%
\pgfpathlineto{\pgfqpoint{0.800690in}{0.526487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871523in,y=0.476487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800690in}{0.360999in}}%
\pgfpathlineto{\pgfqpoint{0.842357in}{0.360999in}}%
\pgfpathlineto{\pgfqpoint{0.842357in}{0.402665in}}%
\pgfpathlineto{\pgfqpoint{0.800690in}{0.402665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871523in,y=0.352665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ARMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_label_rate_cora_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.722500in}{1.157000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.722500in}{1.157000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.157000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{1.138595in}}%
\pgfpathlineto{\pgfqpoint{0.283730in}{1.138595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426036in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655144in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884252in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113360in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342468in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571576in,y=0.233843in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998809in,y=0.121830in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Labels per class}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.353172in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.353172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.314910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.647875in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.647875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.609612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.942577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.904315in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137895in,y=0.707053in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.516590in}{1.047416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.948035in}}%
\pgfpathlineto{\pgfqpoint{1.287482in}{0.968811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.900904in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{0.924670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.806924in}}%
\pgfpathlineto{\pgfqpoint{0.829266in}{0.840128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.644358in}}%
\pgfpathlineto{\pgfqpoint{0.600158in}{0.684118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.387517in}}%
\pgfpathlineto{\pgfqpoint{0.371050in}{0.449905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.005062in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{1.025587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.926583in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{0.949874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{0.912337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.811685in}}%
\pgfpathlineto{\pgfqpoint{0.884252in}{0.839267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{0.655144in}{0.712010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.479158in}}%
\pgfpathlineto{\pgfqpoint{0.426036in}{0.533677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626561in}{0.993713in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{1.015325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397454in}{0.929048in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{0.951854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168346in}{0.881123in}}%
\pgfpathlineto{\pgfqpoint{1.168346in}{0.904974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939238in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{0.817935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710130in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{0.710130in}{0.651386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481022in}{0.314741in}}%
\pgfpathlineto{\pgfqpoint{0.481022in}{0.377281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{1.516590in}{1.069465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.972095in}}%
\pgfpathlineto{\pgfqpoint{1.287482in}{0.994126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.926080in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{0.951215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{0.829266in}{0.867692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.679065in}}%
\pgfpathlineto{\pgfqpoint{0.600158in}{0.720634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.429483in}}%
\pgfpathlineto{\pgfqpoint{0.371050in}{0.494760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.061386in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{1.081142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{1.009393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.937825in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{0.961127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.869984in}}%
\pgfpathlineto{\pgfqpoint{0.884252in}{0.895902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{0.655144in}{0.776226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.558516in}}%
\pgfpathlineto{\pgfqpoint{0.426036in}{0.605673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626561in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{1.055875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397454in}{0.988135in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{1.009006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168346in}{0.948104in}}%
\pgfpathlineto{\pgfqpoint{1.168346in}{0.972597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939238in}{0.886280in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{0.912370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710130in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{0.710130in}{0.816332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481022in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{0.481022in}{0.673546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{1.516590in}{1.081908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.993400in}}%
\pgfpathlineto{\pgfqpoint{1.287482in}{1.016688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.953678in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{0.975795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{0.829266in}{0.904873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.749957in}}%
\pgfpathlineto{\pgfqpoint{0.600158in}{0.785181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.547286in}}%
\pgfpathlineto{\pgfqpoint{0.371050in}{0.602098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.062039in}}%
\pgfpathlineto{\pgfqpoint{1.571576in}{1.081580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.994414in}}%
\pgfpathlineto{\pgfqpoint{1.342468in}{1.015771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{1.113360in}{0.975749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{0.884252in}{0.914278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.780920in}}%
\pgfpathlineto{\pgfqpoint{0.655144in}{0.811510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{0.426036in}{0.685860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626561in}{1.067333in}}%
\pgfpathlineto{\pgfqpoint{1.626561in}{1.090584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397454in}{1.013789in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{1.036882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168346in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{1.168346in}{1.001429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939238in}{0.916658in}}%
\pgfpathlineto{\pgfqpoint{0.939238in}{0.941019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710130in}{0.796294in}}%
\pgfpathlineto{\pgfqpoint{0.710130in}{0.829934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481022in}{0.626500in}}%
\pgfpathlineto{\pgfqpoint{0.481022in}{0.673675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.015885in}}%
\pgfpathcurveto{\pgfqpoint{1.522115in}{1.015885in}}{\pgfqpoint{1.527414in}{1.018080in}}{\pgfqpoint{1.531321in}{1.021987in}}%
\pgfpathcurveto{\pgfqpoint{1.535228in}{1.025893in}}{\pgfqpoint{1.537423in}{1.031193in}}{\pgfqpoint{1.537423in}{1.036718in}}%
\pgfpathcurveto{\pgfqpoint{1.537423in}{1.042243in}}{\pgfqpoint{1.535228in}{1.047542in}}{\pgfqpoint{1.531321in}{1.051449in}}%
\pgfpathcurveto{\pgfqpoint{1.527414in}{1.055356in}}{\pgfqpoint{1.522115in}{1.057551in}}{\pgfqpoint{1.516590in}{1.057551in}}%
\pgfpathcurveto{\pgfqpoint{1.511065in}{1.057551in}}{\pgfqpoint{1.505765in}{1.055356in}}{\pgfqpoint{1.501858in}{1.051449in}}%
\pgfpathcurveto{\pgfqpoint{1.497951in}{1.047542in}}{\pgfqpoint{1.495756in}{1.042243in}}{\pgfqpoint{1.495756in}{1.036718in}}%
\pgfpathcurveto{\pgfqpoint{1.495756in}{1.031193in}}{\pgfqpoint{1.497951in}{1.025893in}}{\pgfqpoint{1.501858in}{1.021987in}}%
\pgfpathcurveto{\pgfqpoint{1.505765in}{1.018080in}}{\pgfqpoint{1.511065in}{1.015885in}}{\pgfqpoint{1.516590in}{1.015885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.937590in}}%
\pgfpathcurveto{\pgfqpoint{1.293007in}{0.937590in}}{\pgfqpoint{1.298306in}{0.939785in}}{\pgfqpoint{1.302213in}{0.943692in}}%
\pgfpathcurveto{\pgfqpoint{1.306120in}{0.947599in}}{\pgfqpoint{1.308315in}{0.952898in}}{\pgfqpoint{1.308315in}{0.958423in}}%
\pgfpathcurveto{\pgfqpoint{1.308315in}{0.963948in}}{\pgfqpoint{1.306120in}{0.969248in}}{\pgfqpoint{1.302213in}{0.973155in}}%
\pgfpathcurveto{\pgfqpoint{1.298306in}{0.977061in}}{\pgfqpoint{1.293007in}{0.979257in}}{\pgfqpoint{1.287482in}{0.979257in}}%
\pgfpathcurveto{\pgfqpoint{1.281957in}{0.979257in}}{\pgfqpoint{1.276657in}{0.977061in}}{\pgfqpoint{1.272750in}{0.973155in}}%
\pgfpathcurveto{\pgfqpoint{1.268844in}{0.969248in}}{\pgfqpoint{1.266648in}{0.963948in}}{\pgfqpoint{1.266648in}{0.958423in}}%
\pgfpathcurveto{\pgfqpoint{1.266648in}{0.952898in}}{\pgfqpoint{1.268844in}{0.947599in}}{\pgfqpoint{1.272750in}{0.943692in}}%
\pgfpathcurveto{\pgfqpoint{1.276657in}{0.939785in}}{\pgfqpoint{1.281957in}{0.937590in}}{\pgfqpoint{1.287482in}{0.937590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.891953in}}%
\pgfpathcurveto{\pgfqpoint{1.063899in}{0.891953in}}{\pgfqpoint{1.069199in}{0.894149in}}{\pgfqpoint{1.073105in}{0.898055in}}%
\pgfpathcurveto{\pgfqpoint{1.077012in}{0.901962in}}{\pgfqpoint{1.079207in}{0.907262in}}{\pgfqpoint{1.079207in}{0.912787in}}%
\pgfpathcurveto{\pgfqpoint{1.079207in}{0.918312in}}{\pgfqpoint{1.077012in}{0.923611in}}{\pgfqpoint{1.073105in}{0.927518in}}%
\pgfpathcurveto{\pgfqpoint{1.069199in}{0.931425in}}{\pgfqpoint{1.063899in}{0.933620in}}{\pgfqpoint{1.058374in}{0.933620in}}%
\pgfpathcurveto{\pgfqpoint{1.052849in}{0.933620in}}{\pgfqpoint{1.047549in}{0.931425in}}{\pgfqpoint{1.043643in}{0.927518in}}%
\pgfpathcurveto{\pgfqpoint{1.039736in}{0.923611in}}{\pgfqpoint{1.037541in}{0.918312in}}{\pgfqpoint{1.037541in}{0.912787in}}%
\pgfpathcurveto{\pgfqpoint{1.037541in}{0.907262in}}{\pgfqpoint{1.039736in}{0.901962in}}{\pgfqpoint{1.043643in}{0.898055in}}%
\pgfpathcurveto{\pgfqpoint{1.047549in}{0.894149in}}{\pgfqpoint{1.052849in}{0.891953in}}{\pgfqpoint{1.058374in}{0.891953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.802692in}}%
\pgfpathcurveto{\pgfqpoint{0.834791in}{0.802692in}}{\pgfqpoint{0.840091in}{0.804888in}}{\pgfqpoint{0.843998in}{0.808794in}}%
\pgfpathcurveto{\pgfqpoint{0.847904in}{0.812701in}}{\pgfqpoint{0.850099in}{0.818001in}}{\pgfqpoint{0.850099in}{0.823526in}}%
\pgfpathcurveto{\pgfqpoint{0.850099in}{0.829051in}}{\pgfqpoint{0.847904in}{0.834350in}}{\pgfqpoint{0.843998in}{0.838257in}}%
\pgfpathcurveto{\pgfqpoint{0.840091in}{0.842164in}}{\pgfqpoint{0.834791in}{0.844359in}}{\pgfqpoint{0.829266in}{0.844359in}}%
\pgfpathcurveto{\pgfqpoint{0.823741in}{0.844359in}}{\pgfqpoint{0.818442in}{0.842164in}}{\pgfqpoint{0.814535in}{0.838257in}}%
\pgfpathcurveto{\pgfqpoint{0.810628in}{0.834350in}}{\pgfqpoint{0.808433in}{0.829051in}}{\pgfqpoint{0.808433in}{0.823526in}}%
\pgfpathcurveto{\pgfqpoint{0.808433in}{0.818001in}}{\pgfqpoint{0.810628in}{0.812701in}}{\pgfqpoint{0.814535in}{0.808794in}}%
\pgfpathcurveto{\pgfqpoint{0.818442in}{0.804888in}}{\pgfqpoint{0.823741in}{0.802692in}}{\pgfqpoint{0.829266in}{0.802692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.643404in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{0.643404in}}{\pgfqpoint{0.610983in}{0.645600in}}{\pgfqpoint{0.614890in}{0.649506in}}%
\pgfpathcurveto{\pgfqpoint{0.618796in}{0.653413in}}{\pgfqpoint{0.620992in}{0.658713in}}{\pgfqpoint{0.620992in}{0.664238in}}%
\pgfpathcurveto{\pgfqpoint{0.620992in}{0.669763in}}{\pgfqpoint{0.618796in}{0.675062in}}{\pgfqpoint{0.614890in}{0.678969in}}%
\pgfpathcurveto{\pgfqpoint{0.610983in}{0.682876in}}{\pgfqpoint{0.605683in}{0.685071in}}{\pgfqpoint{0.600158in}{0.685071in}}%
\pgfpathcurveto{\pgfqpoint{0.594633in}{0.685071in}}{\pgfqpoint{0.589334in}{0.682876in}}{\pgfqpoint{0.585427in}{0.678969in}}%
\pgfpathcurveto{\pgfqpoint{0.581520in}{0.675062in}}{\pgfqpoint{0.579325in}{0.669763in}}{\pgfqpoint{0.579325in}{0.664238in}}%
\pgfpathcurveto{\pgfqpoint{0.579325in}{0.658713in}}{\pgfqpoint{0.581520in}{0.653413in}}{\pgfqpoint{0.585427in}{0.649506in}}%
\pgfpathcurveto{\pgfqpoint{0.589334in}{0.645600in}}{\pgfqpoint{0.594633in}{0.643404in}}{\pgfqpoint{0.600158in}{0.643404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.397878in}}%
\pgfpathcurveto{\pgfqpoint{0.376575in}{0.397878in}}{\pgfqpoint{0.381875in}{0.400073in}}{\pgfqpoint{0.385782in}{0.403979in}}%
\pgfpathcurveto{\pgfqpoint{0.389689in}{0.407886in}}{\pgfqpoint{0.391884in}{0.413186in}}{\pgfqpoint{0.391884in}{0.418711in}}%
\pgfpathcurveto{\pgfqpoint{0.391884in}{0.424236in}}{\pgfqpoint{0.389689in}{0.429535in}}{\pgfqpoint{0.385782in}{0.433442in}}%
\pgfpathcurveto{\pgfqpoint{0.381875in}{0.437349in}}{\pgfqpoint{0.376575in}{0.439544in}}{\pgfqpoint{0.371050in}{0.439544in}}%
\pgfpathcurveto{\pgfqpoint{0.365525in}{0.439544in}}{\pgfqpoint{0.360226in}{0.437349in}}{\pgfqpoint{0.356319in}{0.433442in}}%
\pgfpathcurveto{\pgfqpoint{0.352412in}{0.429535in}}{\pgfqpoint{0.350217in}{0.424236in}}{\pgfqpoint{0.350217in}{0.418711in}}%
\pgfpathcurveto{\pgfqpoint{0.350217in}{0.413186in}}{\pgfqpoint{0.352412in}{0.407886in}}{\pgfqpoint{0.356319in}{0.403979in}}%
\pgfpathcurveto{\pgfqpoint{0.360226in}{0.400073in}}{\pgfqpoint{0.365525in}{0.397878in}}{\pgfqpoint{0.371050in}{0.397878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{0.994491in}}%
\pgfpathlineto{\pgfqpoint{1.592409in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{1.036158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{1.321634in}{0.959062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{1.134193in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.092527in}{0.920553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.804643in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{0.846309in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.846309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{0.675977in}{0.714418in}}%
\pgfpathlineto{\pgfqpoint{0.634311in}{0.714418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.485584in}}%
\pgfpathlineto{\pgfqpoint{0.446870in}{0.527251in}}%
\pgfpathlineto{\pgfqpoint{0.405203in}{0.527251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605728in}{0.983686in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{0.983686in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.025352in}}%
\pgfpathlineto{\pgfqpoint{1.605728in}{1.025352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376620in}{0.919618in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{0.919618in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{0.961285in}}%
\pgfpathlineto{\pgfqpoint{1.376620in}{0.961285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147512in}{0.872215in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.872215in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{1.147512in}{0.913882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918405in}{0.784274in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.784274in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.825940in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.825940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689297in}{0.611585in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.611585in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.653252in}}%
\pgfpathlineto{\pgfqpoint{0.689297in}{0.653252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460189in}{0.325178in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.325178in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.366844in}}%
\pgfpathlineto{\pgfqpoint{0.460189in}{0.366844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.038642in}}%
\pgfpathcurveto{\pgfqpoint{1.522115in}{1.038642in}}{\pgfqpoint{1.527414in}{1.040837in}}{\pgfqpoint{1.531321in}{1.044744in}}%
\pgfpathcurveto{\pgfqpoint{1.535228in}{1.048651in}}{\pgfqpoint{1.537423in}{1.053950in}}{\pgfqpoint{1.537423in}{1.059475in}}%
\pgfpathcurveto{\pgfqpoint{1.537423in}{1.065001in}}{\pgfqpoint{1.535228in}{1.070300in}}{\pgfqpoint{1.531321in}{1.074207in}}%
\pgfpathcurveto{\pgfqpoint{1.527414in}{1.078114in}}{\pgfqpoint{1.522115in}{1.080309in}}{\pgfqpoint{1.516590in}{1.080309in}}%
\pgfpathcurveto{\pgfqpoint{1.511065in}{1.080309in}}{\pgfqpoint{1.505765in}{1.078114in}}{\pgfqpoint{1.501858in}{1.074207in}}%
\pgfpathcurveto{\pgfqpoint{1.497951in}{1.070300in}}{\pgfqpoint{1.495756in}{1.065001in}}{\pgfqpoint{1.495756in}{1.059475in}}%
\pgfpathcurveto{\pgfqpoint{1.495756in}{1.053950in}}{\pgfqpoint{1.497951in}{1.048651in}}{\pgfqpoint{1.501858in}{1.044744in}}%
\pgfpathcurveto{\pgfqpoint{1.505765in}{1.040837in}}{\pgfqpoint{1.511065in}{1.038642in}}{\pgfqpoint{1.516590in}{1.038642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.962277in}}%
\pgfpathcurveto{\pgfqpoint{1.293007in}{0.962277in}}{\pgfqpoint{1.298306in}{0.964472in}}{\pgfqpoint{1.302213in}{0.968379in}}%
\pgfpathcurveto{\pgfqpoint{1.306120in}{0.972286in}}{\pgfqpoint{1.308315in}{0.977585in}}{\pgfqpoint{1.308315in}{0.983111in}}%
\pgfpathcurveto{\pgfqpoint{1.308315in}{0.988636in}}{\pgfqpoint{1.306120in}{0.993935in}}{\pgfqpoint{1.302213in}{0.997842in}}%
\pgfpathcurveto{\pgfqpoint{1.298306in}{1.001749in}}{\pgfqpoint{1.293007in}{1.003944in}}{\pgfqpoint{1.287482in}{1.003944in}}%
\pgfpathcurveto{\pgfqpoint{1.281957in}{1.003944in}}{\pgfqpoint{1.276657in}{1.001749in}}{\pgfqpoint{1.272750in}{0.997842in}}%
\pgfpathcurveto{\pgfqpoint{1.268844in}{0.993935in}}{\pgfqpoint{1.266648in}{0.988636in}}{\pgfqpoint{1.266648in}{0.983111in}}%
\pgfpathcurveto{\pgfqpoint{1.266648in}{0.977585in}}{\pgfqpoint{1.268844in}{0.972286in}}{\pgfqpoint{1.272750in}{0.968379in}}%
\pgfpathcurveto{\pgfqpoint{1.276657in}{0.964472in}}{\pgfqpoint{1.281957in}{0.962277in}}{\pgfqpoint{1.287482in}{0.962277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.917814in}}%
\pgfpathcurveto{\pgfqpoint{1.063899in}{0.917814in}}{\pgfqpoint{1.069199in}{0.920009in}}{\pgfqpoint{1.073105in}{0.923916in}}%
\pgfpathcurveto{\pgfqpoint{1.077012in}{0.927823in}}{\pgfqpoint{1.079207in}{0.933122in}}{\pgfqpoint{1.079207in}{0.938648in}}%
\pgfpathcurveto{\pgfqpoint{1.079207in}{0.944173in}}{\pgfqpoint{1.077012in}{0.949472in}}{\pgfqpoint{1.073105in}{0.953379in}}%
\pgfpathcurveto{\pgfqpoint{1.069199in}{0.957286in}}{\pgfqpoint{1.063899in}{0.959481in}}{\pgfqpoint{1.058374in}{0.959481in}}%
\pgfpathcurveto{\pgfqpoint{1.052849in}{0.959481in}}{\pgfqpoint{1.047549in}{0.957286in}}{\pgfqpoint{1.043643in}{0.953379in}}%
\pgfpathcurveto{\pgfqpoint{1.039736in}{0.949472in}}{\pgfqpoint{1.037541in}{0.944173in}}{\pgfqpoint{1.037541in}{0.938648in}}%
\pgfpathcurveto{\pgfqpoint{1.037541in}{0.933122in}}{\pgfqpoint{1.039736in}{0.927823in}}{\pgfqpoint{1.043643in}{0.923916in}}%
\pgfpathcurveto{\pgfqpoint{1.047549in}{0.920009in}}{\pgfqpoint{1.052849in}{0.917814in}}{\pgfqpoint{1.058374in}{0.917814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.833983in}}%
\pgfpathcurveto{\pgfqpoint{0.834791in}{0.833983in}}{\pgfqpoint{0.840091in}{0.836178in}}{\pgfqpoint{0.843998in}{0.840085in}}%
\pgfpathcurveto{\pgfqpoint{0.847904in}{0.843992in}}{\pgfqpoint{0.850099in}{0.849291in}}{\pgfqpoint{0.850099in}{0.854816in}}%
\pgfpathcurveto{\pgfqpoint{0.850099in}{0.860341in}}{\pgfqpoint{0.847904in}{0.865641in}}{\pgfqpoint{0.843998in}{0.869548in}}%
\pgfpathcurveto{\pgfqpoint{0.840091in}{0.873454in}}{\pgfqpoint{0.834791in}{0.875650in}}{\pgfqpoint{0.829266in}{0.875650in}}%
\pgfpathcurveto{\pgfqpoint{0.823741in}{0.875650in}}{\pgfqpoint{0.818442in}{0.873454in}}{\pgfqpoint{0.814535in}{0.869548in}}%
\pgfpathcurveto{\pgfqpoint{0.810628in}{0.865641in}}{\pgfqpoint{0.808433in}{0.860341in}}{\pgfqpoint{0.808433in}{0.854816in}}%
\pgfpathcurveto{\pgfqpoint{0.808433in}{0.849291in}}{\pgfqpoint{0.810628in}{0.843992in}}{\pgfqpoint{0.814535in}{0.840085in}}%
\pgfpathcurveto{\pgfqpoint{0.818442in}{0.836178in}}{\pgfqpoint{0.823741in}{0.833983in}}{\pgfqpoint{0.829266in}{0.833983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.679016in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{0.679016in}}{\pgfqpoint{0.610983in}{0.681211in}}{\pgfqpoint{0.614890in}{0.685118in}}%
\pgfpathcurveto{\pgfqpoint{0.618796in}{0.689025in}}{\pgfqpoint{0.620992in}{0.694324in}}{\pgfqpoint{0.620992in}{0.699849in}}%
\pgfpathcurveto{\pgfqpoint{0.620992in}{0.705374in}}{\pgfqpoint{0.618796in}{0.710674in}}{\pgfqpoint{0.614890in}{0.714581in}}%
\pgfpathcurveto{\pgfqpoint{0.610983in}{0.718488in}}{\pgfqpoint{0.605683in}{0.720683in}}{\pgfqpoint{0.600158in}{0.720683in}}%
\pgfpathcurveto{\pgfqpoint{0.594633in}{0.720683in}}{\pgfqpoint{0.589334in}{0.718488in}}{\pgfqpoint{0.585427in}{0.714581in}}%
\pgfpathcurveto{\pgfqpoint{0.581520in}{0.710674in}}{\pgfqpoint{0.579325in}{0.705374in}}{\pgfqpoint{0.579325in}{0.699849in}}%
\pgfpathcurveto{\pgfqpoint{0.579325in}{0.694324in}}{\pgfqpoint{0.581520in}{0.689025in}}{\pgfqpoint{0.585427in}{0.685118in}}%
\pgfpathcurveto{\pgfqpoint{0.589334in}{0.681211in}}{\pgfqpoint{0.594633in}{0.679016in}}{\pgfqpoint{0.600158in}{0.679016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.441288in}}%
\pgfpathcurveto{\pgfqpoint{0.376575in}{0.441288in}}{\pgfqpoint{0.381875in}{0.443483in}}{\pgfqpoint{0.385782in}{0.447390in}}%
\pgfpathcurveto{\pgfqpoint{0.389689in}{0.451297in}}{\pgfqpoint{0.391884in}{0.456597in}}{\pgfqpoint{0.391884in}{0.462122in}}%
\pgfpathcurveto{\pgfqpoint{0.391884in}{0.467647in}}{\pgfqpoint{0.389689in}{0.472946in}}{\pgfqpoint{0.385782in}{0.476853in}}%
\pgfpathcurveto{\pgfqpoint{0.381875in}{0.480760in}}{\pgfqpoint{0.376575in}{0.482955in}}{\pgfqpoint{0.371050in}{0.482955in}}%
\pgfpathcurveto{\pgfqpoint{0.365525in}{0.482955in}}{\pgfqpoint{0.360226in}{0.480760in}}{\pgfqpoint{0.356319in}{0.476853in}}%
\pgfpathcurveto{\pgfqpoint{0.352412in}{0.472946in}}{\pgfqpoint{0.350217in}{0.467647in}}{\pgfqpoint{0.350217in}{0.462122in}}%
\pgfpathcurveto{\pgfqpoint{0.350217in}{0.456597in}}{\pgfqpoint{0.352412in}{0.451297in}}{\pgfqpoint{0.356319in}{0.447390in}}%
\pgfpathcurveto{\pgfqpoint{0.360226in}{0.443483in}}{\pgfqpoint{0.365525in}{0.441288in}}{\pgfqpoint{0.371050in}{0.441288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.592409in}{1.092097in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{1.092097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.977399in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{1.321634in}{1.019065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.928643in}}%
\pgfpathlineto{\pgfqpoint{1.134193in}{0.970309in}}%
\pgfpathlineto{\pgfqpoint{1.092527in}{0.970309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.862110in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{0.903776in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.903776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{0.675977in}{0.780654in}}%
\pgfpathlineto{\pgfqpoint{0.634311in}{0.780654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.561261in}}%
\pgfpathlineto{\pgfqpoint{0.446870in}{0.602928in}}%
\pgfpathlineto{\pgfqpoint{0.405203in}{0.602928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605728in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.605728in}{1.064810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376620in}{0.977737in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{0.977737in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{1.376620in}{1.019404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147512in}{0.939517in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.939517in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.981184in}}%
\pgfpathlineto{\pgfqpoint{1.147512in}{0.981184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918405in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.920158in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.920158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689297in}{0.780699in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.780699in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{0.689297in}{0.822365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460189in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{0.460189in}{0.669352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516590in}{1.051358in}}%
\pgfpathcurveto{\pgfqpoint{1.522115in}{1.051358in}}{\pgfqpoint{1.527414in}{1.053553in}}{\pgfqpoint{1.531321in}{1.057460in}}%
\pgfpathcurveto{\pgfqpoint{1.535228in}{1.061367in}}{\pgfqpoint{1.537423in}{1.066666in}}{\pgfqpoint{1.537423in}{1.072191in}}%
\pgfpathcurveto{\pgfqpoint{1.537423in}{1.077716in}}{\pgfqpoint{1.535228in}{1.083016in}}{\pgfqpoint{1.531321in}{1.086923in}}%
\pgfpathcurveto{\pgfqpoint{1.527414in}{1.090830in}}{\pgfqpoint{1.522115in}{1.093025in}}{\pgfqpoint{1.516590in}{1.093025in}}%
\pgfpathcurveto{\pgfqpoint{1.511065in}{1.093025in}}{\pgfqpoint{1.505765in}{1.090830in}}{\pgfqpoint{1.501858in}{1.086923in}}%
\pgfpathcurveto{\pgfqpoint{1.497951in}{1.083016in}}{\pgfqpoint{1.495756in}{1.077716in}}{\pgfqpoint{1.495756in}{1.072191in}}%
\pgfpathcurveto{\pgfqpoint{1.495756in}{1.066666in}}{\pgfqpoint{1.497951in}{1.061367in}}{\pgfqpoint{1.501858in}{1.057460in}}%
\pgfpathcurveto{\pgfqpoint{1.505765in}{1.053553in}}{\pgfqpoint{1.511065in}{1.051358in}}{\pgfqpoint{1.516590in}{1.051358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287482in}{0.984211in}}%
\pgfpathcurveto{\pgfqpoint{1.293007in}{0.984211in}}{\pgfqpoint{1.298306in}{0.986406in}}{\pgfqpoint{1.302213in}{0.990313in}}%
\pgfpathcurveto{\pgfqpoint{1.306120in}{0.994220in}}{\pgfqpoint{1.308315in}{0.999519in}}{\pgfqpoint{1.308315in}{1.005044in}}%
\pgfpathcurveto{\pgfqpoint{1.308315in}{1.010569in}}{\pgfqpoint{1.306120in}{1.015869in}}{\pgfqpoint{1.302213in}{1.019776in}}%
\pgfpathcurveto{\pgfqpoint{1.298306in}{1.023682in}}{\pgfqpoint{1.293007in}{1.025877in}}{\pgfqpoint{1.287482in}{1.025877in}}%
\pgfpathcurveto{\pgfqpoint{1.281957in}{1.025877in}}{\pgfqpoint{1.276657in}{1.023682in}}{\pgfqpoint{1.272750in}{1.019776in}}%
\pgfpathcurveto{\pgfqpoint{1.268844in}{1.015869in}}{\pgfqpoint{1.266648in}{1.010569in}}{\pgfqpoint{1.266648in}{1.005044in}}%
\pgfpathcurveto{\pgfqpoint{1.266648in}{0.999519in}}{\pgfqpoint{1.268844in}{0.994220in}}{\pgfqpoint{1.272750in}{0.990313in}}%
\pgfpathcurveto{\pgfqpoint{1.276657in}{0.986406in}}{\pgfqpoint{1.281957in}{0.984211in}}{\pgfqpoint{1.287482in}{0.984211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{0.943903in}}%
\pgfpathcurveto{\pgfqpoint{1.063899in}{0.943903in}}{\pgfqpoint{1.069199in}{0.946098in}}{\pgfqpoint{1.073105in}{0.950005in}}%
\pgfpathcurveto{\pgfqpoint{1.077012in}{0.953912in}}{\pgfqpoint{1.079207in}{0.959212in}}{\pgfqpoint{1.079207in}{0.964737in}}%
\pgfpathcurveto{\pgfqpoint{1.079207in}{0.970262in}}{\pgfqpoint{1.077012in}{0.975561in}}{\pgfqpoint{1.073105in}{0.979468in}}%
\pgfpathcurveto{\pgfqpoint{1.069199in}{0.983375in}}{\pgfqpoint{1.063899in}{0.985570in}}{\pgfqpoint{1.058374in}{0.985570in}}%
\pgfpathcurveto{\pgfqpoint{1.052849in}{0.985570in}}{\pgfqpoint{1.047549in}{0.983375in}}{\pgfqpoint{1.043643in}{0.979468in}}%
\pgfpathcurveto{\pgfqpoint{1.039736in}{0.975561in}}{\pgfqpoint{1.037541in}{0.970262in}}{\pgfqpoint{1.037541in}{0.964737in}}%
\pgfpathcurveto{\pgfqpoint{1.037541in}{0.959212in}}{\pgfqpoint{1.039736in}{0.953912in}}{\pgfqpoint{1.043643in}{0.950005in}}%
\pgfpathcurveto{\pgfqpoint{1.047549in}{0.946098in}}{\pgfqpoint{1.052849in}{0.943903in}}{\pgfqpoint{1.058374in}{0.943903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829266in}{0.871644in}}%
\pgfpathcurveto{\pgfqpoint{0.834791in}{0.871644in}}{\pgfqpoint{0.840091in}{0.873839in}}{\pgfqpoint{0.843998in}{0.877746in}}%
\pgfpathcurveto{\pgfqpoint{0.847904in}{0.881653in}}{\pgfqpoint{0.850099in}{0.886952in}}{\pgfqpoint{0.850099in}{0.892478in}}%
\pgfpathcurveto{\pgfqpoint{0.850099in}{0.898003in}}{\pgfqpoint{0.847904in}{0.903302in}}{\pgfqpoint{0.843998in}{0.907209in}}%
\pgfpathcurveto{\pgfqpoint{0.840091in}{0.911116in}}{\pgfqpoint{0.834791in}{0.913311in}}{\pgfqpoint{0.829266in}{0.913311in}}%
\pgfpathcurveto{\pgfqpoint{0.823741in}{0.913311in}}{\pgfqpoint{0.818442in}{0.911116in}}{\pgfqpoint{0.814535in}{0.907209in}}%
\pgfpathcurveto{\pgfqpoint{0.810628in}{0.903302in}}{\pgfqpoint{0.808433in}{0.898003in}}{\pgfqpoint{0.808433in}{0.892478in}}%
\pgfpathcurveto{\pgfqpoint{0.808433in}{0.886952in}}{\pgfqpoint{0.810628in}{0.881653in}}{\pgfqpoint{0.814535in}{0.877746in}}%
\pgfpathcurveto{\pgfqpoint{0.818442in}{0.873839in}}{\pgfqpoint{0.823741in}{0.871644in}}{\pgfqpoint{0.829266in}{0.871644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600158in}{0.746736in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{0.746736in}}{\pgfqpoint{0.610983in}{0.748931in}}{\pgfqpoint{0.614890in}{0.752838in}}%
\pgfpathcurveto{\pgfqpoint{0.618796in}{0.756744in}}{\pgfqpoint{0.620992in}{0.762044in}}{\pgfqpoint{0.620992in}{0.767569in}}%
\pgfpathcurveto{\pgfqpoint{0.620992in}{0.773094in}}{\pgfqpoint{0.618796in}{0.778394in}}{\pgfqpoint{0.614890in}{0.782300in}}%
\pgfpathcurveto{\pgfqpoint{0.610983in}{0.786207in}}{\pgfqpoint{0.605683in}{0.788402in}}{\pgfqpoint{0.600158in}{0.788402in}}%
\pgfpathcurveto{\pgfqpoint{0.594633in}{0.788402in}}{\pgfqpoint{0.589334in}{0.786207in}}{\pgfqpoint{0.585427in}{0.782300in}}%
\pgfpathcurveto{\pgfqpoint{0.581520in}{0.778394in}}{\pgfqpoint{0.579325in}{0.773094in}}{\pgfqpoint{0.579325in}{0.767569in}}%
\pgfpathcurveto{\pgfqpoint{0.579325in}{0.762044in}}{\pgfqpoint{0.581520in}{0.756744in}}{\pgfqpoint{0.585427in}{0.752838in}}%
\pgfpathcurveto{\pgfqpoint{0.589334in}{0.748931in}}{\pgfqpoint{0.594633in}{0.746736in}}{\pgfqpoint{0.600158in}{0.746736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371050in}{0.553859in}}%
\pgfpathcurveto{\pgfqpoint{0.376575in}{0.553859in}}{\pgfqpoint{0.381875in}{0.556054in}}{\pgfqpoint{0.385782in}{0.559960in}}%
\pgfpathcurveto{\pgfqpoint{0.389689in}{0.563867in}}{\pgfqpoint{0.391884in}{0.569167in}}{\pgfqpoint{0.391884in}{0.574692in}}%
\pgfpathcurveto{\pgfqpoint{0.391884in}{0.580217in}}{\pgfqpoint{0.389689in}{0.585516in}}{\pgfqpoint{0.385782in}{0.589423in}}%
\pgfpathcurveto{\pgfqpoint{0.381875in}{0.593330in}}{\pgfqpoint{0.376575in}{0.595525in}}{\pgfqpoint{0.371050in}{0.595525in}}%
\pgfpathcurveto{\pgfqpoint{0.365525in}{0.595525in}}{\pgfqpoint{0.360226in}{0.593330in}}{\pgfqpoint{0.356319in}{0.589423in}}%
\pgfpathcurveto{\pgfqpoint{0.352412in}{0.585516in}}{\pgfqpoint{0.350217in}{0.580217in}}{\pgfqpoint{0.350217in}{0.574692in}}%
\pgfpathcurveto{\pgfqpoint{0.350217in}{0.569167in}}{\pgfqpoint{0.352412in}{0.563867in}}{\pgfqpoint{0.356319in}{0.559960in}}%
\pgfpathcurveto{\pgfqpoint{0.360226in}{0.556054in}}{\pgfqpoint{0.365525in}{0.553859in}}{\pgfqpoint{0.371050in}{0.553859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571576in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{1.592409in}{1.092643in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{1.092643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342468in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.025926in}}%
\pgfpathlineto{\pgfqpoint{1.321634in}{1.025926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113360in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{1.134193in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{1.092527in}{0.985936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884252in}{0.880182in}}%
\pgfpathlineto{\pgfqpoint{0.905085in}{0.921849in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{0.921849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655144in}{0.775382in}}%
\pgfpathlineto{\pgfqpoint{0.675977in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{0.634311in}{0.817048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426036in}{0.640881in}}%
\pgfpathlineto{\pgfqpoint{0.446870in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{0.405203in}{0.682548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605728in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.099792in}}%
\pgfpathlineto{\pgfqpoint{1.605728in}{1.099792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376620in}{1.004502in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{1.004502in}}%
\pgfpathlineto{\pgfqpoint{1.418287in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{1.376620in}{1.046168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147512in}{0.969490in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{0.969490in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{1.011157in}}%
\pgfpathlineto{\pgfqpoint{1.147512in}{1.011157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918405in}{0.908005in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.908005in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{0.918405in}{0.949672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689297in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{0.730963in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{0.689297in}{0.833947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283730in}{0.275510in}}{\pgfqpoint{1.430157in}{0.863085in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460189in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{0.501856in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{0.460189in}{0.670921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.283730in}{1.138595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713887in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{1.138595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{0.275510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283730in}{1.138595in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{1.138595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288470in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.698816in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.698816in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{0.711420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360693in}{0.608643in}}%
\pgfpathcurveto{\pgfqpoint{1.366218in}{0.608643in}}{\pgfqpoint{1.371517in}{0.610838in}}{\pgfqpoint{1.375424in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{1.379331in}{0.618651in}}{\pgfqpoint{1.381526in}{0.623951in}}{\pgfqpoint{1.381526in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.381526in}{0.635001in}}{\pgfqpoint{1.379331in}{0.640301in}}{\pgfqpoint{1.375424in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{1.371517in}{0.648114in}}{\pgfqpoint{1.366218in}{0.650309in}}{\pgfqpoint{1.360693in}{0.650309in}}%
\pgfpathcurveto{\pgfqpoint{1.355168in}{0.650309in}}{\pgfqpoint{1.349868in}{0.648114in}}{\pgfqpoint{1.345961in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{1.342054in}{0.640301in}}{\pgfqpoint{1.339859in}{0.635001in}}{\pgfqpoint{1.339859in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{1.339859in}{0.623951in}}{\pgfqpoint{1.342054in}{0.618651in}}{\pgfqpoint{1.345961in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{1.349868in}{0.610838in}}{\pgfqpoint{1.355168in}{0.608643in}}{\pgfqpoint{1.360693in}{0.608643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410693in,y=0.600309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360693in}{0.484821in}}%
\pgfpathcurveto{\pgfqpoint{1.366218in}{0.484821in}}{\pgfqpoint{1.371517in}{0.487016in}}{\pgfqpoint{1.375424in}{0.490923in}}%
\pgfpathcurveto{\pgfqpoint{1.379331in}{0.494829in}}{\pgfqpoint{1.381526in}{0.500129in}}{\pgfqpoint{1.381526in}{0.505654in}}%
\pgfpathcurveto{\pgfqpoint{1.381526in}{0.511179in}}{\pgfqpoint{1.379331in}{0.516479in}}{\pgfqpoint{1.375424in}{0.520385in}}%
\pgfpathcurveto{\pgfqpoint{1.371517in}{0.524292in}}{\pgfqpoint{1.366218in}{0.526487in}}{\pgfqpoint{1.360693in}{0.526487in}}%
\pgfpathcurveto{\pgfqpoint{1.355168in}{0.526487in}}{\pgfqpoint{1.349868in}{0.524292in}}{\pgfqpoint{1.345961in}{0.520385in}}%
\pgfpathcurveto{\pgfqpoint{1.342054in}{0.516479in}}{\pgfqpoint{1.339859in}{0.511179in}}{\pgfqpoint{1.339859in}{0.505654in}}%
\pgfpathcurveto{\pgfqpoint{1.339859in}{0.500129in}}{\pgfqpoint{1.342054in}{0.494829in}}{\pgfqpoint{1.345961in}{0.490923in}}%
\pgfpathcurveto{\pgfqpoint{1.349868in}{0.487016in}}{\pgfqpoint{1.355168in}{0.484821in}}{\pgfqpoint{1.360693in}{0.484821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410693in,y=0.476487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360693in}{0.360999in}}%
\pgfpathcurveto{\pgfqpoint{1.366218in}{0.360999in}}{\pgfqpoint{1.371517in}{0.363194in}}{\pgfqpoint{1.375424in}{0.367101in}}%
\pgfpathcurveto{\pgfqpoint{1.379331in}{0.371008in}}{\pgfqpoint{1.381526in}{0.376307in}}{\pgfqpoint{1.381526in}{0.381832in}}%
\pgfpathcurveto{\pgfqpoint{1.381526in}{0.387357in}}{\pgfqpoint{1.379331in}{0.392657in}}{\pgfqpoint{1.375424in}{0.396563in}}%
\pgfpathcurveto{\pgfqpoint{1.371517in}{0.400470in}}{\pgfqpoint{1.366218in}{0.402665in}}{\pgfqpoint{1.360693in}{0.402665in}}%
\pgfpathcurveto{\pgfqpoint{1.355168in}{0.402665in}}{\pgfqpoint{1.349868in}{0.400470in}}{\pgfqpoint{1.345961in}{0.396563in}}%
\pgfpathcurveto{\pgfqpoint{1.342054in}{0.392657in}}{\pgfqpoint{1.339859in}{0.387357in}}{\pgfqpoint{1.339859in}{0.381832in}}%
\pgfpathcurveto{\pgfqpoint{1.339859in}{0.376307in}}{\pgfqpoint{1.342054in}{0.371008in}}{\pgfqpoint{1.345961in}{0.367101in}}%
\pgfpathcurveto{\pgfqpoint{1.349868in}{0.363194in}}{\pgfqpoint{1.355168in}{0.360999in}}{\pgfqpoint{1.360693in}{0.360999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410693in,y=0.352665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756452in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.268339in}{0.297732in}}%
\pgfpathlineto{\pgfqpoint{1.268339in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{0.756452in}{0.711420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828674in}{0.608643in}}%
\pgfpathcurveto{\pgfqpoint{0.834199in}{0.608643in}}{\pgfqpoint{0.839499in}{0.610838in}}{\pgfqpoint{0.843406in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{0.847312in}{0.618651in}}{\pgfqpoint{0.849508in}{0.623951in}}{\pgfqpoint{0.849508in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{0.849508in}{0.635001in}}{\pgfqpoint{0.847312in}{0.640301in}}{\pgfqpoint{0.843406in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{0.839499in}{0.648114in}}{\pgfqpoint{0.834199in}{0.650309in}}{\pgfqpoint{0.828674in}{0.650309in}}%
\pgfpathcurveto{\pgfqpoint{0.823149in}{0.650309in}}{\pgfqpoint{0.817850in}{0.648114in}}{\pgfqpoint{0.813943in}{0.644207in}}%
\pgfpathcurveto{\pgfqpoint{0.810036in}{0.640301in}}{\pgfqpoint{0.807841in}{0.635001in}}{\pgfqpoint{0.807841in}{0.629476in}}%
\pgfpathcurveto{\pgfqpoint{0.807841in}{0.623951in}}{\pgfqpoint{0.810036in}{0.618651in}}{\pgfqpoint{0.813943in}{0.614745in}}%
\pgfpathcurveto{\pgfqpoint{0.817850in}{0.610838in}}{\pgfqpoint{0.823149in}{0.608643in}}{\pgfqpoint{0.828674in}{0.608643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878674in,y=0.600309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828674in}{0.484821in}}%
\pgfpathlineto{\pgfqpoint{0.849508in}{0.526487in}}%
\pgfpathlineto{\pgfqpoint{0.807841in}{0.526487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878674in,y=0.476487in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807841in}{0.360999in}}%
\pgfpathlineto{\pgfqpoint{0.849508in}{0.360999in}}%
\pgfpathlineto{\pgfqpoint{0.849508in}{0.402665in}}%
\pgfpathlineto{\pgfqpoint{0.807841in}{0.402665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878674in,y=0.352665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ARMA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_min_dist_training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.375000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.302500in}{1.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398750in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536250in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673750in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811250in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948750in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \scriptstyle\geq\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673750in,y=0.130487in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229598in,y=0.704238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.930080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229598in,y=0.891818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{1.117660in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.117660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229598in,y=1.079397in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215709in,y=0.990000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) Accuracy (\%)~~~~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.350625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.391875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.391875in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{0.350625in}{0.839019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.529375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.529375in}{0.814545in}}%
\pgfpathlineto{\pgfqpoint{0.488125in}{0.814545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.666875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.666875in}{0.889708in}}%
\pgfpathlineto{\pgfqpoint{0.625625in}{0.889708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.804375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.804375in}{0.915162in}}%
\pgfpathlineto{\pgfqpoint{0.763125in}{0.915162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.941875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.941875in}{1.087952in}}%
\pgfpathlineto{\pgfqpoint{0.900625in}{1.087952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.446875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.446875in}{0.818010in}}%
\pgfpathlineto{\pgfqpoint{0.405625in}{0.818010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.584375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.584375in}{0.813113in}}%
\pgfpathlineto{\pgfqpoint{0.543125in}{0.813113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{0.680625in}{0.919156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.859375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.859375in}{0.923600in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{0.923600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{1.213929in}}%
\pgfpathlineto{\pgfqpoint{0.955625in}{1.213929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{0.302500in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.045000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427278in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=254\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565383in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=610\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703488in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=333\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841593in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=115\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979698in,y=0.188563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=47.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673750in,y=1.258333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335833in}{0.914301in}}%
\pgfpathlineto{\pgfqpoint{0.738744in}{0.914301in}}%
\pgfpathlineto{\pgfqpoint{0.738744in}{1.204167in}}%
\pgfpathlineto{\pgfqpoint{0.335833in}{1.204167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{1.101389in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{1.101389in}}{\pgfqpoint{0.418880in}{1.103584in}}{\pgfqpoint{0.422787in}{1.107491in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{1.111398in}}{\pgfqpoint{0.428889in}{1.116697in}}{\pgfqpoint{0.428889in}{1.122222in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{1.127747in}}{\pgfqpoint{0.426694in}{1.133047in}}{\pgfqpoint{0.422787in}{1.136954in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{1.140860in}}{\pgfqpoint{0.413581in}{1.143056in}}{\pgfqpoint{0.408056in}{1.143056in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{1.143056in}}{\pgfqpoint{0.397231in}{1.140860in}}{\pgfqpoint{0.393324in}{1.136954in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{1.133047in}}{\pgfqpoint{0.387222in}{1.127747in}}{\pgfqpoint{0.387222in}{1.122222in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{1.116697in}}{\pgfqpoint{0.389417in}{1.111398in}}{\pgfqpoint{0.393324in}{1.107491in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{1.103584in}}{\pgfqpoint{0.402530in}{1.101389in}}{\pgfqpoint{0.408056in}{1.101389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=1.093056in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.977567in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.977567in}}{\pgfqpoint{0.418880in}{0.979762in}}{\pgfqpoint{0.422787in}{0.983669in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.987576in}}{\pgfqpoint{0.428889in}{0.992875in}}{\pgfqpoint{0.428889in}{0.998400in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{1.003925in}}{\pgfqpoint{0.426694in}{1.009225in}}{\pgfqpoint{0.422787in}{1.013132in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{1.017038in}}{\pgfqpoint{0.413581in}{1.019234in}}{\pgfqpoint{0.408056in}{1.019234in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{1.019234in}}{\pgfqpoint{0.397231in}{1.017038in}}{\pgfqpoint{0.393324in}{1.013132in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{1.009225in}}{\pgfqpoint{0.387222in}{1.003925in}}{\pgfqpoint{0.387222in}{0.998400in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.992875in}}{\pgfqpoint{0.389417in}{0.987576in}}{\pgfqpoint{0.393324in}{0.983669in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.979762in}}{\pgfqpoint{0.402530in}{0.977567in}}{\pgfqpoint{0.408056in}{0.977567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.969234in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.166000in}{1.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263453in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402672in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541891in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681109in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820328in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959547in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \scriptstyle\geq\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611500in,y=0.130487in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093098in,y=0.704238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166000in}{0.925101in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{0.925101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093098in,y=0.886839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166000in}{1.107703in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{1.107703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093098in,y=1.069441in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214727in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.256492in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.256492in}{1.213929in}}%
\pgfpathlineto{\pgfqpoint{1.214727in}{1.213929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353945in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.395711in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.395711in}{0.963739in}}%
\pgfpathlineto{\pgfqpoint{1.353945in}{0.963739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493164in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.534930in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.534930in}{0.914831in}}%
\pgfpathlineto{\pgfqpoint{1.493164in}{0.914831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632383in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.674148in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.674148in}{1.028813in}}%
\pgfpathlineto{\pgfqpoint{1.632383in}{1.028813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771602in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{1.107545in}}%
\pgfpathlineto{\pgfqpoint{1.771602in}{1.107545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910820in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.952586in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.952586in}{1.162492in}}%
\pgfpathlineto{\pgfqpoint{1.910820in}{1.162492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270414in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.312180in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.312180in}{1.189146in}}%
\pgfpathlineto{\pgfqpoint{1.270414in}{1.189146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409633in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.451398in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.451398in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{1.409633in}{0.911811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548852in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.590617in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.590617in}{0.876485in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{0.876485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688070in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.729836in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.729836in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{1.688070in}{0.958378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827289in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.869055in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.869055in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{1.827289in}{0.947970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.166000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966508in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{1.174186in}}%
\pgfpathlineto{\pgfqpoint{1.966508in}{1.174186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{1.166000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.057000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293748in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=232\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431853in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=475\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569958in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=345\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708063in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=174\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846168in,y=0.188563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=82.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984273in,y=0.188563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=72.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611500in,y=1.258333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.167000in}{1.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264453in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403672in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542891in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682109in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821328in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960547in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \scriptstyle\geq\)6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612500in,y=0.130487in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094098in,y=0.704238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167000in}{1.084789in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.084789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094098in,y=1.046526in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215727in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.257492in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.257492in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{2.215727in}{1.149992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354945in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.396711in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.396711in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{2.354945in}{1.068732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494164in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.535930in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.535930in}{1.105313in}}%
\pgfpathlineto{\pgfqpoint{2.494164in}{1.105313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633383in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.675148in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.675148in}{1.074259in}}%
\pgfpathlineto{\pgfqpoint{2.633383in}{1.074259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772601in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.814367in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.814367in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{2.772601in}{1.070409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911820in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.953586in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.953586in}{1.213929in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{1.213929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271414in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.313180in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.313180in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{2.271414in}{1.097156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410633in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.452398in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.452398in}{0.942895in}}%
\pgfpathlineto{\pgfqpoint{2.410633in}{0.942895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549851in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{2.549851in}{0.821561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689070in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.730836in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.730836in}{0.944475in}}%
\pgfpathlineto{\pgfqpoint{2.689070in}{0.944475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828289in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.870055in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.870055in}{1.084201in}}%
\pgfpathlineto{\pgfqpoint{2.828289in}{1.084201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.167000in}{0.742500in}}{\pgfqpoint{0.891000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967508in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.009273in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.009273in}{1.050497in}}%
\pgfpathlineto{\pgfqpoint{2.967508in}{1.050497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.167000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294748in,y=0.188563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=17.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432853in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=187\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570958in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709063in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=529\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847168in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=152\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985273in,y=0.188563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=54.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612500in,y=1.258333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{PubMed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.910500in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.910500in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{1.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264250in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401750in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539250in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.676750in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814250in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \scriptstyle\geq\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539250in,y=0.130487in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.910500in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095098in,y=0.704238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168000in}{1.114588in}}%
\pgfpathlineto{\pgfqpoint{3.910500in}{1.114588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095098in,y=1.076326in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{3.216125in}{1.083085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.394875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.394875in}{1.197953in}}%
\pgfpathlineto{\pgfqpoint{3.353625in}{1.197953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.532375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.532375in}{1.191382in}}%
\pgfpathlineto{\pgfqpoint{3.491125in}{1.191382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.669875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.669875in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{3.628625in}{1.126546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{3.766125in}{0.931613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.312375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.312375in}{1.019489in}}%
\pgfpathlineto{\pgfqpoint{3.271125in}{1.019489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.449875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.449875in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{3.408625in}{1.209280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.587375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.587375in}{1.213929in}}%
\pgfpathlineto{\pgfqpoint{3.546125in}{1.213929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.724875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.724875in}{1.058507in}}%
\pgfpathlineto{\pgfqpoint{3.683625in}{1.058507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168000in}{0.742500in}}{\pgfqpoint{0.742500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.862375in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.862375in}{1.011443in}}%
\pgfpathlineto{\pgfqpoint{3.821125in}{1.011443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910500in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.910500in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168000in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{3.910500in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{3.910500in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300203in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=557\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438308in,y=0.169273in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=2121\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576413in,y=0.169273in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=1602\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714518in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=349\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852623in,y=0.188563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=71.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539250in,y=1.258333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Coauthor CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{4.134625in}{1.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226345in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357375in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488404in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \scriptstyle\geq\)3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357375in,y=0.130487in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061723in,y=0.704238in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134625in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{0.908052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061723in,y=0.869790in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134625in}{1.073604in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{1.073604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061723in,y=1.035341in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180485in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.219794in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.219794in}{1.062514in}}%
\pgfpathlineto{\pgfqpoint{4.180485in}{1.062514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311515in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.350823in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.350823in}{1.121059in}}%
\pgfpathlineto{\pgfqpoint{4.311515in}{1.121059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442544in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.481853in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.481853in}{1.229678in}}%
\pgfpathlineto{\pgfqpoint{4.442544in}{1.229678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232897in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.272206in}{1.081137in}}%
\pgfpathlineto{\pgfqpoint{4.232897in}{1.081137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363926in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.403235in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.403235in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{4.363926in}{0.898075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.134625in}{0.742500in}}{\pgfqpoint{0.445500in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494956in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.534265in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.534265in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{4.494956in}{1.018950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.134625in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580125in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134625in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134625in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{4.580125in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244553in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=321\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382658in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=877\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520763in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=102\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.357375in,y=1.258333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{4.791875in}{1.237500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886375in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.021375in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156375in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.291375in,y=0.700833in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \scriptstyle\geq\)4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088875in,y=0.130487in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hops}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791875in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.816878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718973in,y=0.778615in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791875in}{1.011968in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.011968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718973in,y=0.973706in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791875in}{1.207059in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.207059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718973in,y=1.168796in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839125in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{4.839125in}{0.922296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974125in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.014625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.014625in}{0.929108in}}%
\pgfpathlineto{\pgfqpoint{4.974125in}{0.929108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109125in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.149625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.149625in}{0.909076in}}%
\pgfpathlineto{\pgfqpoint{5.109125in}{0.909076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244125in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{0.960005in}}%
\pgfpathlineto{\pgfqpoint{5.244125in}{0.960005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893125in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{4.933625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{4.933625in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{4.893125in}{0.800088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028125in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.068625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.068625in}{0.765000in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{0.765000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163125in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.203625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.203625in}{0.856173in}}%
\pgfpathlineto{\pgfqpoint{5.163125in}{0.856173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791875in}{0.742500in}}{\pgfqpoint{0.594000in}{0.495000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298125in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.338625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{5.338625in}{1.215000in}}%
\pgfpathlineto{\pgfqpoint{5.298125in}{1.215000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{4.791875in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791875in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{0.742500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791875in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{5.385875in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.919623in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=488\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057728in,y=0.220199in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=769\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195833in,y=0.188563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=71.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.333938in,y=0.188563in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \bar n=11.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.088875in,y=1.258333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Photo}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_self_loops.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330290in}{0.300510in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{0.300510in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{0.987537in}}%
\pgfpathlineto{\pgfqpoint{0.330290in}{0.987537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472936in}{0.300510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472936in,y=0.247732in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761836in}{0.300510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761836in,y=0.247732in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050736in}{0.300510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050736in,y=0.247732in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339636in}{0.300510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339636in,y=0.247732in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628536in}{0.300510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628536in,y=0.247732in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051951in,y=0.135719in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self-loop weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330290in}{0.307105in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{0.307105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165550in,y=0.268843in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330290in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{0.575026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165550in,y=0.536763in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330290in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{0.842946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257373in,y=0.804684in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151661in,y=0.644023in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415156in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{0.415156in}{0.842946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704056in}{0.756833in}}%
\pgfpathlineto{\pgfqpoint{0.704056in}{0.914480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992956in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{0.992956in}{0.908858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281856in}{0.755043in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{0.903268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570756in}{0.742526in}}%
\pgfpathlineto{\pgfqpoint{1.570756in}{0.896085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415156in}{0.599337in}}%
\pgfpathlineto{\pgfqpoint{0.415156in}{0.763474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704056in}{0.657800in}}%
\pgfpathlineto{\pgfqpoint{0.704056in}{0.805482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992956in}{0.641226in}}%
\pgfpathlineto{\pgfqpoint{0.992956in}{0.799992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281856in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{0.826265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570756in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{1.570756in}{0.833877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472936in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{0.472936in}{0.842946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761836in}{0.765634in}}%
\pgfpathlineto{\pgfqpoint{0.761836in}{0.941225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050736in}{0.739365in}}%
\pgfpathlineto{\pgfqpoint{1.050736in}{0.925559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339636in}{0.711605in}}%
\pgfpathlineto{\pgfqpoint{1.339636in}{0.887698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628536in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{1.628536in}{0.875137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472936in}{0.704331in}}%
\pgfpathlineto{\pgfqpoint{0.472936in}{0.891089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761836in}{0.743764in}}%
\pgfpathlineto{\pgfqpoint{0.761836in}{0.930867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050736in}{0.707574in}}%
\pgfpathlineto{\pgfqpoint{1.050736in}{0.882410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339636in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{1.339636in}{0.857740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628536in}{0.690048in}}%
\pgfpathlineto{\pgfqpoint{1.628536in}{0.869261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530716in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.842946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819616in}{0.742293in}}%
\pgfpathlineto{\pgfqpoint{0.819616in}{0.937416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108516in}{0.747766in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{0.944720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397416in}{0.749781in}}%
\pgfpathlineto{\pgfqpoint{1.397416in}{0.956308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{0.762967in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{0.953014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530716in}{0.331739in}}%
\pgfpathlineto{\pgfqpoint{0.530716in}{0.528959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819616in}{0.338557in}}%
\pgfpathlineto{\pgfqpoint{0.819616in}{0.547283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108516in}{0.356368in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{0.554204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397416in}{0.390430in}}%
\pgfpathlineto{\pgfqpoint{1.397416in}{0.577023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{0.364804in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{0.567614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415156in}{0.822113in}}%
\pgfpathcurveto{\pgfqpoint{0.420681in}{0.822113in}}{\pgfqpoint{0.425981in}{0.824308in}}{\pgfqpoint{0.429887in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{0.433794in}{0.832121in}}{\pgfqpoint{0.435989in}{0.837421in}}{\pgfqpoint{0.435989in}{0.842946in}}%
\pgfpathcurveto{\pgfqpoint{0.435989in}{0.848471in}}{\pgfqpoint{0.433794in}{0.853770in}}{\pgfqpoint{0.429887in}{0.857677in}}%
\pgfpathcurveto{\pgfqpoint{0.425981in}{0.861584in}}{\pgfqpoint{0.420681in}{0.863779in}}{\pgfqpoint{0.415156in}{0.863779in}}%
\pgfpathcurveto{\pgfqpoint{0.409631in}{0.863779in}}{\pgfqpoint{0.404332in}{0.861584in}}{\pgfqpoint{0.400425in}{0.857677in}}%
\pgfpathcurveto{\pgfqpoint{0.396518in}{0.853770in}}{\pgfqpoint{0.394323in}{0.848471in}}{\pgfqpoint{0.394323in}{0.842946in}}%
\pgfpathcurveto{\pgfqpoint{0.394323in}{0.837421in}}{\pgfqpoint{0.396518in}{0.832121in}}{\pgfqpoint{0.400425in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{0.404332in}{0.824308in}}{\pgfqpoint{0.409631in}{0.822113in}}{\pgfqpoint{0.415156in}{0.822113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704056in}{0.814823in}}%
\pgfpathcurveto{\pgfqpoint{0.709581in}{0.814823in}}{\pgfqpoint{0.714881in}{0.817019in}}{\pgfqpoint{0.718787in}{0.820925in}}%
\pgfpathcurveto{\pgfqpoint{0.722694in}{0.824832in}}{\pgfqpoint{0.724889in}{0.830132in}}{\pgfqpoint{0.724889in}{0.835657in}}%
\pgfpathcurveto{\pgfqpoint{0.724889in}{0.841182in}}{\pgfqpoint{0.722694in}{0.846481in}}{\pgfqpoint{0.718787in}{0.850388in}}%
\pgfpathcurveto{\pgfqpoint{0.714881in}{0.854295in}}{\pgfqpoint{0.709581in}{0.856490in}}{\pgfqpoint{0.704056in}{0.856490in}}%
\pgfpathcurveto{\pgfqpoint{0.698531in}{0.856490in}}{\pgfqpoint{0.693231in}{0.854295in}}{\pgfqpoint{0.689325in}{0.850388in}}%
\pgfpathcurveto{\pgfqpoint{0.685418in}{0.846481in}}{\pgfqpoint{0.683223in}{0.841182in}}{\pgfqpoint{0.683223in}{0.835657in}}%
\pgfpathcurveto{\pgfqpoint{0.683223in}{0.830132in}}{\pgfqpoint{0.685418in}{0.824832in}}{\pgfqpoint{0.689325in}{0.820925in}}%
\pgfpathcurveto{\pgfqpoint{0.693231in}{0.817019in}}{\pgfqpoint{0.698531in}{0.814823in}}{\pgfqpoint{0.704056in}{0.814823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992956in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.998481in}{0.811671in}}{\pgfqpoint{1.003780in}{0.813867in}}{\pgfqpoint{1.007687in}{0.817773in}}%
\pgfpathcurveto{\pgfqpoint{1.011594in}{0.821680in}}{\pgfqpoint{1.013789in}{0.826980in}}{\pgfqpoint{1.013789in}{0.832505in}}%
\pgfpathcurveto{\pgfqpoint{1.013789in}{0.838030in}}{\pgfqpoint{1.011594in}{0.843329in}}{\pgfqpoint{1.007687in}{0.847236in}}%
\pgfpathcurveto{\pgfqpoint{1.003780in}{0.851143in}}{\pgfqpoint{0.998481in}{0.853338in}}{\pgfqpoint{0.992956in}{0.853338in}}%
\pgfpathcurveto{\pgfqpoint{0.987431in}{0.853338in}}{\pgfqpoint{0.982131in}{0.851143in}}{\pgfqpoint{0.978225in}{0.847236in}}%
\pgfpathcurveto{\pgfqpoint{0.974318in}{0.843329in}}{\pgfqpoint{0.972123in}{0.838030in}}{\pgfqpoint{0.972123in}{0.832505in}}%
\pgfpathcurveto{\pgfqpoint{0.972123in}{0.826980in}}{\pgfqpoint{0.974318in}{0.821680in}}{\pgfqpoint{0.978225in}{0.817773in}}%
\pgfpathcurveto{\pgfqpoint{0.982131in}{0.813867in}}{\pgfqpoint{0.987431in}{0.811671in}}{\pgfqpoint{0.992956in}{0.811671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281856in}{0.808322in}}%
\pgfpathcurveto{\pgfqpoint{1.287381in}{0.808322in}}{\pgfqpoint{1.292680in}{0.810518in}}{\pgfqpoint{1.296587in}{0.814424in}}%
\pgfpathcurveto{\pgfqpoint{1.300494in}{0.818331in}}{\pgfqpoint{1.302689in}{0.823631in}}{\pgfqpoint{1.302689in}{0.829156in}}%
\pgfpathcurveto{\pgfqpoint{1.302689in}{0.834681in}}{\pgfqpoint{1.300494in}{0.839980in}}{\pgfqpoint{1.296587in}{0.843887in}}%
\pgfpathcurveto{\pgfqpoint{1.292680in}{0.847794in}}{\pgfqpoint{1.287381in}{0.849989in}}{\pgfqpoint{1.281856in}{0.849989in}}%
\pgfpathcurveto{\pgfqpoint{1.276331in}{0.849989in}}{\pgfqpoint{1.271031in}{0.847794in}}{\pgfqpoint{1.267124in}{0.843887in}}%
\pgfpathcurveto{\pgfqpoint{1.263218in}{0.839980in}}{\pgfqpoint{1.261022in}{0.834681in}}{\pgfqpoint{1.261022in}{0.829156in}}%
\pgfpathcurveto{\pgfqpoint{1.261022in}{0.823631in}}{\pgfqpoint{1.263218in}{0.818331in}}{\pgfqpoint{1.267124in}{0.814424in}}%
\pgfpathcurveto{\pgfqpoint{1.271031in}{0.810518in}}{\pgfqpoint{1.276331in}{0.808322in}}{\pgfqpoint{1.281856in}{0.808322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570756in}{0.798472in}}%
\pgfpathcurveto{\pgfqpoint{1.576281in}{0.798472in}}{\pgfqpoint{1.581580in}{0.800668in}}{\pgfqpoint{1.585487in}{0.804574in}}%
\pgfpathcurveto{\pgfqpoint{1.589394in}{0.808481in}}{\pgfqpoint{1.591589in}{0.813781in}}{\pgfqpoint{1.591589in}{0.819306in}}%
\pgfpathcurveto{\pgfqpoint{1.591589in}{0.824831in}}{\pgfqpoint{1.589394in}{0.830130in}}{\pgfqpoint{1.585487in}{0.834037in}}%
\pgfpathcurveto{\pgfqpoint{1.581580in}{0.837944in}}{\pgfqpoint{1.576281in}{0.840139in}}{\pgfqpoint{1.570756in}{0.840139in}}%
\pgfpathcurveto{\pgfqpoint{1.565231in}{0.840139in}}{\pgfqpoint{1.559931in}{0.837944in}}{\pgfqpoint{1.556024in}{0.834037in}}%
\pgfpathcurveto{\pgfqpoint{1.552118in}{0.830130in}}{\pgfqpoint{1.549922in}{0.824831in}}{\pgfqpoint{1.549922in}{0.819306in}}%
\pgfpathcurveto{\pgfqpoint{1.549922in}{0.813781in}}{\pgfqpoint{1.552118in}{0.808481in}}{\pgfqpoint{1.556024in}{0.804574in}}%
\pgfpathcurveto{\pgfqpoint{1.559931in}{0.800668in}}{\pgfqpoint{1.565231in}{0.798472in}}{\pgfqpoint{1.570756in}{0.798472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394323in}{0.660572in}}%
\pgfpathlineto{\pgfqpoint{0.435989in}{0.702239in}}%
\pgfpathmoveto{\pgfqpoint{0.394323in}{0.702239in}}%
\pgfpathlineto{\pgfqpoint{0.435989in}{0.660572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683223in}{0.710807in}}%
\pgfpathlineto{\pgfqpoint{0.724889in}{0.752474in}}%
\pgfpathmoveto{\pgfqpoint{0.683223in}{0.752474in}}%
\pgfpathlineto{\pgfqpoint{0.724889in}{0.710807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972123in}{0.699775in}}%
\pgfpathlineto{\pgfqpoint{1.013789in}{0.741442in}}%
\pgfpathmoveto{\pgfqpoint{0.972123in}{0.741442in}}%
\pgfpathlineto{\pgfqpoint{1.013789in}{0.699775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261022in}{0.730901in}}%
\pgfpathlineto{\pgfqpoint{1.302689in}{0.772568in}}%
\pgfpathmoveto{\pgfqpoint{1.261022in}{0.772568in}}%
\pgfpathlineto{\pgfqpoint{1.302689in}{0.730901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549922in}{0.736811in}}%
\pgfpathlineto{\pgfqpoint{1.591589in}{0.778478in}}%
\pgfpathmoveto{\pgfqpoint{1.549922in}{0.778478in}}%
\pgfpathlineto{\pgfqpoint{1.591589in}{0.736811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472936in}{0.822113in}}%
\pgfpathcurveto{\pgfqpoint{0.478461in}{0.822113in}}{\pgfqpoint{0.483761in}{0.824308in}}{\pgfqpoint{0.487667in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{0.491574in}{0.832121in}}{\pgfqpoint{0.493769in}{0.837421in}}{\pgfqpoint{0.493769in}{0.842946in}}%
\pgfpathcurveto{\pgfqpoint{0.493769in}{0.848471in}}{\pgfqpoint{0.491574in}{0.853770in}}{\pgfqpoint{0.487667in}{0.857677in}}%
\pgfpathcurveto{\pgfqpoint{0.483761in}{0.861584in}}{\pgfqpoint{0.478461in}{0.863779in}}{\pgfqpoint{0.472936in}{0.863779in}}%
\pgfpathcurveto{\pgfqpoint{0.467411in}{0.863779in}}{\pgfqpoint{0.462111in}{0.861584in}}{\pgfqpoint{0.458205in}{0.857677in}}%
\pgfpathcurveto{\pgfqpoint{0.454298in}{0.853770in}}{\pgfqpoint{0.452103in}{0.848471in}}{\pgfqpoint{0.452103in}{0.842946in}}%
\pgfpathcurveto{\pgfqpoint{0.452103in}{0.837421in}}{\pgfqpoint{0.454298in}{0.832121in}}{\pgfqpoint{0.458205in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{0.462111in}{0.824308in}}{\pgfqpoint{0.467411in}{0.822113in}}{\pgfqpoint{0.472936in}{0.822113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761836in}{0.832596in}}%
\pgfpathcurveto{\pgfqpoint{0.767361in}{0.832596in}}{\pgfqpoint{0.772661in}{0.834791in}}{\pgfqpoint{0.776567in}{0.838698in}}%
\pgfpathcurveto{\pgfqpoint{0.780474in}{0.842605in}}{\pgfqpoint{0.782669in}{0.847905in}}{\pgfqpoint{0.782669in}{0.853430in}}%
\pgfpathcurveto{\pgfqpoint{0.782669in}{0.858955in}}{\pgfqpoint{0.780474in}{0.864254in}}{\pgfqpoint{0.776567in}{0.868161in}}%
\pgfpathcurveto{\pgfqpoint{0.772661in}{0.872068in}}{\pgfqpoint{0.767361in}{0.874263in}}{\pgfqpoint{0.761836in}{0.874263in}}%
\pgfpathcurveto{\pgfqpoint{0.756311in}{0.874263in}}{\pgfqpoint{0.751011in}{0.872068in}}{\pgfqpoint{0.747105in}{0.868161in}}%
\pgfpathcurveto{\pgfqpoint{0.743198in}{0.864254in}}{\pgfqpoint{0.741003in}{0.858955in}}{\pgfqpoint{0.741003in}{0.853430in}}%
\pgfpathcurveto{\pgfqpoint{0.741003in}{0.847905in}}{\pgfqpoint{0.743198in}{0.842605in}}{\pgfqpoint{0.747105in}{0.838698in}}%
\pgfpathcurveto{\pgfqpoint{0.751011in}{0.834791in}}{\pgfqpoint{0.756311in}{0.832596in}}{\pgfqpoint{0.761836in}{0.832596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050736in}{0.811629in}}%
\pgfpathcurveto{\pgfqpoint{1.056261in}{0.811629in}}{\pgfqpoint{1.061560in}{0.813824in}}{\pgfqpoint{1.065467in}{0.817731in}}%
\pgfpathcurveto{\pgfqpoint{1.069374in}{0.821637in}}{\pgfqpoint{1.071569in}{0.826937in}}{\pgfqpoint{1.071569in}{0.832462in}}%
\pgfpathcurveto{\pgfqpoint{1.071569in}{0.837987in}}{\pgfqpoint{1.069374in}{0.843287in}}{\pgfqpoint{1.065467in}{0.847193in}}%
\pgfpathcurveto{\pgfqpoint{1.061560in}{0.851100in}}{\pgfqpoint{1.056261in}{0.853295in}}{\pgfqpoint{1.050736in}{0.853295in}}%
\pgfpathcurveto{\pgfqpoint{1.045211in}{0.853295in}}{\pgfqpoint{1.039911in}{0.851100in}}{\pgfqpoint{1.036004in}{0.847193in}}%
\pgfpathcurveto{\pgfqpoint{1.032098in}{0.843287in}}{\pgfqpoint{1.029903in}{0.837987in}}{\pgfqpoint{1.029903in}{0.832462in}}%
\pgfpathcurveto{\pgfqpoint{1.029903in}{0.826937in}}{\pgfqpoint{1.032098in}{0.821637in}}{\pgfqpoint{1.036004in}{0.817731in}}%
\pgfpathcurveto{\pgfqpoint{1.039911in}{0.813824in}}{\pgfqpoint{1.045211in}{0.811629in}}{\pgfqpoint{1.050736in}{0.811629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339636in}{0.778818in}}%
\pgfpathcurveto{\pgfqpoint{1.345161in}{0.778818in}}{\pgfqpoint{1.350460in}{0.781013in}}{\pgfqpoint{1.354367in}{0.784920in}}%
\pgfpathcurveto{\pgfqpoint{1.358274in}{0.788827in}}{\pgfqpoint{1.360469in}{0.794126in}}{\pgfqpoint{1.360469in}{0.799651in}}%
\pgfpathcurveto{\pgfqpoint{1.360469in}{0.805177in}}{\pgfqpoint{1.358274in}{0.810476in}}{\pgfqpoint{1.354367in}{0.814383in}}%
\pgfpathcurveto{\pgfqpoint{1.350460in}{0.818290in}}{\pgfqpoint{1.345161in}{0.820485in}}{\pgfqpoint{1.339636in}{0.820485in}}%
\pgfpathcurveto{\pgfqpoint{1.334111in}{0.820485in}}{\pgfqpoint{1.328811in}{0.818290in}}{\pgfqpoint{1.324904in}{0.814383in}}%
\pgfpathcurveto{\pgfqpoint{1.320998in}{0.810476in}}{\pgfqpoint{1.318802in}{0.805177in}}{\pgfqpoint{1.318802in}{0.799651in}}%
\pgfpathcurveto{\pgfqpoint{1.318802in}{0.794126in}}{\pgfqpoint{1.320998in}{0.788827in}}{\pgfqpoint{1.324904in}{0.784920in}}%
\pgfpathcurveto{\pgfqpoint{1.328811in}{0.781013in}}{\pgfqpoint{1.334111in}{0.778818in}}{\pgfqpoint{1.339636in}{0.778818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628536in}{0.766393in}}%
\pgfpathcurveto{\pgfqpoint{1.634061in}{0.766393in}}{\pgfqpoint{1.639360in}{0.768588in}}{\pgfqpoint{1.643267in}{0.772495in}}%
\pgfpathcurveto{\pgfqpoint{1.647174in}{0.776402in}}{\pgfqpoint{1.649369in}{0.781701in}}{\pgfqpoint{1.649369in}{0.787226in}}%
\pgfpathcurveto{\pgfqpoint{1.649369in}{0.792751in}}{\pgfqpoint{1.647174in}{0.798051in}}{\pgfqpoint{1.643267in}{0.801958in}}%
\pgfpathcurveto{\pgfqpoint{1.639360in}{0.805864in}}{\pgfqpoint{1.634061in}{0.808060in}}{\pgfqpoint{1.628536in}{0.808060in}}%
\pgfpathcurveto{\pgfqpoint{1.623011in}{0.808060in}}{\pgfqpoint{1.617711in}{0.805864in}}{\pgfqpoint{1.613804in}{0.801958in}}%
\pgfpathcurveto{\pgfqpoint{1.609898in}{0.798051in}}{\pgfqpoint{1.607702in}{0.792751in}}{\pgfqpoint{1.607702in}{0.787226in}}%
\pgfpathcurveto{\pgfqpoint{1.607702in}{0.781701in}}{\pgfqpoint{1.609898in}{0.776402in}}{\pgfqpoint{1.613804in}{0.772495in}}%
\pgfpathcurveto{\pgfqpoint{1.617711in}{0.768588in}}{\pgfqpoint{1.623011in}{0.766393in}}{\pgfqpoint{1.628536in}{0.766393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452103in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{0.493769in}{0.818543in}}%
\pgfpathmoveto{\pgfqpoint{0.452103in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{0.493769in}{0.776877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741003in}{0.816482in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{0.858149in}}%
\pgfpathmoveto{\pgfqpoint{0.741003in}{0.858149in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{0.816482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029903in}{0.774159in}}%
\pgfpathlineto{\pgfqpoint{1.071569in}{0.815825in}}%
\pgfpathmoveto{\pgfqpoint{1.029903in}{0.815825in}}%
\pgfpathlineto{\pgfqpoint{1.071569in}{0.774159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318802in}{0.741542in}}%
\pgfpathlineto{\pgfqpoint{1.360469in}{0.783209in}}%
\pgfpathmoveto{\pgfqpoint{1.318802in}{0.783209in}}%
\pgfpathlineto{\pgfqpoint{1.360469in}{0.741542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607702in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{1.649369in}{0.800488in}}%
\pgfpathmoveto{\pgfqpoint{1.607702in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{1.649369in}{0.758821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530716in}{0.822113in}}%
\pgfpathcurveto{\pgfqpoint{0.536241in}{0.822113in}}{\pgfqpoint{0.541541in}{0.824308in}}{\pgfqpoint{0.545447in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{0.549354in}{0.832121in}}{\pgfqpoint{0.551549in}{0.837421in}}{\pgfqpoint{0.551549in}{0.842946in}}%
\pgfpathcurveto{\pgfqpoint{0.551549in}{0.848471in}}{\pgfqpoint{0.549354in}{0.853770in}}{\pgfqpoint{0.545447in}{0.857677in}}%
\pgfpathcurveto{\pgfqpoint{0.541541in}{0.861584in}}{\pgfqpoint{0.536241in}{0.863779in}}{\pgfqpoint{0.530716in}{0.863779in}}%
\pgfpathcurveto{\pgfqpoint{0.525191in}{0.863779in}}{\pgfqpoint{0.519891in}{0.861584in}}{\pgfqpoint{0.515985in}{0.857677in}}%
\pgfpathcurveto{\pgfqpoint{0.512078in}{0.853770in}}{\pgfqpoint{0.509883in}{0.848471in}}{\pgfqpoint{0.509883in}{0.842946in}}%
\pgfpathcurveto{\pgfqpoint{0.509883in}{0.837421in}}{\pgfqpoint{0.512078in}{0.832121in}}{\pgfqpoint{0.515985in}{0.828214in}}%
\pgfpathcurveto{\pgfqpoint{0.519891in}{0.824308in}}{\pgfqpoint{0.525191in}{0.822113in}}{\pgfqpoint{0.530716in}{0.822113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819616in}{0.819021in}}%
\pgfpathcurveto{\pgfqpoint{0.825141in}{0.819021in}}{\pgfqpoint{0.830441in}{0.821216in}}{\pgfqpoint{0.834347in}{0.825123in}}%
\pgfpathcurveto{\pgfqpoint{0.838254in}{0.829030in}}{\pgfqpoint{0.840449in}{0.834329in}}{\pgfqpoint{0.840449in}{0.839854in}}%
\pgfpathcurveto{\pgfqpoint{0.840449in}{0.845380in}}{\pgfqpoint{0.838254in}{0.850679in}}{\pgfqpoint{0.834347in}{0.854586in}}%
\pgfpathcurveto{\pgfqpoint{0.830441in}{0.858493in}}{\pgfqpoint{0.825141in}{0.860688in}}{\pgfqpoint{0.819616in}{0.860688in}}%
\pgfpathcurveto{\pgfqpoint{0.814091in}{0.860688in}}{\pgfqpoint{0.808791in}{0.858493in}}{\pgfqpoint{0.804885in}{0.854586in}}%
\pgfpathcurveto{\pgfqpoint{0.800978in}{0.850679in}}{\pgfqpoint{0.798783in}{0.845380in}}{\pgfqpoint{0.798783in}{0.839854in}}%
\pgfpathcurveto{\pgfqpoint{0.798783in}{0.834329in}}{\pgfqpoint{0.800978in}{0.829030in}}{\pgfqpoint{0.804885in}{0.825123in}}%
\pgfpathcurveto{\pgfqpoint{0.808791in}{0.821216in}}{\pgfqpoint{0.814091in}{0.819021in}}{\pgfqpoint{0.819616in}{0.819021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108516in}{0.825410in}}%
\pgfpathcurveto{\pgfqpoint{1.114041in}{0.825410in}}{\pgfqpoint{1.119340in}{0.827605in}}{\pgfqpoint{1.123247in}{0.831512in}}%
\pgfpathcurveto{\pgfqpoint{1.127154in}{0.835419in}}{\pgfqpoint{1.129349in}{0.840718in}}{\pgfqpoint{1.129349in}{0.846243in}}%
\pgfpathcurveto{\pgfqpoint{1.129349in}{0.851768in}}{\pgfqpoint{1.127154in}{0.857068in}}{\pgfqpoint{1.123247in}{0.860975in}}%
\pgfpathcurveto{\pgfqpoint{1.119340in}{0.864882in}}{\pgfqpoint{1.114041in}{0.867077in}}{\pgfqpoint{1.108516in}{0.867077in}}%
\pgfpathcurveto{\pgfqpoint{1.102991in}{0.867077in}}{\pgfqpoint{1.097691in}{0.864882in}}{\pgfqpoint{1.093784in}{0.860975in}}%
\pgfpathcurveto{\pgfqpoint{1.089878in}{0.857068in}}{\pgfqpoint{1.087683in}{0.851768in}}{\pgfqpoint{1.087683in}{0.846243in}}%
\pgfpathcurveto{\pgfqpoint{1.087683in}{0.840718in}}{\pgfqpoint{1.089878in}{0.835419in}}{\pgfqpoint{1.093784in}{0.831512in}}%
\pgfpathcurveto{\pgfqpoint{1.097691in}{0.827605in}}{\pgfqpoint{1.102991in}{0.825410in}}{\pgfqpoint{1.108516in}{0.825410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397416in}{0.832211in}}%
\pgfpathcurveto{\pgfqpoint{1.402941in}{0.832211in}}{\pgfqpoint{1.408240in}{0.834406in}}{\pgfqpoint{1.412147in}{0.838313in}}%
\pgfpathcurveto{\pgfqpoint{1.416054in}{0.842220in}}{\pgfqpoint{1.418249in}{0.847519in}}{\pgfqpoint{1.418249in}{0.853044in}}%
\pgfpathcurveto{\pgfqpoint{1.418249in}{0.858569in}}{\pgfqpoint{1.416054in}{0.863869in}}{\pgfqpoint{1.412147in}{0.867776in}}%
\pgfpathcurveto{\pgfqpoint{1.408240in}{0.871683in}}{\pgfqpoint{1.402941in}{0.873878in}}{\pgfqpoint{1.397416in}{0.873878in}}%
\pgfpathcurveto{\pgfqpoint{1.391891in}{0.873878in}}{\pgfqpoint{1.386591in}{0.871683in}}{\pgfqpoint{1.382684in}{0.867776in}}%
\pgfpathcurveto{\pgfqpoint{1.378778in}{0.863869in}}{\pgfqpoint{1.376582in}{0.858569in}}{\pgfqpoint{1.376582in}{0.853044in}}%
\pgfpathcurveto{\pgfqpoint{1.376582in}{0.847519in}}{\pgfqpoint{1.378778in}{0.842220in}}{\pgfqpoint{1.382684in}{0.838313in}}%
\pgfpathcurveto{\pgfqpoint{1.386591in}{0.834406in}}{\pgfqpoint{1.391891in}{0.832211in}}{\pgfqpoint{1.397416in}{0.832211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{0.837157in}}%
\pgfpathcurveto{\pgfqpoint{1.691841in}{0.837157in}}{\pgfqpoint{1.697140in}{0.839352in}}{\pgfqpoint{1.701047in}{0.843259in}}%
\pgfpathcurveto{\pgfqpoint{1.704954in}{0.847166in}}{\pgfqpoint{1.707149in}{0.852466in}}{\pgfqpoint{1.707149in}{0.857991in}}%
\pgfpathcurveto{\pgfqpoint{1.707149in}{0.863516in}}{\pgfqpoint{1.704954in}{0.868815in}}{\pgfqpoint{1.701047in}{0.872722in}}%
\pgfpathcurveto{\pgfqpoint{1.697140in}{0.876629in}}{\pgfqpoint{1.691841in}{0.878824in}}{\pgfqpoint{1.686316in}{0.878824in}}%
\pgfpathcurveto{\pgfqpoint{1.680791in}{0.878824in}}{\pgfqpoint{1.675491in}{0.876629in}}{\pgfqpoint{1.671584in}{0.872722in}}%
\pgfpathcurveto{\pgfqpoint{1.667677in}{0.868815in}}{\pgfqpoint{1.665482in}{0.863516in}}{\pgfqpoint{1.665482in}{0.857991in}}%
\pgfpathcurveto{\pgfqpoint{1.665482in}{0.852466in}}{\pgfqpoint{1.667677in}{0.847166in}}{\pgfqpoint{1.671584in}{0.843259in}}%
\pgfpathcurveto{\pgfqpoint{1.675491in}{0.839352in}}{\pgfqpoint{1.680791in}{0.837157in}}{\pgfqpoint{1.686316in}{0.837157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509883in}{0.409515in}}%
\pgfpathlineto{\pgfqpoint{0.551549in}{0.451182in}}%
\pgfpathmoveto{\pgfqpoint{0.509883in}{0.451182in}}%
\pgfpathlineto{\pgfqpoint{0.551549in}{0.409515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798783in}{0.422087in}}%
\pgfpathlineto{\pgfqpoint{0.840449in}{0.463754in}}%
\pgfpathmoveto{\pgfqpoint{0.798783in}{0.463754in}}%
\pgfpathlineto{\pgfqpoint{0.840449in}{0.422087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087683in}{0.434453in}}%
\pgfpathlineto{\pgfqpoint{1.129349in}{0.476119in}}%
\pgfpathmoveto{\pgfqpoint{1.087683in}{0.476119in}}%
\pgfpathlineto{\pgfqpoint{1.129349in}{0.434453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376582in}{0.462893in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.504560in}}%
\pgfpathmoveto{\pgfqpoint{1.376582in}{0.504560in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{0.462893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330290in}{0.300510in}}{\pgfqpoint{1.443321in}{0.687026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665482in}{0.445375in}}%
\pgfpathlineto{\pgfqpoint{1.707149in}{0.487042in}}%
\pgfpathmoveto{\pgfqpoint{1.665482in}{0.487042in}}%
\pgfpathlineto{\pgfqpoint{1.707149in}{0.445375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330290in}{0.300510in}}%
\pgfpathlineto{\pgfqpoint{0.330290in}{0.987537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773611in}{0.300510in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{0.987537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330290in}{0.300510in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{0.300510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330290in}{0.987537in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{0.987537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332306in}{1.009759in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{1.009759in}}%
\pgfpathlineto{\pgfqpoint{1.110554in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{0.332306in}{1.423447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404528in}{1.320669in}}%
\pgfpathcurveto{\pgfqpoint{0.410053in}{1.320669in}}{\pgfqpoint{0.415353in}{1.322864in}}{\pgfqpoint{0.419260in}{1.326771in}}%
\pgfpathcurveto{\pgfqpoint{0.423166in}{1.330678in}}{\pgfqpoint{0.425362in}{1.335977in}}{\pgfqpoint{0.425362in}{1.341502in}}%
\pgfpathcurveto{\pgfqpoint{0.425362in}{1.347027in}}{\pgfqpoint{0.423166in}{1.352327in}}{\pgfqpoint{0.419260in}{1.356234in}}%
\pgfpathcurveto{\pgfqpoint{0.415353in}{1.360141in}}{\pgfqpoint{0.410053in}{1.362336in}}{\pgfqpoint{0.404528in}{1.362336in}}%
\pgfpathcurveto{\pgfqpoint{0.399003in}{1.362336in}}{\pgfqpoint{0.393704in}{1.360141in}}{\pgfqpoint{0.389797in}{1.356234in}}%
\pgfpathcurveto{\pgfqpoint{0.385890in}{1.352327in}}{\pgfqpoint{0.383695in}{1.347027in}}{\pgfqpoint{0.383695in}{1.341502in}}%
\pgfpathcurveto{\pgfqpoint{0.383695in}{1.335977in}}{\pgfqpoint{0.385890in}{1.330678in}}{\pgfqpoint{0.389797in}{1.326771in}}%
\pgfpathcurveto{\pgfqpoint{0.393704in}{1.322864in}}{\pgfqpoint{0.399003in}{1.320669in}}{\pgfqpoint{0.404528in}{1.320669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454528in,y=1.312336in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404528in}{1.196847in}}%
\pgfpathcurveto{\pgfqpoint{0.410053in}{1.196847in}}{\pgfqpoint{0.415353in}{1.199042in}}{\pgfqpoint{0.419260in}{1.202949in}}%
\pgfpathcurveto{\pgfqpoint{0.423166in}{1.206856in}}{\pgfqpoint{0.425362in}{1.212155in}}{\pgfqpoint{0.425362in}{1.217680in}}%
\pgfpathcurveto{\pgfqpoint{0.425362in}{1.223206in}}{\pgfqpoint{0.423166in}{1.228505in}}{\pgfqpoint{0.419260in}{1.232412in}}%
\pgfpathcurveto{\pgfqpoint{0.415353in}{1.236319in}}{\pgfqpoint{0.410053in}{1.238514in}}{\pgfqpoint{0.404528in}{1.238514in}}%
\pgfpathcurveto{\pgfqpoint{0.399003in}{1.238514in}}{\pgfqpoint{0.393704in}{1.236319in}}{\pgfqpoint{0.389797in}{1.232412in}}%
\pgfpathcurveto{\pgfqpoint{0.385890in}{1.228505in}}{\pgfqpoint{0.383695in}{1.223206in}}{\pgfqpoint{0.383695in}{1.217680in}}%
\pgfpathcurveto{\pgfqpoint{0.383695in}{1.212155in}}{\pgfqpoint{0.385890in}{1.206856in}}{\pgfqpoint{0.389797in}{1.202949in}}%
\pgfpathcurveto{\pgfqpoint{0.393704in}{1.199042in}}{\pgfqpoint{0.399003in}{1.196847in}}{\pgfqpoint{0.404528in}{1.196847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454528in,y=1.188514in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404528in}{1.073025in}}%
\pgfpathcurveto{\pgfqpoint{0.410053in}{1.073025in}}{\pgfqpoint{0.415353in}{1.075220in}}{\pgfqpoint{0.419260in}{1.079127in}}%
\pgfpathcurveto{\pgfqpoint{0.423166in}{1.083034in}}{\pgfqpoint{0.425362in}{1.088333in}}{\pgfqpoint{0.425362in}{1.093858in}}%
\pgfpathcurveto{\pgfqpoint{0.425362in}{1.099384in}}{\pgfqpoint{0.423166in}{1.104683in}}{\pgfqpoint{0.419260in}{1.108590in}}%
\pgfpathcurveto{\pgfqpoint{0.415353in}{1.112497in}}{\pgfqpoint{0.410053in}{1.114692in}}{\pgfqpoint{0.404528in}{1.114692in}}%
\pgfpathcurveto{\pgfqpoint{0.399003in}{1.114692in}}{\pgfqpoint{0.393704in}{1.112497in}}{\pgfqpoint{0.389797in}{1.108590in}}%
\pgfpathcurveto{\pgfqpoint{0.385890in}{1.104683in}}{\pgfqpoint{0.383695in}{1.099384in}}{\pgfqpoint{0.383695in}{1.093858in}}%
\pgfpathcurveto{\pgfqpoint{0.383695in}{1.088333in}}{\pgfqpoint{0.385890in}{1.083034in}}{\pgfqpoint{0.389797in}{1.079127in}}%
\pgfpathcurveto{\pgfqpoint{0.393704in}{1.075220in}}{\pgfqpoint{0.399003in}{1.073025in}}{\pgfqpoint{0.404528in}{1.073025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454528in,y=1.064692in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131906in}{1.009759in}}%
\pgfpathlineto{\pgfqpoint{1.549324in}{1.009759in}}%
\pgfpathlineto{\pgfqpoint{1.549324in}{1.308114in}}%
\pgfpathlineto{\pgfqpoint{1.131906in}{1.308114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204128in}{1.205336in}}%
\pgfpathcurveto{\pgfqpoint{1.209653in}{1.205336in}}{\pgfqpoint{1.214953in}{1.207531in}}{\pgfqpoint{1.218859in}{1.211438in}}%
\pgfpathcurveto{\pgfqpoint{1.222766in}{1.215345in}}{\pgfqpoint{1.224961in}{1.220644in}}{\pgfqpoint{1.224961in}{1.226169in}}%
\pgfpathcurveto{\pgfqpoint{1.224961in}{1.231694in}}{\pgfqpoint{1.222766in}{1.236994in}}{\pgfqpoint{1.218859in}{1.240901in}}%
\pgfpathcurveto{\pgfqpoint{1.214953in}{1.244808in}}{\pgfqpoint{1.209653in}{1.247003in}}{\pgfqpoint{1.204128in}{1.247003in}}%
\pgfpathcurveto{\pgfqpoint{1.198603in}{1.247003in}}{\pgfqpoint{1.193303in}{1.244808in}}{\pgfqpoint{1.189397in}{1.240901in}}%
\pgfpathcurveto{\pgfqpoint{1.185490in}{1.236994in}}{\pgfqpoint{1.183295in}{1.231694in}}{\pgfqpoint{1.183295in}{1.226169in}}%
\pgfpathcurveto{\pgfqpoint{1.183295in}{1.220644in}}{\pgfqpoint{1.185490in}{1.215345in}}{\pgfqpoint{1.189397in}{1.211438in}}%
\pgfpathcurveto{\pgfqpoint{1.193303in}{1.207531in}}{\pgfqpoint{1.198603in}{1.205336in}}{\pgfqpoint{1.204128in}{1.205336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254128in,y=1.197003in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{\text{sym}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183295in}{1.073025in}}%
\pgfpathlineto{\pgfqpoint{1.224961in}{1.114692in}}%
\pgfpathmoveto{\pgfqpoint{1.183295in}{1.114692in}}%
\pgfpathlineto{\pgfqpoint{1.224961in}{1.073025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254128in,y=1.064692in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T_{\text{rw}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_semi_sup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.475000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{0.283700in}{2.358868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446238in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769697in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093156in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416615in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740075in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.373779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=1.335517in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=1.564607in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.831960in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.831960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=1.793698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{2.061051in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{2.061051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=2.022788in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{2.290141in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{2.290141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=2.251879in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137895in,y=1.866324in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357287in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.405806in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.405806in}{2.115397in}}%
\pgfpathlineto{\pgfqpoint{0.357287in}{2.115397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680746in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.729265in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.729265in}{1.992517in}}%
\pgfpathlineto{\pgfqpoint{0.680746in}{1.992517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004205in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.052724in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.052724in}{2.148190in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{2.148190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327664in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.376183in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.376183in}{1.523328in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.523328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651123in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.699642in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.699642in}{2.108652in}}%
\pgfpathlineto{\pgfqpoint{1.651123in}{2.108652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421979in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.470497in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.470497in}{2.250603in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{2.250603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745438in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.793957in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.793957in}{2.102062in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{2.102062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068897in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.117416in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.117416in}{2.266418in}}%
\pgfpathlineto{\pgfqpoint{1.068897in}{2.266418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392356in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.440875in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.440875in}{1.720400in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{1.720400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715815in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.764334in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.764334in}{2.237888in}}%
\pgfpathlineto{\pgfqpoint{1.715815in}{2.237888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486670in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.535189in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.535189in}{2.258045in}}%
\pgfpathlineto{\pgfqpoint{0.486670in}{2.258045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810130in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.858648in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{0.858648in}{2.106636in}}%
\pgfpathlineto{\pgfqpoint{0.810130in}{2.106636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133589in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.182108in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.182108in}{2.273318in}}%
\pgfpathlineto{\pgfqpoint{1.133589in}{2.273318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457048in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.505567in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.505567in}{1.888167in}}%
\pgfpathlineto{\pgfqpoint{1.457048in}{1.888167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780507in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.829026in}{-4.124392in}}%
\pgfpathlineto{\pgfqpoint{1.829026in}{2.275489in}}%
\pgfpathlineto{\pgfqpoint{1.780507in}{2.275489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{0.283700in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902613in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.373779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093156in,y=2.379702in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381546in}{2.095627in}}%
\pgfpathlineto{\pgfqpoint{0.381546in}{2.135166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705005in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{0.705005in}{2.018723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028464in}{2.129737in}}%
\pgfpathlineto{\pgfqpoint{1.028464in}{2.166644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351924in}{1.488125in}}%
\pgfpathlineto{\pgfqpoint{1.351924in}{1.558530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675383in}{2.090641in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{2.126663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446238in}{2.233623in}}%
\pgfpathlineto{\pgfqpoint{0.446238in}{2.267583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769697in}{2.082681in}}%
\pgfpathlineto{\pgfqpoint{0.769697in}{2.121444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093156in}{2.244550in}}%
\pgfpathlineto{\pgfqpoint{1.093156in}{2.288286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416615in}{1.672331in}}%
\pgfpathlineto{\pgfqpoint{1.416615in}{1.768468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740075in}{2.220751in}}%
\pgfpathlineto{\pgfqpoint{1.740075in}{2.255026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510930in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{0.510930in}{2.275491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834389in}{2.087324in}}%
\pgfpathlineto{\pgfqpoint{0.834389in}{2.125948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157848in}{2.256563in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{2.290073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481307in}{1.854199in}}%
\pgfpathlineto{\pgfqpoint{1.481307in}{1.922135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804766in}{2.259129in}}%
\pgfpathlineto{\pgfqpoint{1.804766in}{2.291849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317033in}{1.407113in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.407113in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.820801in}}%
\pgfpathlineto{\pgfqpoint{0.317033in}{1.820801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389255in}{1.718023in}}%
\pgfpathcurveto{\pgfqpoint{0.394780in}{1.718023in}}{\pgfqpoint{0.400080in}{1.720218in}}{\pgfqpoint{0.403987in}{1.724125in}}%
\pgfpathcurveto{\pgfqpoint{0.407894in}{1.728032in}}{\pgfqpoint{0.410089in}{1.733331in}}{\pgfqpoint{0.410089in}{1.738856in}}%
\pgfpathcurveto{\pgfqpoint{0.410089in}{1.744381in}}{\pgfqpoint{0.407894in}{1.749681in}}{\pgfqpoint{0.403987in}{1.753588in}}%
\pgfpathcurveto{\pgfqpoint{0.400080in}{1.757494in}}{\pgfqpoint{0.394780in}{1.759690in}}{\pgfqpoint{0.389255in}{1.759690in}}%
\pgfpathcurveto{\pgfqpoint{0.383730in}{1.759690in}}{\pgfqpoint{0.378431in}{1.757494in}}{\pgfqpoint{0.374524in}{1.753588in}}%
\pgfpathcurveto{\pgfqpoint{0.370617in}{1.749681in}}{\pgfqpoint{0.368422in}{1.744381in}}{\pgfqpoint{0.368422in}{1.738856in}}%
\pgfpathcurveto{\pgfqpoint{0.368422in}{1.733331in}}{\pgfqpoint{0.370617in}{1.728032in}}{\pgfqpoint{0.374524in}{1.724125in}}%
\pgfpathcurveto{\pgfqpoint{0.378431in}{1.720218in}}{\pgfqpoint{0.383730in}{1.718023in}}{\pgfqpoint{0.389255in}{1.718023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439255in,y=1.709690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389255in}{1.594201in}}%
\pgfpathcurveto{\pgfqpoint{0.394780in}{1.594201in}}{\pgfqpoint{0.400080in}{1.596396in}}{\pgfqpoint{0.403987in}{1.600303in}}%
\pgfpathcurveto{\pgfqpoint{0.407894in}{1.604210in}}{\pgfqpoint{0.410089in}{1.609509in}}{\pgfqpoint{0.410089in}{1.615034in}}%
\pgfpathcurveto{\pgfqpoint{0.410089in}{1.620559in}}{\pgfqpoint{0.407894in}{1.625859in}}{\pgfqpoint{0.403987in}{1.629766in}}%
\pgfpathcurveto{\pgfqpoint{0.400080in}{1.633672in}}{\pgfqpoint{0.394780in}{1.635868in}}{\pgfqpoint{0.389255in}{1.635868in}}%
\pgfpathcurveto{\pgfqpoint{0.383730in}{1.635868in}}{\pgfqpoint{0.378431in}{1.633672in}}{\pgfqpoint{0.374524in}{1.629766in}}%
\pgfpathcurveto{\pgfqpoint{0.370617in}{1.625859in}}{\pgfqpoint{0.368422in}{1.620559in}}{\pgfqpoint{0.368422in}{1.615034in}}%
\pgfpathcurveto{\pgfqpoint{0.368422in}{1.609509in}}{\pgfqpoint{0.370617in}{1.604210in}}{\pgfqpoint{0.374524in}{1.600303in}}%
\pgfpathcurveto{\pgfqpoint{0.378431in}{1.596396in}}{\pgfqpoint{0.383730in}{1.594201in}}{\pgfqpoint{0.389255in}{1.594201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439255in,y=1.585868in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389255in}{1.470379in}}%
\pgfpathcurveto{\pgfqpoint{0.394780in}{1.470379in}}{\pgfqpoint{0.400080in}{1.472574in}}{\pgfqpoint{0.403987in}{1.476481in}}%
\pgfpathcurveto{\pgfqpoint{0.407894in}{1.480388in}}{\pgfqpoint{0.410089in}{1.485687in}}{\pgfqpoint{0.410089in}{1.491212in}}%
\pgfpathcurveto{\pgfqpoint{0.410089in}{1.496737in}}{\pgfqpoint{0.407894in}{1.502037in}}{\pgfqpoint{0.403987in}{1.505944in}}%
\pgfpathcurveto{\pgfqpoint{0.400080in}{1.509851in}}{\pgfqpoint{0.394780in}{1.512046in}}{\pgfqpoint{0.389255in}{1.512046in}}%
\pgfpathcurveto{\pgfqpoint{0.383730in}{1.512046in}}{\pgfqpoint{0.378431in}{1.509851in}}{\pgfqpoint{0.374524in}{1.505944in}}%
\pgfpathcurveto{\pgfqpoint{0.370617in}{1.502037in}}{\pgfqpoint{0.368422in}{1.496737in}}{\pgfqpoint{0.368422in}{1.491212in}}%
\pgfpathcurveto{\pgfqpoint{0.368422in}{1.485687in}}{\pgfqpoint{0.370617in}{1.480388in}}{\pgfqpoint{0.374524in}{1.476481in}}%
\pgfpathcurveto{\pgfqpoint{0.378431in}{1.472574in}}{\pgfqpoint{0.383730in}{1.470379in}}{\pgfqpoint{0.389255in}{1.470379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439255in,y=1.462046in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{2.358868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238089in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561548in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885007in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208466in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531925in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.435347in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.435347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=1.397085in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.620052in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.620052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=1.581789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.804756in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.804756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=1.766493in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.989460in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.989460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=1.951198in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 69}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{2.174164in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{2.174164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=2.135902in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=2.320606in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149138in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{2.175157in}}%
\pgfpathlineto{\pgfqpoint{2.149138in}{2.175157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472597in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{2.021535in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{2.021535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796056in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.844575in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.844575in}{2.072180in}}%
\pgfpathlineto{\pgfqpoint{2.796056in}{2.072180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119515in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.168034in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.168034in}{1.502377in}}%
\pgfpathlineto{\pgfqpoint{3.119515in}{1.502377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442974in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.491493in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.491493in}{2.102666in}}%
\pgfpathlineto{\pgfqpoint{3.442974in}{2.102666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213829in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.262348in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.262348in}{2.249138in}}%
\pgfpathlineto{\pgfqpoint{2.213829in}{2.249138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537289in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{2.066718in}}%
\pgfpathlineto{\pgfqpoint{2.537289in}{2.066718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860748in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.909267in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.909267in}{2.197302in}}%
\pgfpathlineto{\pgfqpoint{2.860748in}{2.197302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184207in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{3.184207in}{1.608830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507666in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.556185in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.556185in}{2.168007in}}%
\pgfpathlineto{\pgfqpoint{3.507666in}{2.168007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278521in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.327040in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.327040in}{2.257380in}}%
\pgfpathlineto{\pgfqpoint{2.278521in}{2.257380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601980in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.650499in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.650499in}{1.958577in}}%
\pgfpathlineto{\pgfqpoint{2.601980in}{1.958577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925440in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{2.188861in}}%
\pgfpathlineto{\pgfqpoint{2.925440in}{2.188861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248899in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.297418in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.297418in}{1.686188in}}%
\pgfpathlineto{\pgfqpoint{3.248899in}{1.686188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572358in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{-2.258737in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{2.191443in}}%
\pgfpathlineto{\pgfqpoint{3.572358in}{2.191443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694464in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.373779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885007in,y=2.379702in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173397in}{2.156083in}}%
\pgfpathlineto{\pgfqpoint{2.173397in}{2.194231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496856in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{2.496856in}{2.041197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820315in}{2.048841in}}%
\pgfpathlineto{\pgfqpoint{2.820315in}{2.095518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143774in}{1.466725in}}%
\pgfpathlineto{\pgfqpoint{3.143774in}{1.538029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467234in}{2.082706in}}%
\pgfpathlineto{\pgfqpoint{3.467234in}{2.122626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238089in}{2.232353in}}%
\pgfpathlineto{\pgfqpoint{2.238089in}{2.265923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561548in}{2.045561in}}%
\pgfpathlineto{\pgfqpoint{2.561548in}{2.087874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885007in}{2.180420in}}%
\pgfpathlineto{\pgfqpoint{2.885007in}{2.214183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208466in}{1.578245in}}%
\pgfpathlineto{\pgfqpoint{3.208466in}{1.639416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531925in}{2.147941in}}%
\pgfpathlineto{\pgfqpoint{3.531925in}{2.188074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302781in}{2.240990in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{2.273770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626240in}{1.945861in}}%
\pgfpathlineto{\pgfqpoint{2.626240in}{1.971292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949699in}{2.169492in}}%
\pgfpathlineto{\pgfqpoint{2.949699in}{2.208230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273158in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{1.715681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596617in}{2.173566in}}%
\pgfpathlineto{\pgfqpoint{3.596617in}{2.209320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{2.358868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029940in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353399in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676858in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000317in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323776in,y=1.332113in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.552886in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{1.552886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=1.514624in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.911101in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{1.911101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=1.872838in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{2.269315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=2.231052in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940988in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{3.989507in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{3.989507in}{2.111174in}}%
\pgfpathlineto{\pgfqpoint{3.940988in}{2.111174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264448in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.312966in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.312966in}{1.939874in}}%
\pgfpathlineto{\pgfqpoint{4.264448in}{1.939874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587907in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.636426in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.636426in}{2.132003in}}%
\pgfpathlineto{\pgfqpoint{4.587907in}{2.132003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911366in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.959885in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.959885in}{1.587106in}}%
\pgfpathlineto{\pgfqpoint{4.911366in}{1.587106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234825in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.283344in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.283344in}{2.013357in}}%
\pgfpathlineto{\pgfqpoint{5.234825in}{2.013357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005680in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.054199in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.054199in}{2.235410in}}%
\pgfpathlineto{\pgfqpoint{4.005680in}{2.235410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329139in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.377658in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.377658in}{2.070662in}}%
\pgfpathlineto{\pgfqpoint{4.329139in}{2.070662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652599in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.701117in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.701117in}{2.264512in}}%
\pgfpathlineto{\pgfqpoint{4.652599in}{2.264512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976058in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.024577in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.024577in}{1.746751in}}%
\pgfpathlineto{\pgfqpoint{4.976058in}{1.746751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299517in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{2.237120in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{2.237120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070372in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.118891in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.118891in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{4.070372in}{2.155123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393831in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.442350in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.442350in}{1.970401in}}%
\pgfpathlineto{\pgfqpoint{4.393831in}{1.970401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717290in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.765809in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.765809in}{2.199513in}}%
\pgfpathlineto{\pgfqpoint{4.717290in}{2.199513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040750in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.089268in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.089268in}{1.697901in}}%
\pgfpathlineto{\pgfqpoint{5.040750in}{1.697901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364209in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.412728in}{-4.894969in}}%
\pgfpathlineto{\pgfqpoint{5.412728in}{2.166129in}}%
\pgfpathlineto{\pgfqpoint{5.364209in}{2.166129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486315in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{1.373779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{2.358868in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{2.358868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676858in,y=2.379702in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{PubMed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965248in}{2.074932in}}%
\pgfpathlineto{\pgfqpoint{3.965248in}{2.147416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288707in}{1.898194in}}%
\pgfpathlineto{\pgfqpoint{4.288707in}{1.981554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612166in}{2.099741in}}%
\pgfpathlineto{\pgfqpoint{4.612166in}{2.164265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935625in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{4.935625in}{1.643371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259084in}{1.981399in}}%
\pgfpathlineto{\pgfqpoint{5.259084in}{2.045315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029940in}{2.203581in}}%
\pgfpathlineto{\pgfqpoint{4.029940in}{2.267238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353399in}{2.040348in}}%
\pgfpathlineto{\pgfqpoint{4.353399in}{2.100976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676858in}{2.239008in}}%
\pgfpathlineto{\pgfqpoint{4.676858in}{2.290016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000317in}{1.690997in}}%
\pgfpathlineto{\pgfqpoint{5.000317in}{1.802505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323776in}{2.205731in}}%
\pgfpathlineto{\pgfqpoint{5.323776in}{2.268510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094632in}{2.122404in}}%
\pgfpathlineto{\pgfqpoint{4.094632in}{2.187841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418091in}{1.941632in}}%
\pgfpathlineto{\pgfqpoint{4.418091in}{1.999171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741550in}{2.170658in}}%
\pgfpathlineto{\pgfqpoint{4.741550in}{2.228369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065009in}{1.641096in}}%
\pgfpathlineto{\pgfqpoint{5.065009in}{1.754707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{1.373779in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388468in}{2.134234in}}%
\pgfpathlineto{\pgfqpoint{5.388468in}{2.198025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{0.283700in}{1.100535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446238in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769697in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093156in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416615in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740075in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.339330in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{0.339330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.301068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.787098in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{0.787098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151784in,y=0.748835in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137895in,y=0.607991in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357287in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.405806in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.405806in}{0.748594in}}%
\pgfpathlineto{\pgfqpoint{0.357287in}{0.748594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680746in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.729265in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.729265in}{0.538866in}}%
\pgfpathlineto{\pgfqpoint{0.680746in}{0.538866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004205in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.052724in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.052724in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{0.588586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327664in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.376183in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.376183in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{-19.810219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651123in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.699642in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.699642in}{0.635133in}}%
\pgfpathlineto{\pgfqpoint{1.651123in}{0.635133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421979in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.470497in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.470497in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{0.962991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745438in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.793957in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.793957in}{0.299668in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{0.299668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068897in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.117416in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.117416in}{0.877420in}}%
\pgfpathlineto{\pgfqpoint{1.068897in}{0.877420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392356in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.440875in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.440875in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{-19.810219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715815in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.764334in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.764334in}{0.858731in}}%
\pgfpathlineto{\pgfqpoint{1.715815in}{0.858731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486670in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.535189in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.535189in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{0.486670in}{1.012258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810130in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.858648in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{0.858648in}{0.637920in}}%
\pgfpathlineto{\pgfqpoint{0.810130in}{0.637920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133589in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.182108in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.182108in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{1.133589in}{0.879889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457048in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.505567in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.505567in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.457048in}{-19.810219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780507in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.829026in}{-19.810219in}}%
\pgfpathlineto{\pgfqpoint{1.829026in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{1.780507in}{0.928316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{0.283700in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902613in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{0.115446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283700in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{1.902613in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416615in,y=0.182611in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont oom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093156in,y=1.121368in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Coauthor CS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381546in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{0.381546in}{0.765421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705005in}{0.509631in}}%
\pgfpathlineto{\pgfqpoint{0.705005in}{0.568101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028464in}{0.568501in}}%
\pgfpathlineto{\pgfqpoint{1.028464in}{0.608671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675383in}{0.616476in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{0.653789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446238in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{0.446238in}{0.979733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769697in}{0.278190in}}%
\pgfpathlineto{\pgfqpoint{0.769697in}{0.321145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093156in}{0.859636in}}%
\pgfpathlineto{\pgfqpoint{1.093156in}{0.895205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740075in}{0.839234in}}%
\pgfpathlineto{\pgfqpoint{1.740075in}{0.878228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510930in}{0.997429in}}%
\pgfpathlineto{\pgfqpoint{0.510930in}{1.027086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834389in}{0.621917in}}%
\pgfpathlineto{\pgfqpoint{0.834389in}{0.653923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157848in}{0.863177in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{0.896601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283700in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804766in}{0.909438in}}%
\pgfpathlineto{\pgfqpoint{1.804766in}{0.947194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{1.100535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238089in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561548in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885007in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208466in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531925in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.135148in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{0.135148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=0.096885in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.529183in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{0.529183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=0.490921in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.923219in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{0.923219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943635in,y=0.884957in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149138in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{2.149138in}{1.016722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472597in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{0.240948in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{0.240948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796056in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.844575in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.844575in}{0.988757in}}%
\pgfpathlineto{\pgfqpoint{2.796056in}{0.988757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119515in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.168034in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.168034in}{0.439264in}}%
\pgfpathlineto{\pgfqpoint{3.119515in}{0.439264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442974in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.491493in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.491493in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{3.442974in}{1.009064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213829in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.262348in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.262348in}{1.056536in}}%
\pgfpathlineto{\pgfqpoint{2.213829in}{1.056536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537289in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.585807in}{1.054731in}}%
\pgfpathlineto{\pgfqpoint{2.537289in}{1.054731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860748in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.909267in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.909267in}{1.051427in}}%
\pgfpathlineto{\pgfqpoint{2.860748in}{1.051427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184207in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{3.184207in}{0.945060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507666in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.556185in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.556185in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{3.507666in}{1.043299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278521in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.327040in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.327040in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{2.278521in}{1.042181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601980in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.650499in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.650499in}{1.028936in}}%
\pgfpathlineto{\pgfqpoint{2.601980in}{1.028936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925440in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{1.034647in}}%
\pgfpathlineto{\pgfqpoint{2.925440in}{1.034647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248899in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.297418in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.297418in}{0.826337in}}%
\pgfpathlineto{\pgfqpoint{3.248899in}{0.826337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572358in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{-0.652923in}}%
\pgfpathlineto{\pgfqpoint{3.620877in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{3.572358in}{1.020229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694464in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{0.115446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075551in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{3.694464in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885007in,y=1.121368in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173397in}{1.012264in}}%
\pgfpathlineto{\pgfqpoint{2.173397in}{1.021179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496856in}{0.158110in}}%
\pgfpathlineto{\pgfqpoint{2.496856in}{0.323786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820315in}{0.983460in}}%
\pgfpathlineto{\pgfqpoint{2.820315in}{0.994054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143774in}{0.422870in}}%
\pgfpathlineto{\pgfqpoint{3.143774in}{0.455658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467234in}{1.003992in}}%
\pgfpathlineto{\pgfqpoint{3.467234in}{1.014136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238089in}{1.052482in}}%
\pgfpathlineto{\pgfqpoint{2.238089in}{1.060591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561548in}{1.049521in}}%
\pgfpathlineto{\pgfqpoint{2.561548in}{1.059940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885007in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{2.885007in}{1.056462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208466in}{0.932916in}}%
\pgfpathlineto{\pgfqpoint{3.208466in}{0.957204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531925in}{1.037961in}}%
\pgfpathlineto{\pgfqpoint{3.531925in}{1.048636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302781in}{1.037506in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{1.046856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626240in}{1.022454in}}%
\pgfpathlineto{\pgfqpoint{2.626240in}{1.035419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949699in}{1.028671in}}%
\pgfpathlineto{\pgfqpoint{2.949699in}{1.040624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273158in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{3.273158in}{0.850059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.075551in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596617in}{1.015017in}}%
\pgfpathlineto{\pgfqpoint{3.596617in}{1.025441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{1.100535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029940in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353399in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676858in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000317in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GIN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323776in,y=0.073779in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.372426in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{0.372426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=0.334163in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.693650in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{0.693650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=0.655388in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.014875in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{1.014875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735486in,y=0.976613in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940988in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{3.989507in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{3.989507in}{1.059468in}}%
\pgfpathlineto{\pgfqpoint{3.940988in}{1.059468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264448in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.312966in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.312966in}{0.231063in}}%
\pgfpathlineto{\pgfqpoint{4.264448in}{0.231063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587907in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.636426in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.636426in}{1.037760in}}%
\pgfpathlineto{\pgfqpoint{4.587907in}{1.037760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911366in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.959885in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.959885in}{0.551071in}}%
\pgfpathlineto{\pgfqpoint{4.911366in}{0.551071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234825in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.283344in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.283344in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{5.234825in}{1.044971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005680in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.054199in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.054199in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{4.005680in}{1.075221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329139in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.377658in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.377658in}{1.054640in}}%
\pgfpathlineto{\pgfqpoint{4.329139in}{1.054640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652599in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.701117in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.701117in}{1.077575in}}%
\pgfpathlineto{\pgfqpoint{4.652599in}{1.077575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976058in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.024577in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.024577in}{0.955763in}}%
\pgfpathlineto{\pgfqpoint{4.976058in}{0.955763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299517in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{5.299517in}{1.058674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070372in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.118891in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.118891in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{4.070372in}{1.061976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393831in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.442350in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.442350in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{4.393831in}{1.033936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717290in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.765809in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{4.765809in}{1.065542in}}%
\pgfpathlineto{\pgfqpoint{4.717290in}{1.065542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040750in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.089268in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.089268in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{5.040750in}{0.873719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364209in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.412728in}{-0.912473in}}%
\pgfpathlineto{\pgfqpoint{5.412728in}{1.038125in}}%
\pgfpathlineto{\pgfqpoint{5.364209in}{1.038125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{3.867401in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486315in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{0.115446in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{0.115446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867401in}{1.100535in}}%
\pgfpathlineto{\pgfqpoint{5.486315in}{1.100535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.676858in,y=1.121368in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Photo}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965248in}{1.055233in}}%
\pgfpathlineto{\pgfqpoint{3.965248in}{1.063704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288707in}{0.113779in}}%
\pgfpathlineto{\pgfqpoint{4.288707in}{0.348677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612166in}{1.032295in}}%
\pgfpathlineto{\pgfqpoint{4.612166in}{1.043225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935625in}{0.526335in}}%
\pgfpathlineto{\pgfqpoint{4.935625in}{0.575807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259084in}{1.040289in}}%
\pgfpathlineto{\pgfqpoint{5.259084in}{1.049654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029940in}{1.070302in}}%
\pgfpathlineto{\pgfqpoint{4.029940in}{1.080141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353399in}{1.050429in}}%
\pgfpathlineto{\pgfqpoint{4.353399in}{1.058850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676858in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{4.676858in}{1.082137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000317in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{5.000317in}{0.969603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323776in}{1.053466in}}%
\pgfpathlineto{\pgfqpoint{5.323776in}{1.063883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094632in}{1.057314in}}%
\pgfpathlineto{\pgfqpoint{4.094632in}{1.066637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418091in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{4.418091in}{1.039821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741550in}{1.060748in}}%
\pgfpathlineto{\pgfqpoint{4.741550in}{1.070337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065009in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{5.065009in}{0.891223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.867401in}{0.115446in}}{\pgfqpoint{1.618913in}{0.985089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388468in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{5.388468in}{1.043272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_sensitivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341877in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625887in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992837in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170584in,y=0.346738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170584in,y=0.786738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156696in,y=0.539000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.742757in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.779384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.739003in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.778609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.719072in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.755187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.718106in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.753694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.682521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.522885in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.565080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.396901in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.442075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.778347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.764835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.760876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.681672in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.721670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.657609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.545602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.802807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.793105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.721338in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.757580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.745740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.726914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.631403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.432031in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.472169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.740237in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.740237in}}{\pgfqpoint{0.636712in}{0.742432in}}{\pgfqpoint{0.640619in}{0.746339in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.750246in}}{\pgfqpoint{0.646721in}{0.755546in}}{\pgfqpoint{0.646721in}{0.761071in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.766596in}}{\pgfqpoint{0.644525in}{0.771895in}}{\pgfqpoint{0.640619in}{0.775802in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.779709in}}{\pgfqpoint{0.631412in}{0.781904in}}{\pgfqpoint{0.625887in}{0.781904in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.781904in}}{\pgfqpoint{0.615063in}{0.779709in}}{\pgfqpoint{0.611156in}{0.775802in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.771895in}}{\pgfqpoint{0.605054in}{0.766596in}}{\pgfqpoint{0.605054in}{0.761071in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.755546in}}{\pgfqpoint{0.607249in}{0.750246in}}{\pgfqpoint{0.611156in}{0.746339in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.742432in}}{\pgfqpoint{0.620362in}{0.740237in}}{\pgfqpoint{0.625887in}{0.740237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.737973in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.737973in}}{\pgfqpoint{0.475018in}{0.740168in}}{\pgfqpoint{0.478925in}{0.744074in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.747981in}}{\pgfqpoint{0.485027in}{0.753281in}}{\pgfqpoint{0.485027in}{0.758806in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.764331in}}{\pgfqpoint{0.482832in}{0.769630in}}{\pgfqpoint{0.478925in}{0.773537in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.777444in}}{\pgfqpoint{0.469719in}{0.779639in}}{\pgfqpoint{0.464194in}{0.779639in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.779639in}}{\pgfqpoint{0.453369in}{0.777444in}}{\pgfqpoint{0.449462in}{0.773537in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.769630in}}{\pgfqpoint{0.443360in}{0.764331in}}{\pgfqpoint{0.443360in}{0.758806in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.753281in}}{\pgfqpoint{0.445555in}{0.747981in}}{\pgfqpoint{0.449462in}{0.744074in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.740168in}}{\pgfqpoint{0.458669in}{0.737973in}}{\pgfqpoint{0.464194in}{0.737973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.716296in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.716296in}}{\pgfqpoint{0.759028in}{0.718491in}}{\pgfqpoint{0.762935in}{0.722398in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.726305in}}{\pgfqpoint{0.769037in}{0.731604in}}{\pgfqpoint{0.769037in}{0.737129in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.742654in}}{\pgfqpoint{0.766842in}{0.747954in}}{\pgfqpoint{0.762935in}{0.751861in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.755768in}}{\pgfqpoint{0.753729in}{0.757963in}}{\pgfqpoint{0.748204in}{0.757963in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.757963in}}{\pgfqpoint{0.737379in}{0.755768in}}{\pgfqpoint{0.733472in}{0.751861in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.747954in}}{\pgfqpoint{0.727370in}{0.742654in}}{\pgfqpoint{0.727370in}{0.737129in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.731604in}}{\pgfqpoint{0.729566in}{0.726305in}}{\pgfqpoint{0.733472in}{0.722398in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.718491in}}{\pgfqpoint{0.742679in}{0.716296in}}{\pgfqpoint{0.748204in}{0.716296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.715067in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.715067in}}{\pgfqpoint{0.352702in}{0.717262in}}{\pgfqpoint{0.356609in}{0.721169in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.725075in}}{\pgfqpoint{0.362710in}{0.730375in}}{\pgfqpoint{0.362710in}{0.735900in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.741425in}}{\pgfqpoint{0.360515in}{0.746725in}}{\pgfqpoint{0.356609in}{0.750631in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.754538in}}{\pgfqpoint{0.347402in}{0.756733in}}{\pgfqpoint{0.341877in}{0.756733in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.756733in}}{\pgfqpoint{0.331053in}{0.754538in}}{\pgfqpoint{0.327146in}{0.750631in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.746725in}}{\pgfqpoint{0.321044in}{0.741425in}}{\pgfqpoint{0.321044in}{0.735900in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.730375in}}{\pgfqpoint{0.323239in}{0.725075in}}{\pgfqpoint{0.327146in}{0.721169in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.717262in}}{\pgfqpoint{0.336352in}{0.715067in}}{\pgfqpoint{0.341877in}{0.715067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.639878in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.639878in}}{\pgfqpoint{0.881345in}{0.642074in}}{\pgfqpoint{0.885252in}{0.645980in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.649887in}}{\pgfqpoint{0.891354in}{0.655187in}}{\pgfqpoint{0.891354in}{0.660712in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.666237in}}{\pgfqpoint{0.889159in}{0.671536in}}{\pgfqpoint{0.885252in}{0.675443in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.679350in}}{\pgfqpoint{0.876045in}{0.681545in}}{\pgfqpoint{0.870520in}{0.681545in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.681545in}}{\pgfqpoint{0.859696in}{0.679350in}}{\pgfqpoint{0.855789in}{0.675443in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.671536in}}{\pgfqpoint{0.849687in}{0.666237in}}{\pgfqpoint{0.849687in}{0.660712in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.655187in}}{\pgfqpoint{0.851882in}{0.649887in}}{\pgfqpoint{0.855789in}{0.645980in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.642074in}}{\pgfqpoint{0.864995in}{0.639878in}}{\pgfqpoint{0.870520in}{0.639878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.523149in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.523149in}}{\pgfqpoint{0.952895in}{0.525344in}}{\pgfqpoint{0.956802in}{0.529251in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.533158in}}{\pgfqpoint{0.962904in}{0.538457in}}{\pgfqpoint{0.962904in}{0.543982in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.549507in}}{\pgfqpoint{0.960709in}{0.554807in}}{\pgfqpoint{0.956802in}{0.558714in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.562621in}}{\pgfqpoint{0.947596in}{0.564816in}}{\pgfqpoint{0.942071in}{0.564816in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.564816in}}{\pgfqpoint{0.931246in}{0.562621in}}{\pgfqpoint{0.927339in}{0.558714in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.554807in}}{\pgfqpoint{0.921238in}{0.549507in}}{\pgfqpoint{0.921238in}{0.543982in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.538457in}}{\pgfqpoint{0.923433in}{0.533158in}}{\pgfqpoint{0.927339in}{0.529251in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.525344in}}{\pgfqpoint{0.936546in}{0.523149in}}{\pgfqpoint{0.942071in}{0.523149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.398655in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.398655in}}{\pgfqpoint{1.003661in}{0.400850in}}{\pgfqpoint{1.007568in}{0.404757in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.408664in}}{\pgfqpoint{1.013670in}{0.413963in}}{\pgfqpoint{1.013670in}{0.419488in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.425013in}}{\pgfqpoint{1.011475in}{0.430313in}}{\pgfqpoint{1.007568in}{0.434220in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.438126in}}{\pgfqpoint{0.998362in}{0.440322in}}{\pgfqpoint{0.992837in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.440322in}}{\pgfqpoint{0.982012in}{0.438126in}}{\pgfqpoint{0.978105in}{0.434220in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.430313in}}{\pgfqpoint{0.972003in}{0.425013in}}{\pgfqpoint{0.972003in}{0.419488in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.413963in}}{\pgfqpoint{0.974199in}{0.408664in}}{\pgfqpoint{0.978105in}{0.404757in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.400850in}}{\pgfqpoint{0.987312in}{0.398655in}}{\pgfqpoint{0.992837in}{0.398655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.739331in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.739331in}}{\pgfqpoint{0.636712in}{0.741526in}}{\pgfqpoint{0.640619in}{0.745433in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.749340in}}{\pgfqpoint{0.646721in}{0.754640in}}{\pgfqpoint{0.646721in}{0.760165in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.765690in}}{\pgfqpoint{0.644525in}{0.770989in}}{\pgfqpoint{0.640619in}{0.774896in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.778803in}}{\pgfqpoint{0.631412in}{0.780998in}}{\pgfqpoint{0.625887in}{0.780998in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.780998in}}{\pgfqpoint{0.615063in}{0.778803in}}{\pgfqpoint{0.611156in}{0.774896in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.770989in}}{\pgfqpoint{0.605054in}{0.765690in}}{\pgfqpoint{0.605054in}{0.760165in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.754640in}}{\pgfqpoint{0.607249in}{0.749340in}}{\pgfqpoint{0.611156in}{0.745433in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.741526in}}{\pgfqpoint{0.620362in}{0.739331in}}{\pgfqpoint{0.625887in}{0.739331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.731761in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.731761in}}{\pgfqpoint{0.475018in}{0.733956in}}{\pgfqpoint{0.478925in}{0.737863in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.741770in}}{\pgfqpoint{0.485027in}{0.747069in}}{\pgfqpoint{0.485027in}{0.752594in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.758119in}}{\pgfqpoint{0.482832in}{0.763419in}}{\pgfqpoint{0.478925in}{0.767325in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.771232in}}{\pgfqpoint{0.469719in}{0.773427in}}{\pgfqpoint{0.464194in}{0.773427in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.773427in}}{\pgfqpoint{0.453369in}{0.771232in}}{\pgfqpoint{0.449462in}{0.767325in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.763419in}}{\pgfqpoint{0.443360in}{0.758119in}}{\pgfqpoint{0.443360in}{0.752594in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.747069in}}{\pgfqpoint{0.445555in}{0.741770in}}{\pgfqpoint{0.449462in}{0.737863in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.733956in}}{\pgfqpoint{0.458669in}{0.731761in}}{\pgfqpoint{0.464194in}{0.731761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.726196in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.726196in}}{\pgfqpoint{0.759028in}{0.728391in}}{\pgfqpoint{0.762935in}{0.732298in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.736205in}}{\pgfqpoint{0.769037in}{0.741504in}}{\pgfqpoint{0.769037in}{0.747029in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.752554in}}{\pgfqpoint{0.766842in}{0.757854in}}{\pgfqpoint{0.762935in}{0.761761in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.765668in}}{\pgfqpoint{0.753729in}{0.767863in}}{\pgfqpoint{0.748204in}{0.767863in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.767863in}}{\pgfqpoint{0.737379in}{0.765668in}}{\pgfqpoint{0.733472in}{0.761761in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.757854in}}{\pgfqpoint{0.727370in}{0.752554in}}{\pgfqpoint{0.727370in}{0.747029in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.741504in}}{\pgfqpoint{0.729566in}{0.736205in}}{\pgfqpoint{0.733472in}{0.732298in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.728391in}}{\pgfqpoint{0.742679in}{0.726196in}}{\pgfqpoint{0.748204in}{0.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.723737in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.723737in}}{\pgfqpoint{0.352702in}{0.725932in}}{\pgfqpoint{0.356609in}{0.729839in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.733746in}}{\pgfqpoint{0.362710in}{0.739046in}}{\pgfqpoint{0.362710in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.750096in}}{\pgfqpoint{0.360515in}{0.755395in}}{\pgfqpoint{0.356609in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.763209in}}{\pgfqpoint{0.347402in}{0.765404in}}{\pgfqpoint{0.341877in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.765404in}}{\pgfqpoint{0.331053in}{0.763209in}}{\pgfqpoint{0.327146in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.755395in}}{\pgfqpoint{0.321044in}{0.750096in}}{\pgfqpoint{0.321044in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.739046in}}{\pgfqpoint{0.323239in}{0.733746in}}{\pgfqpoint{0.327146in}{0.729839in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.725932in}}{\pgfqpoint{0.336352in}{0.723737in}}{\pgfqpoint{0.341877in}{0.723737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.680837in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.680837in}}{\pgfqpoint{0.881345in}{0.683032in}}{\pgfqpoint{0.885252in}{0.686939in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.690846in}}{\pgfqpoint{0.891354in}{0.696146in}}{\pgfqpoint{0.891354in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.707196in}}{\pgfqpoint{0.889159in}{0.712495in}}{\pgfqpoint{0.885252in}{0.716402in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.720309in}}{\pgfqpoint{0.876045in}{0.722504in}}{\pgfqpoint{0.870520in}{0.722504in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.722504in}}{\pgfqpoint{0.859696in}{0.720309in}}{\pgfqpoint{0.855789in}{0.716402in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.712495in}}{\pgfqpoint{0.849687in}{0.707196in}}{\pgfqpoint{0.849687in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.696146in}}{\pgfqpoint{0.851882in}{0.690846in}}{\pgfqpoint{0.855789in}{0.686939in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.683032in}}{\pgfqpoint{0.864995in}{0.680837in}}{\pgfqpoint{0.870520in}{0.680837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.617037in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.617037in}}{\pgfqpoint{0.952895in}{0.619232in}}{\pgfqpoint{0.956802in}{0.623139in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.627046in}}{\pgfqpoint{0.962904in}{0.632346in}}{\pgfqpoint{0.962904in}{0.637871in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.643396in}}{\pgfqpoint{0.960709in}{0.648695in}}{\pgfqpoint{0.956802in}{0.652602in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.656509in}}{\pgfqpoint{0.947596in}{0.658704in}}{\pgfqpoint{0.942071in}{0.658704in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.658704in}}{\pgfqpoint{0.931246in}{0.656509in}}{\pgfqpoint{0.927339in}{0.652602in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.648695in}}{\pgfqpoint{0.921238in}{0.643396in}}{\pgfqpoint{0.921238in}{0.637871in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.632346in}}{\pgfqpoint{0.923433in}{0.627046in}}{\pgfqpoint{0.927339in}{0.623139in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.619232in}}{\pgfqpoint{0.936546in}{0.617037in}}{\pgfqpoint{0.942071in}{0.617037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.501796in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.501796in}}{\pgfqpoint{1.003661in}{0.503991in}}{\pgfqpoint{1.007568in}{0.507898in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.511805in}}{\pgfqpoint{1.013670in}{0.517104in}}{\pgfqpoint{1.013670in}{0.522629in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.528154in}}{\pgfqpoint{1.011475in}{0.533454in}}{\pgfqpoint{1.007568in}{0.537361in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.541268in}}{\pgfqpoint{0.998362in}{0.543463in}}{\pgfqpoint{0.992837in}{0.543463in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.543463in}}{\pgfqpoint{0.982012in}{0.541268in}}{\pgfqpoint{0.978105in}{0.537361in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.533454in}}{\pgfqpoint{0.972003in}{0.528154in}}{\pgfqpoint{0.972003in}{0.522629in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.517104in}}{\pgfqpoint{0.974199in}{0.511805in}}{\pgfqpoint{0.978105in}{0.507898in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.503991in}}{\pgfqpoint{0.987312in}{0.501796in}}{\pgfqpoint{0.992837in}{0.501796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.765925in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.765925in}}{\pgfqpoint{0.759028in}{0.768121in}}{\pgfqpoint{0.762935in}{0.772027in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.775934in}}{\pgfqpoint{0.769037in}{0.781234in}}{\pgfqpoint{0.769037in}{0.786759in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.792284in}}{\pgfqpoint{0.766842in}{0.797583in}}{\pgfqpoint{0.762935in}{0.801490in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.805397in}}{\pgfqpoint{0.753729in}{0.807592in}}{\pgfqpoint{0.748204in}{0.807592in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.807592in}}{\pgfqpoint{0.737379in}{0.805397in}}{\pgfqpoint{0.733472in}{0.801490in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.797583in}}{\pgfqpoint{0.727370in}{0.792284in}}{\pgfqpoint{0.727370in}{0.786759in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.781234in}}{\pgfqpoint{0.729566in}{0.775934in}}{\pgfqpoint{0.733472in}{0.772027in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.768121in}}{\pgfqpoint{0.742679in}{0.765925in}}{\pgfqpoint{0.748204in}{0.765925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.755702in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.755702in}}{\pgfqpoint{0.636712in}{0.757897in}}{\pgfqpoint{0.640619in}{0.761804in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.765711in}}{\pgfqpoint{0.646721in}{0.771010in}}{\pgfqpoint{0.646721in}{0.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.782060in}}{\pgfqpoint{0.644525in}{0.787360in}}{\pgfqpoint{0.640619in}{0.791267in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.795173in}}{\pgfqpoint{0.631412in}{0.797369in}}{\pgfqpoint{0.625887in}{0.797369in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.797369in}}{\pgfqpoint{0.615063in}{0.795173in}}{\pgfqpoint{0.611156in}{0.791267in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.787360in}}{\pgfqpoint{0.605054in}{0.782060in}}{\pgfqpoint{0.605054in}{0.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.771010in}}{\pgfqpoint{0.607249in}{0.765711in}}{\pgfqpoint{0.611156in}{0.761804in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.757897in}}{\pgfqpoint{0.620362in}{0.755702in}}{\pgfqpoint{0.625887in}{0.755702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.718625in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.718625in}}{\pgfqpoint{0.475018in}{0.720821in}}{\pgfqpoint{0.478925in}{0.724727in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.728634in}}{\pgfqpoint{0.485027in}{0.733934in}}{\pgfqpoint{0.485027in}{0.739459in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.744984in}}{\pgfqpoint{0.482832in}{0.750283in}}{\pgfqpoint{0.478925in}{0.754190in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.758097in}}{\pgfqpoint{0.469719in}{0.760292in}}{\pgfqpoint{0.464194in}{0.760292in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.760292in}}{\pgfqpoint{0.453369in}{0.758097in}}{\pgfqpoint{0.449462in}{0.754190in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.750283in}}{\pgfqpoint{0.443360in}{0.744984in}}{\pgfqpoint{0.443360in}{0.739459in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.733934in}}{\pgfqpoint{0.445555in}{0.728634in}}{\pgfqpoint{0.449462in}{0.724727in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.720821in}}{\pgfqpoint{0.458669in}{0.718625in}}{\pgfqpoint{0.464194in}{0.718625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.707949in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.707949in}}{\pgfqpoint{0.881345in}{0.710144in}}{\pgfqpoint{0.885252in}{0.714051in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.717958in}}{\pgfqpoint{0.891354in}{0.723257in}}{\pgfqpoint{0.891354in}{0.728782in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.734307in}}{\pgfqpoint{0.889159in}{0.739607in}}{\pgfqpoint{0.885252in}{0.743514in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.747421in}}{\pgfqpoint{0.876045in}{0.749616in}}{\pgfqpoint{0.870520in}{0.749616in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.749616in}}{\pgfqpoint{0.859696in}{0.747421in}}{\pgfqpoint{0.855789in}{0.743514in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.739607in}}{\pgfqpoint{0.849687in}{0.734307in}}{\pgfqpoint{0.849687in}{0.728782in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.723257in}}{\pgfqpoint{0.851882in}{0.717958in}}{\pgfqpoint{0.855789in}{0.714051in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.710144in}}{\pgfqpoint{0.864995in}{0.707949in}}{\pgfqpoint{0.870520in}{0.707949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.689378in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.689378in}}{\pgfqpoint{0.352702in}{0.691574in}}{\pgfqpoint{0.356609in}{0.695480in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.699387in}}{\pgfqpoint{0.362710in}{0.704687in}}{\pgfqpoint{0.362710in}{0.710212in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.715737in}}{\pgfqpoint{0.360515in}{0.721036in}}{\pgfqpoint{0.356609in}{0.724943in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.728850in}}{\pgfqpoint{0.347402in}{0.731045in}}{\pgfqpoint{0.341877in}{0.731045in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.731045in}}{\pgfqpoint{0.331053in}{0.728850in}}{\pgfqpoint{0.327146in}{0.724943in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.721036in}}{\pgfqpoint{0.321044in}{0.715737in}}{\pgfqpoint{0.321044in}{0.710212in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.704687in}}{\pgfqpoint{0.323239in}{0.699387in}}{\pgfqpoint{0.327146in}{0.695480in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.691574in}}{\pgfqpoint{0.336352in}{0.689378in}}{\pgfqpoint{0.341877in}{0.689378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.590767in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.590767in}}{\pgfqpoint{0.952895in}{0.592962in}}{\pgfqpoint{0.956802in}{0.596869in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.600775in}}{\pgfqpoint{0.962904in}{0.606075in}}{\pgfqpoint{0.962904in}{0.611600in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.617125in}}{\pgfqpoint{0.960709in}{0.622425in}}{\pgfqpoint{0.956802in}{0.626331in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.630238in}}{\pgfqpoint{0.947596in}{0.632433in}}{\pgfqpoint{0.942071in}{0.632433in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.632433in}}{\pgfqpoint{0.931246in}{0.630238in}}{\pgfqpoint{0.927339in}{0.626331in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.622425in}}{\pgfqpoint{0.921238in}{0.617125in}}{\pgfqpoint{0.921238in}{0.611600in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.606075in}}{\pgfqpoint{0.923433in}{0.600775in}}{\pgfqpoint{0.927339in}{0.596869in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.592962in}}{\pgfqpoint{0.936546in}{0.590767in}}{\pgfqpoint{0.942071in}{0.590767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.431267in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.431267in}}{\pgfqpoint{1.003661in}{0.433462in}}{\pgfqpoint{1.007568in}{0.437369in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.441275in}}{\pgfqpoint{1.013670in}{0.446575in}}{\pgfqpoint{1.013670in}{0.452100in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.457625in}}{\pgfqpoint{1.011475in}{0.462925in}}{\pgfqpoint{1.007568in}{0.466831in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.470738in}}{\pgfqpoint{0.998362in}{0.472933in}}{\pgfqpoint{0.992837in}{0.472933in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.472933in}}{\pgfqpoint{0.982012in}{0.470738in}}{\pgfqpoint{0.978105in}{0.466831in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.462925in}}{\pgfqpoint{0.972003in}{0.457625in}}{\pgfqpoint{0.972003in}{0.452100in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.446575in}}{\pgfqpoint{0.974199in}{0.441275in}}{\pgfqpoint{0.978105in}{0.437369in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.433462in}}{\pgfqpoint{0.987312in}{0.431267in}}{\pgfqpoint{0.992837in}{0.431267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660000in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335833in}{0.286333in}}%
\pgfpathlineto{\pgfqpoint{0.863096in}{0.286333in}}%
\pgfpathlineto{\pgfqpoint{0.863096in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{0.335833in}{0.700021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.597244in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.597244in}}{\pgfqpoint{0.418880in}{0.599439in}}{\pgfqpoint{0.422787in}{0.603346in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.607252in}}{\pgfqpoint{0.428889in}{0.612552in}}{\pgfqpoint{0.428889in}{0.618077in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.623602in}}{\pgfqpoint{0.426694in}{0.628902in}}{\pgfqpoint{0.422787in}{0.632808in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.636715in}}{\pgfqpoint{0.413581in}{0.638910in}}{\pgfqpoint{0.408056in}{0.638910in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.638910in}}{\pgfqpoint{0.397231in}{0.636715in}}{\pgfqpoint{0.393324in}{0.632808in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.628902in}}{\pgfqpoint{0.387222in}{0.623602in}}{\pgfqpoint{0.387222in}{0.618077in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.612552in}}{\pgfqpoint{0.389417in}{0.607252in}}{\pgfqpoint{0.393324in}{0.603346in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.599439in}}{\pgfqpoint{0.402530in}{0.597244in}}{\pgfqpoint{0.408056in}{0.597244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.588910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.473422in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.473422in}}{\pgfqpoint{0.418880in}{0.475617in}}{\pgfqpoint{0.422787in}{0.479524in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.483430in}}{\pgfqpoint{0.428889in}{0.488730in}}{\pgfqpoint{0.428889in}{0.494255in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.499780in}}{\pgfqpoint{0.426694in}{0.505080in}}{\pgfqpoint{0.422787in}{0.508986in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.512893in}}{\pgfqpoint{0.413581in}{0.515088in}}{\pgfqpoint{0.408056in}{0.515088in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.515088in}}{\pgfqpoint{0.397231in}{0.512893in}}{\pgfqpoint{0.393324in}{0.508986in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.505080in}}{\pgfqpoint{0.387222in}{0.499780in}}{\pgfqpoint{0.387222in}{0.494255in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.488730in}}{\pgfqpoint{0.389417in}{0.483430in}}{\pgfqpoint{0.393324in}{0.479524in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.475617in}}{\pgfqpoint{0.402530in}{0.473422in}}{\pgfqpoint{0.408056in}{0.473422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.465088in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.349600in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.349600in}}{\pgfqpoint{0.418880in}{0.351795in}}{\pgfqpoint{0.422787in}{0.355702in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.359608in}}{\pgfqpoint{0.428889in}{0.364908in}}{\pgfqpoint{0.428889in}{0.370433in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.375958in}}{\pgfqpoint{0.426694in}{0.381258in}}{\pgfqpoint{0.422787in}{0.385164in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.389071in}}{\pgfqpoint{0.413581in}{0.391266in}}{\pgfqpoint{0.408056in}{0.391266in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.391266in}}{\pgfqpoint{0.397231in}{0.389071in}}{\pgfqpoint{0.393324in}{0.385164in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.381258in}}{\pgfqpoint{0.387222in}{0.375958in}}{\pgfqpoint{0.387222in}{0.370433in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.364908in}}{\pgfqpoint{0.389417in}{0.359608in}}{\pgfqpoint{0.393324in}{0.355702in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.351795in}}{\pgfqpoint{0.402530in}{0.349600in}}{\pgfqpoint{0.408056in}{0.349600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.341266in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227377in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511387in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878337in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.298760in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.298760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056084in,y=0.260498in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.756360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056084in,y=0.718098in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.675285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.523896in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.643303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.495719in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.614114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.474986in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.581461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.444487in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.543651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.383478in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.486612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.251333in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.356627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.619909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.603014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.561553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.435207in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.544641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.342029in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.324782in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.423282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.320964in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.425773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.699487in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.796321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.725033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.720067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.627212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.608146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.395407in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.494579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.325607in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.425110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.602060in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.602060in}}{\pgfqpoint{1.644528in}{0.604255in}}{\pgfqpoint{1.648435in}{0.608162in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.612069in}}{\pgfqpoint{1.654537in}{0.617368in}}{\pgfqpoint{1.654537in}{0.622893in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.628418in}}{\pgfqpoint{1.652342in}{0.633718in}}{\pgfqpoint{1.648435in}{0.637625in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.641532in}}{\pgfqpoint{1.639229in}{0.643727in}}{\pgfqpoint{1.633704in}{0.643727in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.643727in}}{\pgfqpoint{1.622879in}{0.641532in}}{\pgfqpoint{1.618972in}{0.637625in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.633718in}}{\pgfqpoint{1.612870in}{0.628418in}}{\pgfqpoint{1.612870in}{0.622893in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.617368in}}{\pgfqpoint{1.615066in}{0.612069in}}{\pgfqpoint{1.618972in}{0.608162in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.604255in}}{\pgfqpoint{1.628179in}{0.602060in}}{\pgfqpoint{1.633704in}{0.602060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.562766in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.562766in}}{\pgfqpoint{1.522212in}{0.564961in}}{\pgfqpoint{1.526119in}{0.568868in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.572775in}}{\pgfqpoint{1.532221in}{0.578074in}}{\pgfqpoint{1.532221in}{0.583599in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.589124in}}{\pgfqpoint{1.530025in}{0.594424in}}{\pgfqpoint{1.526119in}{0.598331in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.602238in}}{\pgfqpoint{1.516912in}{0.604433in}}{\pgfqpoint{1.511387in}{0.604433in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.604433in}}{\pgfqpoint{1.500563in}{0.602238in}}{\pgfqpoint{1.496656in}{0.598331in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.594424in}}{\pgfqpoint{1.490554in}{0.589124in}}{\pgfqpoint{1.490554in}{0.583599in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.578074in}}{\pgfqpoint{1.492749in}{0.572775in}}{\pgfqpoint{1.496656in}{0.568868in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.564961in}}{\pgfqpoint{1.505862in}{0.562766in}}{\pgfqpoint{1.511387in}{0.562766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.534083in}}{\pgfqpoint{1.766845in}{0.536278in}}{\pgfqpoint{1.770752in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.544092in}}{\pgfqpoint{1.776854in}{0.549391in}}{\pgfqpoint{1.776854in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.560442in}}{\pgfqpoint{1.774658in}{0.565741in}}{\pgfqpoint{1.770752in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.573555in}}{\pgfqpoint{1.761545in}{0.575750in}}{\pgfqpoint{1.756020in}{0.575750in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.575750in}}{\pgfqpoint{1.745196in}{0.573555in}}{\pgfqpoint{1.741289in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.565741in}}{\pgfqpoint{1.735187in}{0.560442in}}{\pgfqpoint{1.735187in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.549391in}}{\pgfqpoint{1.737382in}{0.544092in}}{\pgfqpoint{1.741289in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.536278in}}{\pgfqpoint{1.750495in}{0.534083in}}{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.507390in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.507390in}}{\pgfqpoint{1.360518in}{0.509585in}}{\pgfqpoint{1.364425in}{0.513492in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.517399in}}{\pgfqpoint{1.370527in}{0.522698in}}{\pgfqpoint{1.370527in}{0.528223in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.533748in}}{\pgfqpoint{1.368332in}{0.539048in}}{\pgfqpoint{1.364425in}{0.542955in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.546861in}}{\pgfqpoint{1.355219in}{0.549057in}}{\pgfqpoint{1.349694in}{0.549057in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.549057in}}{\pgfqpoint{1.338869in}{0.546861in}}{\pgfqpoint{1.334962in}{0.542955in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.539048in}}{\pgfqpoint{1.328860in}{0.533748in}}{\pgfqpoint{1.328860in}{0.528223in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.522698in}}{\pgfqpoint{1.331055in}{0.517399in}}{\pgfqpoint{1.334962in}{0.513492in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.509585in}}{\pgfqpoint{1.344169in}{0.507390in}}{\pgfqpoint{1.349694in}{0.507390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.473236in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.473236in}}{\pgfqpoint{1.238202in}{0.475431in}}{\pgfqpoint{1.242108in}{0.479338in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.483244in}}{\pgfqpoint{1.248210in}{0.488544in}}{\pgfqpoint{1.248210in}{0.494069in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.499594in}}{\pgfqpoint{1.246015in}{0.504894in}}{\pgfqpoint{1.242108in}{0.508800in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.512707in}}{\pgfqpoint{1.232902in}{0.514902in}}{\pgfqpoint{1.227377in}{0.514902in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.514902in}}{\pgfqpoint{1.216553in}{0.512707in}}{\pgfqpoint{1.212646in}{0.508800in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.504894in}}{\pgfqpoint{1.206544in}{0.499594in}}{\pgfqpoint{1.206544in}{0.494069in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.488544in}}{\pgfqpoint{1.208739in}{0.483244in}}{\pgfqpoint{1.212646in}{0.479338in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.475431in}}{\pgfqpoint{1.221852in}{0.473236in}}{\pgfqpoint{1.227377in}{0.473236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.414212in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.414212in}}{\pgfqpoint{1.838395in}{0.416407in}}{\pgfqpoint{1.842302in}{0.420314in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.424221in}}{\pgfqpoint{1.848404in}{0.429520in}}{\pgfqpoint{1.848404in}{0.435045in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.440570in}}{\pgfqpoint{1.846209in}{0.445870in}}{\pgfqpoint{1.842302in}{0.449777in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.453683in}}{\pgfqpoint{1.833096in}{0.455879in}}{\pgfqpoint{1.827571in}{0.455879in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.455879in}}{\pgfqpoint{1.816746in}{0.453683in}}{\pgfqpoint{1.812839in}{0.449777in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.445870in}}{\pgfqpoint{1.806738in}{0.440570in}}{\pgfqpoint{1.806738in}{0.435045in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.429520in}}{\pgfqpoint{1.808933in}{0.424221in}}{\pgfqpoint{1.812839in}{0.420314in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.416407in}}{\pgfqpoint{1.822046in}{0.414212in}}{\pgfqpoint{1.827571in}{0.414212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.282735in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.282735in}}{\pgfqpoint{1.889161in}{0.284930in}}{\pgfqpoint{1.893068in}{0.288837in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.292744in}}{\pgfqpoint{1.899170in}{0.298043in}}{\pgfqpoint{1.899170in}{0.303568in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.309093in}}{\pgfqpoint{1.896975in}{0.314393in}}{\pgfqpoint{1.893068in}{0.318299in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.322206in}}{\pgfqpoint{1.883862in}{0.324401in}}{\pgfqpoint{1.878337in}{0.324401in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.324401in}}{\pgfqpoint{1.867512in}{0.322206in}}{\pgfqpoint{1.863605in}{0.318299in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.314393in}}{\pgfqpoint{1.857503in}{0.309093in}}{\pgfqpoint{1.857503in}{0.303568in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.298043in}}{\pgfqpoint{1.859699in}{0.292744in}}{\pgfqpoint{1.863605in}{0.288837in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.284930in}}{\pgfqpoint{1.872812in}{0.282735in}}{\pgfqpoint{1.878337in}{0.282735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.541047in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.541047in}}{\pgfqpoint{1.644528in}{0.543242in}}{\pgfqpoint{1.648435in}{0.547149in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.551055in}}{\pgfqpoint{1.654537in}{0.556355in}}{\pgfqpoint{1.654537in}{0.561880in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.567405in}}{\pgfqpoint{1.652342in}{0.572705in}}{\pgfqpoint{1.648435in}{0.576611in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.580518in}}{\pgfqpoint{1.639229in}{0.582713in}}{\pgfqpoint{1.633704in}{0.582713in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.582713in}}{\pgfqpoint{1.622879in}{0.580518in}}{\pgfqpoint{1.618972in}{0.576611in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.572705in}}{\pgfqpoint{1.612870in}{0.567405in}}{\pgfqpoint{1.612870in}{0.561880in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.556355in}}{\pgfqpoint{1.615066in}{0.551055in}}{\pgfqpoint{1.618972in}{0.547149in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.543242in}}{\pgfqpoint{1.628179in}{0.541047in}}{\pgfqpoint{1.633704in}{0.541047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.534083in}}{\pgfqpoint{1.766845in}{0.536278in}}{\pgfqpoint{1.770752in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.544092in}}{\pgfqpoint{1.776854in}{0.549391in}}{\pgfqpoint{1.776854in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.560442in}}{\pgfqpoint{1.774658in}{0.565741in}}{\pgfqpoint{1.770752in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.573555in}}{\pgfqpoint{1.761545in}{0.575750in}}{\pgfqpoint{1.756020in}{0.575750in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.575750in}}{\pgfqpoint{1.745196in}{0.573555in}}{\pgfqpoint{1.741289in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.565741in}}{\pgfqpoint{1.735187in}{0.560442in}}{\pgfqpoint{1.735187in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.549391in}}{\pgfqpoint{1.737382in}{0.544092in}}{\pgfqpoint{1.741289in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.536278in}}{\pgfqpoint{1.750495in}{0.534083in}}{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.490976in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.490976in}}{\pgfqpoint{1.522212in}{0.493171in}}{\pgfqpoint{1.526119in}{0.497078in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.500985in}}{\pgfqpoint{1.532221in}{0.506284in}}{\pgfqpoint{1.532221in}{0.511809in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.517334in}}{\pgfqpoint{1.530025in}{0.522634in}}{\pgfqpoint{1.526119in}{0.526541in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.530447in}}{\pgfqpoint{1.516912in}{0.532643in}}{\pgfqpoint{1.511387in}{0.532643in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.532643in}}{\pgfqpoint{1.500563in}{0.530447in}}{\pgfqpoint{1.496656in}{0.526541in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.522634in}}{\pgfqpoint{1.490554in}{0.517334in}}{\pgfqpoint{1.490554in}{0.511809in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.506284in}}{\pgfqpoint{1.492749in}{0.500985in}}{\pgfqpoint{1.496656in}{0.497078in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.493171in}}{\pgfqpoint{1.505862in}{0.490976in}}{\pgfqpoint{1.511387in}{0.490976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.469091in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.469091in}}{\pgfqpoint{1.838395in}{0.471286in}}{\pgfqpoint{1.842302in}{0.475193in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.479099in}}{\pgfqpoint{1.848404in}{0.484399in}}{\pgfqpoint{1.848404in}{0.489924in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.495449in}}{\pgfqpoint{1.846209in}{0.500749in}}{\pgfqpoint{1.842302in}{0.504655in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.508562in}}{\pgfqpoint{1.833096in}{0.510757in}}{\pgfqpoint{1.827571in}{0.510757in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.510757in}}{\pgfqpoint{1.816746in}{0.508562in}}{\pgfqpoint{1.812839in}{0.504655in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.500749in}}{\pgfqpoint{1.806738in}{0.495449in}}{\pgfqpoint{1.806738in}{0.489924in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.484399in}}{\pgfqpoint{1.808933in}{0.479099in}}{\pgfqpoint{1.812839in}{0.475193in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.471286in}}{\pgfqpoint{1.822046in}{0.469091in}}{\pgfqpoint{1.827571in}{0.469091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.376079in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.376079in}}{\pgfqpoint{1.360518in}{0.378274in}}{\pgfqpoint{1.364425in}{0.382180in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.386087in}}{\pgfqpoint{1.370527in}{0.391387in}}{\pgfqpoint{1.370527in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.402437in}}{\pgfqpoint{1.368332in}{0.407736in}}{\pgfqpoint{1.364425in}{0.411643in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.415550in}}{\pgfqpoint{1.355219in}{0.417745in}}{\pgfqpoint{1.349694in}{0.417745in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.417745in}}{\pgfqpoint{1.338869in}{0.415550in}}{\pgfqpoint{1.334962in}{0.411643in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.407736in}}{\pgfqpoint{1.328860in}{0.402437in}}{\pgfqpoint{1.328860in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.391387in}}{\pgfqpoint{1.331055in}{0.386087in}}{\pgfqpoint{1.334962in}{0.382180in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.378274in}}{\pgfqpoint{1.344169in}{0.376079in}}{\pgfqpoint{1.349694in}{0.376079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.353199in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.353199in}}{\pgfqpoint{1.238202in}{0.355394in}}{\pgfqpoint{1.242108in}{0.359300in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.363207in}}{\pgfqpoint{1.248210in}{0.368507in}}{\pgfqpoint{1.248210in}{0.374032in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.379557in}}{\pgfqpoint{1.246015in}{0.384856in}}{\pgfqpoint{1.242108in}{0.388763in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.392670in}}{\pgfqpoint{1.232902in}{0.394865in}}{\pgfqpoint{1.227377in}{0.394865in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.394865in}}{\pgfqpoint{1.216553in}{0.392670in}}{\pgfqpoint{1.212646in}{0.388763in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.384856in}}{\pgfqpoint{1.206544in}{0.379557in}}{\pgfqpoint{1.206544in}{0.374032in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.368507in}}{\pgfqpoint{1.208739in}{0.363207in}}{\pgfqpoint{1.212646in}{0.359300in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.355394in}}{\pgfqpoint{1.221852in}{0.353199in}}{\pgfqpoint{1.227377in}{0.353199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.352535in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.352535in}}{\pgfqpoint{1.889161in}{0.354730in}}{\pgfqpoint{1.893068in}{0.358637in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.362544in}}{\pgfqpoint{1.899170in}{0.367844in}}{\pgfqpoint{1.899170in}{0.373369in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.378894in}}{\pgfqpoint{1.896975in}{0.384193in}}{\pgfqpoint{1.893068in}{0.388100in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.392007in}}{\pgfqpoint{1.883862in}{0.394202in}}{\pgfqpoint{1.878337in}{0.394202in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.394202in}}{\pgfqpoint{1.867512in}{0.392007in}}{\pgfqpoint{1.863605in}{0.388100in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.384193in}}{\pgfqpoint{1.857503in}{0.378894in}}{\pgfqpoint{1.857503in}{0.373369in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.367844in}}{\pgfqpoint{1.859699in}{0.362544in}}{\pgfqpoint{1.863605in}{0.358637in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.354730in}}{\pgfqpoint{1.872812in}{0.352535in}}{\pgfqpoint{1.878337in}{0.352535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.727071in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.727071in}}{\pgfqpoint{1.644528in}{0.729266in}}{\pgfqpoint{1.648435in}{0.733173in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.737080in}}{\pgfqpoint{1.654537in}{0.742379in}}{\pgfqpoint{1.654537in}{0.747904in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.753429in}}{\pgfqpoint{1.652342in}{0.758729in}}{\pgfqpoint{1.648435in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.766543in}}{\pgfqpoint{1.639229in}{0.768738in}}{\pgfqpoint{1.633704in}{0.768738in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.768738in}}{\pgfqpoint{1.622879in}{0.766543in}}{\pgfqpoint{1.618972in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.758729in}}{\pgfqpoint{1.612870in}{0.753429in}}{\pgfqpoint{1.612870in}{0.747904in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.742379in}}{\pgfqpoint{1.615066in}{0.737080in}}{\pgfqpoint{1.618972in}{0.733173in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.729266in}}{\pgfqpoint{1.628179in}{0.727071in}}{\pgfqpoint{1.633704in}{0.727071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.663405in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.663405in}}{\pgfqpoint{1.522212in}{0.665600in}}{\pgfqpoint{1.526119in}{0.669507in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.673414in}}{\pgfqpoint{1.532221in}{0.678713in}}{\pgfqpoint{1.532221in}{0.684238in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.689763in}}{\pgfqpoint{1.530025in}{0.695063in}}{\pgfqpoint{1.526119in}{0.698970in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.702876in}}{\pgfqpoint{1.516912in}{0.705072in}}{\pgfqpoint{1.511387in}{0.705072in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.705072in}}{\pgfqpoint{1.500563in}{0.702876in}}{\pgfqpoint{1.496656in}{0.698970in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.695063in}}{\pgfqpoint{1.490554in}{0.689763in}}{\pgfqpoint{1.490554in}{0.684238in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.678713in}}{\pgfqpoint{1.492749in}{0.673414in}}{\pgfqpoint{1.496656in}{0.669507in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.665600in}}{\pgfqpoint{1.505862in}{0.663405in}}{\pgfqpoint{1.511387in}{0.663405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.648317in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.648317in}}{\pgfqpoint{1.766845in}{0.650513in}}{\pgfqpoint{1.770752in}{0.654419in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.658326in}}{\pgfqpoint{1.776854in}{0.663626in}}{\pgfqpoint{1.776854in}{0.669151in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.674676in}}{\pgfqpoint{1.774658in}{0.679975in}}{\pgfqpoint{1.770752in}{0.683882in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.687789in}}{\pgfqpoint{1.761545in}{0.689984in}}{\pgfqpoint{1.756020in}{0.689984in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.689984in}}{\pgfqpoint{1.745196in}{0.687789in}}{\pgfqpoint{1.741289in}{0.683882in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.679975in}}{\pgfqpoint{1.735187in}{0.674676in}}{\pgfqpoint{1.735187in}{0.669151in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.663626in}}{\pgfqpoint{1.737382in}{0.658326in}}{\pgfqpoint{1.741289in}{0.654419in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.650513in}}{\pgfqpoint{1.750495in}{0.648317in}}{\pgfqpoint{1.756020in}{0.648317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.559284in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.559284in}}{\pgfqpoint{1.838395in}{0.561479in}}{\pgfqpoint{1.842302in}{0.565386in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.569293in}}{\pgfqpoint{1.848404in}{0.574593in}}{\pgfqpoint{1.848404in}{0.580118in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.585643in}}{\pgfqpoint{1.846209in}{0.590942in}}{\pgfqpoint{1.842302in}{0.594849in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.598756in}}{\pgfqpoint{1.833096in}{0.600951in}}{\pgfqpoint{1.827571in}{0.600951in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.600951in}}{\pgfqpoint{1.816746in}{0.598756in}}{\pgfqpoint{1.812839in}{0.594849in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.590942in}}{\pgfqpoint{1.806738in}{0.585643in}}{\pgfqpoint{1.806738in}{0.580118in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.574593in}}{\pgfqpoint{1.808933in}{0.569293in}}{\pgfqpoint{1.812839in}{0.565386in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.561479in}}{\pgfqpoint{1.822046in}{0.559284in}}{\pgfqpoint{1.827571in}{0.559284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.539554in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.539554in}}{\pgfqpoint{1.360518in}{0.541750in}}{\pgfqpoint{1.364425in}{0.545656in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.549563in}}{\pgfqpoint{1.370527in}{0.554863in}}{\pgfqpoint{1.370527in}{0.560388in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.565913in}}{\pgfqpoint{1.368332in}{0.571212in}}{\pgfqpoint{1.364425in}{0.575119in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.579026in}}{\pgfqpoint{1.355219in}{0.581221in}}{\pgfqpoint{1.349694in}{0.581221in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.581221in}}{\pgfqpoint{1.338869in}{0.579026in}}{\pgfqpoint{1.334962in}{0.575119in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.571212in}}{\pgfqpoint{1.328860in}{0.565913in}}{\pgfqpoint{1.328860in}{0.560388in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.554863in}}{\pgfqpoint{1.331055in}{0.549563in}}{\pgfqpoint{1.334962in}{0.545656in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.541750in}}{\pgfqpoint{1.344169in}{0.539554in}}{\pgfqpoint{1.349694in}{0.539554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.424160in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.424160in}}{\pgfqpoint{1.238202in}{0.426355in}}{\pgfqpoint{1.242108in}{0.430262in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.434168in}}{\pgfqpoint{1.248210in}{0.439468in}}{\pgfqpoint{1.248210in}{0.444993in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.450518in}}{\pgfqpoint{1.246015in}{0.455818in}}{\pgfqpoint{1.242108in}{0.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.463631in}}{\pgfqpoint{1.232902in}{0.465826in}}{\pgfqpoint{1.227377in}{0.465826in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.465826in}}{\pgfqpoint{1.216553in}{0.463631in}}{\pgfqpoint{1.212646in}{0.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.455818in}}{\pgfqpoint{1.206544in}{0.450518in}}{\pgfqpoint{1.206544in}{0.444993in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.439468in}}{\pgfqpoint{1.208739in}{0.434168in}}{\pgfqpoint{1.212646in}{0.430262in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.426355in}}{\pgfqpoint{1.221852in}{0.424160in}}{\pgfqpoint{1.227377in}{0.424160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.354525in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.354525in}}{\pgfqpoint{1.889161in}{0.356720in}}{\pgfqpoint{1.893068in}{0.360627in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.364534in}}{\pgfqpoint{1.899170in}{0.369833in}}{\pgfqpoint{1.899170in}{0.375358in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.380883in}}{\pgfqpoint{1.896975in}{0.386183in}}{\pgfqpoint{1.893068in}{0.390090in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.393996in}}{\pgfqpoint{1.883862in}{0.396192in}}{\pgfqpoint{1.878337in}{0.396192in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.396192in}}{\pgfqpoint{1.867512in}{0.393996in}}{\pgfqpoint{1.863605in}{0.390090in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.386183in}}{\pgfqpoint{1.857503in}{0.380883in}}{\pgfqpoint{1.857503in}{0.375358in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.369833in}}{\pgfqpoint{1.859699in}{0.364534in}}{\pgfqpoint{1.863605in}{0.360627in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.356720in}}{\pgfqpoint{1.872812in}{0.354525in}}{\pgfqpoint{1.878337in}{0.354525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.985160in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.987620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239132in,y=0.845833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112877in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396887in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763837in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.305000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941584in,y=0.266738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941584in,y=0.591738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.741495in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.814305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.735095in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.805105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.715690in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.788910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.638800in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.708400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.704602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.547795in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.614405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.571202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.692390in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.783210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.694400in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.773800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.761302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.674402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.624602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.580600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.296887in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.403312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.464397in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.564802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.464300in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.543700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.448497in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.530302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.426290in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.510510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.401695in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.480505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.384492in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.461907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.269097in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.349302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.757067in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.757067in}}{\pgfqpoint{2.407712in}{0.759262in}}{\pgfqpoint{2.411619in}{0.763169in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.767075in}}{\pgfqpoint{2.417721in}{0.772375in}}{\pgfqpoint{2.417721in}{0.777900in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.783425in}}{\pgfqpoint{2.415525in}{0.788725in}}{\pgfqpoint{2.411619in}{0.792631in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.796538in}}{\pgfqpoint{2.402412in}{0.798733in}}{\pgfqpoint{2.396887in}{0.798733in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.798733in}}{\pgfqpoint{2.386063in}{0.796538in}}{\pgfqpoint{2.382156in}{0.792631in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.788725in}}{\pgfqpoint{2.376054in}{0.783425in}}{\pgfqpoint{2.376054in}{0.777900in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.772375in}}{\pgfqpoint{2.378249in}{0.767075in}}{\pgfqpoint{2.382156in}{0.763169in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.759262in}}{\pgfqpoint{2.391362in}{0.757067in}}{\pgfqpoint{2.396887in}{0.757067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.749267in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.749267in}}{\pgfqpoint{2.530028in}{0.751462in}}{\pgfqpoint{2.533935in}{0.755369in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.759275in}}{\pgfqpoint{2.540037in}{0.764575in}}{\pgfqpoint{2.540037in}{0.770100in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.775625in}}{\pgfqpoint{2.537842in}{0.780925in}}{\pgfqpoint{2.533935in}{0.784831in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.788738in}}{\pgfqpoint{2.524729in}{0.790933in}}{\pgfqpoint{2.519204in}{0.790933in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.790933in}}{\pgfqpoint{2.508379in}{0.788738in}}{\pgfqpoint{2.504472in}{0.784831in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.780925in}}{\pgfqpoint{2.498370in}{0.775625in}}{\pgfqpoint{2.498370in}{0.770100in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.764575in}}{\pgfqpoint{2.500566in}{0.759275in}}{\pgfqpoint{2.504472in}{0.755369in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.751462in}}{\pgfqpoint{2.513679in}{0.749267in}}{\pgfqpoint{2.519204in}{0.749267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.731467in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.731467in}}{\pgfqpoint{2.652345in}{0.733662in}}{\pgfqpoint{2.656252in}{0.737569in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.741475in}}{\pgfqpoint{2.662354in}{0.746775in}}{\pgfqpoint{2.662354in}{0.752300in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.757825in}}{\pgfqpoint{2.660158in}{0.763125in}}{\pgfqpoint{2.656252in}{0.767031in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.770938in}}{\pgfqpoint{2.647045in}{0.773133in}}{\pgfqpoint{2.641520in}{0.773133in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.773133in}}{\pgfqpoint{2.630696in}{0.770938in}}{\pgfqpoint{2.626789in}{0.767031in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.763125in}}{\pgfqpoint{2.620687in}{0.757825in}}{\pgfqpoint{2.620687in}{0.752300in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.746775in}}{\pgfqpoint{2.622882in}{0.741475in}}{\pgfqpoint{2.626789in}{0.737569in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.733662in}}{\pgfqpoint{2.635995in}{0.731467in}}{\pgfqpoint{2.641520in}{0.731467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.652767in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.652767in}}{\pgfqpoint{2.246018in}{0.654962in}}{\pgfqpoint{2.249925in}{0.658869in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.662775in}}{\pgfqpoint{2.256027in}{0.668075in}}{\pgfqpoint{2.256027in}{0.673600in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.679125in}}{\pgfqpoint{2.253832in}{0.684425in}}{\pgfqpoint{2.249925in}{0.688331in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.692238in}}{\pgfqpoint{2.240719in}{0.694433in}}{\pgfqpoint{2.235194in}{0.694433in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.694433in}}{\pgfqpoint{2.224369in}{0.692238in}}{\pgfqpoint{2.220462in}{0.688331in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.684425in}}{\pgfqpoint{2.214360in}{0.679125in}}{\pgfqpoint{2.214360in}{0.673600in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.668075in}}{\pgfqpoint{2.216555in}{0.662775in}}{\pgfqpoint{2.220462in}{0.658869in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.654962in}}{\pgfqpoint{2.229669in}{0.652767in}}{\pgfqpoint{2.235194in}{0.652767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.649767in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.649767in}}{\pgfqpoint{2.723895in}{0.651962in}}{\pgfqpoint{2.727802in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.659775in}}{\pgfqpoint{2.733904in}{0.665075in}}{\pgfqpoint{2.733904in}{0.670600in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.676125in}}{\pgfqpoint{2.731709in}{0.681425in}}{\pgfqpoint{2.727802in}{0.685331in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.689238in}}{\pgfqpoint{2.718596in}{0.691433in}}{\pgfqpoint{2.713071in}{0.691433in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.691433in}}{\pgfqpoint{2.702246in}{0.689238in}}{\pgfqpoint{2.698339in}{0.685331in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.681425in}}{\pgfqpoint{2.692238in}{0.676125in}}{\pgfqpoint{2.692238in}{0.670600in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.665075in}}{\pgfqpoint{2.694433in}{0.659775in}}{\pgfqpoint{2.698339in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.651962in}}{\pgfqpoint{2.707546in}{0.649767in}}{\pgfqpoint{2.713071in}{0.649767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.560267in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.560267in}}{\pgfqpoint{2.774661in}{0.562462in}}{\pgfqpoint{2.778568in}{0.566369in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.570275in}}{\pgfqpoint{2.784670in}{0.575575in}}{\pgfqpoint{2.784670in}{0.581100in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.586625in}}{\pgfqpoint{2.782475in}{0.591925in}}{\pgfqpoint{2.778568in}{0.595831in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.599738in}}{\pgfqpoint{2.769362in}{0.601933in}}{\pgfqpoint{2.763837in}{0.601933in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.601933in}}{\pgfqpoint{2.753012in}{0.599738in}}{\pgfqpoint{2.749105in}{0.595831in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.591925in}}{\pgfqpoint{2.743003in}{0.586625in}}{\pgfqpoint{2.743003in}{0.581100in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.575575in}}{\pgfqpoint{2.745199in}{0.570275in}}{\pgfqpoint{2.749105in}{0.566369in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.562462in}}{\pgfqpoint{2.758312in}{0.560267in}}{\pgfqpoint{2.763837in}{0.560267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.516667in}}{\pgfqpoint{2.123702in}{0.518862in}}{\pgfqpoint{2.127608in}{0.522769in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.526675in}}{\pgfqpoint{2.133710in}{0.531975in}}{\pgfqpoint{2.133710in}{0.537500in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.543025in}}{\pgfqpoint{2.131515in}{0.548325in}}{\pgfqpoint{2.127608in}{0.552231in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.556138in}}{\pgfqpoint{2.118402in}{0.558333in}}{\pgfqpoint{2.112877in}{0.558333in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.558333in}}{\pgfqpoint{2.102052in}{0.556138in}}{\pgfqpoint{2.098146in}{0.552231in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.548325in}}{\pgfqpoint{2.092044in}{0.543025in}}{\pgfqpoint{2.092044in}{0.537500in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.531975in}}{\pgfqpoint{2.094239in}{0.526675in}}{\pgfqpoint{2.098146in}{0.522769in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.518862in}}{\pgfqpoint{2.107352in}{0.516667in}}{\pgfqpoint{2.112877in}{0.516667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.716967in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.716967in}}{\pgfqpoint{2.407712in}{0.719162in}}{\pgfqpoint{2.411619in}{0.723069in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.726975in}}{\pgfqpoint{2.417721in}{0.732275in}}{\pgfqpoint{2.417721in}{0.737800in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.743325in}}{\pgfqpoint{2.415525in}{0.748625in}}{\pgfqpoint{2.411619in}{0.752531in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.756438in}}{\pgfqpoint{2.402412in}{0.758633in}}{\pgfqpoint{2.396887in}{0.758633in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.758633in}}{\pgfqpoint{2.386063in}{0.756438in}}{\pgfqpoint{2.382156in}{0.752531in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.748625in}}{\pgfqpoint{2.376054in}{0.743325in}}{\pgfqpoint{2.376054in}{0.737800in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.732275in}}{\pgfqpoint{2.378249in}{0.726975in}}{\pgfqpoint{2.382156in}{0.723069in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.719162in}}{\pgfqpoint{2.391362in}{0.716967in}}{\pgfqpoint{2.396887in}{0.716967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.713267in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.713267in}}{\pgfqpoint{2.530028in}{0.715462in}}{\pgfqpoint{2.533935in}{0.719369in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.723275in}}{\pgfqpoint{2.540037in}{0.728575in}}{\pgfqpoint{2.540037in}{0.734100in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.739625in}}{\pgfqpoint{2.537842in}{0.744925in}}{\pgfqpoint{2.533935in}{0.748831in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.752738in}}{\pgfqpoint{2.524729in}{0.754933in}}{\pgfqpoint{2.519204in}{0.754933in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.754933in}}{\pgfqpoint{2.508379in}{0.752738in}}{\pgfqpoint{2.504472in}{0.748831in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.744925in}}{\pgfqpoint{2.498370in}{0.739625in}}{\pgfqpoint{2.498370in}{0.734100in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.728575in}}{\pgfqpoint{2.500566in}{0.723275in}}{\pgfqpoint{2.504472in}{0.719369in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.715462in}}{\pgfqpoint{2.513679in}{0.713267in}}{\pgfqpoint{2.519204in}{0.713267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.703267in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.703267in}}{\pgfqpoint{2.652345in}{0.705462in}}{\pgfqpoint{2.656252in}{0.709369in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.713275in}}{\pgfqpoint{2.662354in}{0.718575in}}{\pgfqpoint{2.662354in}{0.724100in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.729625in}}{\pgfqpoint{2.660158in}{0.734925in}}{\pgfqpoint{2.656252in}{0.738831in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.742738in}}{\pgfqpoint{2.647045in}{0.744933in}}{\pgfqpoint{2.641520in}{0.744933in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.744933in}}{\pgfqpoint{2.630696in}{0.742738in}}{\pgfqpoint{2.626789in}{0.738831in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.734925in}}{\pgfqpoint{2.620687in}{0.729625in}}{\pgfqpoint{2.620687in}{0.724100in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.718575in}}{\pgfqpoint{2.622882in}{0.713275in}}{\pgfqpoint{2.626789in}{0.709369in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.705462in}}{\pgfqpoint{2.635995in}{0.703267in}}{\pgfqpoint{2.641520in}{0.703267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.616467in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.616467in}}{\pgfqpoint{2.723895in}{0.618662in}}{\pgfqpoint{2.727802in}{0.622569in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.626475in}}{\pgfqpoint{2.733904in}{0.631775in}}{\pgfqpoint{2.733904in}{0.637300in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.642825in}}{\pgfqpoint{2.731709in}{0.648125in}}{\pgfqpoint{2.727802in}{0.652031in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.655938in}}{\pgfqpoint{2.718596in}{0.658133in}}{\pgfqpoint{2.713071in}{0.658133in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.658133in}}{\pgfqpoint{2.702246in}{0.655938in}}{\pgfqpoint{2.698339in}{0.652031in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.648125in}}{\pgfqpoint{2.692238in}{0.642825in}}{\pgfqpoint{2.692238in}{0.637300in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.631775in}}{\pgfqpoint{2.694433in}{0.626475in}}{\pgfqpoint{2.698339in}{0.622569in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.618662in}}{\pgfqpoint{2.707546in}{0.616467in}}{\pgfqpoint{2.713071in}{0.616467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.561967in}}{\pgfqpoint{2.246018in}{0.564162in}}{\pgfqpoint{2.249925in}{0.568069in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.571975in}}{\pgfqpoint{2.256027in}{0.577275in}}{\pgfqpoint{2.256027in}{0.582800in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.588325in}}{\pgfqpoint{2.253832in}{0.593625in}}{\pgfqpoint{2.249925in}{0.597531in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.601438in}}{\pgfqpoint{2.240719in}{0.603633in}}{\pgfqpoint{2.235194in}{0.603633in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.603633in}}{\pgfqpoint{2.224369in}{0.601438in}}{\pgfqpoint{2.220462in}{0.597531in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.593625in}}{\pgfqpoint{2.214360in}{0.588325in}}{\pgfqpoint{2.214360in}{0.582800in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.577275in}}{\pgfqpoint{2.216555in}{0.571975in}}{\pgfqpoint{2.220462in}{0.568069in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.564162in}}{\pgfqpoint{2.229669in}{0.561967in}}{\pgfqpoint{2.235194in}{0.561967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.518467in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.518467in}}{\pgfqpoint{2.774661in}{0.520662in}}{\pgfqpoint{2.778568in}{0.524569in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.528475in}}{\pgfqpoint{2.784670in}{0.533775in}}{\pgfqpoint{2.784670in}{0.539300in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.544825in}}{\pgfqpoint{2.782475in}{0.550125in}}{\pgfqpoint{2.778568in}{0.554031in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.557938in}}{\pgfqpoint{2.769362in}{0.560133in}}{\pgfqpoint{2.763837in}{0.560133in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.560133in}}{\pgfqpoint{2.753012in}{0.557938in}}{\pgfqpoint{2.749105in}{0.554031in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.550125in}}{\pgfqpoint{2.743003in}{0.544825in}}{\pgfqpoint{2.743003in}{0.539300in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.533775in}}{\pgfqpoint{2.745199in}{0.528475in}}{\pgfqpoint{2.749105in}{0.524569in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.520662in}}{\pgfqpoint{2.758312in}{0.518467in}}{\pgfqpoint{2.763837in}{0.518467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.329267in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.329267in}}{\pgfqpoint{2.123702in}{0.331462in}}{\pgfqpoint{2.127608in}{0.335369in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.339275in}}{\pgfqpoint{2.133710in}{0.344575in}}{\pgfqpoint{2.133710in}{0.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.355625in}}{\pgfqpoint{2.131515in}{0.360925in}}{\pgfqpoint{2.127608in}{0.364831in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.368738in}}{\pgfqpoint{2.118402in}{0.370933in}}{\pgfqpoint{2.112877in}{0.370933in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.370933in}}{\pgfqpoint{2.102052in}{0.368738in}}{\pgfqpoint{2.098146in}{0.364831in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.360925in}}{\pgfqpoint{2.092044in}{0.355625in}}{\pgfqpoint{2.092044in}{0.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.344575in}}{\pgfqpoint{2.094239in}{0.339275in}}{\pgfqpoint{2.098146in}{0.335369in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.331462in}}{\pgfqpoint{2.107352in}{0.329267in}}{\pgfqpoint{2.112877in}{0.329267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.493767in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.493767in}}{\pgfqpoint{2.407712in}{0.495962in}}{\pgfqpoint{2.411619in}{0.499869in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.503775in}}{\pgfqpoint{2.417721in}{0.509075in}}{\pgfqpoint{2.417721in}{0.514600in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.520125in}}{\pgfqpoint{2.415525in}{0.525425in}}{\pgfqpoint{2.411619in}{0.529331in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.533238in}}{\pgfqpoint{2.402412in}{0.535433in}}{\pgfqpoint{2.396887in}{0.535433in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.535433in}}{\pgfqpoint{2.386063in}{0.533238in}}{\pgfqpoint{2.382156in}{0.529331in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.525425in}}{\pgfqpoint{2.376054in}{0.520125in}}{\pgfqpoint{2.376054in}{0.514600in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.509075in}}{\pgfqpoint{2.378249in}{0.503775in}}{\pgfqpoint{2.382156in}{0.499869in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.495962in}}{\pgfqpoint{2.391362in}{0.493767in}}{\pgfqpoint{2.396887in}{0.493767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.483167in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.483167in}}{\pgfqpoint{2.530028in}{0.485362in}}{\pgfqpoint{2.533935in}{0.489269in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.493175in}}{\pgfqpoint{2.540037in}{0.498475in}}{\pgfqpoint{2.540037in}{0.504000in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.509525in}}{\pgfqpoint{2.537842in}{0.514825in}}{\pgfqpoint{2.533935in}{0.518731in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.522638in}}{\pgfqpoint{2.524729in}{0.524833in}}{\pgfqpoint{2.519204in}{0.524833in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.524833in}}{\pgfqpoint{2.508379in}{0.522638in}}{\pgfqpoint{2.504472in}{0.518731in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.514825in}}{\pgfqpoint{2.498370in}{0.509525in}}{\pgfqpoint{2.498370in}{0.504000in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.498475in}}{\pgfqpoint{2.500566in}{0.493175in}}{\pgfqpoint{2.504472in}{0.489269in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.485362in}}{\pgfqpoint{2.513679in}{0.483167in}}{\pgfqpoint{2.519204in}{0.483167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.468567in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.468567in}}{\pgfqpoint{2.246018in}{0.470762in}}{\pgfqpoint{2.249925in}{0.474669in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.478575in}}{\pgfqpoint{2.256027in}{0.483875in}}{\pgfqpoint{2.256027in}{0.489400in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.494925in}}{\pgfqpoint{2.253832in}{0.500225in}}{\pgfqpoint{2.249925in}{0.504131in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.508038in}}{\pgfqpoint{2.240719in}{0.510233in}}{\pgfqpoint{2.235194in}{0.510233in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.510233in}}{\pgfqpoint{2.224369in}{0.508038in}}{\pgfqpoint{2.220462in}{0.504131in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.500225in}}{\pgfqpoint{2.214360in}{0.494925in}}{\pgfqpoint{2.214360in}{0.489400in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.483875in}}{\pgfqpoint{2.216555in}{0.478575in}}{\pgfqpoint{2.220462in}{0.474669in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.470762in}}{\pgfqpoint{2.229669in}{0.468567in}}{\pgfqpoint{2.235194in}{0.468567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.447567in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.447567in}}{\pgfqpoint{2.652345in}{0.449762in}}{\pgfqpoint{2.656252in}{0.453669in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.457575in}}{\pgfqpoint{2.662354in}{0.462875in}}{\pgfqpoint{2.662354in}{0.468400in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.473925in}}{\pgfqpoint{2.660158in}{0.479225in}}{\pgfqpoint{2.656252in}{0.483131in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.487038in}}{\pgfqpoint{2.647045in}{0.489233in}}{\pgfqpoint{2.641520in}{0.489233in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.489233in}}{\pgfqpoint{2.630696in}{0.487038in}}{\pgfqpoint{2.626789in}{0.483131in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.479225in}}{\pgfqpoint{2.620687in}{0.473925in}}{\pgfqpoint{2.620687in}{0.468400in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.462875in}}{\pgfqpoint{2.622882in}{0.457575in}}{\pgfqpoint{2.626789in}{0.453669in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.449762in}}{\pgfqpoint{2.635995in}{0.447567in}}{\pgfqpoint{2.641520in}{0.447567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.420267in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.420267in}}{\pgfqpoint{2.123702in}{0.422462in}}{\pgfqpoint{2.127608in}{0.426369in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.430275in}}{\pgfqpoint{2.133710in}{0.435575in}}{\pgfqpoint{2.133710in}{0.441100in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.446625in}}{\pgfqpoint{2.131515in}{0.451925in}}{\pgfqpoint{2.127608in}{0.455831in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.459738in}}{\pgfqpoint{2.118402in}{0.461933in}}{\pgfqpoint{2.112877in}{0.461933in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.461933in}}{\pgfqpoint{2.102052in}{0.459738in}}{\pgfqpoint{2.098146in}{0.455831in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.451925in}}{\pgfqpoint{2.092044in}{0.446625in}}{\pgfqpoint{2.092044in}{0.441100in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.435575in}}{\pgfqpoint{2.094239in}{0.430275in}}{\pgfqpoint{2.098146in}{0.426369in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.422462in}}{\pgfqpoint{2.107352in}{0.420267in}}{\pgfqpoint{2.112877in}{0.420267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.402367in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.402367in}}{\pgfqpoint{2.723895in}{0.404562in}}{\pgfqpoint{2.727802in}{0.408469in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.412375in}}{\pgfqpoint{2.733904in}{0.417675in}}{\pgfqpoint{2.733904in}{0.423200in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.428725in}}{\pgfqpoint{2.731709in}{0.434025in}}{\pgfqpoint{2.727802in}{0.437931in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.441838in}}{\pgfqpoint{2.718596in}{0.444033in}}{\pgfqpoint{2.713071in}{0.444033in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.444033in}}{\pgfqpoint{2.702246in}{0.441838in}}{\pgfqpoint{2.698339in}{0.437931in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.434025in}}{\pgfqpoint{2.692238in}{0.428725in}}{\pgfqpoint{2.692238in}{0.423200in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.417675in}}{\pgfqpoint{2.694433in}{0.412375in}}{\pgfqpoint{2.698339in}{0.408469in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.404562in}}{\pgfqpoint{2.707546in}{0.402367in}}{\pgfqpoint{2.713071in}{0.402367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.288367in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.288367in}}{\pgfqpoint{2.774661in}{0.290562in}}{\pgfqpoint{2.778568in}{0.294469in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.298375in}}{\pgfqpoint{2.784670in}{0.303675in}}{\pgfqpoint{2.784670in}{0.309200in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.314725in}}{\pgfqpoint{2.782475in}{0.320025in}}{\pgfqpoint{2.778568in}{0.323931in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.327838in}}{\pgfqpoint{2.769362in}{0.330033in}}{\pgfqpoint{2.763837in}{0.330033in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.330033in}}{\pgfqpoint{2.753012in}{0.327838in}}{\pgfqpoint{2.749105in}{0.323931in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.320025in}}{\pgfqpoint{2.743003in}{0.314725in}}{\pgfqpoint{2.743003in}{0.309200in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.303675in}}{\pgfqpoint{2.745199in}{0.298375in}}{\pgfqpoint{2.749105in}{0.294469in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.290562in}}{\pgfqpoint{2.758312in}{0.288367in}}{\pgfqpoint{2.763837in}{0.288367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431000in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997968in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119013in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240058in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.400071in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400071in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.521116in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591923in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.302330in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.302330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.264068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.557561in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.557561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.519298in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.812791in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.812791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.774529in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.759153in}}%
\pgfpathlineto{\pgfqpoint{3.400071in}{0.780026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{3.521116in}{0.771993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{0.753676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.711972in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.729544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.699177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.525879in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.553209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.314452in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.343506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.760129in}}%
\pgfpathlineto{\pgfqpoint{3.400071in}{0.780626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{3.521116in}{0.764900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.721016in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{0.739042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.730825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.716373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.611010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.394844in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.421433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.768724in}}%
\pgfpathlineto{\pgfqpoint{3.400071in}{0.791248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.723119in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.745196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.708558in}}%
\pgfpathlineto{\pgfqpoint{3.521116in}{0.730855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{0.671701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.623023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.566458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.284575in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.311453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.748756in}}%
\pgfpathcurveto{\pgfqpoint{3.405596in}{0.748756in}}{\pgfqpoint{3.410895in}{0.750951in}}{\pgfqpoint{3.414802in}{0.754858in}}%
\pgfpathcurveto{\pgfqpoint{3.418709in}{0.758765in}}{\pgfqpoint{3.420904in}{0.764064in}}{\pgfqpoint{3.420904in}{0.769590in}}%
\pgfpathcurveto{\pgfqpoint{3.420904in}{0.775115in}}{\pgfqpoint{3.418709in}{0.780414in}}{\pgfqpoint{3.414802in}{0.784321in}}%
\pgfpathcurveto{\pgfqpoint{3.410895in}{0.788228in}}{\pgfqpoint{3.405596in}{0.790423in}}{\pgfqpoint{3.400071in}{0.790423in}}%
\pgfpathcurveto{\pgfqpoint{3.394546in}{0.790423in}}{\pgfqpoint{3.389246in}{0.788228in}}{\pgfqpoint{3.385339in}{0.784321in}}%
\pgfpathcurveto{\pgfqpoint{3.381433in}{0.780414in}}{\pgfqpoint{3.379237in}{0.775115in}}{\pgfqpoint{3.379237in}{0.769590in}}%
\pgfpathcurveto{\pgfqpoint{3.379237in}{0.764064in}}{\pgfqpoint{3.381433in}{0.758765in}}{\pgfqpoint{3.385339in}{0.754858in}}%
\pgfpathcurveto{\pgfqpoint{3.389246in}{0.750951in}}{\pgfqpoint{3.394546in}{0.748756in}}{\pgfqpoint{3.400071in}{0.748756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.741437in}}%
\pgfpathcurveto{\pgfqpoint{3.526641in}{0.741437in}}{\pgfqpoint{3.531940in}{0.743632in}}{\pgfqpoint{3.535847in}{0.747539in}}%
\pgfpathcurveto{\pgfqpoint{3.539754in}{0.751446in}}{\pgfqpoint{3.541949in}{0.756745in}}{\pgfqpoint{3.541949in}{0.762270in}}%
\pgfpathcurveto{\pgfqpoint{3.541949in}{0.767795in}}{\pgfqpoint{3.539754in}{0.773095in}}{\pgfqpoint{3.535847in}{0.777002in}}%
\pgfpathcurveto{\pgfqpoint{3.531940in}{0.780909in}}{\pgfqpoint{3.526641in}{0.783104in}}{\pgfqpoint{3.521116in}{0.783104in}}%
\pgfpathcurveto{\pgfqpoint{3.515591in}{0.783104in}}{\pgfqpoint{3.510291in}{0.780909in}}{\pgfqpoint{3.506384in}{0.777002in}}%
\pgfpathcurveto{\pgfqpoint{3.502478in}{0.773095in}}{\pgfqpoint{3.500282in}{0.767795in}}{\pgfqpoint{3.500282in}{0.762270in}}%
\pgfpathcurveto{\pgfqpoint{3.500282in}{0.756745in}}{\pgfqpoint{3.502478in}{0.751446in}}{\pgfqpoint{3.506384in}{0.747539in}}%
\pgfpathcurveto{\pgfqpoint{3.510291in}{0.743632in}}{\pgfqpoint{3.515591in}{0.741437in}}{\pgfqpoint{3.521116in}{0.741437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.722745in}}%
\pgfpathcurveto{\pgfqpoint{3.597448in}{0.722745in}}{\pgfqpoint{3.602747in}{0.724940in}}{\pgfqpoint{3.606654in}{0.728847in}}%
\pgfpathcurveto{\pgfqpoint{3.610561in}{0.732754in}}{\pgfqpoint{3.612756in}{0.738053in}}{\pgfqpoint{3.612756in}{0.743579in}}%
\pgfpathcurveto{\pgfqpoint{3.612756in}{0.749104in}}{\pgfqpoint{3.610561in}{0.754403in}}{\pgfqpoint{3.606654in}{0.758310in}}%
\pgfpathcurveto{\pgfqpoint{3.602747in}{0.762217in}}{\pgfqpoint{3.597448in}{0.764412in}}{\pgfqpoint{3.591923in}{0.764412in}}%
\pgfpathcurveto{\pgfqpoint{3.586398in}{0.764412in}}{\pgfqpoint{3.581098in}{0.762217in}}{\pgfqpoint{3.577191in}{0.758310in}}%
\pgfpathcurveto{\pgfqpoint{3.573284in}{0.754403in}}{\pgfqpoint{3.571089in}{0.749104in}}{\pgfqpoint{3.571089in}{0.743579in}}%
\pgfpathcurveto{\pgfqpoint{3.571089in}{0.738053in}}{\pgfqpoint{3.573284in}{0.732754in}}{\pgfqpoint{3.577191in}{0.728847in}}%
\pgfpathcurveto{\pgfqpoint{3.581098in}{0.724940in}}{\pgfqpoint{3.586398in}{0.722745in}}{\pgfqpoint{3.591923in}{0.722745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.699925in}}%
\pgfpathcurveto{\pgfqpoint{3.647686in}{0.699925in}}{\pgfqpoint{3.652985in}{0.702120in}}{\pgfqpoint{3.656892in}{0.706027in}}%
\pgfpathcurveto{\pgfqpoint{3.660799in}{0.709933in}}{\pgfqpoint{3.662994in}{0.715233in}}{\pgfqpoint{3.662994in}{0.720758in}}%
\pgfpathcurveto{\pgfqpoint{3.662994in}{0.726283in}}{\pgfqpoint{3.660799in}{0.731583in}}{\pgfqpoint{3.656892in}{0.735489in}}%
\pgfpathcurveto{\pgfqpoint{3.652985in}{0.739396in}}{\pgfqpoint{3.647686in}{0.741591in}}{\pgfqpoint{3.642161in}{0.741591in}}%
\pgfpathcurveto{\pgfqpoint{3.636636in}{0.741591in}}{\pgfqpoint{3.631336in}{0.739396in}}{\pgfqpoint{3.627429in}{0.735489in}}%
\pgfpathcurveto{\pgfqpoint{3.623523in}{0.731583in}}{\pgfqpoint{3.621328in}{0.726283in}}{\pgfqpoint{3.621328in}{0.720758in}}%
\pgfpathcurveto{\pgfqpoint{3.621328in}{0.715233in}}{\pgfqpoint{3.623523in}{0.709933in}}{\pgfqpoint{3.627429in}{0.706027in}}%
\pgfpathcurveto{\pgfqpoint{3.631336in}{0.702120in}}{\pgfqpoint{3.636636in}{0.699925in}}{\pgfqpoint{3.642161in}{0.699925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.665468in}}%
\pgfpathcurveto{\pgfqpoint{3.245583in}{0.665468in}}{\pgfqpoint{3.250882in}{0.667664in}}{\pgfqpoint{3.254789in}{0.671570in}}%
\pgfpathcurveto{\pgfqpoint{3.258696in}{0.675477in}}{\pgfqpoint{3.260891in}{0.680777in}}{\pgfqpoint{3.260891in}{0.686302in}}%
\pgfpathcurveto{\pgfqpoint{3.260891in}{0.691827in}}{\pgfqpoint{3.258696in}{0.697126in}}{\pgfqpoint{3.254789in}{0.701033in}}%
\pgfpathcurveto{\pgfqpoint{3.250882in}{0.704940in}}{\pgfqpoint{3.245583in}{0.707135in}}{\pgfqpoint{3.240058in}{0.707135in}}%
\pgfpathcurveto{\pgfqpoint{3.234533in}{0.707135in}}{\pgfqpoint{3.229233in}{0.704940in}}{\pgfqpoint{3.225326in}{0.701033in}}%
\pgfpathcurveto{\pgfqpoint{3.221420in}{0.697126in}}{\pgfqpoint{3.219225in}{0.691827in}}{\pgfqpoint{3.219225in}{0.686302in}}%
\pgfpathcurveto{\pgfqpoint{3.219225in}{0.680777in}}{\pgfqpoint{3.221420in}{0.675477in}}{\pgfqpoint{3.225326in}{0.671570in}}%
\pgfpathcurveto{\pgfqpoint{3.229233in}{0.667664in}}{\pgfqpoint{3.234533in}{0.665468in}}{\pgfqpoint{3.240058in}{0.665468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.518711in}}%
\pgfpathcurveto{\pgfqpoint{3.124538in}{0.518711in}}{\pgfqpoint{3.129837in}{0.520906in}}{\pgfqpoint{3.133744in}{0.524813in}}%
\pgfpathcurveto{\pgfqpoint{3.137651in}{0.528720in}}{\pgfqpoint{3.139846in}{0.534019in}}{\pgfqpoint{3.139846in}{0.539544in}}%
\pgfpathcurveto{\pgfqpoint{3.139846in}{0.545069in}}{\pgfqpoint{3.137651in}{0.550369in}}{\pgfqpoint{3.133744in}{0.554276in}}%
\pgfpathcurveto{\pgfqpoint{3.129837in}{0.558182in}}{\pgfqpoint{3.124538in}{0.560378in}}{\pgfqpoint{3.119013in}{0.560378in}}%
\pgfpathcurveto{\pgfqpoint{3.113488in}{0.560378in}}{\pgfqpoint{3.108188in}{0.558182in}}{\pgfqpoint{3.104281in}{0.554276in}}%
\pgfpathcurveto{\pgfqpoint{3.100375in}{0.550369in}}{\pgfqpoint{3.098179in}{0.545069in}}{\pgfqpoint{3.098179in}{0.539544in}}%
\pgfpathcurveto{\pgfqpoint{3.098179in}{0.534019in}}{\pgfqpoint{3.100375in}{0.528720in}}{\pgfqpoint{3.104281in}{0.524813in}}%
\pgfpathcurveto{\pgfqpoint{3.108188in}{0.520906in}}{\pgfqpoint{3.113488in}{0.518711in}}{\pgfqpoint{3.119013in}{0.518711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.308146in}}%
\pgfpathcurveto{\pgfqpoint{3.003493in}{0.308146in}}{\pgfqpoint{3.008792in}{0.310341in}}{\pgfqpoint{3.012699in}{0.314248in}}%
\pgfpathcurveto{\pgfqpoint{3.016606in}{0.318154in}}{\pgfqpoint{3.018801in}{0.323454in}}{\pgfqpoint{3.018801in}{0.328979in}}%
\pgfpathcurveto{\pgfqpoint{3.018801in}{0.334504in}}{\pgfqpoint{3.016606in}{0.339804in}}{\pgfqpoint{3.012699in}{0.343710in}}%
\pgfpathcurveto{\pgfqpoint{3.008792in}{0.347617in}}{\pgfqpoint{3.003493in}{0.349812in}}{\pgfqpoint{2.997968in}{0.349812in}}%
\pgfpathcurveto{\pgfqpoint{2.992443in}{0.349812in}}{\pgfqpoint{2.987143in}{0.347617in}}{\pgfqpoint{2.983236in}{0.343710in}}%
\pgfpathcurveto{\pgfqpoint{2.979330in}{0.339804in}}{\pgfqpoint{2.977134in}{0.334504in}}{\pgfqpoint{2.977134in}{0.328979in}}%
\pgfpathcurveto{\pgfqpoint{2.977134in}{0.323454in}}{\pgfqpoint{2.979330in}{0.318154in}}{\pgfqpoint{2.983236in}{0.314248in}}%
\pgfpathcurveto{\pgfqpoint{2.987143in}{0.310341in}}{\pgfqpoint{2.992443in}{0.308146in}}{\pgfqpoint{2.997968in}{0.308146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.749544in}}%
\pgfpathcurveto{\pgfqpoint{3.405596in}{0.749544in}}{\pgfqpoint{3.410895in}{0.751740in}}{\pgfqpoint{3.414802in}{0.755646in}}%
\pgfpathcurveto{\pgfqpoint{3.418709in}{0.759553in}}{\pgfqpoint{3.420904in}{0.764853in}}{\pgfqpoint{3.420904in}{0.770378in}}%
\pgfpathcurveto{\pgfqpoint{3.420904in}{0.775903in}}{\pgfqpoint{3.418709in}{0.781202in}}{\pgfqpoint{3.414802in}{0.785109in}}%
\pgfpathcurveto{\pgfqpoint{3.410895in}{0.789016in}}{\pgfqpoint{3.405596in}{0.791211in}}{\pgfqpoint{3.400071in}{0.791211in}}%
\pgfpathcurveto{\pgfqpoint{3.394546in}{0.791211in}}{\pgfqpoint{3.389246in}{0.789016in}}{\pgfqpoint{3.385339in}{0.785109in}}%
\pgfpathcurveto{\pgfqpoint{3.381433in}{0.781202in}}{\pgfqpoint{3.379237in}{0.775903in}}{\pgfqpoint{3.379237in}{0.770378in}}%
\pgfpathcurveto{\pgfqpoint{3.379237in}{0.764853in}}{\pgfqpoint{3.381433in}{0.759553in}}{\pgfqpoint{3.385339in}{0.755646in}}%
\pgfpathcurveto{\pgfqpoint{3.389246in}{0.751740in}}{\pgfqpoint{3.394546in}{0.749544in}}{\pgfqpoint{3.400071in}{0.749544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.734231in}}%
\pgfpathcurveto{\pgfqpoint{3.526641in}{0.734231in}}{\pgfqpoint{3.531940in}{0.736426in}}{\pgfqpoint{3.535847in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{3.539754in}{0.744239in}}{\pgfqpoint{3.541949in}{0.749539in}}{\pgfqpoint{3.541949in}{0.755064in}}%
\pgfpathcurveto{\pgfqpoint{3.541949in}{0.760589in}}{\pgfqpoint{3.539754in}{0.765889in}}{\pgfqpoint{3.535847in}{0.769795in}}%
\pgfpathcurveto{\pgfqpoint{3.531940in}{0.773702in}}{\pgfqpoint{3.526641in}{0.775897in}}{\pgfqpoint{3.521116in}{0.775897in}}%
\pgfpathcurveto{\pgfqpoint{3.515591in}{0.775897in}}{\pgfqpoint{3.510291in}{0.773702in}}{\pgfqpoint{3.506384in}{0.769795in}}%
\pgfpathcurveto{\pgfqpoint{3.502478in}{0.765889in}}{\pgfqpoint{3.500282in}{0.760589in}}{\pgfqpoint{3.500282in}{0.755064in}}%
\pgfpathcurveto{\pgfqpoint{3.500282in}{0.749539in}}{\pgfqpoint{3.502478in}{0.744239in}}{\pgfqpoint{3.506384in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{3.510291in}{0.736426in}}{\pgfqpoint{3.515591in}{0.734231in}}{\pgfqpoint{3.521116in}{0.734231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.709195in}}%
\pgfpathcurveto{\pgfqpoint{3.597448in}{0.709195in}}{\pgfqpoint{3.602747in}{0.711391in}}{\pgfqpoint{3.606654in}{0.715297in}}%
\pgfpathcurveto{\pgfqpoint{3.610561in}{0.719204in}}{\pgfqpoint{3.612756in}{0.724504in}}{\pgfqpoint{3.612756in}{0.730029in}}%
\pgfpathcurveto{\pgfqpoint{3.612756in}{0.735554in}}{\pgfqpoint{3.610561in}{0.740853in}}{\pgfqpoint{3.606654in}{0.744760in}}%
\pgfpathcurveto{\pgfqpoint{3.602747in}{0.748667in}}{\pgfqpoint{3.597448in}{0.750862in}}{\pgfqpoint{3.591923in}{0.750862in}}%
\pgfpathcurveto{\pgfqpoint{3.586398in}{0.750862in}}{\pgfqpoint{3.581098in}{0.748667in}}{\pgfqpoint{3.577191in}{0.744760in}}%
\pgfpathcurveto{\pgfqpoint{3.573284in}{0.740853in}}{\pgfqpoint{3.571089in}{0.735554in}}{\pgfqpoint{3.571089in}{0.730029in}}%
\pgfpathcurveto{\pgfqpoint{3.571089in}{0.724504in}}{\pgfqpoint{3.573284in}{0.719204in}}{\pgfqpoint{3.577191in}{0.715297in}}%
\pgfpathcurveto{\pgfqpoint{3.581098in}{0.711391in}}{\pgfqpoint{3.586398in}{0.709195in}}{\pgfqpoint{3.591923in}{0.709195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.698348in}}%
\pgfpathcurveto{\pgfqpoint{3.245583in}{0.698348in}}{\pgfqpoint{3.250882in}{0.700543in}}{\pgfqpoint{3.254789in}{0.704450in}}%
\pgfpathcurveto{\pgfqpoint{3.258696in}{0.708357in}}{\pgfqpoint{3.260891in}{0.713656in}}{\pgfqpoint{3.260891in}{0.719182in}}%
\pgfpathcurveto{\pgfqpoint{3.260891in}{0.724707in}}{\pgfqpoint{3.258696in}{0.730006in}}{\pgfqpoint{3.254789in}{0.733913in}}%
\pgfpathcurveto{\pgfqpoint{3.250882in}{0.737820in}}{\pgfqpoint{3.245583in}{0.740015in}}{\pgfqpoint{3.240058in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{3.234533in}{0.740015in}}{\pgfqpoint{3.229233in}{0.737820in}}{\pgfqpoint{3.225326in}{0.733913in}}%
\pgfpathcurveto{\pgfqpoint{3.221420in}{0.730006in}}{\pgfqpoint{3.219225in}{0.724707in}}{\pgfqpoint{3.219225in}{0.719182in}}%
\pgfpathcurveto{\pgfqpoint{3.219225in}{0.713656in}}{\pgfqpoint{3.221420in}{0.708357in}}{\pgfqpoint{3.225326in}{0.704450in}}%
\pgfpathcurveto{\pgfqpoint{3.229233in}{0.700543in}}{\pgfqpoint{3.234533in}{0.698348in}}{\pgfqpoint{3.240058in}{0.698348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.686300in}}%
\pgfpathcurveto{\pgfqpoint{3.647686in}{0.686300in}}{\pgfqpoint{3.652985in}{0.688495in}}{\pgfqpoint{3.656892in}{0.692402in}}%
\pgfpathcurveto{\pgfqpoint{3.660799in}{0.696309in}}{\pgfqpoint{3.662994in}{0.701608in}}{\pgfqpoint{3.662994in}{0.707133in}}%
\pgfpathcurveto{\pgfqpoint{3.662994in}{0.712658in}}{\pgfqpoint{3.660799in}{0.717958in}}{\pgfqpoint{3.656892in}{0.721865in}}%
\pgfpathcurveto{\pgfqpoint{3.652985in}{0.725771in}}{\pgfqpoint{3.647686in}{0.727966in}}{\pgfqpoint{3.642161in}{0.727966in}}%
\pgfpathcurveto{\pgfqpoint{3.636636in}{0.727966in}}{\pgfqpoint{3.631336in}{0.725771in}}{\pgfqpoint{3.627429in}{0.721865in}}%
\pgfpathcurveto{\pgfqpoint{3.623523in}{0.717958in}}{\pgfqpoint{3.621328in}{0.712658in}}{\pgfqpoint{3.621328in}{0.707133in}}%
\pgfpathcurveto{\pgfqpoint{3.621328in}{0.701608in}}{\pgfqpoint{3.623523in}{0.696309in}}{\pgfqpoint{3.627429in}{0.692402in}}%
\pgfpathcurveto{\pgfqpoint{3.631336in}{0.688495in}}{\pgfqpoint{3.636636in}{0.686300in}}{\pgfqpoint{3.642161in}{0.686300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.575838in}}%
\pgfpathcurveto{\pgfqpoint{3.124538in}{0.575838in}}{\pgfqpoint{3.129837in}{0.578033in}}{\pgfqpoint{3.133744in}{0.581939in}}%
\pgfpathcurveto{\pgfqpoint{3.137651in}{0.585846in}}{\pgfqpoint{3.139846in}{0.591146in}}{\pgfqpoint{3.139846in}{0.596671in}}%
\pgfpathcurveto{\pgfqpoint{3.139846in}{0.602196in}}{\pgfqpoint{3.137651in}{0.607495in}}{\pgfqpoint{3.133744in}{0.611402in}}%
\pgfpathcurveto{\pgfqpoint{3.129837in}{0.615309in}}{\pgfqpoint{3.124538in}{0.617504in}}{\pgfqpoint{3.119013in}{0.617504in}}%
\pgfpathcurveto{\pgfqpoint{3.113488in}{0.617504in}}{\pgfqpoint{3.108188in}{0.615309in}}{\pgfqpoint{3.104281in}{0.611402in}}%
\pgfpathcurveto{\pgfqpoint{3.100375in}{0.607495in}}{\pgfqpoint{3.098179in}{0.602196in}}{\pgfqpoint{3.098179in}{0.596671in}}%
\pgfpathcurveto{\pgfqpoint{3.098179in}{0.591146in}}{\pgfqpoint{3.100375in}{0.585846in}}{\pgfqpoint{3.104281in}{0.581939in}}%
\pgfpathcurveto{\pgfqpoint{3.108188in}{0.578033in}}{\pgfqpoint{3.113488in}{0.575838in}}{\pgfqpoint{3.119013in}{0.575838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.387305in}}%
\pgfpathcurveto{\pgfqpoint{3.003493in}{0.387305in}}{\pgfqpoint{3.008792in}{0.389500in}}{\pgfqpoint{3.012699in}{0.393407in}}%
\pgfpathcurveto{\pgfqpoint{3.016606in}{0.397313in}}{\pgfqpoint{3.018801in}{0.402613in}}{\pgfqpoint{3.018801in}{0.408138in}}%
\pgfpathcurveto{\pgfqpoint{3.018801in}{0.413663in}}{\pgfqpoint{3.016606in}{0.418963in}}{\pgfqpoint{3.012699in}{0.422869in}}%
\pgfpathcurveto{\pgfqpoint{3.008792in}{0.426776in}}{\pgfqpoint{3.003493in}{0.428971in}}{\pgfqpoint{2.997968in}{0.428971in}}%
\pgfpathcurveto{\pgfqpoint{2.992443in}{0.428971in}}{\pgfqpoint{2.987143in}{0.426776in}}{\pgfqpoint{2.983236in}{0.422869in}}%
\pgfpathcurveto{\pgfqpoint{2.979330in}{0.418963in}}{\pgfqpoint{2.977134in}{0.413663in}}{\pgfqpoint{2.977134in}{0.408138in}}%
\pgfpathcurveto{\pgfqpoint{2.977134in}{0.402613in}}{\pgfqpoint{2.979330in}{0.397313in}}{\pgfqpoint{2.983236in}{0.393407in}}%
\pgfpathcurveto{\pgfqpoint{2.987143in}{0.389500in}}{\pgfqpoint{2.992443in}{0.387305in}}{\pgfqpoint{2.997968in}{0.387305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.759153in}}%
\pgfpathcurveto{\pgfqpoint{3.405596in}{0.759153in}}{\pgfqpoint{3.410895in}{0.761348in}}{\pgfqpoint{3.414802in}{0.765255in}}%
\pgfpathcurveto{\pgfqpoint{3.418709in}{0.769162in}}{\pgfqpoint{3.420904in}{0.774461in}}{\pgfqpoint{3.420904in}{0.779986in}}%
\pgfpathcurveto{\pgfqpoint{3.420904in}{0.785511in}}{\pgfqpoint{3.418709in}{0.790811in}}{\pgfqpoint{3.414802in}{0.794718in}}%
\pgfpathcurveto{\pgfqpoint{3.410895in}{0.798625in}}{\pgfqpoint{3.405596in}{0.800820in}}{\pgfqpoint{3.400071in}{0.800820in}}%
\pgfpathcurveto{\pgfqpoint{3.394546in}{0.800820in}}{\pgfqpoint{3.389246in}{0.798625in}}{\pgfqpoint{3.385339in}{0.794718in}}%
\pgfpathcurveto{\pgfqpoint{3.381433in}{0.790811in}}{\pgfqpoint{3.379237in}{0.785511in}}{\pgfqpoint{3.379237in}{0.779986in}}%
\pgfpathcurveto{\pgfqpoint{3.379237in}{0.774461in}}{\pgfqpoint{3.381433in}{0.769162in}}{\pgfqpoint{3.385339in}{0.765255in}}%
\pgfpathcurveto{\pgfqpoint{3.389246in}{0.761348in}}{\pgfqpoint{3.394546in}{0.759153in}}{\pgfqpoint{3.400071in}{0.759153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.713324in}}%
\pgfpathcurveto{\pgfqpoint{3.245583in}{0.713324in}}{\pgfqpoint{3.250882in}{0.715519in}}{\pgfqpoint{3.254789in}{0.719426in}}%
\pgfpathcurveto{\pgfqpoint{3.258696in}{0.723333in}}{\pgfqpoint{3.260891in}{0.728632in}}{\pgfqpoint{3.260891in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.260891in}{0.739683in}}{\pgfqpoint{3.258696in}{0.744982in}}{\pgfqpoint{3.254789in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.250882in}{0.752796in}}{\pgfqpoint{3.245583in}{0.754991in}}{\pgfqpoint{3.240058in}{0.754991in}}%
\pgfpathcurveto{\pgfqpoint{3.234533in}{0.754991in}}{\pgfqpoint{3.229233in}{0.752796in}}{\pgfqpoint{3.225326in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.221420in}{0.744982in}}{\pgfqpoint{3.219225in}{0.739683in}}{\pgfqpoint{3.219225in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.219225in}{0.728632in}}{\pgfqpoint{3.221420in}{0.723333in}}{\pgfqpoint{3.225326in}{0.719426in}}%
\pgfpathcurveto{\pgfqpoint{3.229233in}{0.715519in}}{\pgfqpoint{3.234533in}{0.713324in}}{\pgfqpoint{3.240058in}{0.713324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.698874in}}%
\pgfpathcurveto{\pgfqpoint{3.526641in}{0.698874in}}{\pgfqpoint{3.531940in}{0.701069in}}{\pgfqpoint{3.535847in}{0.704976in}}%
\pgfpathcurveto{\pgfqpoint{3.539754in}{0.708882in}}{\pgfqpoint{3.541949in}{0.714182in}}{\pgfqpoint{3.541949in}{0.719707in}}%
\pgfpathcurveto{\pgfqpoint{3.541949in}{0.725232in}}{\pgfqpoint{3.539754in}{0.730532in}}{\pgfqpoint{3.535847in}{0.734438in}}%
\pgfpathcurveto{\pgfqpoint{3.531940in}{0.738345in}}{\pgfqpoint{3.526641in}{0.740540in}}{\pgfqpoint{3.521116in}{0.740540in}}%
\pgfpathcurveto{\pgfqpoint{3.515591in}{0.740540in}}{\pgfqpoint{3.510291in}{0.738345in}}{\pgfqpoint{3.506384in}{0.734438in}}%
\pgfpathcurveto{\pgfqpoint{3.502478in}{0.730532in}}{\pgfqpoint{3.500282in}{0.725232in}}{\pgfqpoint{3.500282in}{0.719707in}}%
\pgfpathcurveto{\pgfqpoint{3.500282in}{0.714182in}}{\pgfqpoint{3.502478in}{0.708882in}}{\pgfqpoint{3.506384in}{0.704976in}}%
\pgfpathcurveto{\pgfqpoint{3.510291in}{0.701069in}}{\pgfqpoint{3.515591in}{0.698874in}}{\pgfqpoint{3.521116in}{0.698874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.641447in}}%
\pgfpathcurveto{\pgfqpoint{3.597448in}{0.641447in}}{\pgfqpoint{3.602747in}{0.643642in}}{\pgfqpoint{3.606654in}{0.647549in}}%
\pgfpathcurveto{\pgfqpoint{3.610561in}{0.651456in}}{\pgfqpoint{3.612756in}{0.656755in}}{\pgfqpoint{3.612756in}{0.662280in}}%
\pgfpathcurveto{\pgfqpoint{3.612756in}{0.667805in}}{\pgfqpoint{3.610561in}{0.673105in}}{\pgfqpoint{3.606654in}{0.677011in}}%
\pgfpathcurveto{\pgfqpoint{3.602747in}{0.680918in}}{\pgfqpoint{3.597448in}{0.683113in}}{\pgfqpoint{3.591923in}{0.683113in}}%
\pgfpathcurveto{\pgfqpoint{3.586398in}{0.683113in}}{\pgfqpoint{3.581098in}{0.680918in}}{\pgfqpoint{3.577191in}{0.677011in}}%
\pgfpathcurveto{\pgfqpoint{3.573284in}{0.673105in}}{\pgfqpoint{3.571089in}{0.667805in}}{\pgfqpoint{3.571089in}{0.662280in}}%
\pgfpathcurveto{\pgfqpoint{3.571089in}{0.656755in}}{\pgfqpoint{3.573284in}{0.651456in}}{\pgfqpoint{3.577191in}{0.647549in}}%
\pgfpathcurveto{\pgfqpoint{3.581098in}{0.643642in}}{\pgfqpoint{3.586398in}{0.641447in}}{\pgfqpoint{3.591923in}{0.641447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.593704in}}%
\pgfpathcurveto{\pgfqpoint{3.647686in}{0.593704in}}{\pgfqpoint{3.652985in}{0.595899in}}{\pgfqpoint{3.656892in}{0.599806in}}%
\pgfpathcurveto{\pgfqpoint{3.660799in}{0.603712in}}{\pgfqpoint{3.662994in}{0.609012in}}{\pgfqpoint{3.662994in}{0.614537in}}%
\pgfpathcurveto{\pgfqpoint{3.662994in}{0.620062in}}{\pgfqpoint{3.660799in}{0.625362in}}{\pgfqpoint{3.656892in}{0.629268in}}%
\pgfpathcurveto{\pgfqpoint{3.652985in}{0.633175in}}{\pgfqpoint{3.647686in}{0.635370in}}{\pgfqpoint{3.642161in}{0.635370in}}%
\pgfpathcurveto{\pgfqpoint{3.636636in}{0.635370in}}{\pgfqpoint{3.631336in}{0.633175in}}{\pgfqpoint{3.627429in}{0.629268in}}%
\pgfpathcurveto{\pgfqpoint{3.623523in}{0.625362in}}{\pgfqpoint{3.621328in}{0.620062in}}{\pgfqpoint{3.621328in}{0.614537in}}%
\pgfpathcurveto{\pgfqpoint{3.621328in}{0.609012in}}{\pgfqpoint{3.623523in}{0.603712in}}{\pgfqpoint{3.627429in}{0.599806in}}%
\pgfpathcurveto{\pgfqpoint{3.631336in}{0.595899in}}{\pgfqpoint{3.636636in}{0.593704in}}{\pgfqpoint{3.642161in}{0.593704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.532786in}}%
\pgfpathcurveto{\pgfqpoint{3.124538in}{0.532786in}}{\pgfqpoint{3.129837in}{0.534981in}}{\pgfqpoint{3.133744in}{0.538888in}}%
\pgfpathcurveto{\pgfqpoint{3.137651in}{0.542795in}}{\pgfqpoint{3.139846in}{0.548094in}}{\pgfqpoint{3.139846in}{0.553619in}}%
\pgfpathcurveto{\pgfqpoint{3.139846in}{0.559145in}}{\pgfqpoint{3.137651in}{0.564444in}}{\pgfqpoint{3.133744in}{0.568351in}}%
\pgfpathcurveto{\pgfqpoint{3.129837in}{0.572258in}}{\pgfqpoint{3.124538in}{0.574453in}}{\pgfqpoint{3.119013in}{0.574453in}}%
\pgfpathcurveto{\pgfqpoint{3.113488in}{0.574453in}}{\pgfqpoint{3.108188in}{0.572258in}}{\pgfqpoint{3.104281in}{0.568351in}}%
\pgfpathcurveto{\pgfqpoint{3.100375in}{0.564444in}}{\pgfqpoint{3.098179in}{0.559145in}}{\pgfqpoint{3.098179in}{0.553619in}}%
\pgfpathcurveto{\pgfqpoint{3.098179in}{0.548094in}}{\pgfqpoint{3.100375in}{0.542795in}}{\pgfqpoint{3.104281in}{0.538888in}}%
\pgfpathcurveto{\pgfqpoint{3.108188in}{0.534981in}}{\pgfqpoint{3.113488in}{0.532786in}}{\pgfqpoint{3.119013in}{0.532786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.277180in}}%
\pgfpathcurveto{\pgfqpoint{3.003493in}{0.277180in}}{\pgfqpoint{3.008792in}{0.279375in}}{\pgfqpoint{3.012699in}{0.283282in}}%
\pgfpathcurveto{\pgfqpoint{3.016606in}{0.287189in}}{\pgfqpoint{3.018801in}{0.292488in}}{\pgfqpoint{3.018801in}{0.298014in}}%
\pgfpathcurveto{\pgfqpoint{3.018801in}{0.303539in}}{\pgfqpoint{3.016606in}{0.308838in}}{\pgfqpoint{3.012699in}{0.312745in}}%
\pgfpathcurveto{\pgfqpoint{3.008792in}{0.316652in}}{\pgfqpoint{3.003493in}{0.318847in}}{\pgfqpoint{2.997968in}{0.318847in}}%
\pgfpathcurveto{\pgfqpoint{2.992443in}{0.318847in}}{\pgfqpoint{2.987143in}{0.316652in}}{\pgfqpoint{2.983236in}{0.312745in}}%
\pgfpathcurveto{\pgfqpoint{2.979330in}{0.308838in}}{\pgfqpoint{2.977134in}{0.303539in}}{\pgfqpoint{2.977134in}{0.298014in}}%
\pgfpathcurveto{\pgfqpoint{2.977134in}{0.292488in}}{\pgfqpoint{2.979330in}{0.287189in}}{\pgfqpoint{2.983236in}{0.283282in}}%
\pgfpathcurveto{\pgfqpoint{2.987143in}{0.279375in}}{\pgfqpoint{2.992443in}{0.277180in}}{\pgfqpoint{2.997968in}{0.277180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316500in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883468in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.004513in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004513in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125558in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.285571in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285571in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477423in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.461825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712584in,y=0.423563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.688810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712584in,y=0.650547in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{0.777447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.733613in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.776118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.733673in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.763162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.724984in}}%
\pgfpathlineto{\pgfqpoint{4.285571in}{0.769219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.684862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.535375in}}%
\pgfpathlineto{\pgfqpoint{4.004513in}{0.576969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.375173in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{0.420445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{4.285571in}{0.758686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.713742in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{0.743881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.743355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.723877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.652620in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.689997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.563332in}}%
\pgfpathlineto{\pgfqpoint{4.004513in}{0.608752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.397148in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{0.446762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.805400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.764400in}}%
\pgfpathlineto{\pgfqpoint{4.285571in}{0.804675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.754599in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{0.781054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.735718in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.760196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.738483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.560843in}}%
\pgfpathlineto{\pgfqpoint{4.004513in}{0.603871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.352924in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{0.394403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.739493in}}%
\pgfpathcurveto{\pgfqpoint{4.482948in}{0.739493in}}{\pgfqpoint{4.488247in}{0.741688in}}{\pgfqpoint{4.492154in}{0.745595in}}%
\pgfpathcurveto{\pgfqpoint{4.496061in}{0.749501in}}{\pgfqpoint{4.498256in}{0.754801in}}{\pgfqpoint{4.498256in}{0.760326in}}%
\pgfpathcurveto{\pgfqpoint{4.498256in}{0.765851in}}{\pgfqpoint{4.496061in}{0.771151in}}{\pgfqpoint{4.492154in}{0.775057in}}%
\pgfpathcurveto{\pgfqpoint{4.488247in}{0.778964in}}{\pgfqpoint{4.482948in}{0.781159in}}{\pgfqpoint{4.477423in}{0.781159in}}%
\pgfpathcurveto{\pgfqpoint{4.471898in}{0.781159in}}{\pgfqpoint{4.466598in}{0.778964in}}{\pgfqpoint{4.462691in}{0.775057in}}%
\pgfpathcurveto{\pgfqpoint{4.458784in}{0.771151in}}{\pgfqpoint{4.456589in}{0.765851in}}{\pgfqpoint{4.456589in}{0.760326in}}%
\pgfpathcurveto{\pgfqpoint{4.456589in}{0.754801in}}{\pgfqpoint{4.458784in}{0.749501in}}{\pgfqpoint{4.462691in}{0.745595in}}%
\pgfpathcurveto{\pgfqpoint{4.466598in}{0.741688in}}{\pgfqpoint{4.471898in}{0.739493in}}{\pgfqpoint{4.477423in}{0.739493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.734032in}}%
\pgfpathcurveto{\pgfqpoint{4.412141in}{0.734032in}}{\pgfqpoint{4.417440in}{0.736227in}}{\pgfqpoint{4.421347in}{0.740134in}}%
\pgfpathcurveto{\pgfqpoint{4.425254in}{0.744041in}}{\pgfqpoint{4.427449in}{0.749340in}}{\pgfqpoint{4.427449in}{0.754865in}}%
\pgfpathcurveto{\pgfqpoint{4.427449in}{0.760390in}}{\pgfqpoint{4.425254in}{0.765690in}}{\pgfqpoint{4.421347in}{0.769597in}}%
\pgfpathcurveto{\pgfqpoint{4.417440in}{0.773503in}}{\pgfqpoint{4.412141in}{0.775699in}}{\pgfqpoint{4.406616in}{0.775699in}}%
\pgfpathcurveto{\pgfqpoint{4.401091in}{0.775699in}}{\pgfqpoint{4.395791in}{0.773503in}}{\pgfqpoint{4.391884in}{0.769597in}}%
\pgfpathcurveto{\pgfqpoint{4.387978in}{0.765690in}}{\pgfqpoint{4.385782in}{0.760390in}}{\pgfqpoint{4.385782in}{0.754865in}}%
\pgfpathcurveto{\pgfqpoint{4.385782in}{0.749340in}}{\pgfqpoint{4.387978in}{0.744041in}}{\pgfqpoint{4.391884in}{0.740134in}}%
\pgfpathcurveto{\pgfqpoint{4.395791in}{0.736227in}}{\pgfqpoint{4.401091in}{0.734032in}}{\pgfqpoint{4.406616in}{0.734032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.727584in}}%
\pgfpathcurveto{\pgfqpoint{4.533186in}{0.727584in}}{\pgfqpoint{4.538485in}{0.729779in}}{\pgfqpoint{4.542392in}{0.733686in}}%
\pgfpathcurveto{\pgfqpoint{4.546299in}{0.737593in}}{\pgfqpoint{4.548494in}{0.742892in}}{\pgfqpoint{4.548494in}{0.748418in}}%
\pgfpathcurveto{\pgfqpoint{4.548494in}{0.753943in}}{\pgfqpoint{4.546299in}{0.759242in}}{\pgfqpoint{4.542392in}{0.763149in}}%
\pgfpathcurveto{\pgfqpoint{4.538485in}{0.767056in}}{\pgfqpoint{4.533186in}{0.769251in}}{\pgfqpoint{4.527661in}{0.769251in}}%
\pgfpathcurveto{\pgfqpoint{4.522136in}{0.769251in}}{\pgfqpoint{4.516836in}{0.767056in}}{\pgfqpoint{4.512929in}{0.763149in}}%
\pgfpathcurveto{\pgfqpoint{4.509023in}{0.759242in}}{\pgfqpoint{4.506828in}{0.753943in}}{\pgfqpoint{4.506828in}{0.748418in}}%
\pgfpathcurveto{\pgfqpoint{4.506828in}{0.742892in}}{\pgfqpoint{4.509023in}{0.737593in}}{\pgfqpoint{4.512929in}{0.733686in}}%
\pgfpathcurveto{\pgfqpoint{4.516836in}{0.729779in}}{\pgfqpoint{4.522136in}{0.727584in}}{\pgfqpoint{4.527661in}{0.727584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.726268in}}%
\pgfpathcurveto{\pgfqpoint{4.291096in}{0.726268in}}{\pgfqpoint{4.296395in}{0.728463in}}{\pgfqpoint{4.300302in}{0.732370in}}%
\pgfpathcurveto{\pgfqpoint{4.304209in}{0.736277in}}{\pgfqpoint{4.306404in}{0.741577in}}{\pgfqpoint{4.306404in}{0.747102in}}%
\pgfpathcurveto{\pgfqpoint{4.306404in}{0.752627in}}{\pgfqpoint{4.304209in}{0.757926in}}{\pgfqpoint{4.300302in}{0.761833in}}%
\pgfpathcurveto{\pgfqpoint{4.296395in}{0.765740in}}{\pgfqpoint{4.291096in}{0.767935in}}{\pgfqpoint{4.285571in}{0.767935in}}%
\pgfpathcurveto{\pgfqpoint{4.280046in}{0.767935in}}{\pgfqpoint{4.274746in}{0.765740in}}{\pgfqpoint{4.270839in}{0.761833in}}%
\pgfpathcurveto{\pgfqpoint{4.266933in}{0.757926in}}{\pgfqpoint{4.264737in}{0.752627in}}{\pgfqpoint{4.264737in}{0.747102in}}%
\pgfpathcurveto{\pgfqpoint{4.264737in}{0.741577in}}{\pgfqpoint{4.266933in}{0.736277in}}{\pgfqpoint{4.270839in}{0.732370in}}%
\pgfpathcurveto{\pgfqpoint{4.274746in}{0.728463in}}{\pgfqpoint{4.280046in}{0.726268in}}{\pgfqpoint{4.285571in}{0.726268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.643830in}}%
\pgfpathcurveto{\pgfqpoint{4.131083in}{0.643830in}}{\pgfqpoint{4.136382in}{0.646025in}}{\pgfqpoint{4.140289in}{0.649932in}}%
\pgfpathcurveto{\pgfqpoint{4.144196in}{0.653839in}}{\pgfqpoint{4.146391in}{0.659139in}}{\pgfqpoint{4.146391in}{0.664664in}}%
\pgfpathcurveto{\pgfqpoint{4.146391in}{0.670189in}}{\pgfqpoint{4.144196in}{0.675488in}}{\pgfqpoint{4.140289in}{0.679395in}}%
\pgfpathcurveto{\pgfqpoint{4.136382in}{0.683302in}}{\pgfqpoint{4.131083in}{0.685497in}}{\pgfqpoint{4.125558in}{0.685497in}}%
\pgfpathcurveto{\pgfqpoint{4.120033in}{0.685497in}}{\pgfqpoint{4.114733in}{0.683302in}}{\pgfqpoint{4.110826in}{0.679395in}}%
\pgfpathcurveto{\pgfqpoint{4.106920in}{0.675488in}}{\pgfqpoint{4.104725in}{0.670189in}}{\pgfqpoint{4.104725in}{0.664664in}}%
\pgfpathcurveto{\pgfqpoint{4.104725in}{0.659139in}}{\pgfqpoint{4.106920in}{0.653839in}}{\pgfqpoint{4.110826in}{0.649932in}}%
\pgfpathcurveto{\pgfqpoint{4.114733in}{0.646025in}}{\pgfqpoint{4.120033in}{0.643830in}}{\pgfqpoint{4.125558in}{0.643830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.535338in}}%
\pgfpathcurveto{\pgfqpoint{4.010038in}{0.535338in}}{\pgfqpoint{4.015337in}{0.537534in}}{\pgfqpoint{4.019244in}{0.541440in}}%
\pgfpathcurveto{\pgfqpoint{4.023151in}{0.545347in}}{\pgfqpoint{4.025346in}{0.550647in}}{\pgfqpoint{4.025346in}{0.556172in}}%
\pgfpathcurveto{\pgfqpoint{4.025346in}{0.561697in}}{\pgfqpoint{4.023151in}{0.566996in}}{\pgfqpoint{4.019244in}{0.570903in}}%
\pgfpathcurveto{\pgfqpoint{4.015337in}{0.574810in}}{\pgfqpoint{4.010038in}{0.577005in}}{\pgfqpoint{4.004513in}{0.577005in}}%
\pgfpathcurveto{\pgfqpoint{3.998988in}{0.577005in}}{\pgfqpoint{3.993688in}{0.574810in}}{\pgfqpoint{3.989781in}{0.570903in}}%
\pgfpathcurveto{\pgfqpoint{3.985875in}{0.566996in}}{\pgfqpoint{3.983679in}{0.561697in}}{\pgfqpoint{3.983679in}{0.556172in}}%
\pgfpathcurveto{\pgfqpoint{3.983679in}{0.550647in}}{\pgfqpoint{3.985875in}{0.545347in}}{\pgfqpoint{3.989781in}{0.541440in}}%
\pgfpathcurveto{\pgfqpoint{3.993688in}{0.537534in}}{\pgfqpoint{3.998988in}{0.535338in}}{\pgfqpoint{4.004513in}{0.535338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.376976in}}%
\pgfpathcurveto{\pgfqpoint{3.888993in}{0.376976in}}{\pgfqpoint{3.894292in}{0.379171in}}{\pgfqpoint{3.898199in}{0.383078in}}%
\pgfpathcurveto{\pgfqpoint{3.902106in}{0.386985in}}{\pgfqpoint{3.904301in}{0.392284in}}{\pgfqpoint{3.904301in}{0.397809in}}%
\pgfpathcurveto{\pgfqpoint{3.904301in}{0.403334in}}{\pgfqpoint{3.902106in}{0.408634in}}{\pgfqpoint{3.898199in}{0.412541in}}%
\pgfpathcurveto{\pgfqpoint{3.894292in}{0.416447in}}{\pgfqpoint{3.888993in}{0.418643in}}{\pgfqpoint{3.883468in}{0.418643in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{0.418643in}}{\pgfqpoint{3.872643in}{0.416447in}}{\pgfqpoint{3.868736in}{0.412541in}}%
\pgfpathcurveto{\pgfqpoint{3.864830in}{0.408634in}}{\pgfqpoint{3.862634in}{0.403334in}}{\pgfqpoint{3.862634in}{0.397809in}}%
\pgfpathcurveto{\pgfqpoint{3.862634in}{0.392284in}}{\pgfqpoint{3.864830in}{0.386985in}}{\pgfqpoint{3.868736in}{0.383078in}}%
\pgfpathcurveto{\pgfqpoint{3.872643in}{0.379171in}}{\pgfqpoint{3.877943in}{0.376976in}}{\pgfqpoint{3.883468in}{0.376976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.716202in}}%
\pgfpathcurveto{\pgfqpoint{4.291096in}{0.716202in}}{\pgfqpoint{4.296395in}{0.718397in}}{\pgfqpoint{4.300302in}{0.722304in}}%
\pgfpathcurveto{\pgfqpoint{4.304209in}{0.726211in}}{\pgfqpoint{4.306404in}{0.731510in}}{\pgfqpoint{4.306404in}{0.737035in}}%
\pgfpathcurveto{\pgfqpoint{4.306404in}{0.742560in}}{\pgfqpoint{4.304209in}{0.747860in}}{\pgfqpoint{4.300302in}{0.751767in}}%
\pgfpathcurveto{\pgfqpoint{4.296395in}{0.755674in}}{\pgfqpoint{4.291096in}{0.757869in}}{\pgfqpoint{4.285571in}{0.757869in}}%
\pgfpathcurveto{\pgfqpoint{4.280046in}{0.757869in}}{\pgfqpoint{4.274746in}{0.755674in}}{\pgfqpoint{4.270839in}{0.751767in}}%
\pgfpathcurveto{\pgfqpoint{4.266933in}{0.747860in}}{\pgfqpoint{4.264737in}{0.742560in}}{\pgfqpoint{4.264737in}{0.737035in}}%
\pgfpathcurveto{\pgfqpoint{4.264737in}{0.731510in}}{\pgfqpoint{4.266933in}{0.726211in}}{\pgfqpoint{4.270839in}{0.722304in}}%
\pgfpathcurveto{\pgfqpoint{4.274746in}{0.718397in}}{\pgfqpoint{4.280046in}{0.716202in}}{\pgfqpoint{4.285571in}{0.716202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.707978in}}%
\pgfpathcurveto{\pgfqpoint{4.482948in}{0.707978in}}{\pgfqpoint{4.488247in}{0.710173in}}{\pgfqpoint{4.492154in}{0.714080in}}%
\pgfpathcurveto{\pgfqpoint{4.496061in}{0.717987in}}{\pgfqpoint{4.498256in}{0.723286in}}{\pgfqpoint{4.498256in}{0.728811in}}%
\pgfpathcurveto{\pgfqpoint{4.498256in}{0.734336in}}{\pgfqpoint{4.496061in}{0.739636in}}{\pgfqpoint{4.492154in}{0.743543in}}%
\pgfpathcurveto{\pgfqpoint{4.488247in}{0.747450in}}{\pgfqpoint{4.482948in}{0.749645in}}{\pgfqpoint{4.477423in}{0.749645in}}%
\pgfpathcurveto{\pgfqpoint{4.471898in}{0.749645in}}{\pgfqpoint{4.466598in}{0.747450in}}{\pgfqpoint{4.462691in}{0.743543in}}%
\pgfpathcurveto{\pgfqpoint{4.458784in}{0.739636in}}{\pgfqpoint{4.456589in}{0.734336in}}{\pgfqpoint{4.456589in}{0.728811in}}%
\pgfpathcurveto{\pgfqpoint{4.456589in}{0.723286in}}{\pgfqpoint{4.458784in}{0.717987in}}{\pgfqpoint{4.462691in}{0.714080in}}%
\pgfpathcurveto{\pgfqpoint{4.466598in}{0.710173in}}{\pgfqpoint{4.471898in}{0.707978in}}{\pgfqpoint{4.477423in}{0.707978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.705412in}}%
\pgfpathcurveto{\pgfqpoint{4.412141in}{0.705412in}}{\pgfqpoint{4.417440in}{0.707607in}}{\pgfqpoint{4.421347in}{0.711514in}}%
\pgfpathcurveto{\pgfqpoint{4.425254in}{0.715421in}}{\pgfqpoint{4.427449in}{0.720720in}}{\pgfqpoint{4.427449in}{0.726245in}}%
\pgfpathcurveto{\pgfqpoint{4.427449in}{0.731771in}}{\pgfqpoint{4.425254in}{0.737070in}}{\pgfqpoint{4.421347in}{0.740977in}}%
\pgfpathcurveto{\pgfqpoint{4.417440in}{0.744884in}}{\pgfqpoint{4.412141in}{0.747079in}}{\pgfqpoint{4.406616in}{0.747079in}}%
\pgfpathcurveto{\pgfqpoint{4.401091in}{0.747079in}}{\pgfqpoint{4.395791in}{0.744884in}}{\pgfqpoint{4.391884in}{0.740977in}}%
\pgfpathcurveto{\pgfqpoint{4.387978in}{0.737070in}}{\pgfqpoint{4.385782in}{0.731771in}}{\pgfqpoint{4.385782in}{0.726245in}}%
\pgfpathcurveto{\pgfqpoint{4.385782in}{0.720720in}}{\pgfqpoint{4.387978in}{0.715421in}}{\pgfqpoint{4.391884in}{0.711514in}}%
\pgfpathcurveto{\pgfqpoint{4.395791in}{0.707607in}}{\pgfqpoint{4.401091in}{0.705412in}}{\pgfqpoint{4.406616in}{0.705412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.690543in}}%
\pgfpathcurveto{\pgfqpoint{4.533186in}{0.690543in}}{\pgfqpoint{4.538485in}{0.692738in}}{\pgfqpoint{4.542392in}{0.696645in}}%
\pgfpathcurveto{\pgfqpoint{4.546299in}{0.700552in}}{\pgfqpoint{4.548494in}{0.705851in}}{\pgfqpoint{4.548494in}{0.711376in}}%
\pgfpathcurveto{\pgfqpoint{4.548494in}{0.716901in}}{\pgfqpoint{4.546299in}{0.722201in}}{\pgfqpoint{4.542392in}{0.726108in}}%
\pgfpathcurveto{\pgfqpoint{4.538485in}{0.730015in}}{\pgfqpoint{4.533186in}{0.732210in}}{\pgfqpoint{4.527661in}{0.732210in}}%
\pgfpathcurveto{\pgfqpoint{4.522136in}{0.732210in}}{\pgfqpoint{4.516836in}{0.730015in}}{\pgfqpoint{4.512929in}{0.726108in}}%
\pgfpathcurveto{\pgfqpoint{4.509023in}{0.722201in}}{\pgfqpoint{4.506828in}{0.716901in}}{\pgfqpoint{4.506828in}{0.711376in}}%
\pgfpathcurveto{\pgfqpoint{4.506828in}{0.705851in}}{\pgfqpoint{4.509023in}{0.700552in}}{\pgfqpoint{4.512929in}{0.696645in}}%
\pgfpathcurveto{\pgfqpoint{4.516836in}{0.692738in}}{\pgfqpoint{4.522136in}{0.690543in}}{\pgfqpoint{4.527661in}{0.690543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.650475in}}%
\pgfpathcurveto{\pgfqpoint{4.131083in}{0.650475in}}{\pgfqpoint{4.136382in}{0.652670in}}{\pgfqpoint{4.140289in}{0.656577in}}%
\pgfpathcurveto{\pgfqpoint{4.144196in}{0.660484in}}{\pgfqpoint{4.146391in}{0.665784in}}{\pgfqpoint{4.146391in}{0.671309in}}%
\pgfpathcurveto{\pgfqpoint{4.146391in}{0.676834in}}{\pgfqpoint{4.144196in}{0.682133in}}{\pgfqpoint{4.140289in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{4.136382in}{0.689947in}}{\pgfqpoint{4.131083in}{0.692142in}}{\pgfqpoint{4.125558in}{0.692142in}}%
\pgfpathcurveto{\pgfqpoint{4.120033in}{0.692142in}}{\pgfqpoint{4.114733in}{0.689947in}}{\pgfqpoint{4.110826in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{4.106920in}{0.682133in}}{\pgfqpoint{4.104725in}{0.676834in}}{\pgfqpoint{4.104725in}{0.671309in}}%
\pgfpathcurveto{\pgfqpoint{4.104725in}{0.665784in}}{\pgfqpoint{4.106920in}{0.660484in}}{\pgfqpoint{4.110826in}{0.656577in}}%
\pgfpathcurveto{\pgfqpoint{4.114733in}{0.652670in}}{\pgfqpoint{4.120033in}{0.650475in}}{\pgfqpoint{4.125558in}{0.650475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.565208in}}%
\pgfpathcurveto{\pgfqpoint{4.010038in}{0.565208in}}{\pgfqpoint{4.015337in}{0.567403in}}{\pgfqpoint{4.019244in}{0.571310in}}%
\pgfpathcurveto{\pgfqpoint{4.023151in}{0.575217in}}{\pgfqpoint{4.025346in}{0.580517in}}{\pgfqpoint{4.025346in}{0.586042in}}%
\pgfpathcurveto{\pgfqpoint{4.025346in}{0.591567in}}{\pgfqpoint{4.023151in}{0.596866in}}{\pgfqpoint{4.019244in}{0.600773in}}%
\pgfpathcurveto{\pgfqpoint{4.015337in}{0.604680in}}{\pgfqpoint{4.010038in}{0.606875in}}{\pgfqpoint{4.004513in}{0.606875in}}%
\pgfpathcurveto{\pgfqpoint{3.998988in}{0.606875in}}{\pgfqpoint{3.993688in}{0.604680in}}{\pgfqpoint{3.989781in}{0.600773in}}%
\pgfpathcurveto{\pgfqpoint{3.985875in}{0.596866in}}{\pgfqpoint{3.983679in}{0.591567in}}{\pgfqpoint{3.983679in}{0.586042in}}%
\pgfpathcurveto{\pgfqpoint{3.983679in}{0.580517in}}{\pgfqpoint{3.985875in}{0.575217in}}{\pgfqpoint{3.989781in}{0.571310in}}%
\pgfpathcurveto{\pgfqpoint{3.993688in}{0.567403in}}{\pgfqpoint{3.998988in}{0.565208in}}{\pgfqpoint{4.004513in}{0.565208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.401122in}}%
\pgfpathcurveto{\pgfqpoint{3.888993in}{0.401122in}}{\pgfqpoint{3.894292in}{0.403317in}}{\pgfqpoint{3.898199in}{0.407224in}}%
\pgfpathcurveto{\pgfqpoint{3.902106in}{0.411131in}}{\pgfqpoint{3.904301in}{0.416430in}}{\pgfqpoint{3.904301in}{0.421955in}}%
\pgfpathcurveto{\pgfqpoint{3.904301in}{0.427480in}}{\pgfqpoint{3.902106in}{0.432780in}}{\pgfqpoint{3.898199in}{0.436687in}}%
\pgfpathcurveto{\pgfqpoint{3.894292in}{0.440593in}}{\pgfqpoint{3.888993in}{0.442788in}}{\pgfqpoint{3.883468in}{0.442788in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{0.442788in}}{\pgfqpoint{3.872643in}{0.440593in}}{\pgfqpoint{3.868736in}{0.436687in}}%
\pgfpathcurveto{\pgfqpoint{3.864830in}{0.432780in}}{\pgfqpoint{3.862634in}{0.427480in}}{\pgfqpoint{3.862634in}{0.421955in}}%
\pgfpathcurveto{\pgfqpoint{3.862634in}{0.416430in}}{\pgfqpoint{3.864830in}{0.411131in}}{\pgfqpoint{3.868736in}{0.407224in}}%
\pgfpathcurveto{\pgfqpoint{3.872643in}{0.403317in}}{\pgfqpoint{3.877943in}{0.401122in}}{\pgfqpoint{3.883468in}{0.401122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.769823in}}%
\pgfpathcurveto{\pgfqpoint{4.412141in}{0.769823in}}{\pgfqpoint{4.417440in}{0.772018in}}{\pgfqpoint{4.421347in}{0.775925in}}%
\pgfpathcurveto{\pgfqpoint{4.425254in}{0.779832in}}{\pgfqpoint{4.427449in}{0.785131in}}{\pgfqpoint{4.427449in}{0.790656in}}%
\pgfpathcurveto{\pgfqpoint{4.427449in}{0.796181in}}{\pgfqpoint{4.425254in}{0.801481in}}{\pgfqpoint{4.421347in}{0.805388in}}%
\pgfpathcurveto{\pgfqpoint{4.417440in}{0.809294in}}{\pgfqpoint{4.412141in}{0.811490in}}{\pgfqpoint{4.406616in}{0.811490in}}%
\pgfpathcurveto{\pgfqpoint{4.401091in}{0.811490in}}{\pgfqpoint{4.395791in}{0.809294in}}{\pgfqpoint{4.391884in}{0.805388in}}%
\pgfpathcurveto{\pgfqpoint{4.387978in}{0.801481in}}{\pgfqpoint{4.385782in}{0.796181in}}{\pgfqpoint{4.385782in}{0.790656in}}%
\pgfpathcurveto{\pgfqpoint{4.385782in}{0.785131in}}{\pgfqpoint{4.387978in}{0.779832in}}{\pgfqpoint{4.391884in}{0.775925in}}%
\pgfpathcurveto{\pgfqpoint{4.395791in}{0.772018in}}{\pgfqpoint{4.401091in}{0.769823in}}{\pgfqpoint{4.406616in}{0.769823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.763704in}}%
\pgfpathcurveto{\pgfqpoint{4.291096in}{0.763704in}}{\pgfqpoint{4.296395in}{0.765899in}}{\pgfqpoint{4.300302in}{0.769806in}}%
\pgfpathcurveto{\pgfqpoint{4.304209in}{0.773713in}}{\pgfqpoint{4.306404in}{0.779013in}}{\pgfqpoint{4.306404in}{0.784538in}}%
\pgfpathcurveto{\pgfqpoint{4.306404in}{0.790063in}}{\pgfqpoint{4.304209in}{0.795362in}}{\pgfqpoint{4.300302in}{0.799269in}}%
\pgfpathcurveto{\pgfqpoint{4.296395in}{0.803176in}}{\pgfqpoint{4.291096in}{0.805371in}}{\pgfqpoint{4.285571in}{0.805371in}}%
\pgfpathcurveto{\pgfqpoint{4.280046in}{0.805371in}}{\pgfqpoint{4.274746in}{0.803176in}}{\pgfqpoint{4.270839in}{0.799269in}}%
\pgfpathcurveto{\pgfqpoint{4.266933in}{0.795362in}}{\pgfqpoint{4.264737in}{0.790063in}}{\pgfqpoint{4.264737in}{0.784538in}}%
\pgfpathcurveto{\pgfqpoint{4.264737in}{0.779013in}}{\pgfqpoint{4.266933in}{0.773713in}}{\pgfqpoint{4.270839in}{0.769806in}}%
\pgfpathcurveto{\pgfqpoint{4.274746in}{0.765899in}}{\pgfqpoint{4.280046in}{0.763704in}}{\pgfqpoint{4.285571in}{0.763704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.746993in}}%
\pgfpathcurveto{\pgfqpoint{4.482948in}{0.746993in}}{\pgfqpoint{4.488247in}{0.749188in}}{\pgfqpoint{4.492154in}{0.753095in}}%
\pgfpathcurveto{\pgfqpoint{4.496061in}{0.757002in}}{\pgfqpoint{4.498256in}{0.762301in}}{\pgfqpoint{4.498256in}{0.767826in}}%
\pgfpathcurveto{\pgfqpoint{4.498256in}{0.773351in}}{\pgfqpoint{4.496061in}{0.778651in}}{\pgfqpoint{4.492154in}{0.782558in}}%
\pgfpathcurveto{\pgfqpoint{4.488247in}{0.786464in}}{\pgfqpoint{4.482948in}{0.788660in}}{\pgfqpoint{4.477423in}{0.788660in}}%
\pgfpathcurveto{\pgfqpoint{4.471898in}{0.788660in}}{\pgfqpoint{4.466598in}{0.786464in}}{\pgfqpoint{4.462691in}{0.782558in}}%
\pgfpathcurveto{\pgfqpoint{4.458784in}{0.778651in}}{\pgfqpoint{4.456589in}{0.773351in}}{\pgfqpoint{4.456589in}{0.767826in}}%
\pgfpathcurveto{\pgfqpoint{4.456589in}{0.762301in}}{\pgfqpoint{4.458784in}{0.757002in}}{\pgfqpoint{4.462691in}{0.753095in}}%
\pgfpathcurveto{\pgfqpoint{4.466598in}{0.749188in}}{\pgfqpoint{4.471898in}{0.746993in}}{\pgfqpoint{4.477423in}{0.746993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.727124in}}%
\pgfpathcurveto{\pgfqpoint{4.533186in}{0.727124in}}{\pgfqpoint{4.538485in}{0.729319in}}{\pgfqpoint{4.542392in}{0.733226in}}%
\pgfpathcurveto{\pgfqpoint{4.546299in}{0.737132in}}{\pgfqpoint{4.548494in}{0.742432in}}{\pgfqpoint{4.548494in}{0.747957in}}%
\pgfpathcurveto{\pgfqpoint{4.548494in}{0.753482in}}{\pgfqpoint{4.546299in}{0.758782in}}{\pgfqpoint{4.542392in}{0.762688in}}%
\pgfpathcurveto{\pgfqpoint{4.538485in}{0.766595in}}{\pgfqpoint{4.533186in}{0.768790in}}{\pgfqpoint{4.527661in}{0.768790in}}%
\pgfpathcurveto{\pgfqpoint{4.522136in}{0.768790in}}{\pgfqpoint{4.516836in}{0.766595in}}{\pgfqpoint{4.512929in}{0.762688in}}%
\pgfpathcurveto{\pgfqpoint{4.509023in}{0.758782in}}{\pgfqpoint{4.506828in}{0.753482in}}{\pgfqpoint{4.506828in}{0.747957in}}%
\pgfpathcurveto{\pgfqpoint{4.506828in}{0.742432in}}{\pgfqpoint{4.509023in}{0.737132in}}{\pgfqpoint{4.512929in}{0.733226in}}%
\pgfpathcurveto{\pgfqpoint{4.516836in}{0.729319in}}{\pgfqpoint{4.522136in}{0.727124in}}{\pgfqpoint{4.527661in}{0.727124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.696925in}}%
\pgfpathcurveto{\pgfqpoint{4.131083in}{0.696925in}}{\pgfqpoint{4.136382in}{0.699120in}}{\pgfqpoint{4.140289in}{0.703027in}}%
\pgfpathcurveto{\pgfqpoint{4.144196in}{0.706934in}}{\pgfqpoint{4.146391in}{0.712233in}}{\pgfqpoint{4.146391in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.146391in}{0.723283in}}{\pgfqpoint{4.144196in}{0.728583in}}{\pgfqpoint{4.140289in}{0.732490in}}%
\pgfpathcurveto{\pgfqpoint{4.136382in}{0.736396in}}{\pgfqpoint{4.131083in}{0.738592in}}{\pgfqpoint{4.125558in}{0.738592in}}%
\pgfpathcurveto{\pgfqpoint{4.120033in}{0.738592in}}{\pgfqpoint{4.114733in}{0.736396in}}{\pgfqpoint{4.110826in}{0.732490in}}%
\pgfpathcurveto{\pgfqpoint{4.106920in}{0.728583in}}{\pgfqpoint{4.104725in}{0.723283in}}{\pgfqpoint{4.104725in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.104725in}{0.712233in}}{\pgfqpoint{4.106920in}{0.706934in}}{\pgfqpoint{4.110826in}{0.703027in}}%
\pgfpathcurveto{\pgfqpoint{4.114733in}{0.699120in}}{\pgfqpoint{4.120033in}{0.696925in}}{\pgfqpoint{4.125558in}{0.696925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.561524in}}%
\pgfpathcurveto{\pgfqpoint{4.010038in}{0.561524in}}{\pgfqpoint{4.015337in}{0.563719in}}{\pgfqpoint{4.019244in}{0.567626in}}%
\pgfpathcurveto{\pgfqpoint{4.023151in}{0.571533in}}{\pgfqpoint{4.025346in}{0.576832in}}{\pgfqpoint{4.025346in}{0.582357in}}%
\pgfpathcurveto{\pgfqpoint{4.025346in}{0.587882in}}{\pgfqpoint{4.023151in}{0.593182in}}{\pgfqpoint{4.019244in}{0.597089in}}%
\pgfpathcurveto{\pgfqpoint{4.015337in}{0.600995in}}{\pgfqpoint{4.010038in}{0.603191in}}{\pgfqpoint{4.004513in}{0.603191in}}%
\pgfpathcurveto{\pgfqpoint{3.998988in}{0.603191in}}{\pgfqpoint{3.993688in}{0.600995in}}{\pgfqpoint{3.989781in}{0.597089in}}%
\pgfpathcurveto{\pgfqpoint{3.985875in}{0.593182in}}{\pgfqpoint{3.983679in}{0.587882in}}{\pgfqpoint{3.983679in}{0.582357in}}%
\pgfpathcurveto{\pgfqpoint{3.983679in}{0.576832in}}{\pgfqpoint{3.985875in}{0.571533in}}{\pgfqpoint{3.989781in}{0.567626in}}%
\pgfpathcurveto{\pgfqpoint{3.993688in}{0.563719in}}{\pgfqpoint{3.998988in}{0.561524in}}{\pgfqpoint{4.004513in}{0.561524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.352830in}}%
\pgfpathcurveto{\pgfqpoint{3.888993in}{0.352830in}}{\pgfqpoint{3.894292in}{0.355025in}}{\pgfqpoint{3.898199in}{0.358932in}}%
\pgfpathcurveto{\pgfqpoint{3.902106in}{0.362839in}}{\pgfqpoint{3.904301in}{0.368138in}}{\pgfqpoint{3.904301in}{0.373663in}}%
\pgfpathcurveto{\pgfqpoint{3.904301in}{0.379189in}}{\pgfqpoint{3.902106in}{0.384488in}}{\pgfqpoint{3.898199in}{0.388395in}}%
\pgfpathcurveto{\pgfqpoint{3.894292in}{0.392302in}}{\pgfqpoint{3.888993in}{0.394497in}}{\pgfqpoint{3.883468in}{0.394497in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{0.394497in}}{\pgfqpoint{3.872643in}{0.392302in}}{\pgfqpoint{3.868736in}{0.388395in}}%
\pgfpathcurveto{\pgfqpoint{3.864830in}{0.384488in}}{\pgfqpoint{3.862634in}{0.379189in}}{\pgfqpoint{3.862634in}{0.373663in}}%
\pgfpathcurveto{\pgfqpoint{3.862634in}{0.368138in}}{\pgfqpoint{3.864830in}{0.362839in}}{\pgfqpoint{3.868736in}{0.358932in}}%
\pgfpathcurveto{\pgfqpoint{3.872643in}{0.355025in}}{\pgfqpoint{3.877943in}{0.352830in}}{\pgfqpoint{3.883468in}{0.352830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.985160in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.987620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895632in,y=0.845833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768968in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890013in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011058in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171071in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.292116in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.362923in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362923in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.413161in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.390280in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.390280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598084in,y=0.352018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.619080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598084in,y=0.580818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.773993in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{0.784909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.756041in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{0.768471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.730101in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{0.741294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.678004in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{0.689586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.622705in}}%
\pgfpathlineto{\pgfqpoint{5.292116in}{0.639250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.502339in}}%
\pgfpathlineto{\pgfqpoint{5.362923in}{0.519974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.448042in}}%
\pgfpathlineto{\pgfqpoint{5.413161in}{0.465961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{0.779929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{0.760638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{0.721319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.656002in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{0.673573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.292116in}{0.599880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.445226in}}%
\pgfpathlineto{\pgfqpoint{5.362923in}{0.466665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.397668in}}%
\pgfpathlineto{\pgfqpoint{5.413161in}{0.415980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.736750in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{0.749922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.719664in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{0.734554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.669767in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{0.685011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.613375in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{0.628269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.282672in}}%
\pgfpathlineto{\pgfqpoint{5.292116in}{0.343008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364271in}{0.295014in}}%
\pgfpathcurveto{\pgfqpoint{5.364271in}{0.295856in}}{\pgfqpoint{5.364271in}{0.296713in}}{\pgfqpoint{5.363325in}{0.296713in}}%
\pgfpathcurveto{\pgfqpoint{5.362380in}{0.296713in}}{\pgfqpoint{5.362380in}{0.295856in}}{\pgfqpoint{5.362380in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{5.362380in}{0.261534in}}%
\pgfpathcurveto{\pgfqpoint{5.361242in}{0.263315in}}{\pgfqpoint{5.359919in}{0.264630in}}{\pgfqpoint{5.358737in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{5.355855in}{0.267682in}}{\pgfqpoint{5.352966in}{0.268155in}}{\pgfqpoint{5.352877in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.352308in}{0.268155in}}{\pgfqpoint{5.352308in}{0.267638in}}{\pgfqpoint{5.352308in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.352308in}{0.266514in}}{\pgfqpoint{5.352353in}{0.266463in}}{\pgfqpoint{5.353394in}{0.266138in}}%
\pgfpathcurveto{\pgfqpoint{5.356609in}{0.265244in}}{\pgfqpoint{5.358456in}{0.263551in}}{\pgfqpoint{5.359542in}{0.262377in}}%
\pgfpathcurveto{\pgfqpoint{5.361951in}{0.259798in}}{\pgfqpoint{5.362520in}{0.256983in}}{\pgfqpoint{5.362808in}{0.255520in}}%
\pgfpathcurveto{\pgfqpoint{5.362852in}{0.255283in}}{\pgfqpoint{5.362993in}{0.255047in}}{\pgfqpoint{5.363325in}{0.255047in}}%
\pgfpathcurveto{\pgfqpoint{5.363754in}{0.255047in}}{\pgfqpoint{5.363798in}{0.255379in}}{\pgfqpoint{5.363894in}{0.255800in}}%
\pgfpathcurveto{\pgfqpoint{5.364936in}{0.261113in}}{\pgfqpoint{5.368335in}{0.264771in}}{\pgfqpoint{5.373537in}{0.266226in}}%
\pgfpathcurveto{\pgfqpoint{5.374246in}{0.266463in}}{\pgfqpoint{5.374342in}{0.266463in}}{\pgfqpoint{5.374342in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.374342in}{0.267638in}}{\pgfqpoint{5.374342in}{0.268155in}}{\pgfqpoint{5.373773in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.373633in}{0.268155in}}{\pgfqpoint{5.370847in}{0.267638in}}{\pgfqpoint{5.368150in}{0.265716in}}%
\pgfpathcurveto{\pgfqpoint{5.366591in}{0.264542in}}{\pgfqpoint{5.365313in}{0.263130in}}{\pgfqpoint{5.364271in}{0.261534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414509in}{0.295014in}}%
\pgfpathcurveto{\pgfqpoint{5.414509in}{0.295856in}}{\pgfqpoint{5.414509in}{0.296713in}}{\pgfqpoint{5.413564in}{0.296713in}}%
\pgfpathcurveto{\pgfqpoint{5.412618in}{0.296713in}}{\pgfqpoint{5.412618in}{0.295856in}}{\pgfqpoint{5.412618in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{5.412618in}{0.261534in}}%
\pgfpathcurveto{\pgfqpoint{5.411480in}{0.263315in}}{\pgfqpoint{5.410157in}{0.264630in}}{\pgfqpoint{5.408975in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{5.406093in}{0.267682in}}{\pgfqpoint{5.403204in}{0.268155in}}{\pgfqpoint{5.403115in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.402547in}{0.268155in}}{\pgfqpoint{5.402547in}{0.267638in}}{\pgfqpoint{5.402547in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.402547in}{0.266514in}}{\pgfqpoint{5.402591in}{0.266463in}}{\pgfqpoint{5.403633in}{0.266138in}}%
\pgfpathcurveto{\pgfqpoint{5.406847in}{0.265244in}}{\pgfqpoint{5.408694in}{0.263551in}}{\pgfqpoint{5.409780in}{0.262377in}}%
\pgfpathcurveto{\pgfqpoint{5.412189in}{0.259798in}}{\pgfqpoint{5.412758in}{0.256983in}}{\pgfqpoint{5.413046in}{0.255520in}}%
\pgfpathcurveto{\pgfqpoint{5.413091in}{0.255283in}}{\pgfqpoint{5.413231in}{0.255047in}}{\pgfqpoint{5.413564in}{0.255047in}}%
\pgfpathcurveto{\pgfqpoint{5.413992in}{0.255047in}}{\pgfqpoint{5.414036in}{0.255379in}}{\pgfqpoint{5.414133in}{0.255800in}}%
\pgfpathcurveto{\pgfqpoint{5.415174in}{0.261113in}}{\pgfqpoint{5.418573in}{0.264771in}}{\pgfqpoint{5.423775in}{0.266226in}}%
\pgfpathcurveto{\pgfqpoint{5.424485in}{0.266463in}}{\pgfqpoint{5.424581in}{0.266463in}}{\pgfqpoint{5.424581in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.424581in}{0.267638in}}{\pgfqpoint{5.424581in}{0.268155in}}{\pgfqpoint{5.424012in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.423871in}{0.268155in}}{\pgfqpoint{5.421086in}{0.267638in}}{\pgfqpoint{5.418389in}{0.265716in}}%
\pgfpathcurveto{\pgfqpoint{5.416829in}{0.264542in}}{\pgfqpoint{5.415551in}{0.263130in}}{\pgfqpoint{5.414509in}{0.261534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.758618in}}%
\pgfpathcurveto{\pgfqpoint{5.176596in}{0.758618in}}{\pgfqpoint{5.181895in}{0.760813in}}{\pgfqpoint{5.185802in}{0.764720in}}%
\pgfpathcurveto{\pgfqpoint{5.189709in}{0.768627in}}{\pgfqpoint{5.191904in}{0.773926in}}{\pgfqpoint{5.191904in}{0.779451in}}%
\pgfpathcurveto{\pgfqpoint{5.191904in}{0.784976in}}{\pgfqpoint{5.189709in}{0.790276in}}{\pgfqpoint{5.185802in}{0.794183in}}%
\pgfpathcurveto{\pgfqpoint{5.181895in}{0.798089in}}{\pgfqpoint{5.176596in}{0.800285in}}{\pgfqpoint{5.171071in}{0.800285in}}%
\pgfpathcurveto{\pgfqpoint{5.165546in}{0.800285in}}{\pgfqpoint{5.160246in}{0.798089in}}{\pgfqpoint{5.156339in}{0.794183in}}%
\pgfpathcurveto{\pgfqpoint{5.152433in}{0.790276in}}{\pgfqpoint{5.150237in}{0.784976in}}{\pgfqpoint{5.150237in}{0.779451in}}%
\pgfpathcurveto{\pgfqpoint{5.150237in}{0.773926in}}{\pgfqpoint{5.152433in}{0.768627in}}{\pgfqpoint{5.156339in}{0.764720in}}%
\pgfpathcurveto{\pgfqpoint{5.160246in}{0.760813in}}{\pgfqpoint{5.165546in}{0.758618in}}{\pgfqpoint{5.171071in}{0.758618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.741423in}}%
\pgfpathcurveto{\pgfqpoint{5.016583in}{0.741423in}}{\pgfqpoint{5.021882in}{0.743618in}}{\pgfqpoint{5.025789in}{0.747525in}}%
\pgfpathcurveto{\pgfqpoint{5.029696in}{0.751431in}}{\pgfqpoint{5.031891in}{0.756731in}}{\pgfqpoint{5.031891in}{0.762256in}}%
\pgfpathcurveto{\pgfqpoint{5.031891in}{0.767781in}}{\pgfqpoint{5.029696in}{0.773081in}}{\pgfqpoint{5.025789in}{0.776987in}}%
\pgfpathcurveto{\pgfqpoint{5.021882in}{0.780894in}}{\pgfqpoint{5.016583in}{0.783089in}}{\pgfqpoint{5.011058in}{0.783089in}}%
\pgfpathcurveto{\pgfqpoint{5.005533in}{0.783089in}}{\pgfqpoint{5.000233in}{0.780894in}}{\pgfqpoint{4.996326in}{0.776987in}}%
\pgfpathcurveto{\pgfqpoint{4.992420in}{0.773081in}}{\pgfqpoint{4.990224in}{0.767781in}}{\pgfqpoint{4.990224in}{0.762256in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{0.756731in}}{\pgfqpoint{4.992420in}{0.751431in}}{\pgfqpoint{4.996326in}{0.747525in}}%
\pgfpathcurveto{\pgfqpoint{5.000233in}{0.743618in}}{\pgfqpoint{5.005533in}{0.741423in}}{\pgfqpoint{5.011058in}{0.741423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.714864in}}%
\pgfpathcurveto{\pgfqpoint{4.895538in}{0.714864in}}{\pgfqpoint{4.900837in}{0.717059in}}{\pgfqpoint{4.904744in}{0.720966in}}%
\pgfpathcurveto{\pgfqpoint{4.908651in}{0.724873in}}{\pgfqpoint{4.910846in}{0.730173in}}{\pgfqpoint{4.910846in}{0.735698in}}%
\pgfpathcurveto{\pgfqpoint{4.910846in}{0.741223in}}{\pgfqpoint{4.908651in}{0.746522in}}{\pgfqpoint{4.904744in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{4.900837in}{0.754336in}}{\pgfqpoint{4.895538in}{0.756531in}}{\pgfqpoint{4.890013in}{0.756531in}}%
\pgfpathcurveto{\pgfqpoint{4.884488in}{0.756531in}}{\pgfqpoint{4.879188in}{0.754336in}}{\pgfqpoint{4.875281in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{4.871375in}{0.746522in}}{\pgfqpoint{4.869179in}{0.741223in}}{\pgfqpoint{4.869179in}{0.735698in}}%
\pgfpathcurveto{\pgfqpoint{4.869179in}{0.730173in}}{\pgfqpoint{4.871375in}{0.724873in}}{\pgfqpoint{4.875281in}{0.720966in}}%
\pgfpathcurveto{\pgfqpoint{4.879188in}{0.717059in}}{\pgfqpoint{4.884488in}{0.714864in}}{\pgfqpoint{4.890013in}{0.714864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.662962in}}%
\pgfpathcurveto{\pgfqpoint{4.774493in}{0.662962in}}{\pgfqpoint{4.779792in}{0.665157in}}{\pgfqpoint{4.783699in}{0.669064in}}%
\pgfpathcurveto{\pgfqpoint{4.787606in}{0.672971in}}{\pgfqpoint{4.789801in}{0.678270in}}{\pgfqpoint{4.789801in}{0.683795in}}%
\pgfpathcurveto{\pgfqpoint{4.789801in}{0.689320in}}{\pgfqpoint{4.787606in}{0.694620in}}{\pgfqpoint{4.783699in}{0.698527in}}%
\pgfpathcurveto{\pgfqpoint{4.779792in}{0.702433in}}{\pgfqpoint{4.774493in}{0.704629in}}{\pgfqpoint{4.768968in}{0.704629in}}%
\pgfpathcurveto{\pgfqpoint{4.763443in}{0.704629in}}{\pgfqpoint{4.758143in}{0.702433in}}{\pgfqpoint{4.754236in}{0.698527in}}%
\pgfpathcurveto{\pgfqpoint{4.750329in}{0.694620in}}{\pgfqpoint{4.748134in}{0.689320in}}{\pgfqpoint{4.748134in}{0.683795in}}%
\pgfpathcurveto{\pgfqpoint{4.748134in}{0.678270in}}{\pgfqpoint{4.750329in}{0.672971in}}{\pgfqpoint{4.754236in}{0.669064in}}%
\pgfpathcurveto{\pgfqpoint{4.758143in}{0.665157in}}{\pgfqpoint{4.763443in}{0.662962in}}{\pgfqpoint{4.768968in}{0.662962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.610144in}}%
\pgfpathcurveto{\pgfqpoint{5.297641in}{0.610144in}}{\pgfqpoint{5.302940in}{0.612339in}}{\pgfqpoint{5.306847in}{0.616246in}}%
\pgfpathcurveto{\pgfqpoint{5.310754in}{0.620153in}}{\pgfqpoint{5.312949in}{0.625453in}}{\pgfqpoint{5.312949in}{0.630978in}}%
\pgfpathcurveto{\pgfqpoint{5.312949in}{0.636503in}}{\pgfqpoint{5.310754in}{0.641802in}}{\pgfqpoint{5.306847in}{0.645709in}}%
\pgfpathcurveto{\pgfqpoint{5.302940in}{0.649616in}}{\pgfqpoint{5.297641in}{0.651811in}}{\pgfqpoint{5.292116in}{0.651811in}}%
\pgfpathcurveto{\pgfqpoint{5.286591in}{0.651811in}}{\pgfqpoint{5.281291in}{0.649616in}}{\pgfqpoint{5.277384in}{0.645709in}}%
\pgfpathcurveto{\pgfqpoint{5.273478in}{0.641802in}}{\pgfqpoint{5.271282in}{0.636503in}}{\pgfqpoint{5.271282in}{0.630978in}}%
\pgfpathcurveto{\pgfqpoint{5.271282in}{0.625453in}}{\pgfqpoint{5.273478in}{0.620153in}}{\pgfqpoint{5.277384in}{0.616246in}}%
\pgfpathcurveto{\pgfqpoint{5.281291in}{0.612339in}}{\pgfqpoint{5.286591in}{0.610144in}}{\pgfqpoint{5.292116in}{0.610144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.490323in}}%
\pgfpathcurveto{\pgfqpoint{5.368448in}{0.490323in}}{\pgfqpoint{5.373747in}{0.492519in}}{\pgfqpoint{5.377654in}{0.496425in}}%
\pgfpathcurveto{\pgfqpoint{5.381561in}{0.500332in}}{\pgfqpoint{5.383756in}{0.505632in}}{\pgfqpoint{5.383756in}{0.511157in}}%
\pgfpathcurveto{\pgfqpoint{5.383756in}{0.516682in}}{\pgfqpoint{5.381561in}{0.521981in}}{\pgfqpoint{5.377654in}{0.525888in}}%
\pgfpathcurveto{\pgfqpoint{5.373747in}{0.529795in}}{\pgfqpoint{5.368448in}{0.531990in}}{\pgfqpoint{5.362923in}{0.531990in}}%
\pgfpathcurveto{\pgfqpoint{5.357398in}{0.531990in}}{\pgfqpoint{5.352098in}{0.529795in}}{\pgfqpoint{5.348191in}{0.525888in}}%
\pgfpathcurveto{\pgfqpoint{5.344284in}{0.521981in}}{\pgfqpoint{5.342089in}{0.516682in}}{\pgfqpoint{5.342089in}{0.511157in}}%
\pgfpathcurveto{\pgfqpoint{5.342089in}{0.505632in}}{\pgfqpoint{5.344284in}{0.500332in}}{\pgfqpoint{5.348191in}{0.496425in}}%
\pgfpathcurveto{\pgfqpoint{5.352098in}{0.492519in}}{\pgfqpoint{5.357398in}{0.490323in}}{\pgfqpoint{5.362923in}{0.490323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.436168in}}%
\pgfpathcurveto{\pgfqpoint{5.418686in}{0.436168in}}{\pgfqpoint{5.423985in}{0.438363in}}{\pgfqpoint{5.427892in}{0.442270in}}%
\pgfpathcurveto{\pgfqpoint{5.431799in}{0.446177in}}{\pgfqpoint{5.433994in}{0.451477in}}{\pgfqpoint{5.433994in}{0.457002in}}%
\pgfpathcurveto{\pgfqpoint{5.433994in}{0.462527in}}{\pgfqpoint{5.431799in}{0.467826in}}{\pgfqpoint{5.427892in}{0.471733in}}%
\pgfpathcurveto{\pgfqpoint{5.423985in}{0.475640in}}{\pgfqpoint{5.418686in}{0.477835in}}{\pgfqpoint{5.413161in}{0.477835in}}%
\pgfpathcurveto{\pgfqpoint{5.407636in}{0.477835in}}{\pgfqpoint{5.402336in}{0.475640in}}{\pgfqpoint{5.398429in}{0.471733in}}%
\pgfpathcurveto{\pgfqpoint{5.394523in}{0.467826in}}{\pgfqpoint{5.392328in}{0.462527in}}{\pgfqpoint{5.392328in}{0.457002in}}%
\pgfpathcurveto{\pgfqpoint{5.392328in}{0.451477in}}{\pgfqpoint{5.394523in}{0.446177in}}{\pgfqpoint{5.398429in}{0.442270in}}%
\pgfpathcurveto{\pgfqpoint{5.402336in}{0.438363in}}{\pgfqpoint{5.407636in}{0.436168in}}{\pgfqpoint{5.413161in}{0.436168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.751701in}}%
\pgfpathcurveto{\pgfqpoint{5.176596in}{0.751701in}}{\pgfqpoint{5.181895in}{0.753896in}}{\pgfqpoint{5.185802in}{0.757803in}}%
\pgfpathcurveto{\pgfqpoint{5.189709in}{0.761710in}}{\pgfqpoint{5.191904in}{0.767009in}}{\pgfqpoint{5.191904in}{0.772534in}}%
\pgfpathcurveto{\pgfqpoint{5.191904in}{0.778059in}}{\pgfqpoint{5.189709in}{0.783359in}}{\pgfqpoint{5.185802in}{0.787266in}}%
\pgfpathcurveto{\pgfqpoint{5.181895in}{0.791173in}}{\pgfqpoint{5.176596in}{0.793368in}}{\pgfqpoint{5.171071in}{0.793368in}}%
\pgfpathcurveto{\pgfqpoint{5.165546in}{0.793368in}}{\pgfqpoint{5.160246in}{0.791173in}}{\pgfqpoint{5.156339in}{0.787266in}}%
\pgfpathcurveto{\pgfqpoint{5.152433in}{0.783359in}}{\pgfqpoint{5.150237in}{0.778059in}}{\pgfqpoint{5.150237in}{0.772534in}}%
\pgfpathcurveto{\pgfqpoint{5.150237in}{0.767009in}}{\pgfqpoint{5.152433in}{0.761710in}}{\pgfqpoint{5.156339in}{0.757803in}}%
\pgfpathcurveto{\pgfqpoint{5.160246in}{0.753896in}}{\pgfqpoint{5.165546in}{0.751701in}}{\pgfqpoint{5.171071in}{0.751701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.732939in}}%
\pgfpathcurveto{\pgfqpoint{5.016583in}{0.732939in}}{\pgfqpoint{5.021882in}{0.735135in}}{\pgfqpoint{5.025789in}{0.739041in}}%
\pgfpathcurveto{\pgfqpoint{5.029696in}{0.742948in}}{\pgfqpoint{5.031891in}{0.748248in}}{\pgfqpoint{5.031891in}{0.753773in}}%
\pgfpathcurveto{\pgfqpoint{5.031891in}{0.759298in}}{\pgfqpoint{5.029696in}{0.764597in}}{\pgfqpoint{5.025789in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{5.021882in}{0.772411in}}{\pgfqpoint{5.016583in}{0.774606in}}{\pgfqpoint{5.011058in}{0.774606in}}%
\pgfpathcurveto{\pgfqpoint{5.005533in}{0.774606in}}{\pgfqpoint{5.000233in}{0.772411in}}{\pgfqpoint{4.996326in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{4.992420in}{0.764597in}}{\pgfqpoint{4.990224in}{0.759298in}}{\pgfqpoint{4.990224in}{0.753773in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{0.748248in}}{\pgfqpoint{4.992420in}{0.742948in}}{\pgfqpoint{4.996326in}{0.739041in}}%
\pgfpathcurveto{\pgfqpoint{5.000233in}{0.735135in}}{\pgfqpoint{5.005533in}{0.732939in}}{\pgfqpoint{5.011058in}{0.732939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.693744in}}%
\pgfpathcurveto{\pgfqpoint{4.895538in}{0.693744in}}{\pgfqpoint{4.900837in}{0.695939in}}{\pgfqpoint{4.904744in}{0.699846in}}%
\pgfpathcurveto{\pgfqpoint{4.908651in}{0.703753in}}{\pgfqpoint{4.910846in}{0.709053in}}{\pgfqpoint{4.910846in}{0.714578in}}%
\pgfpathcurveto{\pgfqpoint{4.910846in}{0.720103in}}{\pgfqpoint{4.908651in}{0.725402in}}{\pgfqpoint{4.904744in}{0.729309in}}%
\pgfpathcurveto{\pgfqpoint{4.900837in}{0.733216in}}{\pgfqpoint{4.895538in}{0.735411in}}{\pgfqpoint{4.890013in}{0.735411in}}%
\pgfpathcurveto{\pgfqpoint{4.884488in}{0.735411in}}{\pgfqpoint{4.879188in}{0.733216in}}{\pgfqpoint{4.875281in}{0.729309in}}%
\pgfpathcurveto{\pgfqpoint{4.871375in}{0.725402in}}{\pgfqpoint{4.869179in}{0.720103in}}{\pgfqpoint{4.869179in}{0.714578in}}%
\pgfpathcurveto{\pgfqpoint{4.869179in}{0.709053in}}{\pgfqpoint{4.871375in}{0.703753in}}{\pgfqpoint{4.875281in}{0.699846in}}%
\pgfpathcurveto{\pgfqpoint{4.879188in}{0.695939in}}{\pgfqpoint{4.884488in}{0.693744in}}{\pgfqpoint{4.890013in}{0.693744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.643954in}}%
\pgfpathcurveto{\pgfqpoint{4.774493in}{0.643954in}}{\pgfqpoint{4.779792in}{0.646149in}}{\pgfqpoint{4.783699in}{0.650056in}}%
\pgfpathcurveto{\pgfqpoint{4.787606in}{0.653963in}}{\pgfqpoint{4.789801in}{0.659262in}}{\pgfqpoint{4.789801in}{0.664787in}}%
\pgfpathcurveto{\pgfqpoint{4.789801in}{0.670312in}}{\pgfqpoint{4.787606in}{0.675612in}}{\pgfqpoint{4.783699in}{0.679519in}}%
\pgfpathcurveto{\pgfqpoint{4.779792in}{0.683425in}}{\pgfqpoint{4.774493in}{0.685621in}}{\pgfqpoint{4.768968in}{0.685621in}}%
\pgfpathcurveto{\pgfqpoint{4.763443in}{0.685621in}}{\pgfqpoint{4.758143in}{0.683425in}}{\pgfqpoint{4.754236in}{0.679519in}}%
\pgfpathcurveto{\pgfqpoint{4.750329in}{0.675612in}}{\pgfqpoint{4.748134in}{0.670312in}}{\pgfqpoint{4.748134in}{0.664787in}}%
\pgfpathcurveto{\pgfqpoint{4.748134in}{0.659262in}}{\pgfqpoint{4.750329in}{0.653963in}}{\pgfqpoint{4.754236in}{0.650056in}}%
\pgfpathcurveto{\pgfqpoint{4.758143in}{0.646149in}}{\pgfqpoint{4.763443in}{0.643954in}}{\pgfqpoint{4.768968in}{0.643954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.568978in}}%
\pgfpathcurveto{\pgfqpoint{5.297641in}{0.568978in}}{\pgfqpoint{5.302940in}{0.571173in}}{\pgfqpoint{5.306847in}{0.575080in}}%
\pgfpathcurveto{\pgfqpoint{5.310754in}{0.578987in}}{\pgfqpoint{5.312949in}{0.584286in}}{\pgfqpoint{5.312949in}{0.589811in}}%
\pgfpathcurveto{\pgfqpoint{5.312949in}{0.595336in}}{\pgfqpoint{5.310754in}{0.600636in}}{\pgfqpoint{5.306847in}{0.604543in}}%
\pgfpathcurveto{\pgfqpoint{5.302940in}{0.608449in}}{\pgfqpoint{5.297641in}{0.610645in}}{\pgfqpoint{5.292116in}{0.610645in}}%
\pgfpathcurveto{\pgfqpoint{5.286591in}{0.610645in}}{\pgfqpoint{5.281291in}{0.608449in}}{\pgfqpoint{5.277384in}{0.604543in}}%
\pgfpathcurveto{\pgfqpoint{5.273478in}{0.600636in}}{\pgfqpoint{5.271282in}{0.595336in}}{\pgfqpoint{5.271282in}{0.589811in}}%
\pgfpathcurveto{\pgfqpoint{5.271282in}{0.584286in}}{\pgfqpoint{5.273478in}{0.578987in}}{\pgfqpoint{5.277384in}{0.575080in}}%
\pgfpathcurveto{\pgfqpoint{5.281291in}{0.571173in}}{\pgfqpoint{5.286591in}{0.568978in}}{\pgfqpoint{5.292116in}{0.568978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.435112in}}%
\pgfpathcurveto{\pgfqpoint{5.368448in}{0.435112in}}{\pgfqpoint{5.373747in}{0.437307in}}{\pgfqpoint{5.377654in}{0.441214in}}%
\pgfpathcurveto{\pgfqpoint{5.381561in}{0.445121in}}{\pgfqpoint{5.383756in}{0.450421in}}{\pgfqpoint{5.383756in}{0.455946in}}%
\pgfpathcurveto{\pgfqpoint{5.383756in}{0.461471in}}{\pgfqpoint{5.381561in}{0.466770in}}{\pgfqpoint{5.377654in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{5.373747in}{0.474584in}}{\pgfqpoint{5.368448in}{0.476779in}}{\pgfqpoint{5.362923in}{0.476779in}}%
\pgfpathcurveto{\pgfqpoint{5.357398in}{0.476779in}}{\pgfqpoint{5.352098in}{0.474584in}}{\pgfqpoint{5.348191in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{5.344284in}{0.466770in}}{\pgfqpoint{5.342089in}{0.461471in}}{\pgfqpoint{5.342089in}{0.455946in}}%
\pgfpathcurveto{\pgfqpoint{5.342089in}{0.450421in}}{\pgfqpoint{5.344284in}{0.445121in}}{\pgfqpoint{5.348191in}{0.441214in}}%
\pgfpathcurveto{\pgfqpoint{5.352098in}{0.437307in}}{\pgfqpoint{5.357398in}{0.435112in}}{\pgfqpoint{5.362923in}{0.435112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.385991in}}%
\pgfpathcurveto{\pgfqpoint{5.418686in}{0.385991in}}{\pgfqpoint{5.423985in}{0.388186in}}{\pgfqpoint{5.427892in}{0.392093in}}%
\pgfpathcurveto{\pgfqpoint{5.431799in}{0.395999in}}{\pgfqpoint{5.433994in}{0.401299in}}{\pgfqpoint{5.433994in}{0.406824in}}%
\pgfpathcurveto{\pgfqpoint{5.433994in}{0.412349in}}{\pgfqpoint{5.431799in}{0.417649in}}{\pgfqpoint{5.427892in}{0.421555in}}%
\pgfpathcurveto{\pgfqpoint{5.423985in}{0.425462in}}{\pgfqpoint{5.418686in}{0.427657in}}{\pgfqpoint{5.413161in}{0.427657in}}%
\pgfpathcurveto{\pgfqpoint{5.407636in}{0.427657in}}{\pgfqpoint{5.402336in}{0.425462in}}{\pgfqpoint{5.398429in}{0.421555in}}%
\pgfpathcurveto{\pgfqpoint{5.394523in}{0.417649in}}{\pgfqpoint{5.392328in}{0.412349in}}{\pgfqpoint{5.392328in}{0.406824in}}%
\pgfpathcurveto{\pgfqpoint{5.392328in}{0.401299in}}{\pgfqpoint{5.394523in}{0.395999in}}{\pgfqpoint{5.398429in}{0.392093in}}%
\pgfpathcurveto{\pgfqpoint{5.402336in}{0.388186in}}{\pgfqpoint{5.407636in}{0.385991in}}{\pgfqpoint{5.413161in}{0.385991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.722503in}}%
\pgfpathcurveto{\pgfqpoint{5.176596in}{0.722503in}}{\pgfqpoint{5.181895in}{0.724698in}}{\pgfqpoint{5.185802in}{0.728605in}}%
\pgfpathcurveto{\pgfqpoint{5.189709in}{0.732511in}}{\pgfqpoint{5.191904in}{0.737811in}}{\pgfqpoint{5.191904in}{0.743336in}}%
\pgfpathcurveto{\pgfqpoint{5.191904in}{0.748861in}}{\pgfqpoint{5.189709in}{0.754161in}}{\pgfqpoint{5.185802in}{0.758067in}}%
\pgfpathcurveto{\pgfqpoint{5.181895in}{0.761974in}}{\pgfqpoint{5.176596in}{0.764169in}}{\pgfqpoint{5.171071in}{0.764169in}}%
\pgfpathcurveto{\pgfqpoint{5.165546in}{0.764169in}}{\pgfqpoint{5.160246in}{0.761974in}}{\pgfqpoint{5.156339in}{0.758067in}}%
\pgfpathcurveto{\pgfqpoint{5.152433in}{0.754161in}}{\pgfqpoint{5.150237in}{0.748861in}}{\pgfqpoint{5.150237in}{0.743336in}}%
\pgfpathcurveto{\pgfqpoint{5.150237in}{0.737811in}}{\pgfqpoint{5.152433in}{0.732511in}}{\pgfqpoint{5.156339in}{0.728605in}}%
\pgfpathcurveto{\pgfqpoint{5.160246in}{0.724698in}}{\pgfqpoint{5.165546in}{0.722503in}}{\pgfqpoint{5.171071in}{0.722503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.706275in}}%
\pgfpathcurveto{\pgfqpoint{5.016583in}{0.706275in}}{\pgfqpoint{5.021882in}{0.708471in}}{\pgfqpoint{5.025789in}{0.712377in}}%
\pgfpathcurveto{\pgfqpoint{5.029696in}{0.716284in}}{\pgfqpoint{5.031891in}{0.721584in}}{\pgfqpoint{5.031891in}{0.727109in}}%
\pgfpathcurveto{\pgfqpoint{5.031891in}{0.732634in}}{\pgfqpoint{5.029696in}{0.737933in}}{\pgfqpoint{5.025789in}{0.741840in}}%
\pgfpathcurveto{\pgfqpoint{5.021882in}{0.745747in}}{\pgfqpoint{5.016583in}{0.747942in}}{\pgfqpoint{5.011058in}{0.747942in}}%
\pgfpathcurveto{\pgfqpoint{5.005533in}{0.747942in}}{\pgfqpoint{5.000233in}{0.745747in}}{\pgfqpoint{4.996326in}{0.741840in}}%
\pgfpathcurveto{\pgfqpoint{4.992420in}{0.737933in}}{\pgfqpoint{4.990224in}{0.732634in}}{\pgfqpoint{4.990224in}{0.727109in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{0.721584in}}{\pgfqpoint{4.992420in}{0.716284in}}{\pgfqpoint{4.996326in}{0.712377in}}%
\pgfpathcurveto{\pgfqpoint{5.000233in}{0.708471in}}{\pgfqpoint{5.005533in}{0.706275in}}{\pgfqpoint{5.011058in}{0.706275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.656555in}}%
\pgfpathcurveto{\pgfqpoint{4.895538in}{0.656555in}}{\pgfqpoint{4.900837in}{0.658751in}}{\pgfqpoint{4.904744in}{0.662657in}}%
\pgfpathcurveto{\pgfqpoint{4.908651in}{0.666564in}}{\pgfqpoint{4.910846in}{0.671864in}}{\pgfqpoint{4.910846in}{0.677389in}}%
\pgfpathcurveto{\pgfqpoint{4.910846in}{0.682914in}}{\pgfqpoint{4.908651in}{0.688213in}}{\pgfqpoint{4.904744in}{0.692120in}}%
\pgfpathcurveto{\pgfqpoint{4.900837in}{0.696027in}}{\pgfqpoint{4.895538in}{0.698222in}}{\pgfqpoint{4.890013in}{0.698222in}}%
\pgfpathcurveto{\pgfqpoint{4.884488in}{0.698222in}}{\pgfqpoint{4.879188in}{0.696027in}}{\pgfqpoint{4.875281in}{0.692120in}}%
\pgfpathcurveto{\pgfqpoint{4.871375in}{0.688213in}}{\pgfqpoint{4.869179in}{0.682914in}}{\pgfqpoint{4.869179in}{0.677389in}}%
\pgfpathcurveto{\pgfqpoint{4.869179in}{0.671864in}}{\pgfqpoint{4.871375in}{0.666564in}}{\pgfqpoint{4.875281in}{0.662657in}}%
\pgfpathcurveto{\pgfqpoint{4.879188in}{0.658751in}}{\pgfqpoint{4.884488in}{0.656555in}}{\pgfqpoint{4.890013in}{0.656555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.599989in}}%
\pgfpathcurveto{\pgfqpoint{4.774493in}{0.599989in}}{\pgfqpoint{4.779792in}{0.602184in}}{\pgfqpoint{4.783699in}{0.606091in}}%
\pgfpathcurveto{\pgfqpoint{4.787606in}{0.609998in}}{\pgfqpoint{4.789801in}{0.615297in}}{\pgfqpoint{4.789801in}{0.620822in}}%
\pgfpathcurveto{\pgfqpoint{4.789801in}{0.626347in}}{\pgfqpoint{4.787606in}{0.631647in}}{\pgfqpoint{4.783699in}{0.635554in}}%
\pgfpathcurveto{\pgfqpoint{4.779792in}{0.639461in}}{\pgfqpoint{4.774493in}{0.641656in}}{\pgfqpoint{4.768968in}{0.641656in}}%
\pgfpathcurveto{\pgfqpoint{4.763443in}{0.641656in}}{\pgfqpoint{4.758143in}{0.639461in}}{\pgfqpoint{4.754236in}{0.635554in}}%
\pgfpathcurveto{\pgfqpoint{4.750329in}{0.631647in}}{\pgfqpoint{4.748134in}{0.626347in}}{\pgfqpoint{4.748134in}{0.620822in}}%
\pgfpathcurveto{\pgfqpoint{4.748134in}{0.615297in}}{\pgfqpoint{4.750329in}{0.609998in}}{\pgfqpoint{4.754236in}{0.606091in}}%
\pgfpathcurveto{\pgfqpoint{4.758143in}{0.602184in}}{\pgfqpoint{4.763443in}{0.599989in}}{\pgfqpoint{4.768968in}{0.599989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.292007in}}%
\pgfpathcurveto{\pgfqpoint{5.297641in}{0.292007in}}{\pgfqpoint{5.302940in}{0.294202in}}{\pgfqpoint{5.306847in}{0.298109in}}%
\pgfpathcurveto{\pgfqpoint{5.310754in}{0.302015in}}{\pgfqpoint{5.312949in}{0.307315in}}{\pgfqpoint{5.312949in}{0.312840in}}%
\pgfpathcurveto{\pgfqpoint{5.312949in}{0.318365in}}{\pgfqpoint{5.310754in}{0.323665in}}{\pgfqpoint{5.306847in}{0.327571in}}%
\pgfpathcurveto{\pgfqpoint{5.302940in}{0.331478in}}{\pgfqpoint{5.297641in}{0.333673in}}{\pgfqpoint{5.292116in}{0.333673in}}%
\pgfpathcurveto{\pgfqpoint{5.286591in}{0.333673in}}{\pgfqpoint{5.281291in}{0.331478in}}{\pgfqpoint{5.277384in}{0.327571in}}%
\pgfpathcurveto{\pgfqpoint{5.273478in}{0.323665in}}{\pgfqpoint{5.271282in}{0.318365in}}{\pgfqpoint{5.271282in}{0.312840in}}%
\pgfpathcurveto{\pgfqpoint{5.271282in}{0.307315in}}{\pgfqpoint{5.273478in}{0.302015in}}{\pgfqpoint{5.277384in}{0.298109in}}%
\pgfpathcurveto{\pgfqpoint{5.281291in}{0.294202in}}{\pgfqpoint{5.286591in}{0.292007in}}{\pgfqpoint{5.292116in}{0.292007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{-0.224448in}}%
\pgfpathcurveto{\pgfqpoint{5.368448in}{-0.224448in}}{\pgfqpoint{5.373747in}{-0.222253in}}{\pgfqpoint{5.377654in}{-0.218346in}}%
\pgfpathcurveto{\pgfqpoint{5.381561in}{-0.214439in}}{\pgfqpoint{5.383756in}{-0.209139in}}{\pgfqpoint{5.383756in}{-0.203614in}}%
\pgfpathcurveto{\pgfqpoint{5.383756in}{-0.198089in}}{\pgfqpoint{5.381561in}{-0.192790in}}{\pgfqpoint{5.377654in}{-0.188883in}}%
\pgfpathcurveto{\pgfqpoint{5.373747in}{-0.184976in}}{\pgfqpoint{5.368448in}{-0.182781in}}{\pgfqpoint{5.362923in}{-0.182781in}}%
\pgfpathcurveto{\pgfqpoint{5.357398in}{-0.182781in}}{\pgfqpoint{5.352098in}{-0.184976in}}{\pgfqpoint{5.348191in}{-0.188883in}}%
\pgfpathcurveto{\pgfqpoint{5.344284in}{-0.192790in}}{\pgfqpoint{5.342089in}{-0.198089in}}{\pgfqpoint{5.342089in}{-0.203614in}}%
\pgfpathcurveto{\pgfqpoint{5.342089in}{-0.209139in}}{\pgfqpoint{5.344284in}{-0.214439in}}{\pgfqpoint{5.348191in}{-0.218346in}}%
\pgfpathcurveto{\pgfqpoint{5.352098in}{-0.222253in}}{\pgfqpoint{5.357398in}{-0.224448in}}{\pgfqpoint{5.362923in}{-0.224448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{-0.262393in}}%
\pgfpathcurveto{\pgfqpoint{5.418686in}{-0.262393in}}{\pgfqpoint{5.423985in}{-0.260198in}}{\pgfqpoint{5.427892in}{-0.256291in}}%
\pgfpathcurveto{\pgfqpoint{5.431799in}{-0.252385in}}{\pgfqpoint{5.433994in}{-0.247085in}}{\pgfqpoint{5.433994in}{-0.241560in}}%
\pgfpathcurveto{\pgfqpoint{5.433994in}{-0.236035in}}{\pgfqpoint{5.431799in}{-0.230735in}}{\pgfqpoint{5.427892in}{-0.226829in}}%
\pgfpathcurveto{\pgfqpoint{5.423985in}{-0.222922in}}{\pgfqpoint{5.418686in}{-0.220727in}}{\pgfqpoint{5.413161in}{-0.220727in}}%
\pgfpathcurveto{\pgfqpoint{5.407636in}{-0.220727in}}{\pgfqpoint{5.402336in}{-0.222922in}}{\pgfqpoint{5.398429in}{-0.226829in}}%
\pgfpathcurveto{\pgfqpoint{5.394523in}{-0.230735in}}{\pgfqpoint{5.392328in}{-0.236035in}}{\pgfqpoint{5.392328in}{-0.241560in}}%
\pgfpathcurveto{\pgfqpoint{5.392328in}{-0.247085in}}{\pgfqpoint{5.394523in}{-0.252385in}}{\pgfqpoint{5.398429in}{-0.256291in}}%
\pgfpathcurveto{\pgfqpoint{5.402336in}{-0.260198in}}{\pgfqpoint{5.407636in}{-0.262393in}}{\pgfqpoint{5.413161in}{-0.262393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087500in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_sensitivity_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341877in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625887in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992837in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535744in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586510in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658061in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685263in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708827in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729611in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942071in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170584in,y=0.346738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170584in,y=0.786738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156696in,y=0.539000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.742757in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.779384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.739003in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.778609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.719072in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.755187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.718106in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.753694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.682521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.522885in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.565080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.396901in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.442075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.778347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.764835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.760876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.681672in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.721670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.657609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.545602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.802807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.793105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.721338in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.757580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.745740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.726914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.631403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.432031in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.472169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.740237in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.740237in}}{\pgfqpoint{0.636712in}{0.742432in}}{\pgfqpoint{0.640619in}{0.746339in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.750246in}}{\pgfqpoint{0.646721in}{0.755546in}}{\pgfqpoint{0.646721in}{0.761071in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.766596in}}{\pgfqpoint{0.644525in}{0.771895in}}{\pgfqpoint{0.640619in}{0.775802in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.779709in}}{\pgfqpoint{0.631412in}{0.781904in}}{\pgfqpoint{0.625887in}{0.781904in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.781904in}}{\pgfqpoint{0.615063in}{0.779709in}}{\pgfqpoint{0.611156in}{0.775802in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.771895in}}{\pgfqpoint{0.605054in}{0.766596in}}{\pgfqpoint{0.605054in}{0.761071in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.755546in}}{\pgfqpoint{0.607249in}{0.750246in}}{\pgfqpoint{0.611156in}{0.746339in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.742432in}}{\pgfqpoint{0.620362in}{0.740237in}}{\pgfqpoint{0.625887in}{0.740237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.737973in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.737973in}}{\pgfqpoint{0.475018in}{0.740168in}}{\pgfqpoint{0.478925in}{0.744074in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.747981in}}{\pgfqpoint{0.485027in}{0.753281in}}{\pgfqpoint{0.485027in}{0.758806in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.764331in}}{\pgfqpoint{0.482832in}{0.769630in}}{\pgfqpoint{0.478925in}{0.773537in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.777444in}}{\pgfqpoint{0.469719in}{0.779639in}}{\pgfqpoint{0.464194in}{0.779639in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.779639in}}{\pgfqpoint{0.453369in}{0.777444in}}{\pgfqpoint{0.449462in}{0.773537in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.769630in}}{\pgfqpoint{0.443360in}{0.764331in}}{\pgfqpoint{0.443360in}{0.758806in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.753281in}}{\pgfqpoint{0.445555in}{0.747981in}}{\pgfqpoint{0.449462in}{0.744074in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.740168in}}{\pgfqpoint{0.458669in}{0.737973in}}{\pgfqpoint{0.464194in}{0.737973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.716296in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.716296in}}{\pgfqpoint{0.759028in}{0.718491in}}{\pgfqpoint{0.762935in}{0.722398in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.726305in}}{\pgfqpoint{0.769037in}{0.731604in}}{\pgfqpoint{0.769037in}{0.737129in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.742654in}}{\pgfqpoint{0.766842in}{0.747954in}}{\pgfqpoint{0.762935in}{0.751861in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.755768in}}{\pgfqpoint{0.753729in}{0.757963in}}{\pgfqpoint{0.748204in}{0.757963in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.757963in}}{\pgfqpoint{0.737379in}{0.755768in}}{\pgfqpoint{0.733472in}{0.751861in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.747954in}}{\pgfqpoint{0.727370in}{0.742654in}}{\pgfqpoint{0.727370in}{0.737129in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.731604in}}{\pgfqpoint{0.729566in}{0.726305in}}{\pgfqpoint{0.733472in}{0.722398in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.718491in}}{\pgfqpoint{0.742679in}{0.716296in}}{\pgfqpoint{0.748204in}{0.716296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.715067in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.715067in}}{\pgfqpoint{0.352702in}{0.717262in}}{\pgfqpoint{0.356609in}{0.721169in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.725075in}}{\pgfqpoint{0.362710in}{0.730375in}}{\pgfqpoint{0.362710in}{0.735900in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.741425in}}{\pgfqpoint{0.360515in}{0.746725in}}{\pgfqpoint{0.356609in}{0.750631in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.754538in}}{\pgfqpoint{0.347402in}{0.756733in}}{\pgfqpoint{0.341877in}{0.756733in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.756733in}}{\pgfqpoint{0.331053in}{0.754538in}}{\pgfqpoint{0.327146in}{0.750631in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.746725in}}{\pgfqpoint{0.321044in}{0.741425in}}{\pgfqpoint{0.321044in}{0.735900in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.730375in}}{\pgfqpoint{0.323239in}{0.725075in}}{\pgfqpoint{0.327146in}{0.721169in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.717262in}}{\pgfqpoint{0.336352in}{0.715067in}}{\pgfqpoint{0.341877in}{0.715067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.639878in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.639878in}}{\pgfqpoint{0.881345in}{0.642074in}}{\pgfqpoint{0.885252in}{0.645980in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.649887in}}{\pgfqpoint{0.891354in}{0.655187in}}{\pgfqpoint{0.891354in}{0.660712in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.666237in}}{\pgfqpoint{0.889159in}{0.671536in}}{\pgfqpoint{0.885252in}{0.675443in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.679350in}}{\pgfqpoint{0.876045in}{0.681545in}}{\pgfqpoint{0.870520in}{0.681545in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.681545in}}{\pgfqpoint{0.859696in}{0.679350in}}{\pgfqpoint{0.855789in}{0.675443in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.671536in}}{\pgfqpoint{0.849687in}{0.666237in}}{\pgfqpoint{0.849687in}{0.660712in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.655187in}}{\pgfqpoint{0.851882in}{0.649887in}}{\pgfqpoint{0.855789in}{0.645980in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.642074in}}{\pgfqpoint{0.864995in}{0.639878in}}{\pgfqpoint{0.870520in}{0.639878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.523149in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.523149in}}{\pgfqpoint{0.952895in}{0.525344in}}{\pgfqpoint{0.956802in}{0.529251in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.533158in}}{\pgfqpoint{0.962904in}{0.538457in}}{\pgfqpoint{0.962904in}{0.543982in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.549507in}}{\pgfqpoint{0.960709in}{0.554807in}}{\pgfqpoint{0.956802in}{0.558714in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.562621in}}{\pgfqpoint{0.947596in}{0.564816in}}{\pgfqpoint{0.942071in}{0.564816in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.564816in}}{\pgfqpoint{0.931246in}{0.562621in}}{\pgfqpoint{0.927339in}{0.558714in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.554807in}}{\pgfqpoint{0.921238in}{0.549507in}}{\pgfqpoint{0.921238in}{0.543982in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.538457in}}{\pgfqpoint{0.923433in}{0.533158in}}{\pgfqpoint{0.927339in}{0.529251in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.525344in}}{\pgfqpoint{0.936546in}{0.523149in}}{\pgfqpoint{0.942071in}{0.523149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.398655in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.398655in}}{\pgfqpoint{1.003661in}{0.400850in}}{\pgfqpoint{1.007568in}{0.404757in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.408664in}}{\pgfqpoint{1.013670in}{0.413963in}}{\pgfqpoint{1.013670in}{0.419488in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.425013in}}{\pgfqpoint{1.011475in}{0.430313in}}{\pgfqpoint{1.007568in}{0.434220in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.438126in}}{\pgfqpoint{0.998362in}{0.440322in}}{\pgfqpoint{0.992837in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.440322in}}{\pgfqpoint{0.982012in}{0.438126in}}{\pgfqpoint{0.978105in}{0.434220in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.430313in}}{\pgfqpoint{0.972003in}{0.425013in}}{\pgfqpoint{0.972003in}{0.419488in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.413963in}}{\pgfqpoint{0.974199in}{0.408664in}}{\pgfqpoint{0.978105in}{0.404757in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.400850in}}{\pgfqpoint{0.987312in}{0.398655in}}{\pgfqpoint{0.992837in}{0.398655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.739331in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.739331in}}{\pgfqpoint{0.636712in}{0.741526in}}{\pgfqpoint{0.640619in}{0.745433in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.749340in}}{\pgfqpoint{0.646721in}{0.754640in}}{\pgfqpoint{0.646721in}{0.760165in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.765690in}}{\pgfqpoint{0.644525in}{0.770989in}}{\pgfqpoint{0.640619in}{0.774896in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.778803in}}{\pgfqpoint{0.631412in}{0.780998in}}{\pgfqpoint{0.625887in}{0.780998in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.780998in}}{\pgfqpoint{0.615063in}{0.778803in}}{\pgfqpoint{0.611156in}{0.774896in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.770989in}}{\pgfqpoint{0.605054in}{0.765690in}}{\pgfqpoint{0.605054in}{0.760165in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.754640in}}{\pgfqpoint{0.607249in}{0.749340in}}{\pgfqpoint{0.611156in}{0.745433in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.741526in}}{\pgfqpoint{0.620362in}{0.739331in}}{\pgfqpoint{0.625887in}{0.739331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.731761in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.731761in}}{\pgfqpoint{0.475018in}{0.733956in}}{\pgfqpoint{0.478925in}{0.737863in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.741770in}}{\pgfqpoint{0.485027in}{0.747069in}}{\pgfqpoint{0.485027in}{0.752594in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.758119in}}{\pgfqpoint{0.482832in}{0.763419in}}{\pgfqpoint{0.478925in}{0.767325in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.771232in}}{\pgfqpoint{0.469719in}{0.773427in}}{\pgfqpoint{0.464194in}{0.773427in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.773427in}}{\pgfqpoint{0.453369in}{0.771232in}}{\pgfqpoint{0.449462in}{0.767325in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.763419in}}{\pgfqpoint{0.443360in}{0.758119in}}{\pgfqpoint{0.443360in}{0.752594in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.747069in}}{\pgfqpoint{0.445555in}{0.741770in}}{\pgfqpoint{0.449462in}{0.737863in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.733956in}}{\pgfqpoint{0.458669in}{0.731761in}}{\pgfqpoint{0.464194in}{0.731761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.726196in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.726196in}}{\pgfqpoint{0.759028in}{0.728391in}}{\pgfqpoint{0.762935in}{0.732298in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.736205in}}{\pgfqpoint{0.769037in}{0.741504in}}{\pgfqpoint{0.769037in}{0.747029in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.752554in}}{\pgfqpoint{0.766842in}{0.757854in}}{\pgfqpoint{0.762935in}{0.761761in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.765668in}}{\pgfqpoint{0.753729in}{0.767863in}}{\pgfqpoint{0.748204in}{0.767863in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.767863in}}{\pgfqpoint{0.737379in}{0.765668in}}{\pgfqpoint{0.733472in}{0.761761in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.757854in}}{\pgfqpoint{0.727370in}{0.752554in}}{\pgfqpoint{0.727370in}{0.747029in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.741504in}}{\pgfqpoint{0.729566in}{0.736205in}}{\pgfqpoint{0.733472in}{0.732298in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.728391in}}{\pgfqpoint{0.742679in}{0.726196in}}{\pgfqpoint{0.748204in}{0.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.723737in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.723737in}}{\pgfqpoint{0.352702in}{0.725932in}}{\pgfqpoint{0.356609in}{0.729839in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.733746in}}{\pgfqpoint{0.362710in}{0.739046in}}{\pgfqpoint{0.362710in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.750096in}}{\pgfqpoint{0.360515in}{0.755395in}}{\pgfqpoint{0.356609in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.763209in}}{\pgfqpoint{0.347402in}{0.765404in}}{\pgfqpoint{0.341877in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.765404in}}{\pgfqpoint{0.331053in}{0.763209in}}{\pgfqpoint{0.327146in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.755395in}}{\pgfqpoint{0.321044in}{0.750096in}}{\pgfqpoint{0.321044in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.739046in}}{\pgfqpoint{0.323239in}{0.733746in}}{\pgfqpoint{0.327146in}{0.729839in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.725932in}}{\pgfqpoint{0.336352in}{0.723737in}}{\pgfqpoint{0.341877in}{0.723737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.680837in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.680837in}}{\pgfqpoint{0.881345in}{0.683032in}}{\pgfqpoint{0.885252in}{0.686939in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.690846in}}{\pgfqpoint{0.891354in}{0.696146in}}{\pgfqpoint{0.891354in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.707196in}}{\pgfqpoint{0.889159in}{0.712495in}}{\pgfqpoint{0.885252in}{0.716402in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.720309in}}{\pgfqpoint{0.876045in}{0.722504in}}{\pgfqpoint{0.870520in}{0.722504in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.722504in}}{\pgfqpoint{0.859696in}{0.720309in}}{\pgfqpoint{0.855789in}{0.716402in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.712495in}}{\pgfqpoint{0.849687in}{0.707196in}}{\pgfqpoint{0.849687in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.696146in}}{\pgfqpoint{0.851882in}{0.690846in}}{\pgfqpoint{0.855789in}{0.686939in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.683032in}}{\pgfqpoint{0.864995in}{0.680837in}}{\pgfqpoint{0.870520in}{0.680837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.617037in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.617037in}}{\pgfqpoint{0.952895in}{0.619232in}}{\pgfqpoint{0.956802in}{0.623139in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.627046in}}{\pgfqpoint{0.962904in}{0.632346in}}{\pgfqpoint{0.962904in}{0.637871in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.643396in}}{\pgfqpoint{0.960709in}{0.648695in}}{\pgfqpoint{0.956802in}{0.652602in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.656509in}}{\pgfqpoint{0.947596in}{0.658704in}}{\pgfqpoint{0.942071in}{0.658704in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.658704in}}{\pgfqpoint{0.931246in}{0.656509in}}{\pgfqpoint{0.927339in}{0.652602in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.648695in}}{\pgfqpoint{0.921238in}{0.643396in}}{\pgfqpoint{0.921238in}{0.637871in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.632346in}}{\pgfqpoint{0.923433in}{0.627046in}}{\pgfqpoint{0.927339in}{0.623139in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.619232in}}{\pgfqpoint{0.936546in}{0.617037in}}{\pgfqpoint{0.942071in}{0.617037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.501796in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.501796in}}{\pgfqpoint{1.003661in}{0.503991in}}{\pgfqpoint{1.007568in}{0.507898in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.511805in}}{\pgfqpoint{1.013670in}{0.517104in}}{\pgfqpoint{1.013670in}{0.522629in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.528154in}}{\pgfqpoint{1.011475in}{0.533454in}}{\pgfqpoint{1.007568in}{0.537361in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.541268in}}{\pgfqpoint{0.998362in}{0.543463in}}{\pgfqpoint{0.992837in}{0.543463in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.543463in}}{\pgfqpoint{0.982012in}{0.541268in}}{\pgfqpoint{0.978105in}{0.537361in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.533454in}}{\pgfqpoint{0.972003in}{0.528154in}}{\pgfqpoint{0.972003in}{0.522629in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.517104in}}{\pgfqpoint{0.974199in}{0.511805in}}{\pgfqpoint{0.978105in}{0.507898in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.503991in}}{\pgfqpoint{0.987312in}{0.501796in}}{\pgfqpoint{0.992837in}{0.501796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.765925in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.765925in}}{\pgfqpoint{0.759028in}{0.768121in}}{\pgfqpoint{0.762935in}{0.772027in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.775934in}}{\pgfqpoint{0.769037in}{0.781234in}}{\pgfqpoint{0.769037in}{0.786759in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.792284in}}{\pgfqpoint{0.766842in}{0.797583in}}{\pgfqpoint{0.762935in}{0.801490in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.805397in}}{\pgfqpoint{0.753729in}{0.807592in}}{\pgfqpoint{0.748204in}{0.807592in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.807592in}}{\pgfqpoint{0.737379in}{0.805397in}}{\pgfqpoint{0.733472in}{0.801490in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.797583in}}{\pgfqpoint{0.727370in}{0.792284in}}{\pgfqpoint{0.727370in}{0.786759in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.781234in}}{\pgfqpoint{0.729566in}{0.775934in}}{\pgfqpoint{0.733472in}{0.772027in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.768121in}}{\pgfqpoint{0.742679in}{0.765925in}}{\pgfqpoint{0.748204in}{0.765925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.755702in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.755702in}}{\pgfqpoint{0.636712in}{0.757897in}}{\pgfqpoint{0.640619in}{0.761804in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.765711in}}{\pgfqpoint{0.646721in}{0.771010in}}{\pgfqpoint{0.646721in}{0.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.782060in}}{\pgfqpoint{0.644525in}{0.787360in}}{\pgfqpoint{0.640619in}{0.791267in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.795173in}}{\pgfqpoint{0.631412in}{0.797369in}}{\pgfqpoint{0.625887in}{0.797369in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.797369in}}{\pgfqpoint{0.615063in}{0.795173in}}{\pgfqpoint{0.611156in}{0.791267in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.787360in}}{\pgfqpoint{0.605054in}{0.782060in}}{\pgfqpoint{0.605054in}{0.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.771010in}}{\pgfqpoint{0.607249in}{0.765711in}}{\pgfqpoint{0.611156in}{0.761804in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.757897in}}{\pgfqpoint{0.620362in}{0.755702in}}{\pgfqpoint{0.625887in}{0.755702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.718625in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.718625in}}{\pgfqpoint{0.475018in}{0.720821in}}{\pgfqpoint{0.478925in}{0.724727in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.728634in}}{\pgfqpoint{0.485027in}{0.733934in}}{\pgfqpoint{0.485027in}{0.739459in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.744984in}}{\pgfqpoint{0.482832in}{0.750283in}}{\pgfqpoint{0.478925in}{0.754190in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.758097in}}{\pgfqpoint{0.469719in}{0.760292in}}{\pgfqpoint{0.464194in}{0.760292in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.760292in}}{\pgfqpoint{0.453369in}{0.758097in}}{\pgfqpoint{0.449462in}{0.754190in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.750283in}}{\pgfqpoint{0.443360in}{0.744984in}}{\pgfqpoint{0.443360in}{0.739459in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.733934in}}{\pgfqpoint{0.445555in}{0.728634in}}{\pgfqpoint{0.449462in}{0.724727in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.720821in}}{\pgfqpoint{0.458669in}{0.718625in}}{\pgfqpoint{0.464194in}{0.718625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.707949in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.707949in}}{\pgfqpoint{0.881345in}{0.710144in}}{\pgfqpoint{0.885252in}{0.714051in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.717958in}}{\pgfqpoint{0.891354in}{0.723257in}}{\pgfqpoint{0.891354in}{0.728782in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.734307in}}{\pgfqpoint{0.889159in}{0.739607in}}{\pgfqpoint{0.885252in}{0.743514in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.747421in}}{\pgfqpoint{0.876045in}{0.749616in}}{\pgfqpoint{0.870520in}{0.749616in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.749616in}}{\pgfqpoint{0.859696in}{0.747421in}}{\pgfqpoint{0.855789in}{0.743514in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.739607in}}{\pgfqpoint{0.849687in}{0.734307in}}{\pgfqpoint{0.849687in}{0.728782in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.723257in}}{\pgfqpoint{0.851882in}{0.717958in}}{\pgfqpoint{0.855789in}{0.714051in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.710144in}}{\pgfqpoint{0.864995in}{0.707949in}}{\pgfqpoint{0.870520in}{0.707949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.689378in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.689378in}}{\pgfqpoint{0.352702in}{0.691574in}}{\pgfqpoint{0.356609in}{0.695480in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.699387in}}{\pgfqpoint{0.362710in}{0.704687in}}{\pgfqpoint{0.362710in}{0.710212in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.715737in}}{\pgfqpoint{0.360515in}{0.721036in}}{\pgfqpoint{0.356609in}{0.724943in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.728850in}}{\pgfqpoint{0.347402in}{0.731045in}}{\pgfqpoint{0.341877in}{0.731045in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.731045in}}{\pgfqpoint{0.331053in}{0.728850in}}{\pgfqpoint{0.327146in}{0.724943in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.721036in}}{\pgfqpoint{0.321044in}{0.715737in}}{\pgfqpoint{0.321044in}{0.710212in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.704687in}}{\pgfqpoint{0.323239in}{0.699387in}}{\pgfqpoint{0.327146in}{0.695480in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.691574in}}{\pgfqpoint{0.336352in}{0.689378in}}{\pgfqpoint{0.341877in}{0.689378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.590767in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.590767in}}{\pgfqpoint{0.952895in}{0.592962in}}{\pgfqpoint{0.956802in}{0.596869in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.600775in}}{\pgfqpoint{0.962904in}{0.606075in}}{\pgfqpoint{0.962904in}{0.611600in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.617125in}}{\pgfqpoint{0.960709in}{0.622425in}}{\pgfqpoint{0.956802in}{0.626331in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.630238in}}{\pgfqpoint{0.947596in}{0.632433in}}{\pgfqpoint{0.942071in}{0.632433in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.632433in}}{\pgfqpoint{0.931246in}{0.630238in}}{\pgfqpoint{0.927339in}{0.626331in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.622425in}}{\pgfqpoint{0.921238in}{0.617125in}}{\pgfqpoint{0.921238in}{0.611600in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.606075in}}{\pgfqpoint{0.923433in}{0.600775in}}{\pgfqpoint{0.927339in}{0.596869in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.592962in}}{\pgfqpoint{0.936546in}{0.590767in}}{\pgfqpoint{0.942071in}{0.590767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.431267in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.431267in}}{\pgfqpoint{1.003661in}{0.433462in}}{\pgfqpoint{1.007568in}{0.437369in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.441275in}}{\pgfqpoint{1.013670in}{0.446575in}}{\pgfqpoint{1.013670in}{0.452100in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.457625in}}{\pgfqpoint{1.011475in}{0.462925in}}{\pgfqpoint{1.007568in}{0.466831in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.470738in}}{\pgfqpoint{0.998362in}{0.472933in}}{\pgfqpoint{0.992837in}{0.472933in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.472933in}}{\pgfqpoint{0.982012in}{0.470738in}}{\pgfqpoint{0.978105in}{0.466831in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.462925in}}{\pgfqpoint{0.972003in}{0.457625in}}{\pgfqpoint{0.972003in}{0.452100in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.446575in}}{\pgfqpoint{0.974199in}{0.441275in}}{\pgfqpoint{0.978105in}{0.437369in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.433462in}}{\pgfqpoint{0.987312in}{0.431267in}}{\pgfqpoint{0.992837in}{0.431267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660000in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335833in}{0.286333in}}%
\pgfpathlineto{\pgfqpoint{0.863096in}{0.286333in}}%
\pgfpathlineto{\pgfqpoint{0.863096in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{0.335833in}{0.700021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.597244in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.597244in}}{\pgfqpoint{0.418880in}{0.599439in}}{\pgfqpoint{0.422787in}{0.603346in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.607252in}}{\pgfqpoint{0.428889in}{0.612552in}}{\pgfqpoint{0.428889in}{0.618077in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.623602in}}{\pgfqpoint{0.426694in}{0.628902in}}{\pgfqpoint{0.422787in}{0.632808in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.636715in}}{\pgfqpoint{0.413581in}{0.638910in}}{\pgfqpoint{0.408056in}{0.638910in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.638910in}}{\pgfqpoint{0.397231in}{0.636715in}}{\pgfqpoint{0.393324in}{0.632808in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.628902in}}{\pgfqpoint{0.387222in}{0.623602in}}{\pgfqpoint{0.387222in}{0.618077in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.612552in}}{\pgfqpoint{0.389417in}{0.607252in}}{\pgfqpoint{0.393324in}{0.603346in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.599439in}}{\pgfqpoint{0.402530in}{0.597244in}}{\pgfqpoint{0.408056in}{0.597244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.588910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.473422in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.473422in}}{\pgfqpoint{0.418880in}{0.475617in}}{\pgfqpoint{0.422787in}{0.479524in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.483430in}}{\pgfqpoint{0.428889in}{0.488730in}}{\pgfqpoint{0.428889in}{0.494255in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.499780in}}{\pgfqpoint{0.426694in}{0.505080in}}{\pgfqpoint{0.422787in}{0.508986in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.512893in}}{\pgfqpoint{0.413581in}{0.515088in}}{\pgfqpoint{0.408056in}{0.515088in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.515088in}}{\pgfqpoint{0.397231in}{0.512893in}}{\pgfqpoint{0.393324in}{0.508986in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.505080in}}{\pgfqpoint{0.387222in}{0.499780in}}{\pgfqpoint{0.387222in}{0.494255in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.488730in}}{\pgfqpoint{0.389417in}{0.483430in}}{\pgfqpoint{0.393324in}{0.479524in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.475617in}}{\pgfqpoint{0.402530in}{0.473422in}}{\pgfqpoint{0.408056in}{0.473422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.465088in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.349600in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.349600in}}{\pgfqpoint{0.418880in}{0.351795in}}{\pgfqpoint{0.422787in}{0.355702in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.359608in}}{\pgfqpoint{0.428889in}{0.364908in}}{\pgfqpoint{0.428889in}{0.370433in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.375958in}}{\pgfqpoint{0.426694in}{0.381258in}}{\pgfqpoint{0.422787in}{0.385164in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.389071in}}{\pgfqpoint{0.413581in}{0.391266in}}{\pgfqpoint{0.408056in}{0.391266in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.391266in}}{\pgfqpoint{0.397231in}{0.389071in}}{\pgfqpoint{0.393324in}{0.385164in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.381258in}}{\pgfqpoint{0.387222in}{0.375958in}}{\pgfqpoint{0.387222in}{0.370433in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.364908in}}{\pgfqpoint{0.389417in}{0.359608in}}{\pgfqpoint{0.393324in}{0.355702in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.351795in}}{\pgfqpoint{0.402530in}{0.349600in}}{\pgfqpoint{0.408056in}{0.349600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.341266in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227377in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511387in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878337in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421244in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472010in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543561in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570763in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594327in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615111in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827571in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.298760in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.298760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056084in,y=0.260498in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.756360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056084in,y=0.718098in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.675285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.523896in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.643303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.495719in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.614114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.474986in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.581461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.444487in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.543651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.383478in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.486612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.251333in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.356627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.619909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.603014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.561553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.435207in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.544641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.342029in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.324782in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.423282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.320964in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.425773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.699487in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.796321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.725033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.720067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.627212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.608146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.395407in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.494579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.325607in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.425110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.602060in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.602060in}}{\pgfqpoint{1.644528in}{0.604255in}}{\pgfqpoint{1.648435in}{0.608162in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.612069in}}{\pgfqpoint{1.654537in}{0.617368in}}{\pgfqpoint{1.654537in}{0.622893in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.628418in}}{\pgfqpoint{1.652342in}{0.633718in}}{\pgfqpoint{1.648435in}{0.637625in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.641532in}}{\pgfqpoint{1.639229in}{0.643727in}}{\pgfqpoint{1.633704in}{0.643727in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.643727in}}{\pgfqpoint{1.622879in}{0.641532in}}{\pgfqpoint{1.618972in}{0.637625in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.633718in}}{\pgfqpoint{1.612870in}{0.628418in}}{\pgfqpoint{1.612870in}{0.622893in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.617368in}}{\pgfqpoint{1.615066in}{0.612069in}}{\pgfqpoint{1.618972in}{0.608162in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.604255in}}{\pgfqpoint{1.628179in}{0.602060in}}{\pgfqpoint{1.633704in}{0.602060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.562766in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.562766in}}{\pgfqpoint{1.522212in}{0.564961in}}{\pgfqpoint{1.526119in}{0.568868in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.572775in}}{\pgfqpoint{1.532221in}{0.578074in}}{\pgfqpoint{1.532221in}{0.583599in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.589124in}}{\pgfqpoint{1.530025in}{0.594424in}}{\pgfqpoint{1.526119in}{0.598331in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.602238in}}{\pgfqpoint{1.516912in}{0.604433in}}{\pgfqpoint{1.511387in}{0.604433in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.604433in}}{\pgfqpoint{1.500563in}{0.602238in}}{\pgfqpoint{1.496656in}{0.598331in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.594424in}}{\pgfqpoint{1.490554in}{0.589124in}}{\pgfqpoint{1.490554in}{0.583599in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.578074in}}{\pgfqpoint{1.492749in}{0.572775in}}{\pgfqpoint{1.496656in}{0.568868in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.564961in}}{\pgfqpoint{1.505862in}{0.562766in}}{\pgfqpoint{1.511387in}{0.562766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.534083in}}{\pgfqpoint{1.766845in}{0.536278in}}{\pgfqpoint{1.770752in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.544092in}}{\pgfqpoint{1.776854in}{0.549391in}}{\pgfqpoint{1.776854in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.560442in}}{\pgfqpoint{1.774658in}{0.565741in}}{\pgfqpoint{1.770752in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.573555in}}{\pgfqpoint{1.761545in}{0.575750in}}{\pgfqpoint{1.756020in}{0.575750in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.575750in}}{\pgfqpoint{1.745196in}{0.573555in}}{\pgfqpoint{1.741289in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.565741in}}{\pgfqpoint{1.735187in}{0.560442in}}{\pgfqpoint{1.735187in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.549391in}}{\pgfqpoint{1.737382in}{0.544092in}}{\pgfqpoint{1.741289in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.536278in}}{\pgfqpoint{1.750495in}{0.534083in}}{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.507390in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.507390in}}{\pgfqpoint{1.360518in}{0.509585in}}{\pgfqpoint{1.364425in}{0.513492in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.517399in}}{\pgfqpoint{1.370527in}{0.522698in}}{\pgfqpoint{1.370527in}{0.528223in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.533748in}}{\pgfqpoint{1.368332in}{0.539048in}}{\pgfqpoint{1.364425in}{0.542955in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.546861in}}{\pgfqpoint{1.355219in}{0.549057in}}{\pgfqpoint{1.349694in}{0.549057in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.549057in}}{\pgfqpoint{1.338869in}{0.546861in}}{\pgfqpoint{1.334962in}{0.542955in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.539048in}}{\pgfqpoint{1.328860in}{0.533748in}}{\pgfqpoint{1.328860in}{0.528223in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.522698in}}{\pgfqpoint{1.331055in}{0.517399in}}{\pgfqpoint{1.334962in}{0.513492in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.509585in}}{\pgfqpoint{1.344169in}{0.507390in}}{\pgfqpoint{1.349694in}{0.507390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.473236in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.473236in}}{\pgfqpoint{1.238202in}{0.475431in}}{\pgfqpoint{1.242108in}{0.479338in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.483244in}}{\pgfqpoint{1.248210in}{0.488544in}}{\pgfqpoint{1.248210in}{0.494069in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.499594in}}{\pgfqpoint{1.246015in}{0.504894in}}{\pgfqpoint{1.242108in}{0.508800in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.512707in}}{\pgfqpoint{1.232902in}{0.514902in}}{\pgfqpoint{1.227377in}{0.514902in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.514902in}}{\pgfqpoint{1.216553in}{0.512707in}}{\pgfqpoint{1.212646in}{0.508800in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.504894in}}{\pgfqpoint{1.206544in}{0.499594in}}{\pgfqpoint{1.206544in}{0.494069in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.488544in}}{\pgfqpoint{1.208739in}{0.483244in}}{\pgfqpoint{1.212646in}{0.479338in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.475431in}}{\pgfqpoint{1.221852in}{0.473236in}}{\pgfqpoint{1.227377in}{0.473236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.414212in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.414212in}}{\pgfqpoint{1.838395in}{0.416407in}}{\pgfqpoint{1.842302in}{0.420314in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.424221in}}{\pgfqpoint{1.848404in}{0.429520in}}{\pgfqpoint{1.848404in}{0.435045in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.440570in}}{\pgfqpoint{1.846209in}{0.445870in}}{\pgfqpoint{1.842302in}{0.449777in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.453683in}}{\pgfqpoint{1.833096in}{0.455879in}}{\pgfqpoint{1.827571in}{0.455879in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.455879in}}{\pgfqpoint{1.816746in}{0.453683in}}{\pgfqpoint{1.812839in}{0.449777in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.445870in}}{\pgfqpoint{1.806738in}{0.440570in}}{\pgfqpoint{1.806738in}{0.435045in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.429520in}}{\pgfqpoint{1.808933in}{0.424221in}}{\pgfqpoint{1.812839in}{0.420314in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.416407in}}{\pgfqpoint{1.822046in}{0.414212in}}{\pgfqpoint{1.827571in}{0.414212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.282735in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.282735in}}{\pgfqpoint{1.889161in}{0.284930in}}{\pgfqpoint{1.893068in}{0.288837in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.292744in}}{\pgfqpoint{1.899170in}{0.298043in}}{\pgfqpoint{1.899170in}{0.303568in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.309093in}}{\pgfqpoint{1.896975in}{0.314393in}}{\pgfqpoint{1.893068in}{0.318299in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.322206in}}{\pgfqpoint{1.883862in}{0.324401in}}{\pgfqpoint{1.878337in}{0.324401in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.324401in}}{\pgfqpoint{1.867512in}{0.322206in}}{\pgfqpoint{1.863605in}{0.318299in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.314393in}}{\pgfqpoint{1.857503in}{0.309093in}}{\pgfqpoint{1.857503in}{0.303568in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.298043in}}{\pgfqpoint{1.859699in}{0.292744in}}{\pgfqpoint{1.863605in}{0.288837in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.284930in}}{\pgfqpoint{1.872812in}{0.282735in}}{\pgfqpoint{1.878337in}{0.282735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.541047in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.541047in}}{\pgfqpoint{1.644528in}{0.543242in}}{\pgfqpoint{1.648435in}{0.547149in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.551055in}}{\pgfqpoint{1.654537in}{0.556355in}}{\pgfqpoint{1.654537in}{0.561880in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.567405in}}{\pgfqpoint{1.652342in}{0.572705in}}{\pgfqpoint{1.648435in}{0.576611in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.580518in}}{\pgfqpoint{1.639229in}{0.582713in}}{\pgfqpoint{1.633704in}{0.582713in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.582713in}}{\pgfqpoint{1.622879in}{0.580518in}}{\pgfqpoint{1.618972in}{0.576611in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.572705in}}{\pgfqpoint{1.612870in}{0.567405in}}{\pgfqpoint{1.612870in}{0.561880in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.556355in}}{\pgfqpoint{1.615066in}{0.551055in}}{\pgfqpoint{1.618972in}{0.547149in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.543242in}}{\pgfqpoint{1.628179in}{0.541047in}}{\pgfqpoint{1.633704in}{0.541047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.534083in}}{\pgfqpoint{1.766845in}{0.536278in}}{\pgfqpoint{1.770752in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.544092in}}{\pgfqpoint{1.776854in}{0.549391in}}{\pgfqpoint{1.776854in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.560442in}}{\pgfqpoint{1.774658in}{0.565741in}}{\pgfqpoint{1.770752in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.573555in}}{\pgfqpoint{1.761545in}{0.575750in}}{\pgfqpoint{1.756020in}{0.575750in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.575750in}}{\pgfqpoint{1.745196in}{0.573555in}}{\pgfqpoint{1.741289in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.565741in}}{\pgfqpoint{1.735187in}{0.560442in}}{\pgfqpoint{1.735187in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.549391in}}{\pgfqpoint{1.737382in}{0.544092in}}{\pgfqpoint{1.741289in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.536278in}}{\pgfqpoint{1.750495in}{0.534083in}}{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.490976in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.490976in}}{\pgfqpoint{1.522212in}{0.493171in}}{\pgfqpoint{1.526119in}{0.497078in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.500985in}}{\pgfqpoint{1.532221in}{0.506284in}}{\pgfqpoint{1.532221in}{0.511809in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.517334in}}{\pgfqpoint{1.530025in}{0.522634in}}{\pgfqpoint{1.526119in}{0.526541in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.530447in}}{\pgfqpoint{1.516912in}{0.532643in}}{\pgfqpoint{1.511387in}{0.532643in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.532643in}}{\pgfqpoint{1.500563in}{0.530447in}}{\pgfqpoint{1.496656in}{0.526541in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.522634in}}{\pgfqpoint{1.490554in}{0.517334in}}{\pgfqpoint{1.490554in}{0.511809in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.506284in}}{\pgfqpoint{1.492749in}{0.500985in}}{\pgfqpoint{1.496656in}{0.497078in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.493171in}}{\pgfqpoint{1.505862in}{0.490976in}}{\pgfqpoint{1.511387in}{0.490976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.469091in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.469091in}}{\pgfqpoint{1.838395in}{0.471286in}}{\pgfqpoint{1.842302in}{0.475193in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.479099in}}{\pgfqpoint{1.848404in}{0.484399in}}{\pgfqpoint{1.848404in}{0.489924in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.495449in}}{\pgfqpoint{1.846209in}{0.500749in}}{\pgfqpoint{1.842302in}{0.504655in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.508562in}}{\pgfqpoint{1.833096in}{0.510757in}}{\pgfqpoint{1.827571in}{0.510757in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.510757in}}{\pgfqpoint{1.816746in}{0.508562in}}{\pgfqpoint{1.812839in}{0.504655in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.500749in}}{\pgfqpoint{1.806738in}{0.495449in}}{\pgfqpoint{1.806738in}{0.489924in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.484399in}}{\pgfqpoint{1.808933in}{0.479099in}}{\pgfqpoint{1.812839in}{0.475193in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.471286in}}{\pgfqpoint{1.822046in}{0.469091in}}{\pgfqpoint{1.827571in}{0.469091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.376079in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.376079in}}{\pgfqpoint{1.360518in}{0.378274in}}{\pgfqpoint{1.364425in}{0.382180in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.386087in}}{\pgfqpoint{1.370527in}{0.391387in}}{\pgfqpoint{1.370527in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.402437in}}{\pgfqpoint{1.368332in}{0.407736in}}{\pgfqpoint{1.364425in}{0.411643in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.415550in}}{\pgfqpoint{1.355219in}{0.417745in}}{\pgfqpoint{1.349694in}{0.417745in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.417745in}}{\pgfqpoint{1.338869in}{0.415550in}}{\pgfqpoint{1.334962in}{0.411643in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.407736in}}{\pgfqpoint{1.328860in}{0.402437in}}{\pgfqpoint{1.328860in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.391387in}}{\pgfqpoint{1.331055in}{0.386087in}}{\pgfqpoint{1.334962in}{0.382180in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.378274in}}{\pgfqpoint{1.344169in}{0.376079in}}{\pgfqpoint{1.349694in}{0.376079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.353199in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.353199in}}{\pgfqpoint{1.238202in}{0.355394in}}{\pgfqpoint{1.242108in}{0.359300in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.363207in}}{\pgfqpoint{1.248210in}{0.368507in}}{\pgfqpoint{1.248210in}{0.374032in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.379557in}}{\pgfqpoint{1.246015in}{0.384856in}}{\pgfqpoint{1.242108in}{0.388763in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.392670in}}{\pgfqpoint{1.232902in}{0.394865in}}{\pgfqpoint{1.227377in}{0.394865in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.394865in}}{\pgfqpoint{1.216553in}{0.392670in}}{\pgfqpoint{1.212646in}{0.388763in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.384856in}}{\pgfqpoint{1.206544in}{0.379557in}}{\pgfqpoint{1.206544in}{0.374032in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.368507in}}{\pgfqpoint{1.208739in}{0.363207in}}{\pgfqpoint{1.212646in}{0.359300in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.355394in}}{\pgfqpoint{1.221852in}{0.353199in}}{\pgfqpoint{1.227377in}{0.353199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.352535in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.352535in}}{\pgfqpoint{1.889161in}{0.354730in}}{\pgfqpoint{1.893068in}{0.358637in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.362544in}}{\pgfqpoint{1.899170in}{0.367844in}}{\pgfqpoint{1.899170in}{0.373369in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.378894in}}{\pgfqpoint{1.896975in}{0.384193in}}{\pgfqpoint{1.893068in}{0.388100in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.392007in}}{\pgfqpoint{1.883862in}{0.394202in}}{\pgfqpoint{1.878337in}{0.394202in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.394202in}}{\pgfqpoint{1.867512in}{0.392007in}}{\pgfqpoint{1.863605in}{0.388100in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.384193in}}{\pgfqpoint{1.857503in}{0.378894in}}{\pgfqpoint{1.857503in}{0.373369in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.367844in}}{\pgfqpoint{1.859699in}{0.362544in}}{\pgfqpoint{1.863605in}{0.358637in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.354730in}}{\pgfqpoint{1.872812in}{0.352535in}}{\pgfqpoint{1.878337in}{0.352535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.727071in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.727071in}}{\pgfqpoint{1.644528in}{0.729266in}}{\pgfqpoint{1.648435in}{0.733173in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.737080in}}{\pgfqpoint{1.654537in}{0.742379in}}{\pgfqpoint{1.654537in}{0.747904in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.753429in}}{\pgfqpoint{1.652342in}{0.758729in}}{\pgfqpoint{1.648435in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.766543in}}{\pgfqpoint{1.639229in}{0.768738in}}{\pgfqpoint{1.633704in}{0.768738in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.768738in}}{\pgfqpoint{1.622879in}{0.766543in}}{\pgfqpoint{1.618972in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.758729in}}{\pgfqpoint{1.612870in}{0.753429in}}{\pgfqpoint{1.612870in}{0.747904in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.742379in}}{\pgfqpoint{1.615066in}{0.737080in}}{\pgfqpoint{1.618972in}{0.733173in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.729266in}}{\pgfqpoint{1.628179in}{0.727071in}}{\pgfqpoint{1.633704in}{0.727071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.663405in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.663405in}}{\pgfqpoint{1.522212in}{0.665600in}}{\pgfqpoint{1.526119in}{0.669507in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.673414in}}{\pgfqpoint{1.532221in}{0.678713in}}{\pgfqpoint{1.532221in}{0.684238in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.689763in}}{\pgfqpoint{1.530025in}{0.695063in}}{\pgfqpoint{1.526119in}{0.698970in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.702876in}}{\pgfqpoint{1.516912in}{0.705072in}}{\pgfqpoint{1.511387in}{0.705072in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.705072in}}{\pgfqpoint{1.500563in}{0.702876in}}{\pgfqpoint{1.496656in}{0.698970in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.695063in}}{\pgfqpoint{1.490554in}{0.689763in}}{\pgfqpoint{1.490554in}{0.684238in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.678713in}}{\pgfqpoint{1.492749in}{0.673414in}}{\pgfqpoint{1.496656in}{0.669507in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.665600in}}{\pgfqpoint{1.505862in}{0.663405in}}{\pgfqpoint{1.511387in}{0.663405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.648317in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.648317in}}{\pgfqpoint{1.766845in}{0.650513in}}{\pgfqpoint{1.770752in}{0.654419in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.658326in}}{\pgfqpoint{1.776854in}{0.663626in}}{\pgfqpoint{1.776854in}{0.669151in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.674676in}}{\pgfqpoint{1.774658in}{0.679975in}}{\pgfqpoint{1.770752in}{0.683882in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.687789in}}{\pgfqpoint{1.761545in}{0.689984in}}{\pgfqpoint{1.756020in}{0.689984in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.689984in}}{\pgfqpoint{1.745196in}{0.687789in}}{\pgfqpoint{1.741289in}{0.683882in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.679975in}}{\pgfqpoint{1.735187in}{0.674676in}}{\pgfqpoint{1.735187in}{0.669151in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.663626in}}{\pgfqpoint{1.737382in}{0.658326in}}{\pgfqpoint{1.741289in}{0.654419in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.650513in}}{\pgfqpoint{1.750495in}{0.648317in}}{\pgfqpoint{1.756020in}{0.648317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.559284in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.559284in}}{\pgfqpoint{1.838395in}{0.561479in}}{\pgfqpoint{1.842302in}{0.565386in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.569293in}}{\pgfqpoint{1.848404in}{0.574593in}}{\pgfqpoint{1.848404in}{0.580118in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.585643in}}{\pgfqpoint{1.846209in}{0.590942in}}{\pgfqpoint{1.842302in}{0.594849in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.598756in}}{\pgfqpoint{1.833096in}{0.600951in}}{\pgfqpoint{1.827571in}{0.600951in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.600951in}}{\pgfqpoint{1.816746in}{0.598756in}}{\pgfqpoint{1.812839in}{0.594849in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.590942in}}{\pgfqpoint{1.806738in}{0.585643in}}{\pgfqpoint{1.806738in}{0.580118in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.574593in}}{\pgfqpoint{1.808933in}{0.569293in}}{\pgfqpoint{1.812839in}{0.565386in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.561479in}}{\pgfqpoint{1.822046in}{0.559284in}}{\pgfqpoint{1.827571in}{0.559284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.539554in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.539554in}}{\pgfqpoint{1.360518in}{0.541750in}}{\pgfqpoint{1.364425in}{0.545656in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.549563in}}{\pgfqpoint{1.370527in}{0.554863in}}{\pgfqpoint{1.370527in}{0.560388in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.565913in}}{\pgfqpoint{1.368332in}{0.571212in}}{\pgfqpoint{1.364425in}{0.575119in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.579026in}}{\pgfqpoint{1.355219in}{0.581221in}}{\pgfqpoint{1.349694in}{0.581221in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.581221in}}{\pgfqpoint{1.338869in}{0.579026in}}{\pgfqpoint{1.334962in}{0.575119in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.571212in}}{\pgfqpoint{1.328860in}{0.565913in}}{\pgfqpoint{1.328860in}{0.560388in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.554863in}}{\pgfqpoint{1.331055in}{0.549563in}}{\pgfqpoint{1.334962in}{0.545656in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.541750in}}{\pgfqpoint{1.344169in}{0.539554in}}{\pgfqpoint{1.349694in}{0.539554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.424160in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.424160in}}{\pgfqpoint{1.238202in}{0.426355in}}{\pgfqpoint{1.242108in}{0.430262in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.434168in}}{\pgfqpoint{1.248210in}{0.439468in}}{\pgfqpoint{1.248210in}{0.444993in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.450518in}}{\pgfqpoint{1.246015in}{0.455818in}}{\pgfqpoint{1.242108in}{0.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.463631in}}{\pgfqpoint{1.232902in}{0.465826in}}{\pgfqpoint{1.227377in}{0.465826in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.465826in}}{\pgfqpoint{1.216553in}{0.463631in}}{\pgfqpoint{1.212646in}{0.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.455818in}}{\pgfqpoint{1.206544in}{0.450518in}}{\pgfqpoint{1.206544in}{0.444993in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.439468in}}{\pgfqpoint{1.208739in}{0.434168in}}{\pgfqpoint{1.212646in}{0.430262in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.426355in}}{\pgfqpoint{1.221852in}{0.424160in}}{\pgfqpoint{1.227377in}{0.424160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.354525in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.354525in}}{\pgfqpoint{1.889161in}{0.356720in}}{\pgfqpoint{1.893068in}{0.360627in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.364534in}}{\pgfqpoint{1.899170in}{0.369833in}}{\pgfqpoint{1.899170in}{0.375358in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.380883in}}{\pgfqpoint{1.896975in}{0.386183in}}{\pgfqpoint{1.893068in}{0.390090in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.393996in}}{\pgfqpoint{1.883862in}{0.396192in}}{\pgfqpoint{1.878337in}{0.396192in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.396192in}}{\pgfqpoint{1.867512in}{0.393996in}}{\pgfqpoint{1.863605in}{0.390090in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.386183in}}{\pgfqpoint{1.857503in}{0.380883in}}{\pgfqpoint{1.857503in}{0.375358in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.369833in}}{\pgfqpoint{1.859699in}{0.364534in}}{\pgfqpoint{1.863605in}{0.360627in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.356720in}}{\pgfqpoint{1.872812in}{0.354525in}}{\pgfqpoint{1.878337in}{0.354525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.985160in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112877in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396887in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763837in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306744in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357510in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429061in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456263in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479827in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500611in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713071in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.305000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941584in,y=0.266738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941584in,y=0.591738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.741495in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.814305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.735095in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.805105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.715690in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.788910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.638800in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.708400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.704602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.547795in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.614405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.571202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.692390in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.783210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.694400in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.773800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.761302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.674402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.624602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.580600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.296887in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.403312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.464397in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.564802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.464300in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.543700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.448497in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.530302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.426290in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.510510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.401695in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.480505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.384492in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.461907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.269097in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.349302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.757067in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.757067in}}{\pgfqpoint{2.407712in}{0.759262in}}{\pgfqpoint{2.411619in}{0.763169in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.767075in}}{\pgfqpoint{2.417721in}{0.772375in}}{\pgfqpoint{2.417721in}{0.777900in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.783425in}}{\pgfqpoint{2.415525in}{0.788725in}}{\pgfqpoint{2.411619in}{0.792631in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.796538in}}{\pgfqpoint{2.402412in}{0.798733in}}{\pgfqpoint{2.396887in}{0.798733in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.798733in}}{\pgfqpoint{2.386063in}{0.796538in}}{\pgfqpoint{2.382156in}{0.792631in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.788725in}}{\pgfqpoint{2.376054in}{0.783425in}}{\pgfqpoint{2.376054in}{0.777900in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.772375in}}{\pgfqpoint{2.378249in}{0.767075in}}{\pgfqpoint{2.382156in}{0.763169in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.759262in}}{\pgfqpoint{2.391362in}{0.757067in}}{\pgfqpoint{2.396887in}{0.757067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.749267in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.749267in}}{\pgfqpoint{2.530028in}{0.751462in}}{\pgfqpoint{2.533935in}{0.755369in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.759275in}}{\pgfqpoint{2.540037in}{0.764575in}}{\pgfqpoint{2.540037in}{0.770100in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.775625in}}{\pgfqpoint{2.537842in}{0.780925in}}{\pgfqpoint{2.533935in}{0.784831in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.788738in}}{\pgfqpoint{2.524729in}{0.790933in}}{\pgfqpoint{2.519204in}{0.790933in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.790933in}}{\pgfqpoint{2.508379in}{0.788738in}}{\pgfqpoint{2.504472in}{0.784831in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.780925in}}{\pgfqpoint{2.498370in}{0.775625in}}{\pgfqpoint{2.498370in}{0.770100in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.764575in}}{\pgfqpoint{2.500566in}{0.759275in}}{\pgfqpoint{2.504472in}{0.755369in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.751462in}}{\pgfqpoint{2.513679in}{0.749267in}}{\pgfqpoint{2.519204in}{0.749267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.731467in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.731467in}}{\pgfqpoint{2.652345in}{0.733662in}}{\pgfqpoint{2.656252in}{0.737569in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.741475in}}{\pgfqpoint{2.662354in}{0.746775in}}{\pgfqpoint{2.662354in}{0.752300in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.757825in}}{\pgfqpoint{2.660158in}{0.763125in}}{\pgfqpoint{2.656252in}{0.767031in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.770938in}}{\pgfqpoint{2.647045in}{0.773133in}}{\pgfqpoint{2.641520in}{0.773133in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.773133in}}{\pgfqpoint{2.630696in}{0.770938in}}{\pgfqpoint{2.626789in}{0.767031in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.763125in}}{\pgfqpoint{2.620687in}{0.757825in}}{\pgfqpoint{2.620687in}{0.752300in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.746775in}}{\pgfqpoint{2.622882in}{0.741475in}}{\pgfqpoint{2.626789in}{0.737569in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.733662in}}{\pgfqpoint{2.635995in}{0.731467in}}{\pgfqpoint{2.641520in}{0.731467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.652767in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.652767in}}{\pgfqpoint{2.246018in}{0.654962in}}{\pgfqpoint{2.249925in}{0.658869in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.662775in}}{\pgfqpoint{2.256027in}{0.668075in}}{\pgfqpoint{2.256027in}{0.673600in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.679125in}}{\pgfqpoint{2.253832in}{0.684425in}}{\pgfqpoint{2.249925in}{0.688331in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.692238in}}{\pgfqpoint{2.240719in}{0.694433in}}{\pgfqpoint{2.235194in}{0.694433in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.694433in}}{\pgfqpoint{2.224369in}{0.692238in}}{\pgfqpoint{2.220462in}{0.688331in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.684425in}}{\pgfqpoint{2.214360in}{0.679125in}}{\pgfqpoint{2.214360in}{0.673600in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.668075in}}{\pgfqpoint{2.216555in}{0.662775in}}{\pgfqpoint{2.220462in}{0.658869in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.654962in}}{\pgfqpoint{2.229669in}{0.652767in}}{\pgfqpoint{2.235194in}{0.652767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.649767in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.649767in}}{\pgfqpoint{2.723895in}{0.651962in}}{\pgfqpoint{2.727802in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.659775in}}{\pgfqpoint{2.733904in}{0.665075in}}{\pgfqpoint{2.733904in}{0.670600in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.676125in}}{\pgfqpoint{2.731709in}{0.681425in}}{\pgfqpoint{2.727802in}{0.685331in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.689238in}}{\pgfqpoint{2.718596in}{0.691433in}}{\pgfqpoint{2.713071in}{0.691433in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.691433in}}{\pgfqpoint{2.702246in}{0.689238in}}{\pgfqpoint{2.698339in}{0.685331in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.681425in}}{\pgfqpoint{2.692238in}{0.676125in}}{\pgfqpoint{2.692238in}{0.670600in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.665075in}}{\pgfqpoint{2.694433in}{0.659775in}}{\pgfqpoint{2.698339in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.651962in}}{\pgfqpoint{2.707546in}{0.649767in}}{\pgfqpoint{2.713071in}{0.649767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.560267in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.560267in}}{\pgfqpoint{2.774661in}{0.562462in}}{\pgfqpoint{2.778568in}{0.566369in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.570275in}}{\pgfqpoint{2.784670in}{0.575575in}}{\pgfqpoint{2.784670in}{0.581100in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.586625in}}{\pgfqpoint{2.782475in}{0.591925in}}{\pgfqpoint{2.778568in}{0.595831in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.599738in}}{\pgfqpoint{2.769362in}{0.601933in}}{\pgfqpoint{2.763837in}{0.601933in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.601933in}}{\pgfqpoint{2.753012in}{0.599738in}}{\pgfqpoint{2.749105in}{0.595831in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.591925in}}{\pgfqpoint{2.743003in}{0.586625in}}{\pgfqpoint{2.743003in}{0.581100in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.575575in}}{\pgfqpoint{2.745199in}{0.570275in}}{\pgfqpoint{2.749105in}{0.566369in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.562462in}}{\pgfqpoint{2.758312in}{0.560267in}}{\pgfqpoint{2.763837in}{0.560267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.516667in}}{\pgfqpoint{2.123702in}{0.518862in}}{\pgfqpoint{2.127608in}{0.522769in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.526675in}}{\pgfqpoint{2.133710in}{0.531975in}}{\pgfqpoint{2.133710in}{0.537500in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.543025in}}{\pgfqpoint{2.131515in}{0.548325in}}{\pgfqpoint{2.127608in}{0.552231in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.556138in}}{\pgfqpoint{2.118402in}{0.558333in}}{\pgfqpoint{2.112877in}{0.558333in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.558333in}}{\pgfqpoint{2.102052in}{0.556138in}}{\pgfqpoint{2.098146in}{0.552231in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.548325in}}{\pgfqpoint{2.092044in}{0.543025in}}{\pgfqpoint{2.092044in}{0.537500in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.531975in}}{\pgfqpoint{2.094239in}{0.526675in}}{\pgfqpoint{2.098146in}{0.522769in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.518862in}}{\pgfqpoint{2.107352in}{0.516667in}}{\pgfqpoint{2.112877in}{0.516667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.716967in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.716967in}}{\pgfqpoint{2.407712in}{0.719162in}}{\pgfqpoint{2.411619in}{0.723069in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.726975in}}{\pgfqpoint{2.417721in}{0.732275in}}{\pgfqpoint{2.417721in}{0.737800in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.743325in}}{\pgfqpoint{2.415525in}{0.748625in}}{\pgfqpoint{2.411619in}{0.752531in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.756438in}}{\pgfqpoint{2.402412in}{0.758633in}}{\pgfqpoint{2.396887in}{0.758633in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.758633in}}{\pgfqpoint{2.386063in}{0.756438in}}{\pgfqpoint{2.382156in}{0.752531in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.748625in}}{\pgfqpoint{2.376054in}{0.743325in}}{\pgfqpoint{2.376054in}{0.737800in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.732275in}}{\pgfqpoint{2.378249in}{0.726975in}}{\pgfqpoint{2.382156in}{0.723069in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.719162in}}{\pgfqpoint{2.391362in}{0.716967in}}{\pgfqpoint{2.396887in}{0.716967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.713267in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.713267in}}{\pgfqpoint{2.530028in}{0.715462in}}{\pgfqpoint{2.533935in}{0.719369in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.723275in}}{\pgfqpoint{2.540037in}{0.728575in}}{\pgfqpoint{2.540037in}{0.734100in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.739625in}}{\pgfqpoint{2.537842in}{0.744925in}}{\pgfqpoint{2.533935in}{0.748831in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.752738in}}{\pgfqpoint{2.524729in}{0.754933in}}{\pgfqpoint{2.519204in}{0.754933in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.754933in}}{\pgfqpoint{2.508379in}{0.752738in}}{\pgfqpoint{2.504472in}{0.748831in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.744925in}}{\pgfqpoint{2.498370in}{0.739625in}}{\pgfqpoint{2.498370in}{0.734100in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.728575in}}{\pgfqpoint{2.500566in}{0.723275in}}{\pgfqpoint{2.504472in}{0.719369in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.715462in}}{\pgfqpoint{2.513679in}{0.713267in}}{\pgfqpoint{2.519204in}{0.713267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.703267in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.703267in}}{\pgfqpoint{2.652345in}{0.705462in}}{\pgfqpoint{2.656252in}{0.709369in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.713275in}}{\pgfqpoint{2.662354in}{0.718575in}}{\pgfqpoint{2.662354in}{0.724100in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.729625in}}{\pgfqpoint{2.660158in}{0.734925in}}{\pgfqpoint{2.656252in}{0.738831in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.742738in}}{\pgfqpoint{2.647045in}{0.744933in}}{\pgfqpoint{2.641520in}{0.744933in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.744933in}}{\pgfqpoint{2.630696in}{0.742738in}}{\pgfqpoint{2.626789in}{0.738831in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.734925in}}{\pgfqpoint{2.620687in}{0.729625in}}{\pgfqpoint{2.620687in}{0.724100in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.718575in}}{\pgfqpoint{2.622882in}{0.713275in}}{\pgfqpoint{2.626789in}{0.709369in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.705462in}}{\pgfqpoint{2.635995in}{0.703267in}}{\pgfqpoint{2.641520in}{0.703267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.616467in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.616467in}}{\pgfqpoint{2.723895in}{0.618662in}}{\pgfqpoint{2.727802in}{0.622569in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.626475in}}{\pgfqpoint{2.733904in}{0.631775in}}{\pgfqpoint{2.733904in}{0.637300in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.642825in}}{\pgfqpoint{2.731709in}{0.648125in}}{\pgfqpoint{2.727802in}{0.652031in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.655938in}}{\pgfqpoint{2.718596in}{0.658133in}}{\pgfqpoint{2.713071in}{0.658133in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.658133in}}{\pgfqpoint{2.702246in}{0.655938in}}{\pgfqpoint{2.698339in}{0.652031in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.648125in}}{\pgfqpoint{2.692238in}{0.642825in}}{\pgfqpoint{2.692238in}{0.637300in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.631775in}}{\pgfqpoint{2.694433in}{0.626475in}}{\pgfqpoint{2.698339in}{0.622569in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.618662in}}{\pgfqpoint{2.707546in}{0.616467in}}{\pgfqpoint{2.713071in}{0.616467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.561967in}}{\pgfqpoint{2.246018in}{0.564162in}}{\pgfqpoint{2.249925in}{0.568069in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.571975in}}{\pgfqpoint{2.256027in}{0.577275in}}{\pgfqpoint{2.256027in}{0.582800in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.588325in}}{\pgfqpoint{2.253832in}{0.593625in}}{\pgfqpoint{2.249925in}{0.597531in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.601438in}}{\pgfqpoint{2.240719in}{0.603633in}}{\pgfqpoint{2.235194in}{0.603633in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.603633in}}{\pgfqpoint{2.224369in}{0.601438in}}{\pgfqpoint{2.220462in}{0.597531in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.593625in}}{\pgfqpoint{2.214360in}{0.588325in}}{\pgfqpoint{2.214360in}{0.582800in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.577275in}}{\pgfqpoint{2.216555in}{0.571975in}}{\pgfqpoint{2.220462in}{0.568069in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.564162in}}{\pgfqpoint{2.229669in}{0.561967in}}{\pgfqpoint{2.235194in}{0.561967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.518467in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.518467in}}{\pgfqpoint{2.774661in}{0.520662in}}{\pgfqpoint{2.778568in}{0.524569in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.528475in}}{\pgfqpoint{2.784670in}{0.533775in}}{\pgfqpoint{2.784670in}{0.539300in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.544825in}}{\pgfqpoint{2.782475in}{0.550125in}}{\pgfqpoint{2.778568in}{0.554031in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.557938in}}{\pgfqpoint{2.769362in}{0.560133in}}{\pgfqpoint{2.763837in}{0.560133in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.560133in}}{\pgfqpoint{2.753012in}{0.557938in}}{\pgfqpoint{2.749105in}{0.554031in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.550125in}}{\pgfqpoint{2.743003in}{0.544825in}}{\pgfqpoint{2.743003in}{0.539300in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.533775in}}{\pgfqpoint{2.745199in}{0.528475in}}{\pgfqpoint{2.749105in}{0.524569in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.520662in}}{\pgfqpoint{2.758312in}{0.518467in}}{\pgfqpoint{2.763837in}{0.518467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.329267in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.329267in}}{\pgfqpoint{2.123702in}{0.331462in}}{\pgfqpoint{2.127608in}{0.335369in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.339275in}}{\pgfqpoint{2.133710in}{0.344575in}}{\pgfqpoint{2.133710in}{0.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.355625in}}{\pgfqpoint{2.131515in}{0.360925in}}{\pgfqpoint{2.127608in}{0.364831in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.368738in}}{\pgfqpoint{2.118402in}{0.370933in}}{\pgfqpoint{2.112877in}{0.370933in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.370933in}}{\pgfqpoint{2.102052in}{0.368738in}}{\pgfqpoint{2.098146in}{0.364831in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.360925in}}{\pgfqpoint{2.092044in}{0.355625in}}{\pgfqpoint{2.092044in}{0.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.344575in}}{\pgfqpoint{2.094239in}{0.339275in}}{\pgfqpoint{2.098146in}{0.335369in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.331462in}}{\pgfqpoint{2.107352in}{0.329267in}}{\pgfqpoint{2.112877in}{0.329267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.493767in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.493767in}}{\pgfqpoint{2.407712in}{0.495962in}}{\pgfqpoint{2.411619in}{0.499869in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.503775in}}{\pgfqpoint{2.417721in}{0.509075in}}{\pgfqpoint{2.417721in}{0.514600in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.520125in}}{\pgfqpoint{2.415525in}{0.525425in}}{\pgfqpoint{2.411619in}{0.529331in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.533238in}}{\pgfqpoint{2.402412in}{0.535433in}}{\pgfqpoint{2.396887in}{0.535433in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.535433in}}{\pgfqpoint{2.386063in}{0.533238in}}{\pgfqpoint{2.382156in}{0.529331in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.525425in}}{\pgfqpoint{2.376054in}{0.520125in}}{\pgfqpoint{2.376054in}{0.514600in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.509075in}}{\pgfqpoint{2.378249in}{0.503775in}}{\pgfqpoint{2.382156in}{0.499869in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.495962in}}{\pgfqpoint{2.391362in}{0.493767in}}{\pgfqpoint{2.396887in}{0.493767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.483167in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.483167in}}{\pgfqpoint{2.530028in}{0.485362in}}{\pgfqpoint{2.533935in}{0.489269in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.493175in}}{\pgfqpoint{2.540037in}{0.498475in}}{\pgfqpoint{2.540037in}{0.504000in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.509525in}}{\pgfqpoint{2.537842in}{0.514825in}}{\pgfqpoint{2.533935in}{0.518731in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.522638in}}{\pgfqpoint{2.524729in}{0.524833in}}{\pgfqpoint{2.519204in}{0.524833in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.524833in}}{\pgfqpoint{2.508379in}{0.522638in}}{\pgfqpoint{2.504472in}{0.518731in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.514825in}}{\pgfqpoint{2.498370in}{0.509525in}}{\pgfqpoint{2.498370in}{0.504000in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.498475in}}{\pgfqpoint{2.500566in}{0.493175in}}{\pgfqpoint{2.504472in}{0.489269in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.485362in}}{\pgfqpoint{2.513679in}{0.483167in}}{\pgfqpoint{2.519204in}{0.483167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.468567in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.468567in}}{\pgfqpoint{2.246018in}{0.470762in}}{\pgfqpoint{2.249925in}{0.474669in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.478575in}}{\pgfqpoint{2.256027in}{0.483875in}}{\pgfqpoint{2.256027in}{0.489400in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.494925in}}{\pgfqpoint{2.253832in}{0.500225in}}{\pgfqpoint{2.249925in}{0.504131in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.508038in}}{\pgfqpoint{2.240719in}{0.510233in}}{\pgfqpoint{2.235194in}{0.510233in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.510233in}}{\pgfqpoint{2.224369in}{0.508038in}}{\pgfqpoint{2.220462in}{0.504131in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.500225in}}{\pgfqpoint{2.214360in}{0.494925in}}{\pgfqpoint{2.214360in}{0.489400in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.483875in}}{\pgfqpoint{2.216555in}{0.478575in}}{\pgfqpoint{2.220462in}{0.474669in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.470762in}}{\pgfqpoint{2.229669in}{0.468567in}}{\pgfqpoint{2.235194in}{0.468567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.447567in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.447567in}}{\pgfqpoint{2.652345in}{0.449762in}}{\pgfqpoint{2.656252in}{0.453669in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.457575in}}{\pgfqpoint{2.662354in}{0.462875in}}{\pgfqpoint{2.662354in}{0.468400in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.473925in}}{\pgfqpoint{2.660158in}{0.479225in}}{\pgfqpoint{2.656252in}{0.483131in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.487038in}}{\pgfqpoint{2.647045in}{0.489233in}}{\pgfqpoint{2.641520in}{0.489233in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.489233in}}{\pgfqpoint{2.630696in}{0.487038in}}{\pgfqpoint{2.626789in}{0.483131in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.479225in}}{\pgfqpoint{2.620687in}{0.473925in}}{\pgfqpoint{2.620687in}{0.468400in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.462875in}}{\pgfqpoint{2.622882in}{0.457575in}}{\pgfqpoint{2.626789in}{0.453669in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.449762in}}{\pgfqpoint{2.635995in}{0.447567in}}{\pgfqpoint{2.641520in}{0.447567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.420267in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.420267in}}{\pgfqpoint{2.123702in}{0.422462in}}{\pgfqpoint{2.127608in}{0.426369in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.430275in}}{\pgfqpoint{2.133710in}{0.435575in}}{\pgfqpoint{2.133710in}{0.441100in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.446625in}}{\pgfqpoint{2.131515in}{0.451925in}}{\pgfqpoint{2.127608in}{0.455831in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.459738in}}{\pgfqpoint{2.118402in}{0.461933in}}{\pgfqpoint{2.112877in}{0.461933in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.461933in}}{\pgfqpoint{2.102052in}{0.459738in}}{\pgfqpoint{2.098146in}{0.455831in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.451925in}}{\pgfqpoint{2.092044in}{0.446625in}}{\pgfqpoint{2.092044in}{0.441100in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.435575in}}{\pgfqpoint{2.094239in}{0.430275in}}{\pgfqpoint{2.098146in}{0.426369in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.422462in}}{\pgfqpoint{2.107352in}{0.420267in}}{\pgfqpoint{2.112877in}{0.420267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.402367in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.402367in}}{\pgfqpoint{2.723895in}{0.404562in}}{\pgfqpoint{2.727802in}{0.408469in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.412375in}}{\pgfqpoint{2.733904in}{0.417675in}}{\pgfqpoint{2.733904in}{0.423200in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.428725in}}{\pgfqpoint{2.731709in}{0.434025in}}{\pgfqpoint{2.727802in}{0.437931in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.441838in}}{\pgfqpoint{2.718596in}{0.444033in}}{\pgfqpoint{2.713071in}{0.444033in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.444033in}}{\pgfqpoint{2.702246in}{0.441838in}}{\pgfqpoint{2.698339in}{0.437931in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.434025in}}{\pgfqpoint{2.692238in}{0.428725in}}{\pgfqpoint{2.692238in}{0.423200in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.417675in}}{\pgfqpoint{2.694433in}{0.412375in}}{\pgfqpoint{2.698339in}{0.408469in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.404562in}}{\pgfqpoint{2.707546in}{0.402367in}}{\pgfqpoint{2.713071in}{0.402367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.288367in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.288367in}}{\pgfqpoint{2.774661in}{0.290562in}}{\pgfqpoint{2.778568in}{0.294469in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.298375in}}{\pgfqpoint{2.784670in}{0.303675in}}{\pgfqpoint{2.784670in}{0.309200in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.314725in}}{\pgfqpoint{2.782475in}{0.320025in}}{\pgfqpoint{2.778568in}{0.323931in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.327838in}}{\pgfqpoint{2.769362in}{0.330033in}}{\pgfqpoint{2.763837in}{0.330033in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.330033in}}{\pgfqpoint{2.753012in}{0.327838in}}{\pgfqpoint{2.749105in}{0.323931in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.320025in}}{\pgfqpoint{2.743003in}{0.314725in}}{\pgfqpoint{2.743003in}{0.309200in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.303675in}}{\pgfqpoint{2.745199in}{0.298375in}}{\pgfqpoint{2.749105in}{0.294469in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.290562in}}{\pgfqpoint{2.758312in}{0.288367in}}{\pgfqpoint{2.763837in}{0.288367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431000in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995954in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995954in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110743in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.110743in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.110743in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225532in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.225532in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225532in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377275in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.377275in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377275in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492064in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.492064in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559211in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.559211in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559211in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606853in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.606853in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026147in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051675in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073789in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093294in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292679in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340321in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407468in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432996in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455110in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474615in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.302330in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.302330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.264068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.557561in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.557561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.519298in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.812791in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.812791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.774529in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377275in}{0.759153in}}%
\pgfpathlineto{\pgfqpoint{3.377275in}{0.780026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492064in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{3.492064in}{0.771993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559211in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{3.559211in}{0.753676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606853in}{0.711972in}}%
\pgfpathlineto{\pgfqpoint{3.606853in}{0.729544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225532in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{3.225532in}{0.699177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110743in}{0.525879in}}%
\pgfpathlineto{\pgfqpoint{3.110743in}{0.553209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995954in}{0.314452in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{0.343506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377275in}{0.760129in}}%
\pgfpathlineto{\pgfqpoint{3.377275in}{0.780626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492064in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{3.492064in}{0.764900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559211in}{0.721016in}}%
\pgfpathlineto{\pgfqpoint{3.559211in}{0.739042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225532in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{3.225532in}{0.730825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606853in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{3.606853in}{0.716373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110743in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{3.110743in}{0.611010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995954in}{0.394844in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{0.421433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377275in}{0.768724in}}%
\pgfpathlineto{\pgfqpoint{3.377275in}{0.791248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225532in}{0.723119in}}%
\pgfpathlineto{\pgfqpoint{3.225532in}{0.745196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492064in}{0.708558in}}%
\pgfpathlineto{\pgfqpoint{3.492064in}{0.730855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559211in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{3.559211in}{0.671701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606853in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{3.606853in}{0.623023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110743in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{3.110743in}{0.566458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995954in}{0.284575in}}%
\pgfpathlineto{\pgfqpoint{2.995954in}{0.311453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377275in}{0.748756in}}%
\pgfpathcurveto{\pgfqpoint{3.382800in}{0.748756in}}{\pgfqpoint{3.388099in}{0.750951in}}{\pgfqpoint{3.392006in}{0.754858in}}%
\pgfpathcurveto{\pgfqpoint{3.395913in}{0.758765in}}{\pgfqpoint{3.398108in}{0.764064in}}{\pgfqpoint{3.398108in}{0.769590in}}%
\pgfpathcurveto{\pgfqpoint{3.398108in}{0.775115in}}{\pgfqpoint{3.395913in}{0.780414in}}{\pgfqpoint{3.392006in}{0.784321in}}%
\pgfpathcurveto{\pgfqpoint{3.388099in}{0.788228in}}{\pgfqpoint{3.382800in}{0.790423in}}{\pgfqpoint{3.377275in}{0.790423in}}%
\pgfpathcurveto{\pgfqpoint{3.371750in}{0.790423in}}{\pgfqpoint{3.366450in}{0.788228in}}{\pgfqpoint{3.362543in}{0.784321in}}%
\pgfpathcurveto{\pgfqpoint{3.358636in}{0.780414in}}{\pgfqpoint{3.356441in}{0.775115in}}{\pgfqpoint{3.356441in}{0.769590in}}%
\pgfpathcurveto{\pgfqpoint{3.356441in}{0.764064in}}{\pgfqpoint{3.358636in}{0.758765in}}{\pgfqpoint{3.362543in}{0.754858in}}%
\pgfpathcurveto{\pgfqpoint{3.366450in}{0.750951in}}{\pgfqpoint{3.371750in}{0.748756in}}{\pgfqpoint{3.377275in}{0.748756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492064in}{0.741437in}}%
\pgfpathcurveto{\pgfqpoint{3.497589in}{0.741437in}}{\pgfqpoint{3.502888in}{0.743632in}}{\pgfqpoint{3.506795in}{0.747539in}}%
\pgfpathcurveto{\pgfqpoint{3.510702in}{0.751446in}}{\pgfqpoint{3.512897in}{0.756745in}}{\pgfqpoint{3.512897in}{0.762270in}}%
\pgfpathcurveto{\pgfqpoint{3.512897in}{0.767795in}}{\pgfqpoint{3.510702in}{0.773095in}}{\pgfqpoint{3.506795in}{0.777002in}}%
\pgfpathcurveto{\pgfqpoint{3.502888in}{0.780909in}}{\pgfqpoint{3.497589in}{0.783104in}}{\pgfqpoint{3.492064in}{0.783104in}}%
\pgfpathcurveto{\pgfqpoint{3.486539in}{0.783104in}}{\pgfqpoint{3.481239in}{0.780909in}}{\pgfqpoint{3.477332in}{0.777002in}}%
\pgfpathcurveto{\pgfqpoint{3.473425in}{0.773095in}}{\pgfqpoint{3.471230in}{0.767795in}}{\pgfqpoint{3.471230in}{0.762270in}}%
\pgfpathcurveto{\pgfqpoint{3.471230in}{0.756745in}}{\pgfqpoint{3.473425in}{0.751446in}}{\pgfqpoint{3.477332in}{0.747539in}}%
\pgfpathcurveto{\pgfqpoint{3.481239in}{0.743632in}}{\pgfqpoint{3.486539in}{0.741437in}}{\pgfqpoint{3.492064in}{0.741437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559211in}{0.722745in}}%
\pgfpathcurveto{\pgfqpoint{3.564736in}{0.722745in}}{\pgfqpoint{3.570035in}{0.724940in}}{\pgfqpoint{3.573942in}{0.728847in}}%
\pgfpathcurveto{\pgfqpoint{3.577849in}{0.732754in}}{\pgfqpoint{3.580044in}{0.738053in}}{\pgfqpoint{3.580044in}{0.743579in}}%
\pgfpathcurveto{\pgfqpoint{3.580044in}{0.749104in}}{\pgfqpoint{3.577849in}{0.754403in}}{\pgfqpoint{3.573942in}{0.758310in}}%
\pgfpathcurveto{\pgfqpoint{3.570035in}{0.762217in}}{\pgfqpoint{3.564736in}{0.764412in}}{\pgfqpoint{3.559211in}{0.764412in}}%
\pgfpathcurveto{\pgfqpoint{3.553686in}{0.764412in}}{\pgfqpoint{3.548386in}{0.762217in}}{\pgfqpoint{3.544479in}{0.758310in}}%
\pgfpathcurveto{\pgfqpoint{3.540573in}{0.754403in}}{\pgfqpoint{3.538378in}{0.749104in}}{\pgfqpoint{3.538378in}{0.743579in}}%
\pgfpathcurveto{\pgfqpoint{3.538378in}{0.738053in}}{\pgfqpoint{3.540573in}{0.732754in}}{\pgfqpoint{3.544479in}{0.728847in}}%
\pgfpathcurveto{\pgfqpoint{3.548386in}{0.724940in}}{\pgfqpoint{3.553686in}{0.722745in}}{\pgfqpoint{3.559211in}{0.722745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606853in}{0.699925in}}%
\pgfpathcurveto{\pgfqpoint{3.612378in}{0.699925in}}{\pgfqpoint{3.617677in}{0.702120in}}{\pgfqpoint{3.621584in}{0.706027in}}%
\pgfpathcurveto{\pgfqpoint{3.625491in}{0.709933in}}{\pgfqpoint{3.627686in}{0.715233in}}{\pgfqpoint{3.627686in}{0.720758in}}%
\pgfpathcurveto{\pgfqpoint{3.627686in}{0.726283in}}{\pgfqpoint{3.625491in}{0.731583in}}{\pgfqpoint{3.621584in}{0.735489in}}%
\pgfpathcurveto{\pgfqpoint{3.617677in}{0.739396in}}{\pgfqpoint{3.612378in}{0.741591in}}{\pgfqpoint{3.606853in}{0.741591in}}%
\pgfpathcurveto{\pgfqpoint{3.601328in}{0.741591in}}{\pgfqpoint{3.596028in}{0.739396in}}{\pgfqpoint{3.592121in}{0.735489in}}%
\pgfpathcurveto{\pgfqpoint{3.588214in}{0.731583in}}{\pgfqpoint{3.586019in}{0.726283in}}{\pgfqpoint{3.586019in}{0.720758in}}%
\pgfpathcurveto{\pgfqpoint{3.586019in}{0.715233in}}{\pgfqpoint{3.588214in}{0.709933in}}{\pgfqpoint{3.592121in}{0.706027in}}%
\pgfpathcurveto{\pgfqpoint{3.596028in}{0.702120in}}{\pgfqpoint{3.601328in}{0.699925in}}{\pgfqpoint{3.606853in}{0.699925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225532in}{0.665468in}}%
\pgfpathcurveto{\pgfqpoint{3.231057in}{0.665468in}}{\pgfqpoint{3.236356in}{0.667664in}}{\pgfqpoint{3.240263in}{0.671570in}}%
\pgfpathcurveto{\pgfqpoint{3.244170in}{0.675477in}}{\pgfqpoint{3.246365in}{0.680777in}}{\pgfqpoint{3.246365in}{0.686302in}}%
\pgfpathcurveto{\pgfqpoint{3.246365in}{0.691827in}}{\pgfqpoint{3.244170in}{0.697126in}}{\pgfqpoint{3.240263in}{0.701033in}}%
\pgfpathcurveto{\pgfqpoint{3.236356in}{0.704940in}}{\pgfqpoint{3.231057in}{0.707135in}}{\pgfqpoint{3.225532in}{0.707135in}}%
\pgfpathcurveto{\pgfqpoint{3.220007in}{0.707135in}}{\pgfqpoint{3.214707in}{0.704940in}}{\pgfqpoint{3.210800in}{0.701033in}}%
\pgfpathcurveto{\pgfqpoint{3.206894in}{0.697126in}}{\pgfqpoint{3.204698in}{0.691827in}}{\pgfqpoint{3.204698in}{0.686302in}}%
\pgfpathcurveto{\pgfqpoint{3.204698in}{0.680777in}}{\pgfqpoint{3.206894in}{0.675477in}}{\pgfqpoint{3.210800in}{0.671570in}}%
\pgfpathcurveto{\pgfqpoint{3.214707in}{0.667664in}}{\pgfqpoint{3.220007in}{0.665468in}}{\pgfqpoint{3.225532in}{0.665468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110743in}{0.518711in}}%
\pgfpathcurveto{\pgfqpoint{3.116268in}{0.518711in}}{\pgfqpoint{3.121567in}{0.520906in}}{\pgfqpoint{3.125474in}{0.524813in}}%
\pgfpathcurveto{\pgfqpoint{3.129381in}{0.528720in}}{\pgfqpoint{3.131576in}{0.534019in}}{\pgfqpoint{3.131576in}{0.539544in}}%
\pgfpathcurveto{\pgfqpoint{3.131576in}{0.545069in}}{\pgfqpoint{3.129381in}{0.550369in}}{\pgfqpoint{3.125474in}{0.554276in}}%
\pgfpathcurveto{\pgfqpoint{3.121567in}{0.558182in}}{\pgfqpoint{3.116268in}{0.560378in}}{\pgfqpoint{3.110743in}{0.560378in}}%
\pgfpathcurveto{\pgfqpoint{3.105218in}{0.560378in}}{\pgfqpoint{3.099918in}{0.558182in}}{\pgfqpoint{3.096011in}{0.554276in}}%
\pgfpathcurveto{\pgfqpoint{3.092105in}{0.550369in}}{\pgfqpoint{3.089909in}{0.545069in}}{\pgfqpoint{3.089909in}{0.539544in}}%
\pgfpathcurveto{\pgfqpoint{3.089909in}{0.534019in}}{\pgfqpoint{3.092105in}{0.528720in}}{\pgfqpoint{3.096011in}{0.524813in}}%
\pgfpathcurveto{\pgfqpoint{3.099918in}{0.520906in}}{\pgfqpoint{3.105218in}{0.518711in}}{\pgfqpoint{3.110743in}{0.518711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995954in}{0.308146in}}%
\pgfpathcurveto{\pgfqpoint{3.001479in}{0.308146in}}{\pgfqpoint{3.006778in}{0.310341in}}{\pgfqpoint{3.010685in}{0.314248in}}%
\pgfpathcurveto{\pgfqpoint{3.014592in}{0.318154in}}{\pgfqpoint{3.016787in}{0.323454in}}{\pgfqpoint{3.016787in}{0.328979in}}%
\pgfpathcurveto{\pgfqpoint{3.016787in}{0.334504in}}{\pgfqpoint{3.014592in}{0.339804in}}{\pgfqpoint{3.010685in}{0.343710in}}%
\pgfpathcurveto{\pgfqpoint{3.006778in}{0.347617in}}{\pgfqpoint{3.001479in}{0.349812in}}{\pgfqpoint{2.995954in}{0.349812in}}%
\pgfpathcurveto{\pgfqpoint{2.990429in}{0.349812in}}{\pgfqpoint{2.985129in}{0.347617in}}{\pgfqpoint{2.981222in}{0.343710in}}%
\pgfpathcurveto{\pgfqpoint{2.977316in}{0.339804in}}{\pgfqpoint{2.975120in}{0.334504in}}{\pgfqpoint{2.975120in}{0.328979in}}%
\pgfpathcurveto{\pgfqpoint{2.975120in}{0.323454in}}{\pgfqpoint{2.977316in}{0.318154in}}{\pgfqpoint{2.981222in}{0.314248in}}%
\pgfpathcurveto{\pgfqpoint{2.985129in}{0.310341in}}{\pgfqpoint{2.990429in}{0.308146in}}{\pgfqpoint{2.995954in}{0.308146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377275in}{0.749544in}}%
\pgfpathcurveto{\pgfqpoint{3.382800in}{0.749544in}}{\pgfqpoint{3.388099in}{0.751740in}}{\pgfqpoint{3.392006in}{0.755646in}}%
\pgfpathcurveto{\pgfqpoint{3.395913in}{0.759553in}}{\pgfqpoint{3.398108in}{0.764853in}}{\pgfqpoint{3.398108in}{0.770378in}}%
\pgfpathcurveto{\pgfqpoint{3.398108in}{0.775903in}}{\pgfqpoint{3.395913in}{0.781202in}}{\pgfqpoint{3.392006in}{0.785109in}}%
\pgfpathcurveto{\pgfqpoint{3.388099in}{0.789016in}}{\pgfqpoint{3.382800in}{0.791211in}}{\pgfqpoint{3.377275in}{0.791211in}}%
\pgfpathcurveto{\pgfqpoint{3.371750in}{0.791211in}}{\pgfqpoint{3.366450in}{0.789016in}}{\pgfqpoint{3.362543in}{0.785109in}}%
\pgfpathcurveto{\pgfqpoint{3.358636in}{0.781202in}}{\pgfqpoint{3.356441in}{0.775903in}}{\pgfqpoint{3.356441in}{0.770378in}}%
\pgfpathcurveto{\pgfqpoint{3.356441in}{0.764853in}}{\pgfqpoint{3.358636in}{0.759553in}}{\pgfqpoint{3.362543in}{0.755646in}}%
\pgfpathcurveto{\pgfqpoint{3.366450in}{0.751740in}}{\pgfqpoint{3.371750in}{0.749544in}}{\pgfqpoint{3.377275in}{0.749544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492064in}{0.734231in}}%
\pgfpathcurveto{\pgfqpoint{3.497589in}{0.734231in}}{\pgfqpoint{3.502888in}{0.736426in}}{\pgfqpoint{3.506795in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{3.510702in}{0.744239in}}{\pgfqpoint{3.512897in}{0.749539in}}{\pgfqpoint{3.512897in}{0.755064in}}%
\pgfpathcurveto{\pgfqpoint{3.512897in}{0.760589in}}{\pgfqpoint{3.510702in}{0.765889in}}{\pgfqpoint{3.506795in}{0.769795in}}%
\pgfpathcurveto{\pgfqpoint{3.502888in}{0.773702in}}{\pgfqpoint{3.497589in}{0.775897in}}{\pgfqpoint{3.492064in}{0.775897in}}%
\pgfpathcurveto{\pgfqpoint{3.486539in}{0.775897in}}{\pgfqpoint{3.481239in}{0.773702in}}{\pgfqpoint{3.477332in}{0.769795in}}%
\pgfpathcurveto{\pgfqpoint{3.473425in}{0.765889in}}{\pgfqpoint{3.471230in}{0.760589in}}{\pgfqpoint{3.471230in}{0.755064in}}%
\pgfpathcurveto{\pgfqpoint{3.471230in}{0.749539in}}{\pgfqpoint{3.473425in}{0.744239in}}{\pgfqpoint{3.477332in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{3.481239in}{0.736426in}}{\pgfqpoint{3.486539in}{0.734231in}}{\pgfqpoint{3.492064in}{0.734231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559211in}{0.709195in}}%
\pgfpathcurveto{\pgfqpoint{3.564736in}{0.709195in}}{\pgfqpoint{3.570035in}{0.711391in}}{\pgfqpoint{3.573942in}{0.715297in}}%
\pgfpathcurveto{\pgfqpoint{3.577849in}{0.719204in}}{\pgfqpoint{3.580044in}{0.724504in}}{\pgfqpoint{3.580044in}{0.730029in}}%
\pgfpathcurveto{\pgfqpoint{3.580044in}{0.735554in}}{\pgfqpoint{3.577849in}{0.740853in}}{\pgfqpoint{3.573942in}{0.744760in}}%
\pgfpathcurveto{\pgfqpoint{3.570035in}{0.748667in}}{\pgfqpoint{3.564736in}{0.750862in}}{\pgfqpoint{3.559211in}{0.750862in}}%
\pgfpathcurveto{\pgfqpoint{3.553686in}{0.750862in}}{\pgfqpoint{3.548386in}{0.748667in}}{\pgfqpoint{3.544479in}{0.744760in}}%
\pgfpathcurveto{\pgfqpoint{3.540573in}{0.740853in}}{\pgfqpoint{3.538378in}{0.735554in}}{\pgfqpoint{3.538378in}{0.730029in}}%
\pgfpathcurveto{\pgfqpoint{3.538378in}{0.724504in}}{\pgfqpoint{3.540573in}{0.719204in}}{\pgfqpoint{3.544479in}{0.715297in}}%
\pgfpathcurveto{\pgfqpoint{3.548386in}{0.711391in}}{\pgfqpoint{3.553686in}{0.709195in}}{\pgfqpoint{3.559211in}{0.709195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225532in}{0.698348in}}%
\pgfpathcurveto{\pgfqpoint{3.231057in}{0.698348in}}{\pgfqpoint{3.236356in}{0.700543in}}{\pgfqpoint{3.240263in}{0.704450in}}%
\pgfpathcurveto{\pgfqpoint{3.244170in}{0.708357in}}{\pgfqpoint{3.246365in}{0.713656in}}{\pgfqpoint{3.246365in}{0.719182in}}%
\pgfpathcurveto{\pgfqpoint{3.246365in}{0.724707in}}{\pgfqpoint{3.244170in}{0.730006in}}{\pgfqpoint{3.240263in}{0.733913in}}%
\pgfpathcurveto{\pgfqpoint{3.236356in}{0.737820in}}{\pgfqpoint{3.231057in}{0.740015in}}{\pgfqpoint{3.225532in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{3.220007in}{0.740015in}}{\pgfqpoint{3.214707in}{0.737820in}}{\pgfqpoint{3.210800in}{0.733913in}}%
\pgfpathcurveto{\pgfqpoint{3.206894in}{0.730006in}}{\pgfqpoint{3.204698in}{0.724707in}}{\pgfqpoint{3.204698in}{0.719182in}}%
\pgfpathcurveto{\pgfqpoint{3.204698in}{0.713656in}}{\pgfqpoint{3.206894in}{0.708357in}}{\pgfqpoint{3.210800in}{0.704450in}}%
\pgfpathcurveto{\pgfqpoint{3.214707in}{0.700543in}}{\pgfqpoint{3.220007in}{0.698348in}}{\pgfqpoint{3.225532in}{0.698348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606853in}{0.686300in}}%
\pgfpathcurveto{\pgfqpoint{3.612378in}{0.686300in}}{\pgfqpoint{3.617677in}{0.688495in}}{\pgfqpoint{3.621584in}{0.692402in}}%
\pgfpathcurveto{\pgfqpoint{3.625491in}{0.696309in}}{\pgfqpoint{3.627686in}{0.701608in}}{\pgfqpoint{3.627686in}{0.707133in}}%
\pgfpathcurveto{\pgfqpoint{3.627686in}{0.712658in}}{\pgfqpoint{3.625491in}{0.717958in}}{\pgfqpoint{3.621584in}{0.721865in}}%
\pgfpathcurveto{\pgfqpoint{3.617677in}{0.725771in}}{\pgfqpoint{3.612378in}{0.727966in}}{\pgfqpoint{3.606853in}{0.727966in}}%
\pgfpathcurveto{\pgfqpoint{3.601328in}{0.727966in}}{\pgfqpoint{3.596028in}{0.725771in}}{\pgfqpoint{3.592121in}{0.721865in}}%
\pgfpathcurveto{\pgfqpoint{3.588214in}{0.717958in}}{\pgfqpoint{3.586019in}{0.712658in}}{\pgfqpoint{3.586019in}{0.707133in}}%
\pgfpathcurveto{\pgfqpoint{3.586019in}{0.701608in}}{\pgfqpoint{3.588214in}{0.696309in}}{\pgfqpoint{3.592121in}{0.692402in}}%
\pgfpathcurveto{\pgfqpoint{3.596028in}{0.688495in}}{\pgfqpoint{3.601328in}{0.686300in}}{\pgfqpoint{3.606853in}{0.686300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110743in}{0.575838in}}%
\pgfpathcurveto{\pgfqpoint{3.116268in}{0.575838in}}{\pgfqpoint{3.121567in}{0.578033in}}{\pgfqpoint{3.125474in}{0.581939in}}%
\pgfpathcurveto{\pgfqpoint{3.129381in}{0.585846in}}{\pgfqpoint{3.131576in}{0.591146in}}{\pgfqpoint{3.131576in}{0.596671in}}%
\pgfpathcurveto{\pgfqpoint{3.131576in}{0.602196in}}{\pgfqpoint{3.129381in}{0.607495in}}{\pgfqpoint{3.125474in}{0.611402in}}%
\pgfpathcurveto{\pgfqpoint{3.121567in}{0.615309in}}{\pgfqpoint{3.116268in}{0.617504in}}{\pgfqpoint{3.110743in}{0.617504in}}%
\pgfpathcurveto{\pgfqpoint{3.105218in}{0.617504in}}{\pgfqpoint{3.099918in}{0.615309in}}{\pgfqpoint{3.096011in}{0.611402in}}%
\pgfpathcurveto{\pgfqpoint{3.092105in}{0.607495in}}{\pgfqpoint{3.089909in}{0.602196in}}{\pgfqpoint{3.089909in}{0.596671in}}%
\pgfpathcurveto{\pgfqpoint{3.089909in}{0.591146in}}{\pgfqpoint{3.092105in}{0.585846in}}{\pgfqpoint{3.096011in}{0.581939in}}%
\pgfpathcurveto{\pgfqpoint{3.099918in}{0.578033in}}{\pgfqpoint{3.105218in}{0.575838in}}{\pgfqpoint{3.110743in}{0.575838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995954in}{0.387305in}}%
\pgfpathcurveto{\pgfqpoint{3.001479in}{0.387305in}}{\pgfqpoint{3.006778in}{0.389500in}}{\pgfqpoint{3.010685in}{0.393407in}}%
\pgfpathcurveto{\pgfqpoint{3.014592in}{0.397313in}}{\pgfqpoint{3.016787in}{0.402613in}}{\pgfqpoint{3.016787in}{0.408138in}}%
\pgfpathcurveto{\pgfqpoint{3.016787in}{0.413663in}}{\pgfqpoint{3.014592in}{0.418963in}}{\pgfqpoint{3.010685in}{0.422869in}}%
\pgfpathcurveto{\pgfqpoint{3.006778in}{0.426776in}}{\pgfqpoint{3.001479in}{0.428971in}}{\pgfqpoint{2.995954in}{0.428971in}}%
\pgfpathcurveto{\pgfqpoint{2.990429in}{0.428971in}}{\pgfqpoint{2.985129in}{0.426776in}}{\pgfqpoint{2.981222in}{0.422869in}}%
\pgfpathcurveto{\pgfqpoint{2.977316in}{0.418963in}}{\pgfqpoint{2.975120in}{0.413663in}}{\pgfqpoint{2.975120in}{0.408138in}}%
\pgfpathcurveto{\pgfqpoint{2.975120in}{0.402613in}}{\pgfqpoint{2.977316in}{0.397313in}}{\pgfqpoint{2.981222in}{0.393407in}}%
\pgfpathcurveto{\pgfqpoint{2.985129in}{0.389500in}}{\pgfqpoint{2.990429in}{0.387305in}}{\pgfqpoint{2.995954in}{0.387305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377275in}{0.759153in}}%
\pgfpathcurveto{\pgfqpoint{3.382800in}{0.759153in}}{\pgfqpoint{3.388099in}{0.761348in}}{\pgfqpoint{3.392006in}{0.765255in}}%
\pgfpathcurveto{\pgfqpoint{3.395913in}{0.769162in}}{\pgfqpoint{3.398108in}{0.774461in}}{\pgfqpoint{3.398108in}{0.779986in}}%
\pgfpathcurveto{\pgfqpoint{3.398108in}{0.785511in}}{\pgfqpoint{3.395913in}{0.790811in}}{\pgfqpoint{3.392006in}{0.794718in}}%
\pgfpathcurveto{\pgfqpoint{3.388099in}{0.798625in}}{\pgfqpoint{3.382800in}{0.800820in}}{\pgfqpoint{3.377275in}{0.800820in}}%
\pgfpathcurveto{\pgfqpoint{3.371750in}{0.800820in}}{\pgfqpoint{3.366450in}{0.798625in}}{\pgfqpoint{3.362543in}{0.794718in}}%
\pgfpathcurveto{\pgfqpoint{3.358636in}{0.790811in}}{\pgfqpoint{3.356441in}{0.785511in}}{\pgfqpoint{3.356441in}{0.779986in}}%
\pgfpathcurveto{\pgfqpoint{3.356441in}{0.774461in}}{\pgfqpoint{3.358636in}{0.769162in}}{\pgfqpoint{3.362543in}{0.765255in}}%
\pgfpathcurveto{\pgfqpoint{3.366450in}{0.761348in}}{\pgfqpoint{3.371750in}{0.759153in}}{\pgfqpoint{3.377275in}{0.759153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225532in}{0.713324in}}%
\pgfpathcurveto{\pgfqpoint{3.231057in}{0.713324in}}{\pgfqpoint{3.236356in}{0.715519in}}{\pgfqpoint{3.240263in}{0.719426in}}%
\pgfpathcurveto{\pgfqpoint{3.244170in}{0.723333in}}{\pgfqpoint{3.246365in}{0.728632in}}{\pgfqpoint{3.246365in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.246365in}{0.739683in}}{\pgfqpoint{3.244170in}{0.744982in}}{\pgfqpoint{3.240263in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.236356in}{0.752796in}}{\pgfqpoint{3.231057in}{0.754991in}}{\pgfqpoint{3.225532in}{0.754991in}}%
\pgfpathcurveto{\pgfqpoint{3.220007in}{0.754991in}}{\pgfqpoint{3.214707in}{0.752796in}}{\pgfqpoint{3.210800in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.206894in}{0.744982in}}{\pgfqpoint{3.204698in}{0.739683in}}{\pgfqpoint{3.204698in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.204698in}{0.728632in}}{\pgfqpoint{3.206894in}{0.723333in}}{\pgfqpoint{3.210800in}{0.719426in}}%
\pgfpathcurveto{\pgfqpoint{3.214707in}{0.715519in}}{\pgfqpoint{3.220007in}{0.713324in}}{\pgfqpoint{3.225532in}{0.713324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492064in}{0.698874in}}%
\pgfpathcurveto{\pgfqpoint{3.497589in}{0.698874in}}{\pgfqpoint{3.502888in}{0.701069in}}{\pgfqpoint{3.506795in}{0.704976in}}%
\pgfpathcurveto{\pgfqpoint{3.510702in}{0.708882in}}{\pgfqpoint{3.512897in}{0.714182in}}{\pgfqpoint{3.512897in}{0.719707in}}%
\pgfpathcurveto{\pgfqpoint{3.512897in}{0.725232in}}{\pgfqpoint{3.510702in}{0.730532in}}{\pgfqpoint{3.506795in}{0.734438in}}%
\pgfpathcurveto{\pgfqpoint{3.502888in}{0.738345in}}{\pgfqpoint{3.497589in}{0.740540in}}{\pgfqpoint{3.492064in}{0.740540in}}%
\pgfpathcurveto{\pgfqpoint{3.486539in}{0.740540in}}{\pgfqpoint{3.481239in}{0.738345in}}{\pgfqpoint{3.477332in}{0.734438in}}%
\pgfpathcurveto{\pgfqpoint{3.473425in}{0.730532in}}{\pgfqpoint{3.471230in}{0.725232in}}{\pgfqpoint{3.471230in}{0.719707in}}%
\pgfpathcurveto{\pgfqpoint{3.471230in}{0.714182in}}{\pgfqpoint{3.473425in}{0.708882in}}{\pgfqpoint{3.477332in}{0.704976in}}%
\pgfpathcurveto{\pgfqpoint{3.481239in}{0.701069in}}{\pgfqpoint{3.486539in}{0.698874in}}{\pgfqpoint{3.492064in}{0.698874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559211in}{0.641447in}}%
\pgfpathcurveto{\pgfqpoint{3.564736in}{0.641447in}}{\pgfqpoint{3.570035in}{0.643642in}}{\pgfqpoint{3.573942in}{0.647549in}}%
\pgfpathcurveto{\pgfqpoint{3.577849in}{0.651456in}}{\pgfqpoint{3.580044in}{0.656755in}}{\pgfqpoint{3.580044in}{0.662280in}}%
\pgfpathcurveto{\pgfqpoint{3.580044in}{0.667805in}}{\pgfqpoint{3.577849in}{0.673105in}}{\pgfqpoint{3.573942in}{0.677011in}}%
\pgfpathcurveto{\pgfqpoint{3.570035in}{0.680918in}}{\pgfqpoint{3.564736in}{0.683113in}}{\pgfqpoint{3.559211in}{0.683113in}}%
\pgfpathcurveto{\pgfqpoint{3.553686in}{0.683113in}}{\pgfqpoint{3.548386in}{0.680918in}}{\pgfqpoint{3.544479in}{0.677011in}}%
\pgfpathcurveto{\pgfqpoint{3.540573in}{0.673105in}}{\pgfqpoint{3.538378in}{0.667805in}}{\pgfqpoint{3.538378in}{0.662280in}}%
\pgfpathcurveto{\pgfqpoint{3.538378in}{0.656755in}}{\pgfqpoint{3.540573in}{0.651456in}}{\pgfqpoint{3.544479in}{0.647549in}}%
\pgfpathcurveto{\pgfqpoint{3.548386in}{0.643642in}}{\pgfqpoint{3.553686in}{0.641447in}}{\pgfqpoint{3.559211in}{0.641447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606853in}{0.593704in}}%
\pgfpathcurveto{\pgfqpoint{3.612378in}{0.593704in}}{\pgfqpoint{3.617677in}{0.595899in}}{\pgfqpoint{3.621584in}{0.599806in}}%
\pgfpathcurveto{\pgfqpoint{3.625491in}{0.603712in}}{\pgfqpoint{3.627686in}{0.609012in}}{\pgfqpoint{3.627686in}{0.614537in}}%
\pgfpathcurveto{\pgfqpoint{3.627686in}{0.620062in}}{\pgfqpoint{3.625491in}{0.625362in}}{\pgfqpoint{3.621584in}{0.629268in}}%
\pgfpathcurveto{\pgfqpoint{3.617677in}{0.633175in}}{\pgfqpoint{3.612378in}{0.635370in}}{\pgfqpoint{3.606853in}{0.635370in}}%
\pgfpathcurveto{\pgfqpoint{3.601328in}{0.635370in}}{\pgfqpoint{3.596028in}{0.633175in}}{\pgfqpoint{3.592121in}{0.629268in}}%
\pgfpathcurveto{\pgfqpoint{3.588214in}{0.625362in}}{\pgfqpoint{3.586019in}{0.620062in}}{\pgfqpoint{3.586019in}{0.614537in}}%
\pgfpathcurveto{\pgfqpoint{3.586019in}{0.609012in}}{\pgfqpoint{3.588214in}{0.603712in}}{\pgfqpoint{3.592121in}{0.599806in}}%
\pgfpathcurveto{\pgfqpoint{3.596028in}{0.595899in}}{\pgfqpoint{3.601328in}{0.593704in}}{\pgfqpoint{3.606853in}{0.593704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110743in}{0.532786in}}%
\pgfpathcurveto{\pgfqpoint{3.116268in}{0.532786in}}{\pgfqpoint{3.121567in}{0.534981in}}{\pgfqpoint{3.125474in}{0.538888in}}%
\pgfpathcurveto{\pgfqpoint{3.129381in}{0.542795in}}{\pgfqpoint{3.131576in}{0.548094in}}{\pgfqpoint{3.131576in}{0.553619in}}%
\pgfpathcurveto{\pgfqpoint{3.131576in}{0.559145in}}{\pgfqpoint{3.129381in}{0.564444in}}{\pgfqpoint{3.125474in}{0.568351in}}%
\pgfpathcurveto{\pgfqpoint{3.121567in}{0.572258in}}{\pgfqpoint{3.116268in}{0.574453in}}{\pgfqpoint{3.110743in}{0.574453in}}%
\pgfpathcurveto{\pgfqpoint{3.105218in}{0.574453in}}{\pgfqpoint{3.099918in}{0.572258in}}{\pgfqpoint{3.096011in}{0.568351in}}%
\pgfpathcurveto{\pgfqpoint{3.092105in}{0.564444in}}{\pgfqpoint{3.089909in}{0.559145in}}{\pgfqpoint{3.089909in}{0.553619in}}%
\pgfpathcurveto{\pgfqpoint{3.089909in}{0.548094in}}{\pgfqpoint{3.092105in}{0.542795in}}{\pgfqpoint{3.096011in}{0.538888in}}%
\pgfpathcurveto{\pgfqpoint{3.099918in}{0.534981in}}{\pgfqpoint{3.105218in}{0.532786in}}{\pgfqpoint{3.110743in}{0.532786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995954in}{0.277180in}}%
\pgfpathcurveto{\pgfqpoint{3.001479in}{0.277180in}}{\pgfqpoint{3.006778in}{0.279375in}}{\pgfqpoint{3.010685in}{0.283282in}}%
\pgfpathcurveto{\pgfqpoint{3.014592in}{0.287189in}}{\pgfqpoint{3.016787in}{0.292488in}}{\pgfqpoint{3.016787in}{0.298014in}}%
\pgfpathcurveto{\pgfqpoint{3.016787in}{0.303539in}}{\pgfqpoint{3.014592in}{0.308838in}}{\pgfqpoint{3.010685in}{0.312745in}}%
\pgfpathcurveto{\pgfqpoint{3.006778in}{0.316652in}}{\pgfqpoint{3.001479in}{0.318847in}}{\pgfqpoint{2.995954in}{0.318847in}}%
\pgfpathcurveto{\pgfqpoint{2.990429in}{0.318847in}}{\pgfqpoint{2.985129in}{0.316652in}}{\pgfqpoint{2.981222in}{0.312745in}}%
\pgfpathcurveto{\pgfqpoint{2.977316in}{0.308838in}}{\pgfqpoint{2.975120in}{0.303539in}}{\pgfqpoint{2.975120in}{0.298014in}}%
\pgfpathcurveto{\pgfqpoint{2.975120in}{0.292488in}}{\pgfqpoint{2.977316in}{0.287189in}}{\pgfqpoint{2.981222in}{0.283282in}}%
\pgfpathcurveto{\pgfqpoint{2.985129in}{0.279375in}}{\pgfqpoint{2.990429in}{0.277180in}}{\pgfqpoint{2.995954in}{0.277180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316500in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881454in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.881454in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881454in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996243in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.996243in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996243in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111032in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111032in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262775in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262775in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377564in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.377564in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444711in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444711in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492353in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.492353in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911647in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937175in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959289in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978794in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178179in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225821in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292968in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318496in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340610in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360115in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559500in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.461825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712584in,y=0.423563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.688810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712584in,y=0.650547in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444711in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{0.777447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377564in}{0.733613in}}%
\pgfpathlineto{\pgfqpoint{4.377564in}{0.776118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492353in}{0.733673in}}%
\pgfpathlineto{\pgfqpoint{4.492353in}{0.763162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262775in}{0.724984in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{0.769219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111032in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{0.684862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996243in}{0.535375in}}%
\pgfpathlineto{\pgfqpoint{3.996243in}{0.576969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881454in}{0.375173in}}%
\pgfpathlineto{\pgfqpoint{3.881454in}{0.420445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262775in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{0.758686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444711in}{0.713742in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{0.743881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377564in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{4.377564in}{0.743355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492353in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{4.492353in}{0.723877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111032in}{0.652620in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{0.689997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996243in}{0.563332in}}%
\pgfpathlineto{\pgfqpoint{3.996243in}{0.608752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881454in}{0.397148in}}%
\pgfpathlineto{\pgfqpoint{3.881454in}{0.446762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377564in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{4.377564in}{0.805400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262775in}{0.764400in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{0.804675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444711in}{0.754599in}}%
\pgfpathlineto{\pgfqpoint{4.444711in}{0.781054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492353in}{0.735718in}}%
\pgfpathlineto{\pgfqpoint{4.492353in}{0.760196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111032in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{0.738483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996243in}{0.560843in}}%
\pgfpathlineto{\pgfqpoint{3.996243in}{0.603871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881454in}{0.352924in}}%
\pgfpathlineto{\pgfqpoint{3.881454in}{0.394403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444711in}{0.739493in}}%
\pgfpathcurveto{\pgfqpoint{4.450236in}{0.739493in}}{\pgfqpoint{4.455535in}{0.741688in}}{\pgfqpoint{4.459442in}{0.745595in}}%
\pgfpathcurveto{\pgfqpoint{4.463349in}{0.749501in}}{\pgfqpoint{4.465544in}{0.754801in}}{\pgfqpoint{4.465544in}{0.760326in}}%
\pgfpathcurveto{\pgfqpoint{4.465544in}{0.765851in}}{\pgfqpoint{4.463349in}{0.771151in}}{\pgfqpoint{4.459442in}{0.775057in}}%
\pgfpathcurveto{\pgfqpoint{4.455535in}{0.778964in}}{\pgfqpoint{4.450236in}{0.781159in}}{\pgfqpoint{4.444711in}{0.781159in}}%
\pgfpathcurveto{\pgfqpoint{4.439186in}{0.781159in}}{\pgfqpoint{4.433886in}{0.778964in}}{\pgfqpoint{4.429979in}{0.775057in}}%
\pgfpathcurveto{\pgfqpoint{4.426073in}{0.771151in}}{\pgfqpoint{4.423878in}{0.765851in}}{\pgfqpoint{4.423878in}{0.760326in}}%
\pgfpathcurveto{\pgfqpoint{4.423878in}{0.754801in}}{\pgfqpoint{4.426073in}{0.749501in}}{\pgfqpoint{4.429979in}{0.745595in}}%
\pgfpathcurveto{\pgfqpoint{4.433886in}{0.741688in}}{\pgfqpoint{4.439186in}{0.739493in}}{\pgfqpoint{4.444711in}{0.739493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377564in}{0.734032in}}%
\pgfpathcurveto{\pgfqpoint{4.383089in}{0.734032in}}{\pgfqpoint{4.388388in}{0.736227in}}{\pgfqpoint{4.392295in}{0.740134in}}%
\pgfpathcurveto{\pgfqpoint{4.396202in}{0.744041in}}{\pgfqpoint{4.398397in}{0.749340in}}{\pgfqpoint{4.398397in}{0.754865in}}%
\pgfpathcurveto{\pgfqpoint{4.398397in}{0.760390in}}{\pgfqpoint{4.396202in}{0.765690in}}{\pgfqpoint{4.392295in}{0.769597in}}%
\pgfpathcurveto{\pgfqpoint{4.388388in}{0.773503in}}{\pgfqpoint{4.383089in}{0.775699in}}{\pgfqpoint{4.377564in}{0.775699in}}%
\pgfpathcurveto{\pgfqpoint{4.372039in}{0.775699in}}{\pgfqpoint{4.366739in}{0.773503in}}{\pgfqpoint{4.362832in}{0.769597in}}%
\pgfpathcurveto{\pgfqpoint{4.358925in}{0.765690in}}{\pgfqpoint{4.356730in}{0.760390in}}{\pgfqpoint{4.356730in}{0.754865in}}%
\pgfpathcurveto{\pgfqpoint{4.356730in}{0.749340in}}{\pgfqpoint{4.358925in}{0.744041in}}{\pgfqpoint{4.362832in}{0.740134in}}%
\pgfpathcurveto{\pgfqpoint{4.366739in}{0.736227in}}{\pgfqpoint{4.372039in}{0.734032in}}{\pgfqpoint{4.377564in}{0.734032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492353in}{0.727584in}}%
\pgfpathcurveto{\pgfqpoint{4.497878in}{0.727584in}}{\pgfqpoint{4.503177in}{0.729779in}}{\pgfqpoint{4.507084in}{0.733686in}}%
\pgfpathcurveto{\pgfqpoint{4.510991in}{0.737593in}}{\pgfqpoint{4.513186in}{0.742892in}}{\pgfqpoint{4.513186in}{0.748418in}}%
\pgfpathcurveto{\pgfqpoint{4.513186in}{0.753943in}}{\pgfqpoint{4.510991in}{0.759242in}}{\pgfqpoint{4.507084in}{0.763149in}}%
\pgfpathcurveto{\pgfqpoint{4.503177in}{0.767056in}}{\pgfqpoint{4.497878in}{0.769251in}}{\pgfqpoint{4.492353in}{0.769251in}}%
\pgfpathcurveto{\pgfqpoint{4.486828in}{0.769251in}}{\pgfqpoint{4.481528in}{0.767056in}}{\pgfqpoint{4.477621in}{0.763149in}}%
\pgfpathcurveto{\pgfqpoint{4.473714in}{0.759242in}}{\pgfqpoint{4.471519in}{0.753943in}}{\pgfqpoint{4.471519in}{0.748418in}}%
\pgfpathcurveto{\pgfqpoint{4.471519in}{0.742892in}}{\pgfqpoint{4.473714in}{0.737593in}}{\pgfqpoint{4.477621in}{0.733686in}}%
\pgfpathcurveto{\pgfqpoint{4.481528in}{0.729779in}}{\pgfqpoint{4.486828in}{0.727584in}}{\pgfqpoint{4.492353in}{0.727584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262775in}{0.726268in}}%
\pgfpathcurveto{\pgfqpoint{4.268300in}{0.726268in}}{\pgfqpoint{4.273599in}{0.728463in}}{\pgfqpoint{4.277506in}{0.732370in}}%
\pgfpathcurveto{\pgfqpoint{4.281413in}{0.736277in}}{\pgfqpoint{4.283608in}{0.741577in}}{\pgfqpoint{4.283608in}{0.747102in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{0.752627in}}{\pgfqpoint{4.281413in}{0.757926in}}{\pgfqpoint{4.277506in}{0.761833in}}%
\pgfpathcurveto{\pgfqpoint{4.273599in}{0.765740in}}{\pgfqpoint{4.268300in}{0.767935in}}{\pgfqpoint{4.262775in}{0.767935in}}%
\pgfpathcurveto{\pgfqpoint{4.257250in}{0.767935in}}{\pgfqpoint{4.251950in}{0.765740in}}{\pgfqpoint{4.248043in}{0.761833in}}%
\pgfpathcurveto{\pgfqpoint{4.244136in}{0.757926in}}{\pgfqpoint{4.241941in}{0.752627in}}{\pgfqpoint{4.241941in}{0.747102in}}%
\pgfpathcurveto{\pgfqpoint{4.241941in}{0.741577in}}{\pgfqpoint{4.244136in}{0.736277in}}{\pgfqpoint{4.248043in}{0.732370in}}%
\pgfpathcurveto{\pgfqpoint{4.251950in}{0.728463in}}{\pgfqpoint{4.257250in}{0.726268in}}{\pgfqpoint{4.262775in}{0.726268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111032in}{0.643830in}}%
\pgfpathcurveto{\pgfqpoint{4.116557in}{0.643830in}}{\pgfqpoint{4.121856in}{0.646025in}}{\pgfqpoint{4.125763in}{0.649932in}}%
\pgfpathcurveto{\pgfqpoint{4.129670in}{0.653839in}}{\pgfqpoint{4.131865in}{0.659139in}}{\pgfqpoint{4.131865in}{0.664664in}}%
\pgfpathcurveto{\pgfqpoint{4.131865in}{0.670189in}}{\pgfqpoint{4.129670in}{0.675488in}}{\pgfqpoint{4.125763in}{0.679395in}}%
\pgfpathcurveto{\pgfqpoint{4.121856in}{0.683302in}}{\pgfqpoint{4.116557in}{0.685497in}}{\pgfqpoint{4.111032in}{0.685497in}}%
\pgfpathcurveto{\pgfqpoint{4.105507in}{0.685497in}}{\pgfqpoint{4.100207in}{0.683302in}}{\pgfqpoint{4.096300in}{0.679395in}}%
\pgfpathcurveto{\pgfqpoint{4.092394in}{0.675488in}}{\pgfqpoint{4.090198in}{0.670189in}}{\pgfqpoint{4.090198in}{0.664664in}}%
\pgfpathcurveto{\pgfqpoint{4.090198in}{0.659139in}}{\pgfqpoint{4.092394in}{0.653839in}}{\pgfqpoint{4.096300in}{0.649932in}}%
\pgfpathcurveto{\pgfqpoint{4.100207in}{0.646025in}}{\pgfqpoint{4.105507in}{0.643830in}}{\pgfqpoint{4.111032in}{0.643830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996243in}{0.535338in}}%
\pgfpathcurveto{\pgfqpoint{4.001768in}{0.535338in}}{\pgfqpoint{4.007067in}{0.537534in}}{\pgfqpoint{4.010974in}{0.541440in}}%
\pgfpathcurveto{\pgfqpoint{4.014881in}{0.545347in}}{\pgfqpoint{4.017076in}{0.550647in}}{\pgfqpoint{4.017076in}{0.556172in}}%
\pgfpathcurveto{\pgfqpoint{4.017076in}{0.561697in}}{\pgfqpoint{4.014881in}{0.566996in}}{\pgfqpoint{4.010974in}{0.570903in}}%
\pgfpathcurveto{\pgfqpoint{4.007067in}{0.574810in}}{\pgfqpoint{4.001768in}{0.577005in}}{\pgfqpoint{3.996243in}{0.577005in}}%
\pgfpathcurveto{\pgfqpoint{3.990718in}{0.577005in}}{\pgfqpoint{3.985418in}{0.574810in}}{\pgfqpoint{3.981511in}{0.570903in}}%
\pgfpathcurveto{\pgfqpoint{3.977605in}{0.566996in}}{\pgfqpoint{3.975409in}{0.561697in}}{\pgfqpoint{3.975409in}{0.556172in}}%
\pgfpathcurveto{\pgfqpoint{3.975409in}{0.550647in}}{\pgfqpoint{3.977605in}{0.545347in}}{\pgfqpoint{3.981511in}{0.541440in}}%
\pgfpathcurveto{\pgfqpoint{3.985418in}{0.537534in}}{\pgfqpoint{3.990718in}{0.535338in}}{\pgfqpoint{3.996243in}{0.535338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881454in}{0.376976in}}%
\pgfpathcurveto{\pgfqpoint{3.886979in}{0.376976in}}{\pgfqpoint{3.892278in}{0.379171in}}{\pgfqpoint{3.896185in}{0.383078in}}%
\pgfpathcurveto{\pgfqpoint{3.900092in}{0.386985in}}{\pgfqpoint{3.902287in}{0.392284in}}{\pgfqpoint{3.902287in}{0.397809in}}%
\pgfpathcurveto{\pgfqpoint{3.902287in}{0.403334in}}{\pgfqpoint{3.900092in}{0.408634in}}{\pgfqpoint{3.896185in}{0.412541in}}%
\pgfpathcurveto{\pgfqpoint{3.892278in}{0.416447in}}{\pgfqpoint{3.886979in}{0.418643in}}{\pgfqpoint{3.881454in}{0.418643in}}%
\pgfpathcurveto{\pgfqpoint{3.875929in}{0.418643in}}{\pgfqpoint{3.870629in}{0.416447in}}{\pgfqpoint{3.866722in}{0.412541in}}%
\pgfpathcurveto{\pgfqpoint{3.862816in}{0.408634in}}{\pgfqpoint{3.860620in}{0.403334in}}{\pgfqpoint{3.860620in}{0.397809in}}%
\pgfpathcurveto{\pgfqpoint{3.860620in}{0.392284in}}{\pgfqpoint{3.862816in}{0.386985in}}{\pgfqpoint{3.866722in}{0.383078in}}%
\pgfpathcurveto{\pgfqpoint{3.870629in}{0.379171in}}{\pgfqpoint{3.875929in}{0.376976in}}{\pgfqpoint{3.881454in}{0.376976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262775in}{0.716202in}}%
\pgfpathcurveto{\pgfqpoint{4.268300in}{0.716202in}}{\pgfqpoint{4.273599in}{0.718397in}}{\pgfqpoint{4.277506in}{0.722304in}}%
\pgfpathcurveto{\pgfqpoint{4.281413in}{0.726211in}}{\pgfqpoint{4.283608in}{0.731510in}}{\pgfqpoint{4.283608in}{0.737035in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{0.742560in}}{\pgfqpoint{4.281413in}{0.747860in}}{\pgfqpoint{4.277506in}{0.751767in}}%
\pgfpathcurveto{\pgfqpoint{4.273599in}{0.755674in}}{\pgfqpoint{4.268300in}{0.757869in}}{\pgfqpoint{4.262775in}{0.757869in}}%
\pgfpathcurveto{\pgfqpoint{4.257250in}{0.757869in}}{\pgfqpoint{4.251950in}{0.755674in}}{\pgfqpoint{4.248043in}{0.751767in}}%
\pgfpathcurveto{\pgfqpoint{4.244136in}{0.747860in}}{\pgfqpoint{4.241941in}{0.742560in}}{\pgfqpoint{4.241941in}{0.737035in}}%
\pgfpathcurveto{\pgfqpoint{4.241941in}{0.731510in}}{\pgfqpoint{4.244136in}{0.726211in}}{\pgfqpoint{4.248043in}{0.722304in}}%
\pgfpathcurveto{\pgfqpoint{4.251950in}{0.718397in}}{\pgfqpoint{4.257250in}{0.716202in}}{\pgfqpoint{4.262775in}{0.716202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444711in}{0.707978in}}%
\pgfpathcurveto{\pgfqpoint{4.450236in}{0.707978in}}{\pgfqpoint{4.455535in}{0.710173in}}{\pgfqpoint{4.459442in}{0.714080in}}%
\pgfpathcurveto{\pgfqpoint{4.463349in}{0.717987in}}{\pgfqpoint{4.465544in}{0.723286in}}{\pgfqpoint{4.465544in}{0.728811in}}%
\pgfpathcurveto{\pgfqpoint{4.465544in}{0.734336in}}{\pgfqpoint{4.463349in}{0.739636in}}{\pgfqpoint{4.459442in}{0.743543in}}%
\pgfpathcurveto{\pgfqpoint{4.455535in}{0.747450in}}{\pgfqpoint{4.450236in}{0.749645in}}{\pgfqpoint{4.444711in}{0.749645in}}%
\pgfpathcurveto{\pgfqpoint{4.439186in}{0.749645in}}{\pgfqpoint{4.433886in}{0.747450in}}{\pgfqpoint{4.429979in}{0.743543in}}%
\pgfpathcurveto{\pgfqpoint{4.426073in}{0.739636in}}{\pgfqpoint{4.423878in}{0.734336in}}{\pgfqpoint{4.423878in}{0.728811in}}%
\pgfpathcurveto{\pgfqpoint{4.423878in}{0.723286in}}{\pgfqpoint{4.426073in}{0.717987in}}{\pgfqpoint{4.429979in}{0.714080in}}%
\pgfpathcurveto{\pgfqpoint{4.433886in}{0.710173in}}{\pgfqpoint{4.439186in}{0.707978in}}{\pgfqpoint{4.444711in}{0.707978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377564in}{0.705412in}}%
\pgfpathcurveto{\pgfqpoint{4.383089in}{0.705412in}}{\pgfqpoint{4.388388in}{0.707607in}}{\pgfqpoint{4.392295in}{0.711514in}}%
\pgfpathcurveto{\pgfqpoint{4.396202in}{0.715421in}}{\pgfqpoint{4.398397in}{0.720720in}}{\pgfqpoint{4.398397in}{0.726245in}}%
\pgfpathcurveto{\pgfqpoint{4.398397in}{0.731771in}}{\pgfqpoint{4.396202in}{0.737070in}}{\pgfqpoint{4.392295in}{0.740977in}}%
\pgfpathcurveto{\pgfqpoint{4.388388in}{0.744884in}}{\pgfqpoint{4.383089in}{0.747079in}}{\pgfqpoint{4.377564in}{0.747079in}}%
\pgfpathcurveto{\pgfqpoint{4.372039in}{0.747079in}}{\pgfqpoint{4.366739in}{0.744884in}}{\pgfqpoint{4.362832in}{0.740977in}}%
\pgfpathcurveto{\pgfqpoint{4.358925in}{0.737070in}}{\pgfqpoint{4.356730in}{0.731771in}}{\pgfqpoint{4.356730in}{0.726245in}}%
\pgfpathcurveto{\pgfqpoint{4.356730in}{0.720720in}}{\pgfqpoint{4.358925in}{0.715421in}}{\pgfqpoint{4.362832in}{0.711514in}}%
\pgfpathcurveto{\pgfqpoint{4.366739in}{0.707607in}}{\pgfqpoint{4.372039in}{0.705412in}}{\pgfqpoint{4.377564in}{0.705412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492353in}{0.690543in}}%
\pgfpathcurveto{\pgfqpoint{4.497878in}{0.690543in}}{\pgfqpoint{4.503177in}{0.692738in}}{\pgfqpoint{4.507084in}{0.696645in}}%
\pgfpathcurveto{\pgfqpoint{4.510991in}{0.700552in}}{\pgfqpoint{4.513186in}{0.705851in}}{\pgfqpoint{4.513186in}{0.711376in}}%
\pgfpathcurveto{\pgfqpoint{4.513186in}{0.716901in}}{\pgfqpoint{4.510991in}{0.722201in}}{\pgfqpoint{4.507084in}{0.726108in}}%
\pgfpathcurveto{\pgfqpoint{4.503177in}{0.730015in}}{\pgfqpoint{4.497878in}{0.732210in}}{\pgfqpoint{4.492353in}{0.732210in}}%
\pgfpathcurveto{\pgfqpoint{4.486828in}{0.732210in}}{\pgfqpoint{4.481528in}{0.730015in}}{\pgfqpoint{4.477621in}{0.726108in}}%
\pgfpathcurveto{\pgfqpoint{4.473714in}{0.722201in}}{\pgfqpoint{4.471519in}{0.716901in}}{\pgfqpoint{4.471519in}{0.711376in}}%
\pgfpathcurveto{\pgfqpoint{4.471519in}{0.705851in}}{\pgfqpoint{4.473714in}{0.700552in}}{\pgfqpoint{4.477621in}{0.696645in}}%
\pgfpathcurveto{\pgfqpoint{4.481528in}{0.692738in}}{\pgfqpoint{4.486828in}{0.690543in}}{\pgfqpoint{4.492353in}{0.690543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111032in}{0.650475in}}%
\pgfpathcurveto{\pgfqpoint{4.116557in}{0.650475in}}{\pgfqpoint{4.121856in}{0.652670in}}{\pgfqpoint{4.125763in}{0.656577in}}%
\pgfpathcurveto{\pgfqpoint{4.129670in}{0.660484in}}{\pgfqpoint{4.131865in}{0.665784in}}{\pgfqpoint{4.131865in}{0.671309in}}%
\pgfpathcurveto{\pgfqpoint{4.131865in}{0.676834in}}{\pgfqpoint{4.129670in}{0.682133in}}{\pgfqpoint{4.125763in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{4.121856in}{0.689947in}}{\pgfqpoint{4.116557in}{0.692142in}}{\pgfqpoint{4.111032in}{0.692142in}}%
\pgfpathcurveto{\pgfqpoint{4.105507in}{0.692142in}}{\pgfqpoint{4.100207in}{0.689947in}}{\pgfqpoint{4.096300in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{4.092394in}{0.682133in}}{\pgfqpoint{4.090198in}{0.676834in}}{\pgfqpoint{4.090198in}{0.671309in}}%
\pgfpathcurveto{\pgfqpoint{4.090198in}{0.665784in}}{\pgfqpoint{4.092394in}{0.660484in}}{\pgfqpoint{4.096300in}{0.656577in}}%
\pgfpathcurveto{\pgfqpoint{4.100207in}{0.652670in}}{\pgfqpoint{4.105507in}{0.650475in}}{\pgfqpoint{4.111032in}{0.650475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996243in}{0.565208in}}%
\pgfpathcurveto{\pgfqpoint{4.001768in}{0.565208in}}{\pgfqpoint{4.007067in}{0.567403in}}{\pgfqpoint{4.010974in}{0.571310in}}%
\pgfpathcurveto{\pgfqpoint{4.014881in}{0.575217in}}{\pgfqpoint{4.017076in}{0.580517in}}{\pgfqpoint{4.017076in}{0.586042in}}%
\pgfpathcurveto{\pgfqpoint{4.017076in}{0.591567in}}{\pgfqpoint{4.014881in}{0.596866in}}{\pgfqpoint{4.010974in}{0.600773in}}%
\pgfpathcurveto{\pgfqpoint{4.007067in}{0.604680in}}{\pgfqpoint{4.001768in}{0.606875in}}{\pgfqpoint{3.996243in}{0.606875in}}%
\pgfpathcurveto{\pgfqpoint{3.990718in}{0.606875in}}{\pgfqpoint{3.985418in}{0.604680in}}{\pgfqpoint{3.981511in}{0.600773in}}%
\pgfpathcurveto{\pgfqpoint{3.977605in}{0.596866in}}{\pgfqpoint{3.975409in}{0.591567in}}{\pgfqpoint{3.975409in}{0.586042in}}%
\pgfpathcurveto{\pgfqpoint{3.975409in}{0.580517in}}{\pgfqpoint{3.977605in}{0.575217in}}{\pgfqpoint{3.981511in}{0.571310in}}%
\pgfpathcurveto{\pgfqpoint{3.985418in}{0.567403in}}{\pgfqpoint{3.990718in}{0.565208in}}{\pgfqpoint{3.996243in}{0.565208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881454in}{0.401122in}}%
\pgfpathcurveto{\pgfqpoint{3.886979in}{0.401122in}}{\pgfqpoint{3.892278in}{0.403317in}}{\pgfqpoint{3.896185in}{0.407224in}}%
\pgfpathcurveto{\pgfqpoint{3.900092in}{0.411131in}}{\pgfqpoint{3.902287in}{0.416430in}}{\pgfqpoint{3.902287in}{0.421955in}}%
\pgfpathcurveto{\pgfqpoint{3.902287in}{0.427480in}}{\pgfqpoint{3.900092in}{0.432780in}}{\pgfqpoint{3.896185in}{0.436687in}}%
\pgfpathcurveto{\pgfqpoint{3.892278in}{0.440593in}}{\pgfqpoint{3.886979in}{0.442788in}}{\pgfqpoint{3.881454in}{0.442788in}}%
\pgfpathcurveto{\pgfqpoint{3.875929in}{0.442788in}}{\pgfqpoint{3.870629in}{0.440593in}}{\pgfqpoint{3.866722in}{0.436687in}}%
\pgfpathcurveto{\pgfqpoint{3.862816in}{0.432780in}}{\pgfqpoint{3.860620in}{0.427480in}}{\pgfqpoint{3.860620in}{0.421955in}}%
\pgfpathcurveto{\pgfqpoint{3.860620in}{0.416430in}}{\pgfqpoint{3.862816in}{0.411131in}}{\pgfqpoint{3.866722in}{0.407224in}}%
\pgfpathcurveto{\pgfqpoint{3.870629in}{0.403317in}}{\pgfqpoint{3.875929in}{0.401122in}}{\pgfqpoint{3.881454in}{0.401122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377564in}{0.769823in}}%
\pgfpathcurveto{\pgfqpoint{4.383089in}{0.769823in}}{\pgfqpoint{4.388388in}{0.772018in}}{\pgfqpoint{4.392295in}{0.775925in}}%
\pgfpathcurveto{\pgfqpoint{4.396202in}{0.779832in}}{\pgfqpoint{4.398397in}{0.785131in}}{\pgfqpoint{4.398397in}{0.790656in}}%
\pgfpathcurveto{\pgfqpoint{4.398397in}{0.796181in}}{\pgfqpoint{4.396202in}{0.801481in}}{\pgfqpoint{4.392295in}{0.805388in}}%
\pgfpathcurveto{\pgfqpoint{4.388388in}{0.809294in}}{\pgfqpoint{4.383089in}{0.811490in}}{\pgfqpoint{4.377564in}{0.811490in}}%
\pgfpathcurveto{\pgfqpoint{4.372039in}{0.811490in}}{\pgfqpoint{4.366739in}{0.809294in}}{\pgfqpoint{4.362832in}{0.805388in}}%
\pgfpathcurveto{\pgfqpoint{4.358925in}{0.801481in}}{\pgfqpoint{4.356730in}{0.796181in}}{\pgfqpoint{4.356730in}{0.790656in}}%
\pgfpathcurveto{\pgfqpoint{4.356730in}{0.785131in}}{\pgfqpoint{4.358925in}{0.779832in}}{\pgfqpoint{4.362832in}{0.775925in}}%
\pgfpathcurveto{\pgfqpoint{4.366739in}{0.772018in}}{\pgfqpoint{4.372039in}{0.769823in}}{\pgfqpoint{4.377564in}{0.769823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262775in}{0.763704in}}%
\pgfpathcurveto{\pgfqpoint{4.268300in}{0.763704in}}{\pgfqpoint{4.273599in}{0.765899in}}{\pgfqpoint{4.277506in}{0.769806in}}%
\pgfpathcurveto{\pgfqpoint{4.281413in}{0.773713in}}{\pgfqpoint{4.283608in}{0.779013in}}{\pgfqpoint{4.283608in}{0.784538in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{0.790063in}}{\pgfqpoint{4.281413in}{0.795362in}}{\pgfqpoint{4.277506in}{0.799269in}}%
\pgfpathcurveto{\pgfqpoint{4.273599in}{0.803176in}}{\pgfqpoint{4.268300in}{0.805371in}}{\pgfqpoint{4.262775in}{0.805371in}}%
\pgfpathcurveto{\pgfqpoint{4.257250in}{0.805371in}}{\pgfqpoint{4.251950in}{0.803176in}}{\pgfqpoint{4.248043in}{0.799269in}}%
\pgfpathcurveto{\pgfqpoint{4.244136in}{0.795362in}}{\pgfqpoint{4.241941in}{0.790063in}}{\pgfqpoint{4.241941in}{0.784538in}}%
\pgfpathcurveto{\pgfqpoint{4.241941in}{0.779013in}}{\pgfqpoint{4.244136in}{0.773713in}}{\pgfqpoint{4.248043in}{0.769806in}}%
\pgfpathcurveto{\pgfqpoint{4.251950in}{0.765899in}}{\pgfqpoint{4.257250in}{0.763704in}}{\pgfqpoint{4.262775in}{0.763704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444711in}{0.746993in}}%
\pgfpathcurveto{\pgfqpoint{4.450236in}{0.746993in}}{\pgfqpoint{4.455535in}{0.749188in}}{\pgfqpoint{4.459442in}{0.753095in}}%
\pgfpathcurveto{\pgfqpoint{4.463349in}{0.757002in}}{\pgfqpoint{4.465544in}{0.762301in}}{\pgfqpoint{4.465544in}{0.767826in}}%
\pgfpathcurveto{\pgfqpoint{4.465544in}{0.773351in}}{\pgfqpoint{4.463349in}{0.778651in}}{\pgfqpoint{4.459442in}{0.782558in}}%
\pgfpathcurveto{\pgfqpoint{4.455535in}{0.786464in}}{\pgfqpoint{4.450236in}{0.788660in}}{\pgfqpoint{4.444711in}{0.788660in}}%
\pgfpathcurveto{\pgfqpoint{4.439186in}{0.788660in}}{\pgfqpoint{4.433886in}{0.786464in}}{\pgfqpoint{4.429979in}{0.782558in}}%
\pgfpathcurveto{\pgfqpoint{4.426073in}{0.778651in}}{\pgfqpoint{4.423878in}{0.773351in}}{\pgfqpoint{4.423878in}{0.767826in}}%
\pgfpathcurveto{\pgfqpoint{4.423878in}{0.762301in}}{\pgfqpoint{4.426073in}{0.757002in}}{\pgfqpoint{4.429979in}{0.753095in}}%
\pgfpathcurveto{\pgfqpoint{4.433886in}{0.749188in}}{\pgfqpoint{4.439186in}{0.746993in}}{\pgfqpoint{4.444711in}{0.746993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492353in}{0.727124in}}%
\pgfpathcurveto{\pgfqpoint{4.497878in}{0.727124in}}{\pgfqpoint{4.503177in}{0.729319in}}{\pgfqpoint{4.507084in}{0.733226in}}%
\pgfpathcurveto{\pgfqpoint{4.510991in}{0.737132in}}{\pgfqpoint{4.513186in}{0.742432in}}{\pgfqpoint{4.513186in}{0.747957in}}%
\pgfpathcurveto{\pgfqpoint{4.513186in}{0.753482in}}{\pgfqpoint{4.510991in}{0.758782in}}{\pgfqpoint{4.507084in}{0.762688in}}%
\pgfpathcurveto{\pgfqpoint{4.503177in}{0.766595in}}{\pgfqpoint{4.497878in}{0.768790in}}{\pgfqpoint{4.492353in}{0.768790in}}%
\pgfpathcurveto{\pgfqpoint{4.486828in}{0.768790in}}{\pgfqpoint{4.481528in}{0.766595in}}{\pgfqpoint{4.477621in}{0.762688in}}%
\pgfpathcurveto{\pgfqpoint{4.473714in}{0.758782in}}{\pgfqpoint{4.471519in}{0.753482in}}{\pgfqpoint{4.471519in}{0.747957in}}%
\pgfpathcurveto{\pgfqpoint{4.471519in}{0.742432in}}{\pgfqpoint{4.473714in}{0.737132in}}{\pgfqpoint{4.477621in}{0.733226in}}%
\pgfpathcurveto{\pgfqpoint{4.481528in}{0.729319in}}{\pgfqpoint{4.486828in}{0.727124in}}{\pgfqpoint{4.492353in}{0.727124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111032in}{0.696925in}}%
\pgfpathcurveto{\pgfqpoint{4.116557in}{0.696925in}}{\pgfqpoint{4.121856in}{0.699120in}}{\pgfqpoint{4.125763in}{0.703027in}}%
\pgfpathcurveto{\pgfqpoint{4.129670in}{0.706934in}}{\pgfqpoint{4.131865in}{0.712233in}}{\pgfqpoint{4.131865in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.131865in}{0.723283in}}{\pgfqpoint{4.129670in}{0.728583in}}{\pgfqpoint{4.125763in}{0.732490in}}%
\pgfpathcurveto{\pgfqpoint{4.121856in}{0.736396in}}{\pgfqpoint{4.116557in}{0.738592in}}{\pgfqpoint{4.111032in}{0.738592in}}%
\pgfpathcurveto{\pgfqpoint{4.105507in}{0.738592in}}{\pgfqpoint{4.100207in}{0.736396in}}{\pgfqpoint{4.096300in}{0.732490in}}%
\pgfpathcurveto{\pgfqpoint{4.092394in}{0.728583in}}{\pgfqpoint{4.090198in}{0.723283in}}{\pgfqpoint{4.090198in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.090198in}{0.712233in}}{\pgfqpoint{4.092394in}{0.706934in}}{\pgfqpoint{4.096300in}{0.703027in}}%
\pgfpathcurveto{\pgfqpoint{4.100207in}{0.699120in}}{\pgfqpoint{4.105507in}{0.696925in}}{\pgfqpoint{4.111032in}{0.696925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996243in}{0.561524in}}%
\pgfpathcurveto{\pgfqpoint{4.001768in}{0.561524in}}{\pgfqpoint{4.007067in}{0.563719in}}{\pgfqpoint{4.010974in}{0.567626in}}%
\pgfpathcurveto{\pgfqpoint{4.014881in}{0.571533in}}{\pgfqpoint{4.017076in}{0.576832in}}{\pgfqpoint{4.017076in}{0.582357in}}%
\pgfpathcurveto{\pgfqpoint{4.017076in}{0.587882in}}{\pgfqpoint{4.014881in}{0.593182in}}{\pgfqpoint{4.010974in}{0.597089in}}%
\pgfpathcurveto{\pgfqpoint{4.007067in}{0.600995in}}{\pgfqpoint{4.001768in}{0.603191in}}{\pgfqpoint{3.996243in}{0.603191in}}%
\pgfpathcurveto{\pgfqpoint{3.990718in}{0.603191in}}{\pgfqpoint{3.985418in}{0.600995in}}{\pgfqpoint{3.981511in}{0.597089in}}%
\pgfpathcurveto{\pgfqpoint{3.977605in}{0.593182in}}{\pgfqpoint{3.975409in}{0.587882in}}{\pgfqpoint{3.975409in}{0.582357in}}%
\pgfpathcurveto{\pgfqpoint{3.975409in}{0.576832in}}{\pgfqpoint{3.977605in}{0.571533in}}{\pgfqpoint{3.981511in}{0.567626in}}%
\pgfpathcurveto{\pgfqpoint{3.985418in}{0.563719in}}{\pgfqpoint{3.990718in}{0.561524in}}{\pgfqpoint{3.996243in}{0.561524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881454in}{0.352830in}}%
\pgfpathcurveto{\pgfqpoint{3.886979in}{0.352830in}}{\pgfqpoint{3.892278in}{0.355025in}}{\pgfqpoint{3.896185in}{0.358932in}}%
\pgfpathcurveto{\pgfqpoint{3.900092in}{0.362839in}}{\pgfqpoint{3.902287in}{0.368138in}}{\pgfqpoint{3.902287in}{0.373663in}}%
\pgfpathcurveto{\pgfqpoint{3.902287in}{0.379189in}}{\pgfqpoint{3.900092in}{0.384488in}}{\pgfqpoint{3.896185in}{0.388395in}}%
\pgfpathcurveto{\pgfqpoint{3.892278in}{0.392302in}}{\pgfqpoint{3.886979in}{0.394497in}}{\pgfqpoint{3.881454in}{0.394497in}}%
\pgfpathcurveto{\pgfqpoint{3.875929in}{0.394497in}}{\pgfqpoint{3.870629in}{0.392302in}}{\pgfqpoint{3.866722in}{0.388395in}}%
\pgfpathcurveto{\pgfqpoint{3.862816in}{0.384488in}}{\pgfqpoint{3.860620in}{0.379189in}}{\pgfqpoint{3.860620in}{0.373663in}}%
\pgfpathcurveto{\pgfqpoint{3.860620in}{0.368138in}}{\pgfqpoint{3.862816in}{0.362839in}}{\pgfqpoint{3.866722in}{0.358932in}}%
\pgfpathcurveto{\pgfqpoint{3.870629in}{0.355025in}}{\pgfqpoint{3.875929in}{0.352830in}}{\pgfqpoint{3.881454in}{0.352830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.985160in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766954in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.766954in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766954in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881743in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.881743in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881743in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996532in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.996532in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996532in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148275in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.148275in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148275in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263064in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.263064in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330211in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.330211in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330211in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377853in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797147in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822675in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844789in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864294in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063679in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111321in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178468in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203996in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226110in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245615in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.390280in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.390280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598084in,y=0.352018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.619080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598084in,y=0.580818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148275in}{0.773993in}}%
\pgfpathlineto{\pgfqpoint{5.148275in}{0.784909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996532in}{0.756041in}}%
\pgfpathlineto{\pgfqpoint{4.996532in}{0.768471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881743in}{0.730101in}}%
\pgfpathlineto{\pgfqpoint{4.881743in}{0.741294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766954in}{0.678004in}}%
\pgfpathlineto{\pgfqpoint{4.766954in}{0.689586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263064in}{0.622705in}}%
\pgfpathlineto{\pgfqpoint{5.263064in}{0.639250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330211in}{0.502339in}}%
\pgfpathlineto{\pgfqpoint{5.330211in}{0.519974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377853in}{0.448042in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{0.465961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148275in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{5.148275in}{0.779929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996532in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{4.996532in}{0.760638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881743in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{4.881743in}{0.721319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766954in}{0.656002in}}%
\pgfpathlineto{\pgfqpoint{4.766954in}{0.673573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263064in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.263064in}{0.599880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330211in}{0.445226in}}%
\pgfpathlineto{\pgfqpoint{5.330211in}{0.466665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377853in}{0.397668in}}%
\pgfpathlineto{\pgfqpoint{5.377853in}{0.415980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148275in}{0.736750in}}%
\pgfpathlineto{\pgfqpoint{5.148275in}{0.749922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996532in}{0.719664in}}%
\pgfpathlineto{\pgfqpoint{4.996532in}{0.734554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881743in}{0.669767in}}%
\pgfpathlineto{\pgfqpoint{4.881743in}{0.685011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766954in}{0.613375in}}%
\pgfpathlineto{\pgfqpoint{4.766954in}{0.628269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263064in}{0.282672in}}%
\pgfpathlineto{\pgfqpoint{5.263064in}{0.343008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331559in}{0.295014in}}%
\pgfpathcurveto{\pgfqpoint{5.331559in}{0.295856in}}{\pgfqpoint{5.331559in}{0.296713in}}{\pgfqpoint{5.330614in}{0.296713in}}%
\pgfpathcurveto{\pgfqpoint{5.329668in}{0.296713in}}{\pgfqpoint{5.329668in}{0.295856in}}{\pgfqpoint{5.329668in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{5.329668in}{0.261534in}}%
\pgfpathcurveto{\pgfqpoint{5.328530in}{0.263315in}}{\pgfqpoint{5.327207in}{0.264630in}}{\pgfqpoint{5.326025in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{5.323143in}{0.267682in}}{\pgfqpoint{5.320254in}{0.268155in}}{\pgfqpoint{5.320165in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.319597in}{0.268155in}}{\pgfqpoint{5.319597in}{0.267638in}}{\pgfqpoint{5.319597in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.319597in}{0.266514in}}{\pgfqpoint{5.319641in}{0.266463in}}{\pgfqpoint{5.320683in}{0.266138in}}%
\pgfpathcurveto{\pgfqpoint{5.323897in}{0.265244in}}{\pgfqpoint{5.325744in}{0.263551in}}{\pgfqpoint{5.326830in}{0.262377in}}%
\pgfpathcurveto{\pgfqpoint{5.329239in}{0.259798in}}{\pgfqpoint{5.329808in}{0.256983in}}{\pgfqpoint{5.330096in}{0.255520in}}%
\pgfpathcurveto{\pgfqpoint{5.330141in}{0.255283in}}{\pgfqpoint{5.330281in}{0.255047in}}{\pgfqpoint{5.330614in}{0.255047in}}%
\pgfpathcurveto{\pgfqpoint{5.331042in}{0.255047in}}{\pgfqpoint{5.331086in}{0.255379in}}{\pgfqpoint{5.331183in}{0.255800in}}%
\pgfpathcurveto{\pgfqpoint{5.332224in}{0.261113in}}{\pgfqpoint{5.335623in}{0.264771in}}{\pgfqpoint{5.340825in}{0.266226in}}%
\pgfpathcurveto{\pgfqpoint{5.341535in}{0.266463in}}{\pgfqpoint{5.341631in}{0.266463in}}{\pgfqpoint{5.341631in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.341631in}{0.267638in}}{\pgfqpoint{5.341631in}{0.268155in}}{\pgfqpoint{5.341062in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.340921in}{0.268155in}}{\pgfqpoint{5.338136in}{0.267638in}}{\pgfqpoint{5.335439in}{0.265716in}}%
\pgfpathcurveto{\pgfqpoint{5.333879in}{0.264542in}}{\pgfqpoint{5.332601in}{0.263130in}}{\pgfqpoint{5.331559in}{0.261534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379201in}{0.295014in}}%
\pgfpathcurveto{\pgfqpoint{5.379201in}{0.295856in}}{\pgfqpoint{5.379201in}{0.296713in}}{\pgfqpoint{5.378255in}{0.296713in}}%
\pgfpathcurveto{\pgfqpoint{5.377309in}{0.296713in}}{\pgfqpoint{5.377309in}{0.295856in}}{\pgfqpoint{5.377309in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{5.377309in}{0.261534in}}%
\pgfpathcurveto{\pgfqpoint{5.376172in}{0.263315in}}{\pgfqpoint{5.374849in}{0.264630in}}{\pgfqpoint{5.373667in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{5.370785in}{0.267682in}}{\pgfqpoint{5.367896in}{0.268155in}}{\pgfqpoint{5.367807in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.367238in}{0.268155in}}{\pgfqpoint{5.367238in}{0.267638in}}{\pgfqpoint{5.367238in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.367238in}{0.266514in}}{\pgfqpoint{5.367283in}{0.266463in}}{\pgfqpoint{5.368324in}{0.266138in}}%
\pgfpathcurveto{\pgfqpoint{5.371539in}{0.265244in}}{\pgfqpoint{5.373386in}{0.263551in}}{\pgfqpoint{5.374472in}{0.262377in}}%
\pgfpathcurveto{\pgfqpoint{5.376881in}{0.259798in}}{\pgfqpoint{5.377450in}{0.256983in}}{\pgfqpoint{5.377738in}{0.255520in}}%
\pgfpathcurveto{\pgfqpoint{5.377782in}{0.255283in}}{\pgfqpoint{5.377923in}{0.255047in}}{\pgfqpoint{5.378255in}{0.255047in}}%
\pgfpathcurveto{\pgfqpoint{5.378684in}{0.255047in}}{\pgfqpoint{5.378728in}{0.255379in}}{\pgfqpoint{5.378824in}{0.255800in}}%
\pgfpathcurveto{\pgfqpoint{5.379866in}{0.261113in}}{\pgfqpoint{5.383265in}{0.264771in}}{\pgfqpoint{5.388467in}{0.266226in}}%
\pgfpathcurveto{\pgfqpoint{5.389176in}{0.266463in}}{\pgfqpoint{5.389272in}{0.266463in}}{\pgfqpoint{5.389272in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.389272in}{0.267638in}}{\pgfqpoint{5.389272in}{0.268155in}}{\pgfqpoint{5.388703in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.388563in}{0.268155in}}{\pgfqpoint{5.385777in}{0.267638in}}{\pgfqpoint{5.383080in}{0.265716in}}%
\pgfpathcurveto{\pgfqpoint{5.381521in}{0.264542in}}{\pgfqpoint{5.380243in}{0.263130in}}{\pgfqpoint{5.379201in}{0.261534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148275in}{0.758618in}}%
\pgfpathcurveto{\pgfqpoint{5.153800in}{0.758618in}}{\pgfqpoint{5.159099in}{0.760813in}}{\pgfqpoint{5.163006in}{0.764720in}}%
\pgfpathcurveto{\pgfqpoint{5.166913in}{0.768627in}}{\pgfqpoint{5.169108in}{0.773926in}}{\pgfqpoint{5.169108in}{0.779451in}}%
\pgfpathcurveto{\pgfqpoint{5.169108in}{0.784976in}}{\pgfqpoint{5.166913in}{0.790276in}}{\pgfqpoint{5.163006in}{0.794183in}}%
\pgfpathcurveto{\pgfqpoint{5.159099in}{0.798089in}}{\pgfqpoint{5.153800in}{0.800285in}}{\pgfqpoint{5.148275in}{0.800285in}}%
\pgfpathcurveto{\pgfqpoint{5.142749in}{0.800285in}}{\pgfqpoint{5.137450in}{0.798089in}}{\pgfqpoint{5.133543in}{0.794183in}}%
\pgfpathcurveto{\pgfqpoint{5.129636in}{0.790276in}}{\pgfqpoint{5.127441in}{0.784976in}}{\pgfqpoint{5.127441in}{0.779451in}}%
\pgfpathcurveto{\pgfqpoint{5.127441in}{0.773926in}}{\pgfqpoint{5.129636in}{0.768627in}}{\pgfqpoint{5.133543in}{0.764720in}}%
\pgfpathcurveto{\pgfqpoint{5.137450in}{0.760813in}}{\pgfqpoint{5.142749in}{0.758618in}}{\pgfqpoint{5.148275in}{0.758618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996532in}{0.741423in}}%
\pgfpathcurveto{\pgfqpoint{5.002057in}{0.741423in}}{\pgfqpoint{5.007356in}{0.743618in}}{\pgfqpoint{5.011263in}{0.747525in}}%
\pgfpathcurveto{\pgfqpoint{5.015170in}{0.751431in}}{\pgfqpoint{5.017365in}{0.756731in}}{\pgfqpoint{5.017365in}{0.762256in}}%
\pgfpathcurveto{\pgfqpoint{5.017365in}{0.767781in}}{\pgfqpoint{5.015170in}{0.773081in}}{\pgfqpoint{5.011263in}{0.776987in}}%
\pgfpathcurveto{\pgfqpoint{5.007356in}{0.780894in}}{\pgfqpoint{5.002057in}{0.783089in}}{\pgfqpoint{4.996532in}{0.783089in}}%
\pgfpathcurveto{\pgfqpoint{4.991007in}{0.783089in}}{\pgfqpoint{4.985707in}{0.780894in}}{\pgfqpoint{4.981800in}{0.776987in}}%
\pgfpathcurveto{\pgfqpoint{4.977894in}{0.773081in}}{\pgfqpoint{4.975698in}{0.767781in}}{\pgfqpoint{4.975698in}{0.762256in}}%
\pgfpathcurveto{\pgfqpoint{4.975698in}{0.756731in}}{\pgfqpoint{4.977894in}{0.751431in}}{\pgfqpoint{4.981800in}{0.747525in}}%
\pgfpathcurveto{\pgfqpoint{4.985707in}{0.743618in}}{\pgfqpoint{4.991007in}{0.741423in}}{\pgfqpoint{4.996532in}{0.741423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881743in}{0.714864in}}%
\pgfpathcurveto{\pgfqpoint{4.887268in}{0.714864in}}{\pgfqpoint{4.892567in}{0.717059in}}{\pgfqpoint{4.896474in}{0.720966in}}%
\pgfpathcurveto{\pgfqpoint{4.900381in}{0.724873in}}{\pgfqpoint{4.902576in}{0.730173in}}{\pgfqpoint{4.902576in}{0.735698in}}%
\pgfpathcurveto{\pgfqpoint{4.902576in}{0.741223in}}{\pgfqpoint{4.900381in}{0.746522in}}{\pgfqpoint{4.896474in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{4.892567in}{0.754336in}}{\pgfqpoint{4.887268in}{0.756531in}}{\pgfqpoint{4.881743in}{0.756531in}}%
\pgfpathcurveto{\pgfqpoint{4.876218in}{0.756531in}}{\pgfqpoint{4.870918in}{0.754336in}}{\pgfqpoint{4.867011in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{4.863105in}{0.746522in}}{\pgfqpoint{4.860909in}{0.741223in}}{\pgfqpoint{4.860909in}{0.735698in}}%
\pgfpathcurveto{\pgfqpoint{4.860909in}{0.730173in}}{\pgfqpoint{4.863105in}{0.724873in}}{\pgfqpoint{4.867011in}{0.720966in}}%
\pgfpathcurveto{\pgfqpoint{4.870918in}{0.717059in}}{\pgfqpoint{4.876218in}{0.714864in}}{\pgfqpoint{4.881743in}{0.714864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766954in}{0.662962in}}%
\pgfpathcurveto{\pgfqpoint{4.772479in}{0.662962in}}{\pgfqpoint{4.777778in}{0.665157in}}{\pgfqpoint{4.781685in}{0.669064in}}%
\pgfpathcurveto{\pgfqpoint{4.785592in}{0.672971in}}{\pgfqpoint{4.787787in}{0.678270in}}{\pgfqpoint{4.787787in}{0.683795in}}%
\pgfpathcurveto{\pgfqpoint{4.787787in}{0.689320in}}{\pgfqpoint{4.785592in}{0.694620in}}{\pgfqpoint{4.781685in}{0.698527in}}%
\pgfpathcurveto{\pgfqpoint{4.777778in}{0.702433in}}{\pgfqpoint{4.772479in}{0.704629in}}{\pgfqpoint{4.766954in}{0.704629in}}%
\pgfpathcurveto{\pgfqpoint{4.761429in}{0.704629in}}{\pgfqpoint{4.756129in}{0.702433in}}{\pgfqpoint{4.752222in}{0.698527in}}%
\pgfpathcurveto{\pgfqpoint{4.748315in}{0.694620in}}{\pgfqpoint{4.746120in}{0.689320in}}{\pgfqpoint{4.746120in}{0.683795in}}%
\pgfpathcurveto{\pgfqpoint{4.746120in}{0.678270in}}{\pgfqpoint{4.748315in}{0.672971in}}{\pgfqpoint{4.752222in}{0.669064in}}%
\pgfpathcurveto{\pgfqpoint{4.756129in}{0.665157in}}{\pgfqpoint{4.761429in}{0.662962in}}{\pgfqpoint{4.766954in}{0.662962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263064in}{0.610144in}}%
\pgfpathcurveto{\pgfqpoint{5.268589in}{0.610144in}}{\pgfqpoint{5.273888in}{0.612339in}}{\pgfqpoint{5.277795in}{0.616246in}}%
\pgfpathcurveto{\pgfqpoint{5.281702in}{0.620153in}}{\pgfqpoint{5.283897in}{0.625453in}}{\pgfqpoint{5.283897in}{0.630978in}}%
\pgfpathcurveto{\pgfqpoint{5.283897in}{0.636503in}}{\pgfqpoint{5.281702in}{0.641802in}}{\pgfqpoint{5.277795in}{0.645709in}}%
\pgfpathcurveto{\pgfqpoint{5.273888in}{0.649616in}}{\pgfqpoint{5.268589in}{0.651811in}}{\pgfqpoint{5.263064in}{0.651811in}}%
\pgfpathcurveto{\pgfqpoint{5.257539in}{0.651811in}}{\pgfqpoint{5.252239in}{0.649616in}}{\pgfqpoint{5.248332in}{0.645709in}}%
\pgfpathcurveto{\pgfqpoint{5.244425in}{0.641802in}}{\pgfqpoint{5.242230in}{0.636503in}}{\pgfqpoint{5.242230in}{0.630978in}}%
\pgfpathcurveto{\pgfqpoint{5.242230in}{0.625453in}}{\pgfqpoint{5.244425in}{0.620153in}}{\pgfqpoint{5.248332in}{0.616246in}}%
\pgfpathcurveto{\pgfqpoint{5.252239in}{0.612339in}}{\pgfqpoint{5.257539in}{0.610144in}}{\pgfqpoint{5.263064in}{0.610144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330211in}{0.490323in}}%
\pgfpathcurveto{\pgfqpoint{5.335736in}{0.490323in}}{\pgfqpoint{5.341035in}{0.492519in}}{\pgfqpoint{5.344942in}{0.496425in}}%
\pgfpathcurveto{\pgfqpoint{5.348849in}{0.500332in}}{\pgfqpoint{5.351044in}{0.505632in}}{\pgfqpoint{5.351044in}{0.511157in}}%
\pgfpathcurveto{\pgfqpoint{5.351044in}{0.516682in}}{\pgfqpoint{5.348849in}{0.521981in}}{\pgfqpoint{5.344942in}{0.525888in}}%
\pgfpathcurveto{\pgfqpoint{5.341035in}{0.529795in}}{\pgfqpoint{5.335736in}{0.531990in}}{\pgfqpoint{5.330211in}{0.531990in}}%
\pgfpathcurveto{\pgfqpoint{5.324686in}{0.531990in}}{\pgfqpoint{5.319386in}{0.529795in}}{\pgfqpoint{5.315479in}{0.525888in}}%
\pgfpathcurveto{\pgfqpoint{5.311573in}{0.521981in}}{\pgfqpoint{5.309378in}{0.516682in}}{\pgfqpoint{5.309378in}{0.511157in}}%
\pgfpathcurveto{\pgfqpoint{5.309378in}{0.505632in}}{\pgfqpoint{5.311573in}{0.500332in}}{\pgfqpoint{5.315479in}{0.496425in}}%
\pgfpathcurveto{\pgfqpoint{5.319386in}{0.492519in}}{\pgfqpoint{5.324686in}{0.490323in}}{\pgfqpoint{5.330211in}{0.490323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377853in}{0.436168in}}%
\pgfpathcurveto{\pgfqpoint{5.383378in}{0.436168in}}{\pgfqpoint{5.388677in}{0.438363in}}{\pgfqpoint{5.392584in}{0.442270in}}%
\pgfpathcurveto{\pgfqpoint{5.396491in}{0.446177in}}{\pgfqpoint{5.398686in}{0.451477in}}{\pgfqpoint{5.398686in}{0.457002in}}%
\pgfpathcurveto{\pgfqpoint{5.398686in}{0.462527in}}{\pgfqpoint{5.396491in}{0.467826in}}{\pgfqpoint{5.392584in}{0.471733in}}%
\pgfpathcurveto{\pgfqpoint{5.388677in}{0.475640in}}{\pgfqpoint{5.383378in}{0.477835in}}{\pgfqpoint{5.377853in}{0.477835in}}%
\pgfpathcurveto{\pgfqpoint{5.372328in}{0.477835in}}{\pgfqpoint{5.367028in}{0.475640in}}{\pgfqpoint{5.363121in}{0.471733in}}%
\pgfpathcurveto{\pgfqpoint{5.359214in}{0.467826in}}{\pgfqpoint{5.357019in}{0.462527in}}{\pgfqpoint{5.357019in}{0.457002in}}%
\pgfpathcurveto{\pgfqpoint{5.357019in}{0.451477in}}{\pgfqpoint{5.359214in}{0.446177in}}{\pgfqpoint{5.363121in}{0.442270in}}%
\pgfpathcurveto{\pgfqpoint{5.367028in}{0.438363in}}{\pgfqpoint{5.372328in}{0.436168in}}{\pgfqpoint{5.377853in}{0.436168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148275in}{0.751701in}}%
\pgfpathcurveto{\pgfqpoint{5.153800in}{0.751701in}}{\pgfqpoint{5.159099in}{0.753896in}}{\pgfqpoint{5.163006in}{0.757803in}}%
\pgfpathcurveto{\pgfqpoint{5.166913in}{0.761710in}}{\pgfqpoint{5.169108in}{0.767009in}}{\pgfqpoint{5.169108in}{0.772534in}}%
\pgfpathcurveto{\pgfqpoint{5.169108in}{0.778059in}}{\pgfqpoint{5.166913in}{0.783359in}}{\pgfqpoint{5.163006in}{0.787266in}}%
\pgfpathcurveto{\pgfqpoint{5.159099in}{0.791173in}}{\pgfqpoint{5.153800in}{0.793368in}}{\pgfqpoint{5.148275in}{0.793368in}}%
\pgfpathcurveto{\pgfqpoint{5.142749in}{0.793368in}}{\pgfqpoint{5.137450in}{0.791173in}}{\pgfqpoint{5.133543in}{0.787266in}}%
\pgfpathcurveto{\pgfqpoint{5.129636in}{0.783359in}}{\pgfqpoint{5.127441in}{0.778059in}}{\pgfqpoint{5.127441in}{0.772534in}}%
\pgfpathcurveto{\pgfqpoint{5.127441in}{0.767009in}}{\pgfqpoint{5.129636in}{0.761710in}}{\pgfqpoint{5.133543in}{0.757803in}}%
\pgfpathcurveto{\pgfqpoint{5.137450in}{0.753896in}}{\pgfqpoint{5.142749in}{0.751701in}}{\pgfqpoint{5.148275in}{0.751701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996532in}{0.732939in}}%
\pgfpathcurveto{\pgfqpoint{5.002057in}{0.732939in}}{\pgfqpoint{5.007356in}{0.735135in}}{\pgfqpoint{5.011263in}{0.739041in}}%
\pgfpathcurveto{\pgfqpoint{5.015170in}{0.742948in}}{\pgfqpoint{5.017365in}{0.748248in}}{\pgfqpoint{5.017365in}{0.753773in}}%
\pgfpathcurveto{\pgfqpoint{5.017365in}{0.759298in}}{\pgfqpoint{5.015170in}{0.764597in}}{\pgfqpoint{5.011263in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{5.007356in}{0.772411in}}{\pgfqpoint{5.002057in}{0.774606in}}{\pgfqpoint{4.996532in}{0.774606in}}%
\pgfpathcurveto{\pgfqpoint{4.991007in}{0.774606in}}{\pgfqpoint{4.985707in}{0.772411in}}{\pgfqpoint{4.981800in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{4.977894in}{0.764597in}}{\pgfqpoint{4.975698in}{0.759298in}}{\pgfqpoint{4.975698in}{0.753773in}}%
\pgfpathcurveto{\pgfqpoint{4.975698in}{0.748248in}}{\pgfqpoint{4.977894in}{0.742948in}}{\pgfqpoint{4.981800in}{0.739041in}}%
\pgfpathcurveto{\pgfqpoint{4.985707in}{0.735135in}}{\pgfqpoint{4.991007in}{0.732939in}}{\pgfqpoint{4.996532in}{0.732939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881743in}{0.693744in}}%
\pgfpathcurveto{\pgfqpoint{4.887268in}{0.693744in}}{\pgfqpoint{4.892567in}{0.695939in}}{\pgfqpoint{4.896474in}{0.699846in}}%
\pgfpathcurveto{\pgfqpoint{4.900381in}{0.703753in}}{\pgfqpoint{4.902576in}{0.709053in}}{\pgfqpoint{4.902576in}{0.714578in}}%
\pgfpathcurveto{\pgfqpoint{4.902576in}{0.720103in}}{\pgfqpoint{4.900381in}{0.725402in}}{\pgfqpoint{4.896474in}{0.729309in}}%
\pgfpathcurveto{\pgfqpoint{4.892567in}{0.733216in}}{\pgfqpoint{4.887268in}{0.735411in}}{\pgfqpoint{4.881743in}{0.735411in}}%
\pgfpathcurveto{\pgfqpoint{4.876218in}{0.735411in}}{\pgfqpoint{4.870918in}{0.733216in}}{\pgfqpoint{4.867011in}{0.729309in}}%
\pgfpathcurveto{\pgfqpoint{4.863105in}{0.725402in}}{\pgfqpoint{4.860909in}{0.720103in}}{\pgfqpoint{4.860909in}{0.714578in}}%
\pgfpathcurveto{\pgfqpoint{4.860909in}{0.709053in}}{\pgfqpoint{4.863105in}{0.703753in}}{\pgfqpoint{4.867011in}{0.699846in}}%
\pgfpathcurveto{\pgfqpoint{4.870918in}{0.695939in}}{\pgfqpoint{4.876218in}{0.693744in}}{\pgfqpoint{4.881743in}{0.693744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766954in}{0.643954in}}%
\pgfpathcurveto{\pgfqpoint{4.772479in}{0.643954in}}{\pgfqpoint{4.777778in}{0.646149in}}{\pgfqpoint{4.781685in}{0.650056in}}%
\pgfpathcurveto{\pgfqpoint{4.785592in}{0.653963in}}{\pgfqpoint{4.787787in}{0.659262in}}{\pgfqpoint{4.787787in}{0.664787in}}%
\pgfpathcurveto{\pgfqpoint{4.787787in}{0.670312in}}{\pgfqpoint{4.785592in}{0.675612in}}{\pgfqpoint{4.781685in}{0.679519in}}%
\pgfpathcurveto{\pgfqpoint{4.777778in}{0.683425in}}{\pgfqpoint{4.772479in}{0.685621in}}{\pgfqpoint{4.766954in}{0.685621in}}%
\pgfpathcurveto{\pgfqpoint{4.761429in}{0.685621in}}{\pgfqpoint{4.756129in}{0.683425in}}{\pgfqpoint{4.752222in}{0.679519in}}%
\pgfpathcurveto{\pgfqpoint{4.748315in}{0.675612in}}{\pgfqpoint{4.746120in}{0.670312in}}{\pgfqpoint{4.746120in}{0.664787in}}%
\pgfpathcurveto{\pgfqpoint{4.746120in}{0.659262in}}{\pgfqpoint{4.748315in}{0.653963in}}{\pgfqpoint{4.752222in}{0.650056in}}%
\pgfpathcurveto{\pgfqpoint{4.756129in}{0.646149in}}{\pgfqpoint{4.761429in}{0.643954in}}{\pgfqpoint{4.766954in}{0.643954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263064in}{0.568978in}}%
\pgfpathcurveto{\pgfqpoint{5.268589in}{0.568978in}}{\pgfqpoint{5.273888in}{0.571173in}}{\pgfqpoint{5.277795in}{0.575080in}}%
\pgfpathcurveto{\pgfqpoint{5.281702in}{0.578987in}}{\pgfqpoint{5.283897in}{0.584286in}}{\pgfqpoint{5.283897in}{0.589811in}}%
\pgfpathcurveto{\pgfqpoint{5.283897in}{0.595336in}}{\pgfqpoint{5.281702in}{0.600636in}}{\pgfqpoint{5.277795in}{0.604543in}}%
\pgfpathcurveto{\pgfqpoint{5.273888in}{0.608449in}}{\pgfqpoint{5.268589in}{0.610645in}}{\pgfqpoint{5.263064in}{0.610645in}}%
\pgfpathcurveto{\pgfqpoint{5.257539in}{0.610645in}}{\pgfqpoint{5.252239in}{0.608449in}}{\pgfqpoint{5.248332in}{0.604543in}}%
\pgfpathcurveto{\pgfqpoint{5.244425in}{0.600636in}}{\pgfqpoint{5.242230in}{0.595336in}}{\pgfqpoint{5.242230in}{0.589811in}}%
\pgfpathcurveto{\pgfqpoint{5.242230in}{0.584286in}}{\pgfqpoint{5.244425in}{0.578987in}}{\pgfqpoint{5.248332in}{0.575080in}}%
\pgfpathcurveto{\pgfqpoint{5.252239in}{0.571173in}}{\pgfqpoint{5.257539in}{0.568978in}}{\pgfqpoint{5.263064in}{0.568978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330211in}{0.435112in}}%
\pgfpathcurveto{\pgfqpoint{5.335736in}{0.435112in}}{\pgfqpoint{5.341035in}{0.437307in}}{\pgfqpoint{5.344942in}{0.441214in}}%
\pgfpathcurveto{\pgfqpoint{5.348849in}{0.445121in}}{\pgfqpoint{5.351044in}{0.450421in}}{\pgfqpoint{5.351044in}{0.455946in}}%
\pgfpathcurveto{\pgfqpoint{5.351044in}{0.461471in}}{\pgfqpoint{5.348849in}{0.466770in}}{\pgfqpoint{5.344942in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{5.341035in}{0.474584in}}{\pgfqpoint{5.335736in}{0.476779in}}{\pgfqpoint{5.330211in}{0.476779in}}%
\pgfpathcurveto{\pgfqpoint{5.324686in}{0.476779in}}{\pgfqpoint{5.319386in}{0.474584in}}{\pgfqpoint{5.315479in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{5.311573in}{0.466770in}}{\pgfqpoint{5.309378in}{0.461471in}}{\pgfqpoint{5.309378in}{0.455946in}}%
\pgfpathcurveto{\pgfqpoint{5.309378in}{0.450421in}}{\pgfqpoint{5.311573in}{0.445121in}}{\pgfqpoint{5.315479in}{0.441214in}}%
\pgfpathcurveto{\pgfqpoint{5.319386in}{0.437307in}}{\pgfqpoint{5.324686in}{0.435112in}}{\pgfqpoint{5.330211in}{0.435112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377853in}{0.385991in}}%
\pgfpathcurveto{\pgfqpoint{5.383378in}{0.385991in}}{\pgfqpoint{5.388677in}{0.388186in}}{\pgfqpoint{5.392584in}{0.392093in}}%
\pgfpathcurveto{\pgfqpoint{5.396491in}{0.395999in}}{\pgfqpoint{5.398686in}{0.401299in}}{\pgfqpoint{5.398686in}{0.406824in}}%
\pgfpathcurveto{\pgfqpoint{5.398686in}{0.412349in}}{\pgfqpoint{5.396491in}{0.417649in}}{\pgfqpoint{5.392584in}{0.421555in}}%
\pgfpathcurveto{\pgfqpoint{5.388677in}{0.425462in}}{\pgfqpoint{5.383378in}{0.427657in}}{\pgfqpoint{5.377853in}{0.427657in}}%
\pgfpathcurveto{\pgfqpoint{5.372328in}{0.427657in}}{\pgfqpoint{5.367028in}{0.425462in}}{\pgfqpoint{5.363121in}{0.421555in}}%
\pgfpathcurveto{\pgfqpoint{5.359214in}{0.417649in}}{\pgfqpoint{5.357019in}{0.412349in}}{\pgfqpoint{5.357019in}{0.406824in}}%
\pgfpathcurveto{\pgfqpoint{5.357019in}{0.401299in}}{\pgfqpoint{5.359214in}{0.395999in}}{\pgfqpoint{5.363121in}{0.392093in}}%
\pgfpathcurveto{\pgfqpoint{5.367028in}{0.388186in}}{\pgfqpoint{5.372328in}{0.385991in}}{\pgfqpoint{5.377853in}{0.385991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148275in}{0.722503in}}%
\pgfpathcurveto{\pgfqpoint{5.153800in}{0.722503in}}{\pgfqpoint{5.159099in}{0.724698in}}{\pgfqpoint{5.163006in}{0.728605in}}%
\pgfpathcurveto{\pgfqpoint{5.166913in}{0.732511in}}{\pgfqpoint{5.169108in}{0.737811in}}{\pgfqpoint{5.169108in}{0.743336in}}%
\pgfpathcurveto{\pgfqpoint{5.169108in}{0.748861in}}{\pgfqpoint{5.166913in}{0.754161in}}{\pgfqpoint{5.163006in}{0.758067in}}%
\pgfpathcurveto{\pgfqpoint{5.159099in}{0.761974in}}{\pgfqpoint{5.153800in}{0.764169in}}{\pgfqpoint{5.148275in}{0.764169in}}%
\pgfpathcurveto{\pgfqpoint{5.142749in}{0.764169in}}{\pgfqpoint{5.137450in}{0.761974in}}{\pgfqpoint{5.133543in}{0.758067in}}%
\pgfpathcurveto{\pgfqpoint{5.129636in}{0.754161in}}{\pgfqpoint{5.127441in}{0.748861in}}{\pgfqpoint{5.127441in}{0.743336in}}%
\pgfpathcurveto{\pgfqpoint{5.127441in}{0.737811in}}{\pgfqpoint{5.129636in}{0.732511in}}{\pgfqpoint{5.133543in}{0.728605in}}%
\pgfpathcurveto{\pgfqpoint{5.137450in}{0.724698in}}{\pgfqpoint{5.142749in}{0.722503in}}{\pgfqpoint{5.148275in}{0.722503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996532in}{0.706275in}}%
\pgfpathcurveto{\pgfqpoint{5.002057in}{0.706275in}}{\pgfqpoint{5.007356in}{0.708471in}}{\pgfqpoint{5.011263in}{0.712377in}}%
\pgfpathcurveto{\pgfqpoint{5.015170in}{0.716284in}}{\pgfqpoint{5.017365in}{0.721584in}}{\pgfqpoint{5.017365in}{0.727109in}}%
\pgfpathcurveto{\pgfqpoint{5.017365in}{0.732634in}}{\pgfqpoint{5.015170in}{0.737933in}}{\pgfqpoint{5.011263in}{0.741840in}}%
\pgfpathcurveto{\pgfqpoint{5.007356in}{0.745747in}}{\pgfqpoint{5.002057in}{0.747942in}}{\pgfqpoint{4.996532in}{0.747942in}}%
\pgfpathcurveto{\pgfqpoint{4.991007in}{0.747942in}}{\pgfqpoint{4.985707in}{0.745747in}}{\pgfqpoint{4.981800in}{0.741840in}}%
\pgfpathcurveto{\pgfqpoint{4.977894in}{0.737933in}}{\pgfqpoint{4.975698in}{0.732634in}}{\pgfqpoint{4.975698in}{0.727109in}}%
\pgfpathcurveto{\pgfqpoint{4.975698in}{0.721584in}}{\pgfqpoint{4.977894in}{0.716284in}}{\pgfqpoint{4.981800in}{0.712377in}}%
\pgfpathcurveto{\pgfqpoint{4.985707in}{0.708471in}}{\pgfqpoint{4.991007in}{0.706275in}}{\pgfqpoint{4.996532in}{0.706275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881743in}{0.656555in}}%
\pgfpathcurveto{\pgfqpoint{4.887268in}{0.656555in}}{\pgfqpoint{4.892567in}{0.658751in}}{\pgfqpoint{4.896474in}{0.662657in}}%
\pgfpathcurveto{\pgfqpoint{4.900381in}{0.666564in}}{\pgfqpoint{4.902576in}{0.671864in}}{\pgfqpoint{4.902576in}{0.677389in}}%
\pgfpathcurveto{\pgfqpoint{4.902576in}{0.682914in}}{\pgfqpoint{4.900381in}{0.688213in}}{\pgfqpoint{4.896474in}{0.692120in}}%
\pgfpathcurveto{\pgfqpoint{4.892567in}{0.696027in}}{\pgfqpoint{4.887268in}{0.698222in}}{\pgfqpoint{4.881743in}{0.698222in}}%
\pgfpathcurveto{\pgfqpoint{4.876218in}{0.698222in}}{\pgfqpoint{4.870918in}{0.696027in}}{\pgfqpoint{4.867011in}{0.692120in}}%
\pgfpathcurveto{\pgfqpoint{4.863105in}{0.688213in}}{\pgfqpoint{4.860909in}{0.682914in}}{\pgfqpoint{4.860909in}{0.677389in}}%
\pgfpathcurveto{\pgfqpoint{4.860909in}{0.671864in}}{\pgfqpoint{4.863105in}{0.666564in}}{\pgfqpoint{4.867011in}{0.662657in}}%
\pgfpathcurveto{\pgfqpoint{4.870918in}{0.658751in}}{\pgfqpoint{4.876218in}{0.656555in}}{\pgfqpoint{4.881743in}{0.656555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766954in}{0.599989in}}%
\pgfpathcurveto{\pgfqpoint{4.772479in}{0.599989in}}{\pgfqpoint{4.777778in}{0.602184in}}{\pgfqpoint{4.781685in}{0.606091in}}%
\pgfpathcurveto{\pgfqpoint{4.785592in}{0.609998in}}{\pgfqpoint{4.787787in}{0.615297in}}{\pgfqpoint{4.787787in}{0.620822in}}%
\pgfpathcurveto{\pgfqpoint{4.787787in}{0.626347in}}{\pgfqpoint{4.785592in}{0.631647in}}{\pgfqpoint{4.781685in}{0.635554in}}%
\pgfpathcurveto{\pgfqpoint{4.777778in}{0.639461in}}{\pgfqpoint{4.772479in}{0.641656in}}{\pgfqpoint{4.766954in}{0.641656in}}%
\pgfpathcurveto{\pgfqpoint{4.761429in}{0.641656in}}{\pgfqpoint{4.756129in}{0.639461in}}{\pgfqpoint{4.752222in}{0.635554in}}%
\pgfpathcurveto{\pgfqpoint{4.748315in}{0.631647in}}{\pgfqpoint{4.746120in}{0.626347in}}{\pgfqpoint{4.746120in}{0.620822in}}%
\pgfpathcurveto{\pgfqpoint{4.746120in}{0.615297in}}{\pgfqpoint{4.748315in}{0.609998in}}{\pgfqpoint{4.752222in}{0.606091in}}%
\pgfpathcurveto{\pgfqpoint{4.756129in}{0.602184in}}{\pgfqpoint{4.761429in}{0.599989in}}{\pgfqpoint{4.766954in}{0.599989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263064in}{0.292007in}}%
\pgfpathcurveto{\pgfqpoint{5.268589in}{0.292007in}}{\pgfqpoint{5.273888in}{0.294202in}}{\pgfqpoint{5.277795in}{0.298109in}}%
\pgfpathcurveto{\pgfqpoint{5.281702in}{0.302015in}}{\pgfqpoint{5.283897in}{0.307315in}}{\pgfqpoint{5.283897in}{0.312840in}}%
\pgfpathcurveto{\pgfqpoint{5.283897in}{0.318365in}}{\pgfqpoint{5.281702in}{0.323665in}}{\pgfqpoint{5.277795in}{0.327571in}}%
\pgfpathcurveto{\pgfqpoint{5.273888in}{0.331478in}}{\pgfqpoint{5.268589in}{0.333673in}}{\pgfqpoint{5.263064in}{0.333673in}}%
\pgfpathcurveto{\pgfqpoint{5.257539in}{0.333673in}}{\pgfqpoint{5.252239in}{0.331478in}}{\pgfqpoint{5.248332in}{0.327571in}}%
\pgfpathcurveto{\pgfqpoint{5.244425in}{0.323665in}}{\pgfqpoint{5.242230in}{0.318365in}}{\pgfqpoint{5.242230in}{0.312840in}}%
\pgfpathcurveto{\pgfqpoint{5.242230in}{0.307315in}}{\pgfqpoint{5.244425in}{0.302015in}}{\pgfqpoint{5.248332in}{0.298109in}}%
\pgfpathcurveto{\pgfqpoint{5.252239in}{0.294202in}}{\pgfqpoint{5.257539in}{0.292007in}}{\pgfqpoint{5.263064in}{0.292007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330211in}{-0.224448in}}%
\pgfpathcurveto{\pgfqpoint{5.335736in}{-0.224448in}}{\pgfqpoint{5.341035in}{-0.222253in}}{\pgfqpoint{5.344942in}{-0.218346in}}%
\pgfpathcurveto{\pgfqpoint{5.348849in}{-0.214439in}}{\pgfqpoint{5.351044in}{-0.209139in}}{\pgfqpoint{5.351044in}{-0.203614in}}%
\pgfpathcurveto{\pgfqpoint{5.351044in}{-0.198089in}}{\pgfqpoint{5.348849in}{-0.192790in}}{\pgfqpoint{5.344942in}{-0.188883in}}%
\pgfpathcurveto{\pgfqpoint{5.341035in}{-0.184976in}}{\pgfqpoint{5.335736in}{-0.182781in}}{\pgfqpoint{5.330211in}{-0.182781in}}%
\pgfpathcurveto{\pgfqpoint{5.324686in}{-0.182781in}}{\pgfqpoint{5.319386in}{-0.184976in}}{\pgfqpoint{5.315479in}{-0.188883in}}%
\pgfpathcurveto{\pgfqpoint{5.311573in}{-0.192790in}}{\pgfqpoint{5.309378in}{-0.198089in}}{\pgfqpoint{5.309378in}{-0.203614in}}%
\pgfpathcurveto{\pgfqpoint{5.309378in}{-0.209139in}}{\pgfqpoint{5.311573in}{-0.214439in}}{\pgfqpoint{5.315479in}{-0.218346in}}%
\pgfpathcurveto{\pgfqpoint{5.319386in}{-0.222253in}}{\pgfqpoint{5.324686in}{-0.224448in}}{\pgfqpoint{5.330211in}{-0.224448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377853in}{-0.262393in}}%
\pgfpathcurveto{\pgfqpoint{5.383378in}{-0.262393in}}{\pgfqpoint{5.388677in}{-0.260198in}}{\pgfqpoint{5.392584in}{-0.256291in}}%
\pgfpathcurveto{\pgfqpoint{5.396491in}{-0.252385in}}{\pgfqpoint{5.398686in}{-0.247085in}}{\pgfqpoint{5.398686in}{-0.241560in}}%
\pgfpathcurveto{\pgfqpoint{5.398686in}{-0.236035in}}{\pgfqpoint{5.396491in}{-0.230735in}}{\pgfqpoint{5.392584in}{-0.226829in}}%
\pgfpathcurveto{\pgfqpoint{5.388677in}{-0.222922in}}{\pgfqpoint{5.383378in}{-0.220727in}}{\pgfqpoint{5.377853in}{-0.220727in}}%
\pgfpathcurveto{\pgfqpoint{5.372328in}{-0.220727in}}{\pgfqpoint{5.367028in}{-0.222922in}}{\pgfqpoint{5.363121in}{-0.226829in}}%
\pgfpathcurveto{\pgfqpoint{5.359214in}{-0.230735in}}{\pgfqpoint{5.357019in}{-0.236035in}}{\pgfqpoint{5.357019in}{-0.241560in}}%
\pgfpathcurveto{\pgfqpoint{5.357019in}{-0.247085in}}{\pgfqpoint{5.359214in}{-0.252385in}}{\pgfqpoint{5.363121in}{-0.256291in}}%
\pgfpathcurveto{\pgfqpoint{5.367028in}{-0.260198in}}{\pgfqpoint{5.372328in}{-0.262393in}}{\pgfqpoint{5.377853in}{-0.262393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087500in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sw_sensitivityt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341877in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625887in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992837in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535744in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586510in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658061in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708827in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780377in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807580in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831143in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851928in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902694in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929896in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953460in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974244in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170584in,y=0.346738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170584in,y=0.786738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156696in,y=0.539000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.742757in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.779384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.739003in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.778609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.719072in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.755187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.718106in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.753694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.638903in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.682521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.522885in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.565080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.396901in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.442075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.741982in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.778347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.729224in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.764835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.760876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.681672in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.721670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.657609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.545602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{0.748204in}{0.802807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{0.625887in}{0.793105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.721338in}}%
\pgfpathlineto{\pgfqpoint{0.464194in}{0.757580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{0.870520in}{0.745740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.693510in}}%
\pgfpathlineto{\pgfqpoint{0.341877in}{0.726914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.942071in}{0.631403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.432031in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{0.472169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.740237in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.740237in}}{\pgfqpoint{0.636712in}{0.742432in}}{\pgfqpoint{0.640619in}{0.746339in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.750246in}}{\pgfqpoint{0.646721in}{0.755546in}}{\pgfqpoint{0.646721in}{0.761071in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.766596in}}{\pgfqpoint{0.644525in}{0.771895in}}{\pgfqpoint{0.640619in}{0.775802in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.779709in}}{\pgfqpoint{0.631412in}{0.781904in}}{\pgfqpoint{0.625887in}{0.781904in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.781904in}}{\pgfqpoint{0.615063in}{0.779709in}}{\pgfqpoint{0.611156in}{0.775802in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.771895in}}{\pgfqpoint{0.605054in}{0.766596in}}{\pgfqpoint{0.605054in}{0.761071in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.755546in}}{\pgfqpoint{0.607249in}{0.750246in}}{\pgfqpoint{0.611156in}{0.746339in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.742432in}}{\pgfqpoint{0.620362in}{0.740237in}}{\pgfqpoint{0.625887in}{0.740237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.737973in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.737973in}}{\pgfqpoint{0.475018in}{0.740168in}}{\pgfqpoint{0.478925in}{0.744074in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.747981in}}{\pgfqpoint{0.485027in}{0.753281in}}{\pgfqpoint{0.485027in}{0.758806in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.764331in}}{\pgfqpoint{0.482832in}{0.769630in}}{\pgfqpoint{0.478925in}{0.773537in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.777444in}}{\pgfqpoint{0.469719in}{0.779639in}}{\pgfqpoint{0.464194in}{0.779639in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.779639in}}{\pgfqpoint{0.453369in}{0.777444in}}{\pgfqpoint{0.449462in}{0.773537in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.769630in}}{\pgfqpoint{0.443360in}{0.764331in}}{\pgfqpoint{0.443360in}{0.758806in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.753281in}}{\pgfqpoint{0.445555in}{0.747981in}}{\pgfqpoint{0.449462in}{0.744074in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.740168in}}{\pgfqpoint{0.458669in}{0.737973in}}{\pgfqpoint{0.464194in}{0.737973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.716296in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.716296in}}{\pgfqpoint{0.759028in}{0.718491in}}{\pgfqpoint{0.762935in}{0.722398in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.726305in}}{\pgfqpoint{0.769037in}{0.731604in}}{\pgfqpoint{0.769037in}{0.737129in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.742654in}}{\pgfqpoint{0.766842in}{0.747954in}}{\pgfqpoint{0.762935in}{0.751861in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.755768in}}{\pgfqpoint{0.753729in}{0.757963in}}{\pgfqpoint{0.748204in}{0.757963in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.757963in}}{\pgfqpoint{0.737379in}{0.755768in}}{\pgfqpoint{0.733472in}{0.751861in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.747954in}}{\pgfqpoint{0.727370in}{0.742654in}}{\pgfqpoint{0.727370in}{0.737129in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.731604in}}{\pgfqpoint{0.729566in}{0.726305in}}{\pgfqpoint{0.733472in}{0.722398in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.718491in}}{\pgfqpoint{0.742679in}{0.716296in}}{\pgfqpoint{0.748204in}{0.716296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.715067in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.715067in}}{\pgfqpoint{0.352702in}{0.717262in}}{\pgfqpoint{0.356609in}{0.721169in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.725075in}}{\pgfqpoint{0.362710in}{0.730375in}}{\pgfqpoint{0.362710in}{0.735900in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.741425in}}{\pgfqpoint{0.360515in}{0.746725in}}{\pgfqpoint{0.356609in}{0.750631in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.754538in}}{\pgfqpoint{0.347402in}{0.756733in}}{\pgfqpoint{0.341877in}{0.756733in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.756733in}}{\pgfqpoint{0.331053in}{0.754538in}}{\pgfqpoint{0.327146in}{0.750631in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.746725in}}{\pgfqpoint{0.321044in}{0.741425in}}{\pgfqpoint{0.321044in}{0.735900in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.730375in}}{\pgfqpoint{0.323239in}{0.725075in}}{\pgfqpoint{0.327146in}{0.721169in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.717262in}}{\pgfqpoint{0.336352in}{0.715067in}}{\pgfqpoint{0.341877in}{0.715067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.639878in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.639878in}}{\pgfqpoint{0.881345in}{0.642074in}}{\pgfqpoint{0.885252in}{0.645980in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.649887in}}{\pgfqpoint{0.891354in}{0.655187in}}{\pgfqpoint{0.891354in}{0.660712in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.666237in}}{\pgfqpoint{0.889159in}{0.671536in}}{\pgfqpoint{0.885252in}{0.675443in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.679350in}}{\pgfqpoint{0.876045in}{0.681545in}}{\pgfqpoint{0.870520in}{0.681545in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.681545in}}{\pgfqpoint{0.859696in}{0.679350in}}{\pgfqpoint{0.855789in}{0.675443in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.671536in}}{\pgfqpoint{0.849687in}{0.666237in}}{\pgfqpoint{0.849687in}{0.660712in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.655187in}}{\pgfqpoint{0.851882in}{0.649887in}}{\pgfqpoint{0.855789in}{0.645980in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.642074in}}{\pgfqpoint{0.864995in}{0.639878in}}{\pgfqpoint{0.870520in}{0.639878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.523149in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.523149in}}{\pgfqpoint{0.952895in}{0.525344in}}{\pgfqpoint{0.956802in}{0.529251in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.533158in}}{\pgfqpoint{0.962904in}{0.538457in}}{\pgfqpoint{0.962904in}{0.543982in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.549507in}}{\pgfqpoint{0.960709in}{0.554807in}}{\pgfqpoint{0.956802in}{0.558714in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.562621in}}{\pgfqpoint{0.947596in}{0.564816in}}{\pgfqpoint{0.942071in}{0.564816in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.564816in}}{\pgfqpoint{0.931246in}{0.562621in}}{\pgfqpoint{0.927339in}{0.558714in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.554807in}}{\pgfqpoint{0.921238in}{0.549507in}}{\pgfqpoint{0.921238in}{0.543982in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.538457in}}{\pgfqpoint{0.923433in}{0.533158in}}{\pgfqpoint{0.927339in}{0.529251in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.525344in}}{\pgfqpoint{0.936546in}{0.523149in}}{\pgfqpoint{0.942071in}{0.523149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.398655in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.398655in}}{\pgfqpoint{1.003661in}{0.400850in}}{\pgfqpoint{1.007568in}{0.404757in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.408664in}}{\pgfqpoint{1.013670in}{0.413963in}}{\pgfqpoint{1.013670in}{0.419488in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.425013in}}{\pgfqpoint{1.011475in}{0.430313in}}{\pgfqpoint{1.007568in}{0.434220in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.438126in}}{\pgfqpoint{0.998362in}{0.440322in}}{\pgfqpoint{0.992837in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.440322in}}{\pgfqpoint{0.982012in}{0.438126in}}{\pgfqpoint{0.978105in}{0.434220in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.430313in}}{\pgfqpoint{0.972003in}{0.425013in}}{\pgfqpoint{0.972003in}{0.419488in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.413963in}}{\pgfqpoint{0.974199in}{0.408664in}}{\pgfqpoint{0.978105in}{0.404757in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.400850in}}{\pgfqpoint{0.987312in}{0.398655in}}{\pgfqpoint{0.992837in}{0.398655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.739331in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.739331in}}{\pgfqpoint{0.636712in}{0.741526in}}{\pgfqpoint{0.640619in}{0.745433in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.749340in}}{\pgfqpoint{0.646721in}{0.754640in}}{\pgfqpoint{0.646721in}{0.760165in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.765690in}}{\pgfqpoint{0.644525in}{0.770989in}}{\pgfqpoint{0.640619in}{0.774896in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.778803in}}{\pgfqpoint{0.631412in}{0.780998in}}{\pgfqpoint{0.625887in}{0.780998in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.780998in}}{\pgfqpoint{0.615063in}{0.778803in}}{\pgfqpoint{0.611156in}{0.774896in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.770989in}}{\pgfqpoint{0.605054in}{0.765690in}}{\pgfqpoint{0.605054in}{0.760165in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.754640in}}{\pgfqpoint{0.607249in}{0.749340in}}{\pgfqpoint{0.611156in}{0.745433in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.741526in}}{\pgfqpoint{0.620362in}{0.739331in}}{\pgfqpoint{0.625887in}{0.739331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.731761in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.731761in}}{\pgfqpoint{0.475018in}{0.733956in}}{\pgfqpoint{0.478925in}{0.737863in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.741770in}}{\pgfqpoint{0.485027in}{0.747069in}}{\pgfqpoint{0.485027in}{0.752594in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.758119in}}{\pgfqpoint{0.482832in}{0.763419in}}{\pgfqpoint{0.478925in}{0.767325in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.771232in}}{\pgfqpoint{0.469719in}{0.773427in}}{\pgfqpoint{0.464194in}{0.773427in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.773427in}}{\pgfqpoint{0.453369in}{0.771232in}}{\pgfqpoint{0.449462in}{0.767325in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.763419in}}{\pgfqpoint{0.443360in}{0.758119in}}{\pgfqpoint{0.443360in}{0.752594in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.747069in}}{\pgfqpoint{0.445555in}{0.741770in}}{\pgfqpoint{0.449462in}{0.737863in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.733956in}}{\pgfqpoint{0.458669in}{0.731761in}}{\pgfqpoint{0.464194in}{0.731761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.726196in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.726196in}}{\pgfqpoint{0.759028in}{0.728391in}}{\pgfqpoint{0.762935in}{0.732298in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.736205in}}{\pgfqpoint{0.769037in}{0.741504in}}{\pgfqpoint{0.769037in}{0.747029in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.752554in}}{\pgfqpoint{0.766842in}{0.757854in}}{\pgfqpoint{0.762935in}{0.761761in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.765668in}}{\pgfqpoint{0.753729in}{0.767863in}}{\pgfqpoint{0.748204in}{0.767863in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.767863in}}{\pgfqpoint{0.737379in}{0.765668in}}{\pgfqpoint{0.733472in}{0.761761in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.757854in}}{\pgfqpoint{0.727370in}{0.752554in}}{\pgfqpoint{0.727370in}{0.747029in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.741504in}}{\pgfqpoint{0.729566in}{0.736205in}}{\pgfqpoint{0.733472in}{0.732298in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.728391in}}{\pgfqpoint{0.742679in}{0.726196in}}{\pgfqpoint{0.748204in}{0.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.723737in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.723737in}}{\pgfqpoint{0.352702in}{0.725932in}}{\pgfqpoint{0.356609in}{0.729839in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.733746in}}{\pgfqpoint{0.362710in}{0.739046in}}{\pgfqpoint{0.362710in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.750096in}}{\pgfqpoint{0.360515in}{0.755395in}}{\pgfqpoint{0.356609in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.763209in}}{\pgfqpoint{0.347402in}{0.765404in}}{\pgfqpoint{0.341877in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.765404in}}{\pgfqpoint{0.331053in}{0.763209in}}{\pgfqpoint{0.327146in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.755395in}}{\pgfqpoint{0.321044in}{0.750096in}}{\pgfqpoint{0.321044in}{0.744571in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.739046in}}{\pgfqpoint{0.323239in}{0.733746in}}{\pgfqpoint{0.327146in}{0.729839in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.725932in}}{\pgfqpoint{0.336352in}{0.723737in}}{\pgfqpoint{0.341877in}{0.723737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.680837in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.680837in}}{\pgfqpoint{0.881345in}{0.683032in}}{\pgfqpoint{0.885252in}{0.686939in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.690846in}}{\pgfqpoint{0.891354in}{0.696146in}}{\pgfqpoint{0.891354in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.707196in}}{\pgfqpoint{0.889159in}{0.712495in}}{\pgfqpoint{0.885252in}{0.716402in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.720309in}}{\pgfqpoint{0.876045in}{0.722504in}}{\pgfqpoint{0.870520in}{0.722504in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.722504in}}{\pgfqpoint{0.859696in}{0.720309in}}{\pgfqpoint{0.855789in}{0.716402in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.712495in}}{\pgfqpoint{0.849687in}{0.707196in}}{\pgfqpoint{0.849687in}{0.701671in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.696146in}}{\pgfqpoint{0.851882in}{0.690846in}}{\pgfqpoint{0.855789in}{0.686939in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.683032in}}{\pgfqpoint{0.864995in}{0.680837in}}{\pgfqpoint{0.870520in}{0.680837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.617037in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.617037in}}{\pgfqpoint{0.952895in}{0.619232in}}{\pgfqpoint{0.956802in}{0.623139in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.627046in}}{\pgfqpoint{0.962904in}{0.632346in}}{\pgfqpoint{0.962904in}{0.637871in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.643396in}}{\pgfqpoint{0.960709in}{0.648695in}}{\pgfqpoint{0.956802in}{0.652602in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.656509in}}{\pgfqpoint{0.947596in}{0.658704in}}{\pgfqpoint{0.942071in}{0.658704in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.658704in}}{\pgfqpoint{0.931246in}{0.656509in}}{\pgfqpoint{0.927339in}{0.652602in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.648695in}}{\pgfqpoint{0.921238in}{0.643396in}}{\pgfqpoint{0.921238in}{0.637871in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.632346in}}{\pgfqpoint{0.923433in}{0.627046in}}{\pgfqpoint{0.927339in}{0.623139in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.619232in}}{\pgfqpoint{0.936546in}{0.617037in}}{\pgfqpoint{0.942071in}{0.617037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.501796in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.501796in}}{\pgfqpoint{1.003661in}{0.503991in}}{\pgfqpoint{1.007568in}{0.507898in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.511805in}}{\pgfqpoint{1.013670in}{0.517104in}}{\pgfqpoint{1.013670in}{0.522629in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.528154in}}{\pgfqpoint{1.011475in}{0.533454in}}{\pgfqpoint{1.007568in}{0.537361in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.541268in}}{\pgfqpoint{0.998362in}{0.543463in}}{\pgfqpoint{0.992837in}{0.543463in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.543463in}}{\pgfqpoint{0.982012in}{0.541268in}}{\pgfqpoint{0.978105in}{0.537361in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.533454in}}{\pgfqpoint{0.972003in}{0.528154in}}{\pgfqpoint{0.972003in}{0.522629in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.517104in}}{\pgfqpoint{0.974199in}{0.511805in}}{\pgfqpoint{0.978105in}{0.507898in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.503991in}}{\pgfqpoint{0.987312in}{0.501796in}}{\pgfqpoint{0.992837in}{0.501796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748204in}{0.765925in}}%
\pgfpathcurveto{\pgfqpoint{0.753729in}{0.765925in}}{\pgfqpoint{0.759028in}{0.768121in}}{\pgfqpoint{0.762935in}{0.772027in}}%
\pgfpathcurveto{\pgfqpoint{0.766842in}{0.775934in}}{\pgfqpoint{0.769037in}{0.781234in}}{\pgfqpoint{0.769037in}{0.786759in}}%
\pgfpathcurveto{\pgfqpoint{0.769037in}{0.792284in}}{\pgfqpoint{0.766842in}{0.797583in}}{\pgfqpoint{0.762935in}{0.801490in}}%
\pgfpathcurveto{\pgfqpoint{0.759028in}{0.805397in}}{\pgfqpoint{0.753729in}{0.807592in}}{\pgfqpoint{0.748204in}{0.807592in}}%
\pgfpathcurveto{\pgfqpoint{0.742679in}{0.807592in}}{\pgfqpoint{0.737379in}{0.805397in}}{\pgfqpoint{0.733472in}{0.801490in}}%
\pgfpathcurveto{\pgfqpoint{0.729566in}{0.797583in}}{\pgfqpoint{0.727370in}{0.792284in}}{\pgfqpoint{0.727370in}{0.786759in}}%
\pgfpathcurveto{\pgfqpoint{0.727370in}{0.781234in}}{\pgfqpoint{0.729566in}{0.775934in}}{\pgfqpoint{0.733472in}{0.772027in}}%
\pgfpathcurveto{\pgfqpoint{0.737379in}{0.768121in}}{\pgfqpoint{0.742679in}{0.765925in}}{\pgfqpoint{0.748204in}{0.765925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625887in}{0.755702in}}%
\pgfpathcurveto{\pgfqpoint{0.631412in}{0.755702in}}{\pgfqpoint{0.636712in}{0.757897in}}{\pgfqpoint{0.640619in}{0.761804in}}%
\pgfpathcurveto{\pgfqpoint{0.644525in}{0.765711in}}{\pgfqpoint{0.646721in}{0.771010in}}{\pgfqpoint{0.646721in}{0.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.646721in}{0.782060in}}{\pgfqpoint{0.644525in}{0.787360in}}{\pgfqpoint{0.640619in}{0.791267in}}%
\pgfpathcurveto{\pgfqpoint{0.636712in}{0.795173in}}{\pgfqpoint{0.631412in}{0.797369in}}{\pgfqpoint{0.625887in}{0.797369in}}%
\pgfpathcurveto{\pgfqpoint{0.620362in}{0.797369in}}{\pgfqpoint{0.615063in}{0.795173in}}{\pgfqpoint{0.611156in}{0.791267in}}%
\pgfpathcurveto{\pgfqpoint{0.607249in}{0.787360in}}{\pgfqpoint{0.605054in}{0.782060in}}{\pgfqpoint{0.605054in}{0.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.605054in}{0.771010in}}{\pgfqpoint{0.607249in}{0.765711in}}{\pgfqpoint{0.611156in}{0.761804in}}%
\pgfpathcurveto{\pgfqpoint{0.615063in}{0.757897in}}{\pgfqpoint{0.620362in}{0.755702in}}{\pgfqpoint{0.625887in}{0.755702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464194in}{0.718625in}}%
\pgfpathcurveto{\pgfqpoint{0.469719in}{0.718625in}}{\pgfqpoint{0.475018in}{0.720821in}}{\pgfqpoint{0.478925in}{0.724727in}}%
\pgfpathcurveto{\pgfqpoint{0.482832in}{0.728634in}}{\pgfqpoint{0.485027in}{0.733934in}}{\pgfqpoint{0.485027in}{0.739459in}}%
\pgfpathcurveto{\pgfqpoint{0.485027in}{0.744984in}}{\pgfqpoint{0.482832in}{0.750283in}}{\pgfqpoint{0.478925in}{0.754190in}}%
\pgfpathcurveto{\pgfqpoint{0.475018in}{0.758097in}}{\pgfqpoint{0.469719in}{0.760292in}}{\pgfqpoint{0.464194in}{0.760292in}}%
\pgfpathcurveto{\pgfqpoint{0.458669in}{0.760292in}}{\pgfqpoint{0.453369in}{0.758097in}}{\pgfqpoint{0.449462in}{0.754190in}}%
\pgfpathcurveto{\pgfqpoint{0.445555in}{0.750283in}}{\pgfqpoint{0.443360in}{0.744984in}}{\pgfqpoint{0.443360in}{0.739459in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.733934in}}{\pgfqpoint{0.445555in}{0.728634in}}{\pgfqpoint{0.449462in}{0.724727in}}%
\pgfpathcurveto{\pgfqpoint{0.453369in}{0.720821in}}{\pgfqpoint{0.458669in}{0.718625in}}{\pgfqpoint{0.464194in}{0.718625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870520in}{0.707949in}}%
\pgfpathcurveto{\pgfqpoint{0.876045in}{0.707949in}}{\pgfqpoint{0.881345in}{0.710144in}}{\pgfqpoint{0.885252in}{0.714051in}}%
\pgfpathcurveto{\pgfqpoint{0.889159in}{0.717958in}}{\pgfqpoint{0.891354in}{0.723257in}}{\pgfqpoint{0.891354in}{0.728782in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{0.734307in}}{\pgfqpoint{0.889159in}{0.739607in}}{\pgfqpoint{0.885252in}{0.743514in}}%
\pgfpathcurveto{\pgfqpoint{0.881345in}{0.747421in}}{\pgfqpoint{0.876045in}{0.749616in}}{\pgfqpoint{0.870520in}{0.749616in}}%
\pgfpathcurveto{\pgfqpoint{0.864995in}{0.749616in}}{\pgfqpoint{0.859696in}{0.747421in}}{\pgfqpoint{0.855789in}{0.743514in}}%
\pgfpathcurveto{\pgfqpoint{0.851882in}{0.739607in}}{\pgfqpoint{0.849687in}{0.734307in}}{\pgfqpoint{0.849687in}{0.728782in}}%
\pgfpathcurveto{\pgfqpoint{0.849687in}{0.723257in}}{\pgfqpoint{0.851882in}{0.717958in}}{\pgfqpoint{0.855789in}{0.714051in}}%
\pgfpathcurveto{\pgfqpoint{0.859696in}{0.710144in}}{\pgfqpoint{0.864995in}{0.707949in}}{\pgfqpoint{0.870520in}{0.707949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341877in}{0.689378in}}%
\pgfpathcurveto{\pgfqpoint{0.347402in}{0.689378in}}{\pgfqpoint{0.352702in}{0.691574in}}{\pgfqpoint{0.356609in}{0.695480in}}%
\pgfpathcurveto{\pgfqpoint{0.360515in}{0.699387in}}{\pgfqpoint{0.362710in}{0.704687in}}{\pgfqpoint{0.362710in}{0.710212in}}%
\pgfpathcurveto{\pgfqpoint{0.362710in}{0.715737in}}{\pgfqpoint{0.360515in}{0.721036in}}{\pgfqpoint{0.356609in}{0.724943in}}%
\pgfpathcurveto{\pgfqpoint{0.352702in}{0.728850in}}{\pgfqpoint{0.347402in}{0.731045in}}{\pgfqpoint{0.341877in}{0.731045in}}%
\pgfpathcurveto{\pgfqpoint{0.336352in}{0.731045in}}{\pgfqpoint{0.331053in}{0.728850in}}{\pgfqpoint{0.327146in}{0.724943in}}%
\pgfpathcurveto{\pgfqpoint{0.323239in}{0.721036in}}{\pgfqpoint{0.321044in}{0.715737in}}{\pgfqpoint{0.321044in}{0.710212in}}%
\pgfpathcurveto{\pgfqpoint{0.321044in}{0.704687in}}{\pgfqpoint{0.323239in}{0.699387in}}{\pgfqpoint{0.327146in}{0.695480in}}%
\pgfpathcurveto{\pgfqpoint{0.331053in}{0.691574in}}{\pgfqpoint{0.336352in}{0.689378in}}{\pgfqpoint{0.341877in}{0.689378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942071in}{0.590767in}}%
\pgfpathcurveto{\pgfqpoint{0.947596in}{0.590767in}}{\pgfqpoint{0.952895in}{0.592962in}}{\pgfqpoint{0.956802in}{0.596869in}}%
\pgfpathcurveto{\pgfqpoint{0.960709in}{0.600775in}}{\pgfqpoint{0.962904in}{0.606075in}}{\pgfqpoint{0.962904in}{0.611600in}}%
\pgfpathcurveto{\pgfqpoint{0.962904in}{0.617125in}}{\pgfqpoint{0.960709in}{0.622425in}}{\pgfqpoint{0.956802in}{0.626331in}}%
\pgfpathcurveto{\pgfqpoint{0.952895in}{0.630238in}}{\pgfqpoint{0.947596in}{0.632433in}}{\pgfqpoint{0.942071in}{0.632433in}}%
\pgfpathcurveto{\pgfqpoint{0.936546in}{0.632433in}}{\pgfqpoint{0.931246in}{0.630238in}}{\pgfqpoint{0.927339in}{0.626331in}}%
\pgfpathcurveto{\pgfqpoint{0.923433in}{0.622425in}}{\pgfqpoint{0.921238in}{0.617125in}}{\pgfqpoint{0.921238in}{0.611600in}}%
\pgfpathcurveto{\pgfqpoint{0.921238in}{0.606075in}}{\pgfqpoint{0.923433in}{0.600775in}}{\pgfqpoint{0.927339in}{0.596869in}}%
\pgfpathcurveto{\pgfqpoint{0.931246in}{0.592962in}}{\pgfqpoint{0.936546in}{0.590767in}}{\pgfqpoint{0.942071in}{0.590767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.302500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992837in}{0.431267in}}%
\pgfpathcurveto{\pgfqpoint{0.998362in}{0.431267in}}{\pgfqpoint{1.003661in}{0.433462in}}{\pgfqpoint{1.007568in}{0.437369in}}%
\pgfpathcurveto{\pgfqpoint{1.011475in}{0.441275in}}{\pgfqpoint{1.013670in}{0.446575in}}{\pgfqpoint{1.013670in}{0.452100in}}%
\pgfpathcurveto{\pgfqpoint{1.013670in}{0.457625in}}{\pgfqpoint{1.011475in}{0.462925in}}{\pgfqpoint{1.007568in}{0.466831in}}%
\pgfpathcurveto{\pgfqpoint{1.003661in}{0.470738in}}{\pgfqpoint{0.998362in}{0.472933in}}{\pgfqpoint{0.992837in}{0.472933in}}%
\pgfpathcurveto{\pgfqpoint{0.987312in}{0.472933in}}{\pgfqpoint{0.982012in}{0.470738in}}{\pgfqpoint{0.978105in}{0.466831in}}%
\pgfpathcurveto{\pgfqpoint{0.974199in}{0.462925in}}{\pgfqpoint{0.972003in}{0.457625in}}{\pgfqpoint{0.972003in}{0.452100in}}%
\pgfpathcurveto{\pgfqpoint{0.972003in}{0.446575in}}{\pgfqpoint{0.974199in}{0.441275in}}{\pgfqpoint{0.978105in}{0.437369in}}%
\pgfpathcurveto{\pgfqpoint{0.982012in}{0.433462in}}{\pgfqpoint{0.987312in}{0.431267in}}{\pgfqpoint{0.992837in}{0.431267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.017500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660000in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335833in}{0.286333in}}%
\pgfpathlineto{\pgfqpoint{0.863096in}{0.286333in}}%
\pgfpathlineto{\pgfqpoint{0.863096in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{0.335833in}{0.700021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.597244in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.597244in}}{\pgfqpoint{0.418880in}{0.599439in}}{\pgfqpoint{0.422787in}{0.603346in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.607252in}}{\pgfqpoint{0.428889in}{0.612552in}}{\pgfqpoint{0.428889in}{0.618077in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.623602in}}{\pgfqpoint{0.426694in}{0.628902in}}{\pgfqpoint{0.422787in}{0.632808in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.636715in}}{\pgfqpoint{0.413581in}{0.638910in}}{\pgfqpoint{0.408056in}{0.638910in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.638910in}}{\pgfqpoint{0.397231in}{0.636715in}}{\pgfqpoint{0.393324in}{0.632808in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.628902in}}{\pgfqpoint{0.387222in}{0.623602in}}{\pgfqpoint{0.387222in}{0.618077in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.612552in}}{\pgfqpoint{0.389417in}{0.607252in}}{\pgfqpoint{0.393324in}{0.603346in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.599439in}}{\pgfqpoint{0.402530in}{0.597244in}}{\pgfqpoint{0.408056in}{0.597244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.588910in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.473422in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.473422in}}{\pgfqpoint{0.418880in}{0.475617in}}{\pgfqpoint{0.422787in}{0.479524in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.483430in}}{\pgfqpoint{0.428889in}{0.488730in}}{\pgfqpoint{0.428889in}{0.494255in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.499780in}}{\pgfqpoint{0.426694in}{0.505080in}}{\pgfqpoint{0.422787in}{0.508986in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.512893in}}{\pgfqpoint{0.413581in}{0.515088in}}{\pgfqpoint{0.408056in}{0.515088in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.515088in}}{\pgfqpoint{0.397231in}{0.512893in}}{\pgfqpoint{0.393324in}{0.508986in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.505080in}}{\pgfqpoint{0.387222in}{0.499780in}}{\pgfqpoint{0.387222in}{0.494255in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.488730in}}{\pgfqpoint{0.389417in}{0.483430in}}{\pgfqpoint{0.393324in}{0.479524in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.475617in}}{\pgfqpoint{0.402530in}{0.473422in}}{\pgfqpoint{0.408056in}{0.473422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.465088in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont JK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408056in}{0.349600in}}%
\pgfpathcurveto{\pgfqpoint{0.413581in}{0.349600in}}{\pgfqpoint{0.418880in}{0.351795in}}{\pgfqpoint{0.422787in}{0.355702in}}%
\pgfpathcurveto{\pgfqpoint{0.426694in}{0.359608in}}{\pgfqpoint{0.428889in}{0.364908in}}{\pgfqpoint{0.428889in}{0.370433in}}%
\pgfpathcurveto{\pgfqpoint{0.428889in}{0.375958in}}{\pgfqpoint{0.426694in}{0.381258in}}{\pgfqpoint{0.422787in}{0.385164in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.389071in}}{\pgfqpoint{0.413581in}{0.391266in}}{\pgfqpoint{0.408056in}{0.391266in}}%
\pgfpathcurveto{\pgfqpoint{0.402530in}{0.391266in}}{\pgfqpoint{0.397231in}{0.389071in}}{\pgfqpoint{0.393324in}{0.385164in}}%
\pgfpathcurveto{\pgfqpoint{0.389417in}{0.381258in}}{\pgfqpoint{0.387222in}{0.375958in}}{\pgfqpoint{0.387222in}{0.370433in}}%
\pgfpathcurveto{\pgfqpoint{0.387222in}{0.364908in}}{\pgfqpoint{0.389417in}{0.359608in}}{\pgfqpoint{0.393324in}{0.355702in}}%
\pgfpathcurveto{\pgfqpoint{0.397231in}{0.351795in}}{\pgfqpoint{0.402530in}{0.349600in}}{\pgfqpoint{0.408056in}{0.349600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458056in,y=0.341266in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ARMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227377in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511387in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878337in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421244in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472010in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543561in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594327in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665877in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693079in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716643in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737428in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788194in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815396in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838960in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859744in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.298760in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.298760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056084in,y=0.260498in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.756360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056084in,y=0.718098in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.675285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.523896in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.643303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.495719in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.614114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.474986in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.581461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.444487in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.543651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.383478in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.486612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.251333in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.356627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.503851in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.619909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.603014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.561553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.435207in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.544641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.342029in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.324782in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.423282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.320964in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.425773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.699487in}}%
\pgfpathlineto{\pgfqpoint{1.633704in}{0.796321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{1.511387in}{0.725033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.756020in}{0.720067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.533023in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{0.627212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{1.349694in}{0.608146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.395407in}}%
\pgfpathlineto{\pgfqpoint{1.227377in}{0.494579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.325607in}}%
\pgfpathlineto{\pgfqpoint{1.878337in}{0.425110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.602060in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.602060in}}{\pgfqpoint{1.644528in}{0.604255in}}{\pgfqpoint{1.648435in}{0.608162in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.612069in}}{\pgfqpoint{1.654537in}{0.617368in}}{\pgfqpoint{1.654537in}{0.622893in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.628418in}}{\pgfqpoint{1.652342in}{0.633718in}}{\pgfqpoint{1.648435in}{0.637625in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.641532in}}{\pgfqpoint{1.639229in}{0.643727in}}{\pgfqpoint{1.633704in}{0.643727in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.643727in}}{\pgfqpoint{1.622879in}{0.641532in}}{\pgfqpoint{1.618972in}{0.637625in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.633718in}}{\pgfqpoint{1.612870in}{0.628418in}}{\pgfqpoint{1.612870in}{0.622893in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.617368in}}{\pgfqpoint{1.615066in}{0.612069in}}{\pgfqpoint{1.618972in}{0.608162in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.604255in}}{\pgfqpoint{1.628179in}{0.602060in}}{\pgfqpoint{1.633704in}{0.602060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.562766in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.562766in}}{\pgfqpoint{1.522212in}{0.564961in}}{\pgfqpoint{1.526119in}{0.568868in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.572775in}}{\pgfqpoint{1.532221in}{0.578074in}}{\pgfqpoint{1.532221in}{0.583599in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.589124in}}{\pgfqpoint{1.530025in}{0.594424in}}{\pgfqpoint{1.526119in}{0.598331in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.602238in}}{\pgfqpoint{1.516912in}{0.604433in}}{\pgfqpoint{1.511387in}{0.604433in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.604433in}}{\pgfqpoint{1.500563in}{0.602238in}}{\pgfqpoint{1.496656in}{0.598331in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.594424in}}{\pgfqpoint{1.490554in}{0.589124in}}{\pgfqpoint{1.490554in}{0.583599in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.578074in}}{\pgfqpoint{1.492749in}{0.572775in}}{\pgfqpoint{1.496656in}{0.568868in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.564961in}}{\pgfqpoint{1.505862in}{0.562766in}}{\pgfqpoint{1.511387in}{0.562766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.534083in}}{\pgfqpoint{1.766845in}{0.536278in}}{\pgfqpoint{1.770752in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.544092in}}{\pgfqpoint{1.776854in}{0.549391in}}{\pgfqpoint{1.776854in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.560442in}}{\pgfqpoint{1.774658in}{0.565741in}}{\pgfqpoint{1.770752in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.573555in}}{\pgfqpoint{1.761545in}{0.575750in}}{\pgfqpoint{1.756020in}{0.575750in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.575750in}}{\pgfqpoint{1.745196in}{0.573555in}}{\pgfqpoint{1.741289in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.565741in}}{\pgfqpoint{1.735187in}{0.560442in}}{\pgfqpoint{1.735187in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.549391in}}{\pgfqpoint{1.737382in}{0.544092in}}{\pgfqpoint{1.741289in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.536278in}}{\pgfqpoint{1.750495in}{0.534083in}}{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.507390in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.507390in}}{\pgfqpoint{1.360518in}{0.509585in}}{\pgfqpoint{1.364425in}{0.513492in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.517399in}}{\pgfqpoint{1.370527in}{0.522698in}}{\pgfqpoint{1.370527in}{0.528223in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.533748in}}{\pgfqpoint{1.368332in}{0.539048in}}{\pgfqpoint{1.364425in}{0.542955in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.546861in}}{\pgfqpoint{1.355219in}{0.549057in}}{\pgfqpoint{1.349694in}{0.549057in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.549057in}}{\pgfqpoint{1.338869in}{0.546861in}}{\pgfqpoint{1.334962in}{0.542955in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.539048in}}{\pgfqpoint{1.328860in}{0.533748in}}{\pgfqpoint{1.328860in}{0.528223in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.522698in}}{\pgfqpoint{1.331055in}{0.517399in}}{\pgfqpoint{1.334962in}{0.513492in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.509585in}}{\pgfqpoint{1.344169in}{0.507390in}}{\pgfqpoint{1.349694in}{0.507390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.473236in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.473236in}}{\pgfqpoint{1.238202in}{0.475431in}}{\pgfqpoint{1.242108in}{0.479338in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.483244in}}{\pgfqpoint{1.248210in}{0.488544in}}{\pgfqpoint{1.248210in}{0.494069in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.499594in}}{\pgfqpoint{1.246015in}{0.504894in}}{\pgfqpoint{1.242108in}{0.508800in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.512707in}}{\pgfqpoint{1.232902in}{0.514902in}}{\pgfqpoint{1.227377in}{0.514902in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.514902in}}{\pgfqpoint{1.216553in}{0.512707in}}{\pgfqpoint{1.212646in}{0.508800in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.504894in}}{\pgfqpoint{1.206544in}{0.499594in}}{\pgfqpoint{1.206544in}{0.494069in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.488544in}}{\pgfqpoint{1.208739in}{0.483244in}}{\pgfqpoint{1.212646in}{0.479338in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.475431in}}{\pgfqpoint{1.221852in}{0.473236in}}{\pgfqpoint{1.227377in}{0.473236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.414212in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.414212in}}{\pgfqpoint{1.838395in}{0.416407in}}{\pgfqpoint{1.842302in}{0.420314in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.424221in}}{\pgfqpoint{1.848404in}{0.429520in}}{\pgfqpoint{1.848404in}{0.435045in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.440570in}}{\pgfqpoint{1.846209in}{0.445870in}}{\pgfqpoint{1.842302in}{0.449777in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.453683in}}{\pgfqpoint{1.833096in}{0.455879in}}{\pgfqpoint{1.827571in}{0.455879in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.455879in}}{\pgfqpoint{1.816746in}{0.453683in}}{\pgfqpoint{1.812839in}{0.449777in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.445870in}}{\pgfqpoint{1.806738in}{0.440570in}}{\pgfqpoint{1.806738in}{0.435045in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.429520in}}{\pgfqpoint{1.808933in}{0.424221in}}{\pgfqpoint{1.812839in}{0.420314in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.416407in}}{\pgfqpoint{1.822046in}{0.414212in}}{\pgfqpoint{1.827571in}{0.414212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.282735in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.282735in}}{\pgfqpoint{1.889161in}{0.284930in}}{\pgfqpoint{1.893068in}{0.288837in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.292744in}}{\pgfqpoint{1.899170in}{0.298043in}}{\pgfqpoint{1.899170in}{0.303568in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.309093in}}{\pgfqpoint{1.896975in}{0.314393in}}{\pgfqpoint{1.893068in}{0.318299in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.322206in}}{\pgfqpoint{1.883862in}{0.324401in}}{\pgfqpoint{1.878337in}{0.324401in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.324401in}}{\pgfqpoint{1.867512in}{0.322206in}}{\pgfqpoint{1.863605in}{0.318299in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.314393in}}{\pgfqpoint{1.857503in}{0.309093in}}{\pgfqpoint{1.857503in}{0.303568in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.298043in}}{\pgfqpoint{1.859699in}{0.292744in}}{\pgfqpoint{1.863605in}{0.288837in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.284930in}}{\pgfqpoint{1.872812in}{0.282735in}}{\pgfqpoint{1.878337in}{0.282735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.541047in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.541047in}}{\pgfqpoint{1.644528in}{0.543242in}}{\pgfqpoint{1.648435in}{0.547149in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.551055in}}{\pgfqpoint{1.654537in}{0.556355in}}{\pgfqpoint{1.654537in}{0.561880in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.567405in}}{\pgfqpoint{1.652342in}{0.572705in}}{\pgfqpoint{1.648435in}{0.576611in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.580518in}}{\pgfqpoint{1.639229in}{0.582713in}}{\pgfqpoint{1.633704in}{0.582713in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.582713in}}{\pgfqpoint{1.622879in}{0.580518in}}{\pgfqpoint{1.618972in}{0.576611in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.572705in}}{\pgfqpoint{1.612870in}{0.567405in}}{\pgfqpoint{1.612870in}{0.561880in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.556355in}}{\pgfqpoint{1.615066in}{0.551055in}}{\pgfqpoint{1.618972in}{0.547149in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.543242in}}{\pgfqpoint{1.628179in}{0.541047in}}{\pgfqpoint{1.633704in}{0.541047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.534083in}}{\pgfqpoint{1.766845in}{0.536278in}}{\pgfqpoint{1.770752in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.544092in}}{\pgfqpoint{1.776854in}{0.549391in}}{\pgfqpoint{1.776854in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.560442in}}{\pgfqpoint{1.774658in}{0.565741in}}{\pgfqpoint{1.770752in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.573555in}}{\pgfqpoint{1.761545in}{0.575750in}}{\pgfqpoint{1.756020in}{0.575750in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.575750in}}{\pgfqpoint{1.745196in}{0.573555in}}{\pgfqpoint{1.741289in}{0.569648in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.565741in}}{\pgfqpoint{1.735187in}{0.560442in}}{\pgfqpoint{1.735187in}{0.554917in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.549391in}}{\pgfqpoint{1.737382in}{0.544092in}}{\pgfqpoint{1.741289in}{0.540185in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.536278in}}{\pgfqpoint{1.750495in}{0.534083in}}{\pgfqpoint{1.756020in}{0.534083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.490976in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.490976in}}{\pgfqpoint{1.522212in}{0.493171in}}{\pgfqpoint{1.526119in}{0.497078in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.500985in}}{\pgfqpoint{1.532221in}{0.506284in}}{\pgfqpoint{1.532221in}{0.511809in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.517334in}}{\pgfqpoint{1.530025in}{0.522634in}}{\pgfqpoint{1.526119in}{0.526541in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.530447in}}{\pgfqpoint{1.516912in}{0.532643in}}{\pgfqpoint{1.511387in}{0.532643in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.532643in}}{\pgfqpoint{1.500563in}{0.530447in}}{\pgfqpoint{1.496656in}{0.526541in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.522634in}}{\pgfqpoint{1.490554in}{0.517334in}}{\pgfqpoint{1.490554in}{0.511809in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.506284in}}{\pgfqpoint{1.492749in}{0.500985in}}{\pgfqpoint{1.496656in}{0.497078in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.493171in}}{\pgfqpoint{1.505862in}{0.490976in}}{\pgfqpoint{1.511387in}{0.490976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.469091in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.469091in}}{\pgfqpoint{1.838395in}{0.471286in}}{\pgfqpoint{1.842302in}{0.475193in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.479099in}}{\pgfqpoint{1.848404in}{0.484399in}}{\pgfqpoint{1.848404in}{0.489924in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.495449in}}{\pgfqpoint{1.846209in}{0.500749in}}{\pgfqpoint{1.842302in}{0.504655in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.508562in}}{\pgfqpoint{1.833096in}{0.510757in}}{\pgfqpoint{1.827571in}{0.510757in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.510757in}}{\pgfqpoint{1.816746in}{0.508562in}}{\pgfqpoint{1.812839in}{0.504655in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.500749in}}{\pgfqpoint{1.806738in}{0.495449in}}{\pgfqpoint{1.806738in}{0.489924in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.484399in}}{\pgfqpoint{1.808933in}{0.479099in}}{\pgfqpoint{1.812839in}{0.475193in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.471286in}}{\pgfqpoint{1.822046in}{0.469091in}}{\pgfqpoint{1.827571in}{0.469091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.376079in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.376079in}}{\pgfqpoint{1.360518in}{0.378274in}}{\pgfqpoint{1.364425in}{0.382180in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.386087in}}{\pgfqpoint{1.370527in}{0.391387in}}{\pgfqpoint{1.370527in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.402437in}}{\pgfqpoint{1.368332in}{0.407736in}}{\pgfqpoint{1.364425in}{0.411643in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.415550in}}{\pgfqpoint{1.355219in}{0.417745in}}{\pgfqpoint{1.349694in}{0.417745in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.417745in}}{\pgfqpoint{1.338869in}{0.415550in}}{\pgfqpoint{1.334962in}{0.411643in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.407736in}}{\pgfqpoint{1.328860in}{0.402437in}}{\pgfqpoint{1.328860in}{0.396912in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.391387in}}{\pgfqpoint{1.331055in}{0.386087in}}{\pgfqpoint{1.334962in}{0.382180in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.378274in}}{\pgfqpoint{1.344169in}{0.376079in}}{\pgfqpoint{1.349694in}{0.376079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.353199in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.353199in}}{\pgfqpoint{1.238202in}{0.355394in}}{\pgfqpoint{1.242108in}{0.359300in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.363207in}}{\pgfqpoint{1.248210in}{0.368507in}}{\pgfqpoint{1.248210in}{0.374032in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.379557in}}{\pgfqpoint{1.246015in}{0.384856in}}{\pgfqpoint{1.242108in}{0.388763in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.392670in}}{\pgfqpoint{1.232902in}{0.394865in}}{\pgfqpoint{1.227377in}{0.394865in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.394865in}}{\pgfqpoint{1.216553in}{0.392670in}}{\pgfqpoint{1.212646in}{0.388763in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.384856in}}{\pgfqpoint{1.206544in}{0.379557in}}{\pgfqpoint{1.206544in}{0.374032in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.368507in}}{\pgfqpoint{1.208739in}{0.363207in}}{\pgfqpoint{1.212646in}{0.359300in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.355394in}}{\pgfqpoint{1.221852in}{0.353199in}}{\pgfqpoint{1.227377in}{0.353199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.352535in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.352535in}}{\pgfqpoint{1.889161in}{0.354730in}}{\pgfqpoint{1.893068in}{0.358637in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.362544in}}{\pgfqpoint{1.899170in}{0.367844in}}{\pgfqpoint{1.899170in}{0.373369in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.378894in}}{\pgfqpoint{1.896975in}{0.384193in}}{\pgfqpoint{1.893068in}{0.388100in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.392007in}}{\pgfqpoint{1.883862in}{0.394202in}}{\pgfqpoint{1.878337in}{0.394202in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.394202in}}{\pgfqpoint{1.867512in}{0.392007in}}{\pgfqpoint{1.863605in}{0.388100in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.384193in}}{\pgfqpoint{1.857503in}{0.378894in}}{\pgfqpoint{1.857503in}{0.373369in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.367844in}}{\pgfqpoint{1.859699in}{0.362544in}}{\pgfqpoint{1.863605in}{0.358637in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.354730in}}{\pgfqpoint{1.872812in}{0.352535in}}{\pgfqpoint{1.878337in}{0.352535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633704in}{0.727071in}}%
\pgfpathcurveto{\pgfqpoint{1.639229in}{0.727071in}}{\pgfqpoint{1.644528in}{0.729266in}}{\pgfqpoint{1.648435in}{0.733173in}}%
\pgfpathcurveto{\pgfqpoint{1.652342in}{0.737080in}}{\pgfqpoint{1.654537in}{0.742379in}}{\pgfqpoint{1.654537in}{0.747904in}}%
\pgfpathcurveto{\pgfqpoint{1.654537in}{0.753429in}}{\pgfqpoint{1.652342in}{0.758729in}}{\pgfqpoint{1.648435in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{1.644528in}{0.766543in}}{\pgfqpoint{1.639229in}{0.768738in}}{\pgfqpoint{1.633704in}{0.768738in}}%
\pgfpathcurveto{\pgfqpoint{1.628179in}{0.768738in}}{\pgfqpoint{1.622879in}{0.766543in}}{\pgfqpoint{1.618972in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{1.615066in}{0.758729in}}{\pgfqpoint{1.612870in}{0.753429in}}{\pgfqpoint{1.612870in}{0.747904in}}%
\pgfpathcurveto{\pgfqpoint{1.612870in}{0.742379in}}{\pgfqpoint{1.615066in}{0.737080in}}{\pgfqpoint{1.618972in}{0.733173in}}%
\pgfpathcurveto{\pgfqpoint{1.622879in}{0.729266in}}{\pgfqpoint{1.628179in}{0.727071in}}{\pgfqpoint{1.633704in}{0.727071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511387in}{0.663405in}}%
\pgfpathcurveto{\pgfqpoint{1.516912in}{0.663405in}}{\pgfqpoint{1.522212in}{0.665600in}}{\pgfqpoint{1.526119in}{0.669507in}}%
\pgfpathcurveto{\pgfqpoint{1.530025in}{0.673414in}}{\pgfqpoint{1.532221in}{0.678713in}}{\pgfqpoint{1.532221in}{0.684238in}}%
\pgfpathcurveto{\pgfqpoint{1.532221in}{0.689763in}}{\pgfqpoint{1.530025in}{0.695063in}}{\pgfqpoint{1.526119in}{0.698970in}}%
\pgfpathcurveto{\pgfqpoint{1.522212in}{0.702876in}}{\pgfqpoint{1.516912in}{0.705072in}}{\pgfqpoint{1.511387in}{0.705072in}}%
\pgfpathcurveto{\pgfqpoint{1.505862in}{0.705072in}}{\pgfqpoint{1.500563in}{0.702876in}}{\pgfqpoint{1.496656in}{0.698970in}}%
\pgfpathcurveto{\pgfqpoint{1.492749in}{0.695063in}}{\pgfqpoint{1.490554in}{0.689763in}}{\pgfqpoint{1.490554in}{0.684238in}}%
\pgfpathcurveto{\pgfqpoint{1.490554in}{0.678713in}}{\pgfqpoint{1.492749in}{0.673414in}}{\pgfqpoint{1.496656in}{0.669507in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{0.665600in}}{\pgfqpoint{1.505862in}{0.663405in}}{\pgfqpoint{1.511387in}{0.663405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756020in}{0.648317in}}%
\pgfpathcurveto{\pgfqpoint{1.761545in}{0.648317in}}{\pgfqpoint{1.766845in}{0.650513in}}{\pgfqpoint{1.770752in}{0.654419in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.658326in}}{\pgfqpoint{1.776854in}{0.663626in}}{\pgfqpoint{1.776854in}{0.669151in}}%
\pgfpathcurveto{\pgfqpoint{1.776854in}{0.674676in}}{\pgfqpoint{1.774658in}{0.679975in}}{\pgfqpoint{1.770752in}{0.683882in}}%
\pgfpathcurveto{\pgfqpoint{1.766845in}{0.687789in}}{\pgfqpoint{1.761545in}{0.689984in}}{\pgfqpoint{1.756020in}{0.689984in}}%
\pgfpathcurveto{\pgfqpoint{1.750495in}{0.689984in}}{\pgfqpoint{1.745196in}{0.687789in}}{\pgfqpoint{1.741289in}{0.683882in}}%
\pgfpathcurveto{\pgfqpoint{1.737382in}{0.679975in}}{\pgfqpoint{1.735187in}{0.674676in}}{\pgfqpoint{1.735187in}{0.669151in}}%
\pgfpathcurveto{\pgfqpoint{1.735187in}{0.663626in}}{\pgfqpoint{1.737382in}{0.658326in}}{\pgfqpoint{1.741289in}{0.654419in}}%
\pgfpathcurveto{\pgfqpoint{1.745196in}{0.650513in}}{\pgfqpoint{1.750495in}{0.648317in}}{\pgfqpoint{1.756020in}{0.648317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827571in}{0.559284in}}%
\pgfpathcurveto{\pgfqpoint{1.833096in}{0.559284in}}{\pgfqpoint{1.838395in}{0.561479in}}{\pgfqpoint{1.842302in}{0.565386in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.569293in}}{\pgfqpoint{1.848404in}{0.574593in}}{\pgfqpoint{1.848404in}{0.580118in}}%
\pgfpathcurveto{\pgfqpoint{1.848404in}{0.585643in}}{\pgfqpoint{1.846209in}{0.590942in}}{\pgfqpoint{1.842302in}{0.594849in}}%
\pgfpathcurveto{\pgfqpoint{1.838395in}{0.598756in}}{\pgfqpoint{1.833096in}{0.600951in}}{\pgfqpoint{1.827571in}{0.600951in}}%
\pgfpathcurveto{\pgfqpoint{1.822046in}{0.600951in}}{\pgfqpoint{1.816746in}{0.598756in}}{\pgfqpoint{1.812839in}{0.594849in}}%
\pgfpathcurveto{\pgfqpoint{1.808933in}{0.590942in}}{\pgfqpoint{1.806738in}{0.585643in}}{\pgfqpoint{1.806738in}{0.580118in}}%
\pgfpathcurveto{\pgfqpoint{1.806738in}{0.574593in}}{\pgfqpoint{1.808933in}{0.569293in}}{\pgfqpoint{1.812839in}{0.565386in}}%
\pgfpathcurveto{\pgfqpoint{1.816746in}{0.561479in}}{\pgfqpoint{1.822046in}{0.559284in}}{\pgfqpoint{1.827571in}{0.559284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349694in}{0.539554in}}%
\pgfpathcurveto{\pgfqpoint{1.355219in}{0.539554in}}{\pgfqpoint{1.360518in}{0.541750in}}{\pgfqpoint{1.364425in}{0.545656in}}%
\pgfpathcurveto{\pgfqpoint{1.368332in}{0.549563in}}{\pgfqpoint{1.370527in}{0.554863in}}{\pgfqpoint{1.370527in}{0.560388in}}%
\pgfpathcurveto{\pgfqpoint{1.370527in}{0.565913in}}{\pgfqpoint{1.368332in}{0.571212in}}{\pgfqpoint{1.364425in}{0.575119in}}%
\pgfpathcurveto{\pgfqpoint{1.360518in}{0.579026in}}{\pgfqpoint{1.355219in}{0.581221in}}{\pgfqpoint{1.349694in}{0.581221in}}%
\pgfpathcurveto{\pgfqpoint{1.344169in}{0.581221in}}{\pgfqpoint{1.338869in}{0.579026in}}{\pgfqpoint{1.334962in}{0.575119in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{0.571212in}}{\pgfqpoint{1.328860in}{0.565913in}}{\pgfqpoint{1.328860in}{0.560388in}}%
\pgfpathcurveto{\pgfqpoint{1.328860in}{0.554863in}}{\pgfqpoint{1.331055in}{0.549563in}}{\pgfqpoint{1.334962in}{0.545656in}}%
\pgfpathcurveto{\pgfqpoint{1.338869in}{0.541750in}}{\pgfqpoint{1.344169in}{0.539554in}}{\pgfqpoint{1.349694in}{0.539554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227377in}{0.424160in}}%
\pgfpathcurveto{\pgfqpoint{1.232902in}{0.424160in}}{\pgfqpoint{1.238202in}{0.426355in}}{\pgfqpoint{1.242108in}{0.430262in}}%
\pgfpathcurveto{\pgfqpoint{1.246015in}{0.434168in}}{\pgfqpoint{1.248210in}{0.439468in}}{\pgfqpoint{1.248210in}{0.444993in}}%
\pgfpathcurveto{\pgfqpoint{1.248210in}{0.450518in}}{\pgfqpoint{1.246015in}{0.455818in}}{\pgfqpoint{1.242108in}{0.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.238202in}{0.463631in}}{\pgfqpoint{1.232902in}{0.465826in}}{\pgfqpoint{1.227377in}{0.465826in}}%
\pgfpathcurveto{\pgfqpoint{1.221852in}{0.465826in}}{\pgfqpoint{1.216553in}{0.463631in}}{\pgfqpoint{1.212646in}{0.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.208739in}{0.455818in}}{\pgfqpoint{1.206544in}{0.450518in}}{\pgfqpoint{1.206544in}{0.444993in}}%
\pgfpathcurveto{\pgfqpoint{1.206544in}{0.439468in}}{\pgfqpoint{1.208739in}{0.434168in}}{\pgfqpoint{1.212646in}{0.430262in}}%
\pgfpathcurveto{\pgfqpoint{1.216553in}{0.426355in}}{\pgfqpoint{1.221852in}{0.424160in}}{\pgfqpoint{1.227377in}{0.424160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.188000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878337in}{0.354525in}}%
\pgfpathcurveto{\pgfqpoint{1.883862in}{0.354525in}}{\pgfqpoint{1.889161in}{0.356720in}}{\pgfqpoint{1.893068in}{0.360627in}}%
\pgfpathcurveto{\pgfqpoint{1.896975in}{0.364534in}}{\pgfqpoint{1.899170in}{0.369833in}}{\pgfqpoint{1.899170in}{0.375358in}}%
\pgfpathcurveto{\pgfqpoint{1.899170in}{0.380883in}}{\pgfqpoint{1.896975in}{0.386183in}}{\pgfqpoint{1.893068in}{0.390090in}}%
\pgfpathcurveto{\pgfqpoint{1.889161in}{0.393996in}}{\pgfqpoint{1.883862in}{0.396192in}}{\pgfqpoint{1.878337in}{0.396192in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{0.396192in}}{\pgfqpoint{1.867512in}{0.393996in}}{\pgfqpoint{1.863605in}{0.390090in}}%
\pgfpathcurveto{\pgfqpoint{1.859699in}{0.386183in}}{\pgfqpoint{1.857503in}{0.380883in}}{\pgfqpoint{1.857503in}{0.375358in}}%
\pgfpathcurveto{\pgfqpoint{1.857503in}{0.369833in}}{\pgfqpoint{1.859699in}{0.364534in}}{\pgfqpoint{1.863605in}{0.360627in}}%
\pgfpathcurveto{\pgfqpoint{1.867512in}{0.356720in}}{\pgfqpoint{1.872812in}{0.354525in}}{\pgfqpoint{1.878337in}{0.354525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.985160in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PPR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545500in,y=0.987620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239132in,y=0.845833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112877in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396887in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763837in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306744in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357510in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429061in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479827in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551377in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578579in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602143in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622928in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673694in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700896in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724460in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745244in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.305000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.305000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941584in,y=0.266738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941584in,y=0.591738in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.741495in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.814305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.735095in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.805105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.715690in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.788910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.638800in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.708400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.704602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.547795in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.614405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.571202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.692390in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.783210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.694400in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.773800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.761302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.674402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.624602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.580600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.296887in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.403312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.464397in}}%
\pgfpathlineto{\pgfqpoint{2.396887in}{0.564802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.464300in}}%
\pgfpathlineto{\pgfqpoint{2.519204in}{0.543700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.448497in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{0.530302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.426290in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.510510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.401695in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{0.480505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.384492in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.461907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.269097in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{0.349302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.757067in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.757067in}}{\pgfqpoint{2.407712in}{0.759262in}}{\pgfqpoint{2.411619in}{0.763169in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.767075in}}{\pgfqpoint{2.417721in}{0.772375in}}{\pgfqpoint{2.417721in}{0.777900in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.783425in}}{\pgfqpoint{2.415525in}{0.788725in}}{\pgfqpoint{2.411619in}{0.792631in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.796538in}}{\pgfqpoint{2.402412in}{0.798733in}}{\pgfqpoint{2.396887in}{0.798733in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.798733in}}{\pgfqpoint{2.386063in}{0.796538in}}{\pgfqpoint{2.382156in}{0.792631in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.788725in}}{\pgfqpoint{2.376054in}{0.783425in}}{\pgfqpoint{2.376054in}{0.777900in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.772375in}}{\pgfqpoint{2.378249in}{0.767075in}}{\pgfqpoint{2.382156in}{0.763169in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.759262in}}{\pgfqpoint{2.391362in}{0.757067in}}{\pgfqpoint{2.396887in}{0.757067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.749267in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.749267in}}{\pgfqpoint{2.530028in}{0.751462in}}{\pgfqpoint{2.533935in}{0.755369in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.759275in}}{\pgfqpoint{2.540037in}{0.764575in}}{\pgfqpoint{2.540037in}{0.770100in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.775625in}}{\pgfqpoint{2.537842in}{0.780925in}}{\pgfqpoint{2.533935in}{0.784831in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.788738in}}{\pgfqpoint{2.524729in}{0.790933in}}{\pgfqpoint{2.519204in}{0.790933in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.790933in}}{\pgfqpoint{2.508379in}{0.788738in}}{\pgfqpoint{2.504472in}{0.784831in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.780925in}}{\pgfqpoint{2.498370in}{0.775625in}}{\pgfqpoint{2.498370in}{0.770100in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.764575in}}{\pgfqpoint{2.500566in}{0.759275in}}{\pgfqpoint{2.504472in}{0.755369in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.751462in}}{\pgfqpoint{2.513679in}{0.749267in}}{\pgfqpoint{2.519204in}{0.749267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.731467in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.731467in}}{\pgfqpoint{2.652345in}{0.733662in}}{\pgfqpoint{2.656252in}{0.737569in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.741475in}}{\pgfqpoint{2.662354in}{0.746775in}}{\pgfqpoint{2.662354in}{0.752300in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.757825in}}{\pgfqpoint{2.660158in}{0.763125in}}{\pgfqpoint{2.656252in}{0.767031in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.770938in}}{\pgfqpoint{2.647045in}{0.773133in}}{\pgfqpoint{2.641520in}{0.773133in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.773133in}}{\pgfqpoint{2.630696in}{0.770938in}}{\pgfqpoint{2.626789in}{0.767031in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.763125in}}{\pgfqpoint{2.620687in}{0.757825in}}{\pgfqpoint{2.620687in}{0.752300in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.746775in}}{\pgfqpoint{2.622882in}{0.741475in}}{\pgfqpoint{2.626789in}{0.737569in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.733662in}}{\pgfqpoint{2.635995in}{0.731467in}}{\pgfqpoint{2.641520in}{0.731467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.652767in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.652767in}}{\pgfqpoint{2.246018in}{0.654962in}}{\pgfqpoint{2.249925in}{0.658869in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.662775in}}{\pgfqpoint{2.256027in}{0.668075in}}{\pgfqpoint{2.256027in}{0.673600in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.679125in}}{\pgfqpoint{2.253832in}{0.684425in}}{\pgfqpoint{2.249925in}{0.688331in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.692238in}}{\pgfqpoint{2.240719in}{0.694433in}}{\pgfqpoint{2.235194in}{0.694433in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.694433in}}{\pgfqpoint{2.224369in}{0.692238in}}{\pgfqpoint{2.220462in}{0.688331in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.684425in}}{\pgfqpoint{2.214360in}{0.679125in}}{\pgfqpoint{2.214360in}{0.673600in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.668075in}}{\pgfqpoint{2.216555in}{0.662775in}}{\pgfqpoint{2.220462in}{0.658869in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.654962in}}{\pgfqpoint{2.229669in}{0.652767in}}{\pgfqpoint{2.235194in}{0.652767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.649767in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.649767in}}{\pgfqpoint{2.723895in}{0.651962in}}{\pgfqpoint{2.727802in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.659775in}}{\pgfqpoint{2.733904in}{0.665075in}}{\pgfqpoint{2.733904in}{0.670600in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.676125in}}{\pgfqpoint{2.731709in}{0.681425in}}{\pgfqpoint{2.727802in}{0.685331in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.689238in}}{\pgfqpoint{2.718596in}{0.691433in}}{\pgfqpoint{2.713071in}{0.691433in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.691433in}}{\pgfqpoint{2.702246in}{0.689238in}}{\pgfqpoint{2.698339in}{0.685331in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.681425in}}{\pgfqpoint{2.692238in}{0.676125in}}{\pgfqpoint{2.692238in}{0.670600in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.665075in}}{\pgfqpoint{2.694433in}{0.659775in}}{\pgfqpoint{2.698339in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.651962in}}{\pgfqpoint{2.707546in}{0.649767in}}{\pgfqpoint{2.713071in}{0.649767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.560267in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.560267in}}{\pgfqpoint{2.774661in}{0.562462in}}{\pgfqpoint{2.778568in}{0.566369in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.570275in}}{\pgfqpoint{2.784670in}{0.575575in}}{\pgfqpoint{2.784670in}{0.581100in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.586625in}}{\pgfqpoint{2.782475in}{0.591925in}}{\pgfqpoint{2.778568in}{0.595831in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.599738in}}{\pgfqpoint{2.769362in}{0.601933in}}{\pgfqpoint{2.763837in}{0.601933in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.601933in}}{\pgfqpoint{2.753012in}{0.599738in}}{\pgfqpoint{2.749105in}{0.595831in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.591925in}}{\pgfqpoint{2.743003in}{0.586625in}}{\pgfqpoint{2.743003in}{0.581100in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.575575in}}{\pgfqpoint{2.745199in}{0.570275in}}{\pgfqpoint{2.749105in}{0.566369in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.562462in}}{\pgfqpoint{2.758312in}{0.560267in}}{\pgfqpoint{2.763837in}{0.560267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.516667in}}{\pgfqpoint{2.123702in}{0.518862in}}{\pgfqpoint{2.127608in}{0.522769in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.526675in}}{\pgfqpoint{2.133710in}{0.531975in}}{\pgfqpoint{2.133710in}{0.537500in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.543025in}}{\pgfqpoint{2.131515in}{0.548325in}}{\pgfqpoint{2.127608in}{0.552231in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.556138in}}{\pgfqpoint{2.118402in}{0.558333in}}{\pgfqpoint{2.112877in}{0.558333in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.558333in}}{\pgfqpoint{2.102052in}{0.556138in}}{\pgfqpoint{2.098146in}{0.552231in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.548325in}}{\pgfqpoint{2.092044in}{0.543025in}}{\pgfqpoint{2.092044in}{0.537500in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.531975in}}{\pgfqpoint{2.094239in}{0.526675in}}{\pgfqpoint{2.098146in}{0.522769in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.518862in}}{\pgfqpoint{2.107352in}{0.516667in}}{\pgfqpoint{2.112877in}{0.516667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.716967in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.716967in}}{\pgfqpoint{2.407712in}{0.719162in}}{\pgfqpoint{2.411619in}{0.723069in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.726975in}}{\pgfqpoint{2.417721in}{0.732275in}}{\pgfqpoint{2.417721in}{0.737800in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.743325in}}{\pgfqpoint{2.415525in}{0.748625in}}{\pgfqpoint{2.411619in}{0.752531in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.756438in}}{\pgfqpoint{2.402412in}{0.758633in}}{\pgfqpoint{2.396887in}{0.758633in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.758633in}}{\pgfqpoint{2.386063in}{0.756438in}}{\pgfqpoint{2.382156in}{0.752531in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.748625in}}{\pgfqpoint{2.376054in}{0.743325in}}{\pgfqpoint{2.376054in}{0.737800in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.732275in}}{\pgfqpoint{2.378249in}{0.726975in}}{\pgfqpoint{2.382156in}{0.723069in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.719162in}}{\pgfqpoint{2.391362in}{0.716967in}}{\pgfqpoint{2.396887in}{0.716967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.713267in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.713267in}}{\pgfqpoint{2.530028in}{0.715462in}}{\pgfqpoint{2.533935in}{0.719369in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.723275in}}{\pgfqpoint{2.540037in}{0.728575in}}{\pgfqpoint{2.540037in}{0.734100in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.739625in}}{\pgfqpoint{2.537842in}{0.744925in}}{\pgfqpoint{2.533935in}{0.748831in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.752738in}}{\pgfqpoint{2.524729in}{0.754933in}}{\pgfqpoint{2.519204in}{0.754933in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.754933in}}{\pgfqpoint{2.508379in}{0.752738in}}{\pgfqpoint{2.504472in}{0.748831in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.744925in}}{\pgfqpoint{2.498370in}{0.739625in}}{\pgfqpoint{2.498370in}{0.734100in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.728575in}}{\pgfqpoint{2.500566in}{0.723275in}}{\pgfqpoint{2.504472in}{0.719369in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.715462in}}{\pgfqpoint{2.513679in}{0.713267in}}{\pgfqpoint{2.519204in}{0.713267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.703267in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.703267in}}{\pgfqpoint{2.652345in}{0.705462in}}{\pgfqpoint{2.656252in}{0.709369in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.713275in}}{\pgfqpoint{2.662354in}{0.718575in}}{\pgfqpoint{2.662354in}{0.724100in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.729625in}}{\pgfqpoint{2.660158in}{0.734925in}}{\pgfqpoint{2.656252in}{0.738831in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.742738in}}{\pgfqpoint{2.647045in}{0.744933in}}{\pgfqpoint{2.641520in}{0.744933in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.744933in}}{\pgfqpoint{2.630696in}{0.742738in}}{\pgfqpoint{2.626789in}{0.738831in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.734925in}}{\pgfqpoint{2.620687in}{0.729625in}}{\pgfqpoint{2.620687in}{0.724100in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.718575in}}{\pgfqpoint{2.622882in}{0.713275in}}{\pgfqpoint{2.626789in}{0.709369in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.705462in}}{\pgfqpoint{2.635995in}{0.703267in}}{\pgfqpoint{2.641520in}{0.703267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.616467in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.616467in}}{\pgfqpoint{2.723895in}{0.618662in}}{\pgfqpoint{2.727802in}{0.622569in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.626475in}}{\pgfqpoint{2.733904in}{0.631775in}}{\pgfqpoint{2.733904in}{0.637300in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.642825in}}{\pgfqpoint{2.731709in}{0.648125in}}{\pgfqpoint{2.727802in}{0.652031in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.655938in}}{\pgfqpoint{2.718596in}{0.658133in}}{\pgfqpoint{2.713071in}{0.658133in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.658133in}}{\pgfqpoint{2.702246in}{0.655938in}}{\pgfqpoint{2.698339in}{0.652031in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.648125in}}{\pgfqpoint{2.692238in}{0.642825in}}{\pgfqpoint{2.692238in}{0.637300in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.631775in}}{\pgfqpoint{2.694433in}{0.626475in}}{\pgfqpoint{2.698339in}{0.622569in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.618662in}}{\pgfqpoint{2.707546in}{0.616467in}}{\pgfqpoint{2.713071in}{0.616467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.561967in}}{\pgfqpoint{2.246018in}{0.564162in}}{\pgfqpoint{2.249925in}{0.568069in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.571975in}}{\pgfqpoint{2.256027in}{0.577275in}}{\pgfqpoint{2.256027in}{0.582800in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.588325in}}{\pgfqpoint{2.253832in}{0.593625in}}{\pgfqpoint{2.249925in}{0.597531in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.601438in}}{\pgfqpoint{2.240719in}{0.603633in}}{\pgfqpoint{2.235194in}{0.603633in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.603633in}}{\pgfqpoint{2.224369in}{0.601438in}}{\pgfqpoint{2.220462in}{0.597531in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.593625in}}{\pgfqpoint{2.214360in}{0.588325in}}{\pgfqpoint{2.214360in}{0.582800in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.577275in}}{\pgfqpoint{2.216555in}{0.571975in}}{\pgfqpoint{2.220462in}{0.568069in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.564162in}}{\pgfqpoint{2.229669in}{0.561967in}}{\pgfqpoint{2.235194in}{0.561967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.518467in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.518467in}}{\pgfqpoint{2.774661in}{0.520662in}}{\pgfqpoint{2.778568in}{0.524569in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.528475in}}{\pgfqpoint{2.784670in}{0.533775in}}{\pgfqpoint{2.784670in}{0.539300in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.544825in}}{\pgfqpoint{2.782475in}{0.550125in}}{\pgfqpoint{2.778568in}{0.554031in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.557938in}}{\pgfqpoint{2.769362in}{0.560133in}}{\pgfqpoint{2.763837in}{0.560133in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.560133in}}{\pgfqpoint{2.753012in}{0.557938in}}{\pgfqpoint{2.749105in}{0.554031in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.550125in}}{\pgfqpoint{2.743003in}{0.544825in}}{\pgfqpoint{2.743003in}{0.539300in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.533775in}}{\pgfqpoint{2.745199in}{0.528475in}}{\pgfqpoint{2.749105in}{0.524569in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.520662in}}{\pgfqpoint{2.758312in}{0.518467in}}{\pgfqpoint{2.763837in}{0.518467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.329267in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.329267in}}{\pgfqpoint{2.123702in}{0.331462in}}{\pgfqpoint{2.127608in}{0.335369in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.339275in}}{\pgfqpoint{2.133710in}{0.344575in}}{\pgfqpoint{2.133710in}{0.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.355625in}}{\pgfqpoint{2.131515in}{0.360925in}}{\pgfqpoint{2.127608in}{0.364831in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.368738in}}{\pgfqpoint{2.118402in}{0.370933in}}{\pgfqpoint{2.112877in}{0.370933in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.370933in}}{\pgfqpoint{2.102052in}{0.368738in}}{\pgfqpoint{2.098146in}{0.364831in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.360925in}}{\pgfqpoint{2.092044in}{0.355625in}}{\pgfqpoint{2.092044in}{0.350100in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.344575in}}{\pgfqpoint{2.094239in}{0.339275in}}{\pgfqpoint{2.098146in}{0.335369in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.331462in}}{\pgfqpoint{2.107352in}{0.329267in}}{\pgfqpoint{2.112877in}{0.329267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396887in}{0.493767in}}%
\pgfpathcurveto{\pgfqpoint{2.402412in}{0.493767in}}{\pgfqpoint{2.407712in}{0.495962in}}{\pgfqpoint{2.411619in}{0.499869in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{0.503775in}}{\pgfqpoint{2.417721in}{0.509075in}}{\pgfqpoint{2.417721in}{0.514600in}}%
\pgfpathcurveto{\pgfqpoint{2.417721in}{0.520125in}}{\pgfqpoint{2.415525in}{0.525425in}}{\pgfqpoint{2.411619in}{0.529331in}}%
\pgfpathcurveto{\pgfqpoint{2.407712in}{0.533238in}}{\pgfqpoint{2.402412in}{0.535433in}}{\pgfqpoint{2.396887in}{0.535433in}}%
\pgfpathcurveto{\pgfqpoint{2.391362in}{0.535433in}}{\pgfqpoint{2.386063in}{0.533238in}}{\pgfqpoint{2.382156in}{0.529331in}}%
\pgfpathcurveto{\pgfqpoint{2.378249in}{0.525425in}}{\pgfqpoint{2.376054in}{0.520125in}}{\pgfqpoint{2.376054in}{0.514600in}}%
\pgfpathcurveto{\pgfqpoint{2.376054in}{0.509075in}}{\pgfqpoint{2.378249in}{0.503775in}}{\pgfqpoint{2.382156in}{0.499869in}}%
\pgfpathcurveto{\pgfqpoint{2.386063in}{0.495962in}}{\pgfqpoint{2.391362in}{0.493767in}}{\pgfqpoint{2.396887in}{0.493767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519204in}{0.483167in}}%
\pgfpathcurveto{\pgfqpoint{2.524729in}{0.483167in}}{\pgfqpoint{2.530028in}{0.485362in}}{\pgfqpoint{2.533935in}{0.489269in}}%
\pgfpathcurveto{\pgfqpoint{2.537842in}{0.493175in}}{\pgfqpoint{2.540037in}{0.498475in}}{\pgfqpoint{2.540037in}{0.504000in}}%
\pgfpathcurveto{\pgfqpoint{2.540037in}{0.509525in}}{\pgfqpoint{2.537842in}{0.514825in}}{\pgfqpoint{2.533935in}{0.518731in}}%
\pgfpathcurveto{\pgfqpoint{2.530028in}{0.522638in}}{\pgfqpoint{2.524729in}{0.524833in}}{\pgfqpoint{2.519204in}{0.524833in}}%
\pgfpathcurveto{\pgfqpoint{2.513679in}{0.524833in}}{\pgfqpoint{2.508379in}{0.522638in}}{\pgfqpoint{2.504472in}{0.518731in}}%
\pgfpathcurveto{\pgfqpoint{2.500566in}{0.514825in}}{\pgfqpoint{2.498370in}{0.509525in}}{\pgfqpoint{2.498370in}{0.504000in}}%
\pgfpathcurveto{\pgfqpoint{2.498370in}{0.498475in}}{\pgfqpoint{2.500566in}{0.493175in}}{\pgfqpoint{2.504472in}{0.489269in}}%
\pgfpathcurveto{\pgfqpoint{2.508379in}{0.485362in}}{\pgfqpoint{2.513679in}{0.483167in}}{\pgfqpoint{2.519204in}{0.483167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235194in}{0.468567in}}%
\pgfpathcurveto{\pgfqpoint{2.240719in}{0.468567in}}{\pgfqpoint{2.246018in}{0.470762in}}{\pgfqpoint{2.249925in}{0.474669in}}%
\pgfpathcurveto{\pgfqpoint{2.253832in}{0.478575in}}{\pgfqpoint{2.256027in}{0.483875in}}{\pgfqpoint{2.256027in}{0.489400in}}%
\pgfpathcurveto{\pgfqpoint{2.256027in}{0.494925in}}{\pgfqpoint{2.253832in}{0.500225in}}{\pgfqpoint{2.249925in}{0.504131in}}%
\pgfpathcurveto{\pgfqpoint{2.246018in}{0.508038in}}{\pgfqpoint{2.240719in}{0.510233in}}{\pgfqpoint{2.235194in}{0.510233in}}%
\pgfpathcurveto{\pgfqpoint{2.229669in}{0.510233in}}{\pgfqpoint{2.224369in}{0.508038in}}{\pgfqpoint{2.220462in}{0.504131in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{0.500225in}}{\pgfqpoint{2.214360in}{0.494925in}}{\pgfqpoint{2.214360in}{0.489400in}}%
\pgfpathcurveto{\pgfqpoint{2.214360in}{0.483875in}}{\pgfqpoint{2.216555in}{0.478575in}}{\pgfqpoint{2.220462in}{0.474669in}}%
\pgfpathcurveto{\pgfqpoint{2.224369in}{0.470762in}}{\pgfqpoint{2.229669in}{0.468567in}}{\pgfqpoint{2.235194in}{0.468567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641520in}{0.447567in}}%
\pgfpathcurveto{\pgfqpoint{2.647045in}{0.447567in}}{\pgfqpoint{2.652345in}{0.449762in}}{\pgfqpoint{2.656252in}{0.453669in}}%
\pgfpathcurveto{\pgfqpoint{2.660158in}{0.457575in}}{\pgfqpoint{2.662354in}{0.462875in}}{\pgfqpoint{2.662354in}{0.468400in}}%
\pgfpathcurveto{\pgfqpoint{2.662354in}{0.473925in}}{\pgfqpoint{2.660158in}{0.479225in}}{\pgfqpoint{2.656252in}{0.483131in}}%
\pgfpathcurveto{\pgfqpoint{2.652345in}{0.487038in}}{\pgfqpoint{2.647045in}{0.489233in}}{\pgfqpoint{2.641520in}{0.489233in}}%
\pgfpathcurveto{\pgfqpoint{2.635995in}{0.489233in}}{\pgfqpoint{2.630696in}{0.487038in}}{\pgfqpoint{2.626789in}{0.483131in}}%
\pgfpathcurveto{\pgfqpoint{2.622882in}{0.479225in}}{\pgfqpoint{2.620687in}{0.473925in}}{\pgfqpoint{2.620687in}{0.468400in}}%
\pgfpathcurveto{\pgfqpoint{2.620687in}{0.462875in}}{\pgfqpoint{2.622882in}{0.457575in}}{\pgfqpoint{2.626789in}{0.453669in}}%
\pgfpathcurveto{\pgfqpoint{2.630696in}{0.449762in}}{\pgfqpoint{2.635995in}{0.447567in}}{\pgfqpoint{2.641520in}{0.447567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112877in}{0.420267in}}%
\pgfpathcurveto{\pgfqpoint{2.118402in}{0.420267in}}{\pgfqpoint{2.123702in}{0.422462in}}{\pgfqpoint{2.127608in}{0.426369in}}%
\pgfpathcurveto{\pgfqpoint{2.131515in}{0.430275in}}{\pgfqpoint{2.133710in}{0.435575in}}{\pgfqpoint{2.133710in}{0.441100in}}%
\pgfpathcurveto{\pgfqpoint{2.133710in}{0.446625in}}{\pgfqpoint{2.131515in}{0.451925in}}{\pgfqpoint{2.127608in}{0.455831in}}%
\pgfpathcurveto{\pgfqpoint{2.123702in}{0.459738in}}{\pgfqpoint{2.118402in}{0.461933in}}{\pgfqpoint{2.112877in}{0.461933in}}%
\pgfpathcurveto{\pgfqpoint{2.107352in}{0.461933in}}{\pgfqpoint{2.102052in}{0.459738in}}{\pgfqpoint{2.098146in}{0.455831in}}%
\pgfpathcurveto{\pgfqpoint{2.094239in}{0.451925in}}{\pgfqpoint{2.092044in}{0.446625in}}{\pgfqpoint{2.092044in}{0.441100in}}%
\pgfpathcurveto{\pgfqpoint{2.092044in}{0.435575in}}{\pgfqpoint{2.094239in}{0.430275in}}{\pgfqpoint{2.098146in}{0.426369in}}%
\pgfpathcurveto{\pgfqpoint{2.102052in}{0.422462in}}{\pgfqpoint{2.107352in}{0.420267in}}{\pgfqpoint{2.112877in}{0.420267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713071in}{0.402367in}}%
\pgfpathcurveto{\pgfqpoint{2.718596in}{0.402367in}}{\pgfqpoint{2.723895in}{0.404562in}}{\pgfqpoint{2.727802in}{0.408469in}}%
\pgfpathcurveto{\pgfqpoint{2.731709in}{0.412375in}}{\pgfqpoint{2.733904in}{0.417675in}}{\pgfqpoint{2.733904in}{0.423200in}}%
\pgfpathcurveto{\pgfqpoint{2.733904in}{0.428725in}}{\pgfqpoint{2.731709in}{0.434025in}}{\pgfqpoint{2.727802in}{0.437931in}}%
\pgfpathcurveto{\pgfqpoint{2.723895in}{0.441838in}}{\pgfqpoint{2.718596in}{0.444033in}}{\pgfqpoint{2.713071in}{0.444033in}}%
\pgfpathcurveto{\pgfqpoint{2.707546in}{0.444033in}}{\pgfqpoint{2.702246in}{0.441838in}}{\pgfqpoint{2.698339in}{0.437931in}}%
\pgfpathcurveto{\pgfqpoint{2.694433in}{0.434025in}}{\pgfqpoint{2.692238in}{0.428725in}}{\pgfqpoint{2.692238in}{0.423200in}}%
\pgfpathcurveto{\pgfqpoint{2.692238in}{0.417675in}}{\pgfqpoint{2.694433in}{0.412375in}}{\pgfqpoint{2.698339in}{0.408469in}}%
\pgfpathcurveto{\pgfqpoint{2.702246in}{0.404562in}}{\pgfqpoint{2.707546in}{0.402367in}}{\pgfqpoint{2.713071in}{0.402367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763837in}{0.288367in}}%
\pgfpathcurveto{\pgfqpoint{2.769362in}{0.288367in}}{\pgfqpoint{2.774661in}{0.290562in}}{\pgfqpoint{2.778568in}{0.294469in}}%
\pgfpathcurveto{\pgfqpoint{2.782475in}{0.298375in}}{\pgfqpoint{2.784670in}{0.303675in}}{\pgfqpoint{2.784670in}{0.309200in}}%
\pgfpathcurveto{\pgfqpoint{2.784670in}{0.314725in}}{\pgfqpoint{2.782475in}{0.320025in}}{\pgfqpoint{2.778568in}{0.323931in}}%
\pgfpathcurveto{\pgfqpoint{2.774661in}{0.327838in}}{\pgfqpoint{2.769362in}{0.330033in}}{\pgfqpoint{2.763837in}{0.330033in}}%
\pgfpathcurveto{\pgfqpoint{2.758312in}{0.330033in}}{\pgfqpoint{2.753012in}{0.327838in}}{\pgfqpoint{2.749105in}{0.323931in}}%
\pgfpathcurveto{\pgfqpoint{2.745199in}{0.320025in}}{\pgfqpoint{2.743003in}{0.314725in}}{\pgfqpoint{2.743003in}{0.309200in}}%
\pgfpathcurveto{\pgfqpoint{2.743003in}{0.303675in}}{\pgfqpoint{2.745199in}{0.298375in}}{\pgfqpoint{2.749105in}{0.294469in}}%
\pgfpathcurveto{\pgfqpoint{2.753012in}{0.290562in}}{\pgfqpoint{2.758312in}{0.288367in}}{\pgfqpoint{2.763837in}{0.288367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.788500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431000in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997968in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119013in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240058in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.400071in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400071in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.521116in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591923in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310865in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361103in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431910in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458829in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482148in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502717in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552955in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579874in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603193in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623762in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.302330in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.302330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.264068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.557561in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.557561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.519298in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.812791in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.812791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827084in,y=0.774529in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.759153in}}%
\pgfpathlineto{\pgfqpoint{3.400071in}{0.780026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{3.521116in}{0.771993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{0.753676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.711972in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.729544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.699177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.525879in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.553209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.314452in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.343506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.760129in}}%
\pgfpathlineto{\pgfqpoint{3.400071in}{0.780626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{3.521116in}{0.764900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.721016in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{0.739042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.730825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.716373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.611010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.394844in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.421433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.768724in}}%
\pgfpathlineto{\pgfqpoint{3.400071in}{0.791248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.723119in}}%
\pgfpathlineto{\pgfqpoint{3.240058in}{0.745196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.708558in}}%
\pgfpathlineto{\pgfqpoint{3.521116in}{0.730855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{3.591923in}{0.671701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{3.642161in}{0.623023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.566458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.284575in}}%
\pgfpathlineto{\pgfqpoint{2.997968in}{0.311453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.748756in}}%
\pgfpathcurveto{\pgfqpoint{3.405596in}{0.748756in}}{\pgfqpoint{3.410895in}{0.750951in}}{\pgfqpoint{3.414802in}{0.754858in}}%
\pgfpathcurveto{\pgfqpoint{3.418709in}{0.758765in}}{\pgfqpoint{3.420904in}{0.764064in}}{\pgfqpoint{3.420904in}{0.769590in}}%
\pgfpathcurveto{\pgfqpoint{3.420904in}{0.775115in}}{\pgfqpoint{3.418709in}{0.780414in}}{\pgfqpoint{3.414802in}{0.784321in}}%
\pgfpathcurveto{\pgfqpoint{3.410895in}{0.788228in}}{\pgfqpoint{3.405596in}{0.790423in}}{\pgfqpoint{3.400071in}{0.790423in}}%
\pgfpathcurveto{\pgfqpoint{3.394546in}{0.790423in}}{\pgfqpoint{3.389246in}{0.788228in}}{\pgfqpoint{3.385339in}{0.784321in}}%
\pgfpathcurveto{\pgfqpoint{3.381433in}{0.780414in}}{\pgfqpoint{3.379237in}{0.775115in}}{\pgfqpoint{3.379237in}{0.769590in}}%
\pgfpathcurveto{\pgfqpoint{3.379237in}{0.764064in}}{\pgfqpoint{3.381433in}{0.758765in}}{\pgfqpoint{3.385339in}{0.754858in}}%
\pgfpathcurveto{\pgfqpoint{3.389246in}{0.750951in}}{\pgfqpoint{3.394546in}{0.748756in}}{\pgfqpoint{3.400071in}{0.748756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.741437in}}%
\pgfpathcurveto{\pgfqpoint{3.526641in}{0.741437in}}{\pgfqpoint{3.531940in}{0.743632in}}{\pgfqpoint{3.535847in}{0.747539in}}%
\pgfpathcurveto{\pgfqpoint{3.539754in}{0.751446in}}{\pgfqpoint{3.541949in}{0.756745in}}{\pgfqpoint{3.541949in}{0.762270in}}%
\pgfpathcurveto{\pgfqpoint{3.541949in}{0.767795in}}{\pgfqpoint{3.539754in}{0.773095in}}{\pgfqpoint{3.535847in}{0.777002in}}%
\pgfpathcurveto{\pgfqpoint{3.531940in}{0.780909in}}{\pgfqpoint{3.526641in}{0.783104in}}{\pgfqpoint{3.521116in}{0.783104in}}%
\pgfpathcurveto{\pgfqpoint{3.515591in}{0.783104in}}{\pgfqpoint{3.510291in}{0.780909in}}{\pgfqpoint{3.506384in}{0.777002in}}%
\pgfpathcurveto{\pgfqpoint{3.502478in}{0.773095in}}{\pgfqpoint{3.500282in}{0.767795in}}{\pgfqpoint{3.500282in}{0.762270in}}%
\pgfpathcurveto{\pgfqpoint{3.500282in}{0.756745in}}{\pgfqpoint{3.502478in}{0.751446in}}{\pgfqpoint{3.506384in}{0.747539in}}%
\pgfpathcurveto{\pgfqpoint{3.510291in}{0.743632in}}{\pgfqpoint{3.515591in}{0.741437in}}{\pgfqpoint{3.521116in}{0.741437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.722745in}}%
\pgfpathcurveto{\pgfqpoint{3.597448in}{0.722745in}}{\pgfqpoint{3.602747in}{0.724940in}}{\pgfqpoint{3.606654in}{0.728847in}}%
\pgfpathcurveto{\pgfqpoint{3.610561in}{0.732754in}}{\pgfqpoint{3.612756in}{0.738053in}}{\pgfqpoint{3.612756in}{0.743579in}}%
\pgfpathcurveto{\pgfqpoint{3.612756in}{0.749104in}}{\pgfqpoint{3.610561in}{0.754403in}}{\pgfqpoint{3.606654in}{0.758310in}}%
\pgfpathcurveto{\pgfqpoint{3.602747in}{0.762217in}}{\pgfqpoint{3.597448in}{0.764412in}}{\pgfqpoint{3.591923in}{0.764412in}}%
\pgfpathcurveto{\pgfqpoint{3.586398in}{0.764412in}}{\pgfqpoint{3.581098in}{0.762217in}}{\pgfqpoint{3.577191in}{0.758310in}}%
\pgfpathcurveto{\pgfqpoint{3.573284in}{0.754403in}}{\pgfqpoint{3.571089in}{0.749104in}}{\pgfqpoint{3.571089in}{0.743579in}}%
\pgfpathcurveto{\pgfqpoint{3.571089in}{0.738053in}}{\pgfqpoint{3.573284in}{0.732754in}}{\pgfqpoint{3.577191in}{0.728847in}}%
\pgfpathcurveto{\pgfqpoint{3.581098in}{0.724940in}}{\pgfqpoint{3.586398in}{0.722745in}}{\pgfqpoint{3.591923in}{0.722745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.699925in}}%
\pgfpathcurveto{\pgfqpoint{3.647686in}{0.699925in}}{\pgfqpoint{3.652985in}{0.702120in}}{\pgfqpoint{3.656892in}{0.706027in}}%
\pgfpathcurveto{\pgfqpoint{3.660799in}{0.709933in}}{\pgfqpoint{3.662994in}{0.715233in}}{\pgfqpoint{3.662994in}{0.720758in}}%
\pgfpathcurveto{\pgfqpoint{3.662994in}{0.726283in}}{\pgfqpoint{3.660799in}{0.731583in}}{\pgfqpoint{3.656892in}{0.735489in}}%
\pgfpathcurveto{\pgfqpoint{3.652985in}{0.739396in}}{\pgfqpoint{3.647686in}{0.741591in}}{\pgfqpoint{3.642161in}{0.741591in}}%
\pgfpathcurveto{\pgfqpoint{3.636636in}{0.741591in}}{\pgfqpoint{3.631336in}{0.739396in}}{\pgfqpoint{3.627429in}{0.735489in}}%
\pgfpathcurveto{\pgfqpoint{3.623523in}{0.731583in}}{\pgfqpoint{3.621328in}{0.726283in}}{\pgfqpoint{3.621328in}{0.720758in}}%
\pgfpathcurveto{\pgfqpoint{3.621328in}{0.715233in}}{\pgfqpoint{3.623523in}{0.709933in}}{\pgfqpoint{3.627429in}{0.706027in}}%
\pgfpathcurveto{\pgfqpoint{3.631336in}{0.702120in}}{\pgfqpoint{3.636636in}{0.699925in}}{\pgfqpoint{3.642161in}{0.699925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.665468in}}%
\pgfpathcurveto{\pgfqpoint{3.245583in}{0.665468in}}{\pgfqpoint{3.250882in}{0.667664in}}{\pgfqpoint{3.254789in}{0.671570in}}%
\pgfpathcurveto{\pgfqpoint{3.258696in}{0.675477in}}{\pgfqpoint{3.260891in}{0.680777in}}{\pgfqpoint{3.260891in}{0.686302in}}%
\pgfpathcurveto{\pgfqpoint{3.260891in}{0.691827in}}{\pgfqpoint{3.258696in}{0.697126in}}{\pgfqpoint{3.254789in}{0.701033in}}%
\pgfpathcurveto{\pgfqpoint{3.250882in}{0.704940in}}{\pgfqpoint{3.245583in}{0.707135in}}{\pgfqpoint{3.240058in}{0.707135in}}%
\pgfpathcurveto{\pgfqpoint{3.234533in}{0.707135in}}{\pgfqpoint{3.229233in}{0.704940in}}{\pgfqpoint{3.225326in}{0.701033in}}%
\pgfpathcurveto{\pgfqpoint{3.221420in}{0.697126in}}{\pgfqpoint{3.219225in}{0.691827in}}{\pgfqpoint{3.219225in}{0.686302in}}%
\pgfpathcurveto{\pgfqpoint{3.219225in}{0.680777in}}{\pgfqpoint{3.221420in}{0.675477in}}{\pgfqpoint{3.225326in}{0.671570in}}%
\pgfpathcurveto{\pgfqpoint{3.229233in}{0.667664in}}{\pgfqpoint{3.234533in}{0.665468in}}{\pgfqpoint{3.240058in}{0.665468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.518711in}}%
\pgfpathcurveto{\pgfqpoint{3.124538in}{0.518711in}}{\pgfqpoint{3.129837in}{0.520906in}}{\pgfqpoint{3.133744in}{0.524813in}}%
\pgfpathcurveto{\pgfqpoint{3.137651in}{0.528720in}}{\pgfqpoint{3.139846in}{0.534019in}}{\pgfqpoint{3.139846in}{0.539544in}}%
\pgfpathcurveto{\pgfqpoint{3.139846in}{0.545069in}}{\pgfqpoint{3.137651in}{0.550369in}}{\pgfqpoint{3.133744in}{0.554276in}}%
\pgfpathcurveto{\pgfqpoint{3.129837in}{0.558182in}}{\pgfqpoint{3.124538in}{0.560378in}}{\pgfqpoint{3.119013in}{0.560378in}}%
\pgfpathcurveto{\pgfqpoint{3.113488in}{0.560378in}}{\pgfqpoint{3.108188in}{0.558182in}}{\pgfqpoint{3.104281in}{0.554276in}}%
\pgfpathcurveto{\pgfqpoint{3.100375in}{0.550369in}}{\pgfqpoint{3.098179in}{0.545069in}}{\pgfqpoint{3.098179in}{0.539544in}}%
\pgfpathcurveto{\pgfqpoint{3.098179in}{0.534019in}}{\pgfqpoint{3.100375in}{0.528720in}}{\pgfqpoint{3.104281in}{0.524813in}}%
\pgfpathcurveto{\pgfqpoint{3.108188in}{0.520906in}}{\pgfqpoint{3.113488in}{0.518711in}}{\pgfqpoint{3.119013in}{0.518711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.308146in}}%
\pgfpathcurveto{\pgfqpoint{3.003493in}{0.308146in}}{\pgfqpoint{3.008792in}{0.310341in}}{\pgfqpoint{3.012699in}{0.314248in}}%
\pgfpathcurveto{\pgfqpoint{3.016606in}{0.318154in}}{\pgfqpoint{3.018801in}{0.323454in}}{\pgfqpoint{3.018801in}{0.328979in}}%
\pgfpathcurveto{\pgfqpoint{3.018801in}{0.334504in}}{\pgfqpoint{3.016606in}{0.339804in}}{\pgfqpoint{3.012699in}{0.343710in}}%
\pgfpathcurveto{\pgfqpoint{3.008792in}{0.347617in}}{\pgfqpoint{3.003493in}{0.349812in}}{\pgfqpoint{2.997968in}{0.349812in}}%
\pgfpathcurveto{\pgfqpoint{2.992443in}{0.349812in}}{\pgfqpoint{2.987143in}{0.347617in}}{\pgfqpoint{2.983236in}{0.343710in}}%
\pgfpathcurveto{\pgfqpoint{2.979330in}{0.339804in}}{\pgfqpoint{2.977134in}{0.334504in}}{\pgfqpoint{2.977134in}{0.328979in}}%
\pgfpathcurveto{\pgfqpoint{2.977134in}{0.323454in}}{\pgfqpoint{2.979330in}{0.318154in}}{\pgfqpoint{2.983236in}{0.314248in}}%
\pgfpathcurveto{\pgfqpoint{2.987143in}{0.310341in}}{\pgfqpoint{2.992443in}{0.308146in}}{\pgfqpoint{2.997968in}{0.308146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.749544in}}%
\pgfpathcurveto{\pgfqpoint{3.405596in}{0.749544in}}{\pgfqpoint{3.410895in}{0.751740in}}{\pgfqpoint{3.414802in}{0.755646in}}%
\pgfpathcurveto{\pgfqpoint{3.418709in}{0.759553in}}{\pgfqpoint{3.420904in}{0.764853in}}{\pgfqpoint{3.420904in}{0.770378in}}%
\pgfpathcurveto{\pgfqpoint{3.420904in}{0.775903in}}{\pgfqpoint{3.418709in}{0.781202in}}{\pgfqpoint{3.414802in}{0.785109in}}%
\pgfpathcurveto{\pgfqpoint{3.410895in}{0.789016in}}{\pgfqpoint{3.405596in}{0.791211in}}{\pgfqpoint{3.400071in}{0.791211in}}%
\pgfpathcurveto{\pgfqpoint{3.394546in}{0.791211in}}{\pgfqpoint{3.389246in}{0.789016in}}{\pgfqpoint{3.385339in}{0.785109in}}%
\pgfpathcurveto{\pgfqpoint{3.381433in}{0.781202in}}{\pgfqpoint{3.379237in}{0.775903in}}{\pgfqpoint{3.379237in}{0.770378in}}%
\pgfpathcurveto{\pgfqpoint{3.379237in}{0.764853in}}{\pgfqpoint{3.381433in}{0.759553in}}{\pgfqpoint{3.385339in}{0.755646in}}%
\pgfpathcurveto{\pgfqpoint{3.389246in}{0.751740in}}{\pgfqpoint{3.394546in}{0.749544in}}{\pgfqpoint{3.400071in}{0.749544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.734231in}}%
\pgfpathcurveto{\pgfqpoint{3.526641in}{0.734231in}}{\pgfqpoint{3.531940in}{0.736426in}}{\pgfqpoint{3.535847in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{3.539754in}{0.744239in}}{\pgfqpoint{3.541949in}{0.749539in}}{\pgfqpoint{3.541949in}{0.755064in}}%
\pgfpathcurveto{\pgfqpoint{3.541949in}{0.760589in}}{\pgfqpoint{3.539754in}{0.765889in}}{\pgfqpoint{3.535847in}{0.769795in}}%
\pgfpathcurveto{\pgfqpoint{3.531940in}{0.773702in}}{\pgfqpoint{3.526641in}{0.775897in}}{\pgfqpoint{3.521116in}{0.775897in}}%
\pgfpathcurveto{\pgfqpoint{3.515591in}{0.775897in}}{\pgfqpoint{3.510291in}{0.773702in}}{\pgfqpoint{3.506384in}{0.769795in}}%
\pgfpathcurveto{\pgfqpoint{3.502478in}{0.765889in}}{\pgfqpoint{3.500282in}{0.760589in}}{\pgfqpoint{3.500282in}{0.755064in}}%
\pgfpathcurveto{\pgfqpoint{3.500282in}{0.749539in}}{\pgfqpoint{3.502478in}{0.744239in}}{\pgfqpoint{3.506384in}{0.740333in}}%
\pgfpathcurveto{\pgfqpoint{3.510291in}{0.736426in}}{\pgfqpoint{3.515591in}{0.734231in}}{\pgfqpoint{3.521116in}{0.734231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.709195in}}%
\pgfpathcurveto{\pgfqpoint{3.597448in}{0.709195in}}{\pgfqpoint{3.602747in}{0.711391in}}{\pgfqpoint{3.606654in}{0.715297in}}%
\pgfpathcurveto{\pgfqpoint{3.610561in}{0.719204in}}{\pgfqpoint{3.612756in}{0.724504in}}{\pgfqpoint{3.612756in}{0.730029in}}%
\pgfpathcurveto{\pgfqpoint{3.612756in}{0.735554in}}{\pgfqpoint{3.610561in}{0.740853in}}{\pgfqpoint{3.606654in}{0.744760in}}%
\pgfpathcurveto{\pgfqpoint{3.602747in}{0.748667in}}{\pgfqpoint{3.597448in}{0.750862in}}{\pgfqpoint{3.591923in}{0.750862in}}%
\pgfpathcurveto{\pgfqpoint{3.586398in}{0.750862in}}{\pgfqpoint{3.581098in}{0.748667in}}{\pgfqpoint{3.577191in}{0.744760in}}%
\pgfpathcurveto{\pgfqpoint{3.573284in}{0.740853in}}{\pgfqpoint{3.571089in}{0.735554in}}{\pgfqpoint{3.571089in}{0.730029in}}%
\pgfpathcurveto{\pgfqpoint{3.571089in}{0.724504in}}{\pgfqpoint{3.573284in}{0.719204in}}{\pgfqpoint{3.577191in}{0.715297in}}%
\pgfpathcurveto{\pgfqpoint{3.581098in}{0.711391in}}{\pgfqpoint{3.586398in}{0.709195in}}{\pgfqpoint{3.591923in}{0.709195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.698348in}}%
\pgfpathcurveto{\pgfqpoint{3.245583in}{0.698348in}}{\pgfqpoint{3.250882in}{0.700543in}}{\pgfqpoint{3.254789in}{0.704450in}}%
\pgfpathcurveto{\pgfqpoint{3.258696in}{0.708357in}}{\pgfqpoint{3.260891in}{0.713656in}}{\pgfqpoint{3.260891in}{0.719182in}}%
\pgfpathcurveto{\pgfqpoint{3.260891in}{0.724707in}}{\pgfqpoint{3.258696in}{0.730006in}}{\pgfqpoint{3.254789in}{0.733913in}}%
\pgfpathcurveto{\pgfqpoint{3.250882in}{0.737820in}}{\pgfqpoint{3.245583in}{0.740015in}}{\pgfqpoint{3.240058in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{3.234533in}{0.740015in}}{\pgfqpoint{3.229233in}{0.737820in}}{\pgfqpoint{3.225326in}{0.733913in}}%
\pgfpathcurveto{\pgfqpoint{3.221420in}{0.730006in}}{\pgfqpoint{3.219225in}{0.724707in}}{\pgfqpoint{3.219225in}{0.719182in}}%
\pgfpathcurveto{\pgfqpoint{3.219225in}{0.713656in}}{\pgfqpoint{3.221420in}{0.708357in}}{\pgfqpoint{3.225326in}{0.704450in}}%
\pgfpathcurveto{\pgfqpoint{3.229233in}{0.700543in}}{\pgfqpoint{3.234533in}{0.698348in}}{\pgfqpoint{3.240058in}{0.698348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.686300in}}%
\pgfpathcurveto{\pgfqpoint{3.647686in}{0.686300in}}{\pgfqpoint{3.652985in}{0.688495in}}{\pgfqpoint{3.656892in}{0.692402in}}%
\pgfpathcurveto{\pgfqpoint{3.660799in}{0.696309in}}{\pgfqpoint{3.662994in}{0.701608in}}{\pgfqpoint{3.662994in}{0.707133in}}%
\pgfpathcurveto{\pgfqpoint{3.662994in}{0.712658in}}{\pgfqpoint{3.660799in}{0.717958in}}{\pgfqpoint{3.656892in}{0.721865in}}%
\pgfpathcurveto{\pgfqpoint{3.652985in}{0.725771in}}{\pgfqpoint{3.647686in}{0.727966in}}{\pgfqpoint{3.642161in}{0.727966in}}%
\pgfpathcurveto{\pgfqpoint{3.636636in}{0.727966in}}{\pgfqpoint{3.631336in}{0.725771in}}{\pgfqpoint{3.627429in}{0.721865in}}%
\pgfpathcurveto{\pgfqpoint{3.623523in}{0.717958in}}{\pgfqpoint{3.621328in}{0.712658in}}{\pgfqpoint{3.621328in}{0.707133in}}%
\pgfpathcurveto{\pgfqpoint{3.621328in}{0.701608in}}{\pgfqpoint{3.623523in}{0.696309in}}{\pgfqpoint{3.627429in}{0.692402in}}%
\pgfpathcurveto{\pgfqpoint{3.631336in}{0.688495in}}{\pgfqpoint{3.636636in}{0.686300in}}{\pgfqpoint{3.642161in}{0.686300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.575838in}}%
\pgfpathcurveto{\pgfqpoint{3.124538in}{0.575838in}}{\pgfqpoint{3.129837in}{0.578033in}}{\pgfqpoint{3.133744in}{0.581939in}}%
\pgfpathcurveto{\pgfqpoint{3.137651in}{0.585846in}}{\pgfqpoint{3.139846in}{0.591146in}}{\pgfqpoint{3.139846in}{0.596671in}}%
\pgfpathcurveto{\pgfqpoint{3.139846in}{0.602196in}}{\pgfqpoint{3.137651in}{0.607495in}}{\pgfqpoint{3.133744in}{0.611402in}}%
\pgfpathcurveto{\pgfqpoint{3.129837in}{0.615309in}}{\pgfqpoint{3.124538in}{0.617504in}}{\pgfqpoint{3.119013in}{0.617504in}}%
\pgfpathcurveto{\pgfqpoint{3.113488in}{0.617504in}}{\pgfqpoint{3.108188in}{0.615309in}}{\pgfqpoint{3.104281in}{0.611402in}}%
\pgfpathcurveto{\pgfqpoint{3.100375in}{0.607495in}}{\pgfqpoint{3.098179in}{0.602196in}}{\pgfqpoint{3.098179in}{0.596671in}}%
\pgfpathcurveto{\pgfqpoint{3.098179in}{0.591146in}}{\pgfqpoint{3.100375in}{0.585846in}}{\pgfqpoint{3.104281in}{0.581939in}}%
\pgfpathcurveto{\pgfqpoint{3.108188in}{0.578033in}}{\pgfqpoint{3.113488in}{0.575838in}}{\pgfqpoint{3.119013in}{0.575838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.387305in}}%
\pgfpathcurveto{\pgfqpoint{3.003493in}{0.387305in}}{\pgfqpoint{3.008792in}{0.389500in}}{\pgfqpoint{3.012699in}{0.393407in}}%
\pgfpathcurveto{\pgfqpoint{3.016606in}{0.397313in}}{\pgfqpoint{3.018801in}{0.402613in}}{\pgfqpoint{3.018801in}{0.408138in}}%
\pgfpathcurveto{\pgfqpoint{3.018801in}{0.413663in}}{\pgfqpoint{3.016606in}{0.418963in}}{\pgfqpoint{3.012699in}{0.422869in}}%
\pgfpathcurveto{\pgfqpoint{3.008792in}{0.426776in}}{\pgfqpoint{3.003493in}{0.428971in}}{\pgfqpoint{2.997968in}{0.428971in}}%
\pgfpathcurveto{\pgfqpoint{2.992443in}{0.428971in}}{\pgfqpoint{2.987143in}{0.426776in}}{\pgfqpoint{2.983236in}{0.422869in}}%
\pgfpathcurveto{\pgfqpoint{2.979330in}{0.418963in}}{\pgfqpoint{2.977134in}{0.413663in}}{\pgfqpoint{2.977134in}{0.408138in}}%
\pgfpathcurveto{\pgfqpoint{2.977134in}{0.402613in}}{\pgfqpoint{2.979330in}{0.397313in}}{\pgfqpoint{2.983236in}{0.393407in}}%
\pgfpathcurveto{\pgfqpoint{2.987143in}{0.389500in}}{\pgfqpoint{2.992443in}{0.387305in}}{\pgfqpoint{2.997968in}{0.387305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400071in}{0.759153in}}%
\pgfpathcurveto{\pgfqpoint{3.405596in}{0.759153in}}{\pgfqpoint{3.410895in}{0.761348in}}{\pgfqpoint{3.414802in}{0.765255in}}%
\pgfpathcurveto{\pgfqpoint{3.418709in}{0.769162in}}{\pgfqpoint{3.420904in}{0.774461in}}{\pgfqpoint{3.420904in}{0.779986in}}%
\pgfpathcurveto{\pgfqpoint{3.420904in}{0.785511in}}{\pgfqpoint{3.418709in}{0.790811in}}{\pgfqpoint{3.414802in}{0.794718in}}%
\pgfpathcurveto{\pgfqpoint{3.410895in}{0.798625in}}{\pgfqpoint{3.405596in}{0.800820in}}{\pgfqpoint{3.400071in}{0.800820in}}%
\pgfpathcurveto{\pgfqpoint{3.394546in}{0.800820in}}{\pgfqpoint{3.389246in}{0.798625in}}{\pgfqpoint{3.385339in}{0.794718in}}%
\pgfpathcurveto{\pgfqpoint{3.381433in}{0.790811in}}{\pgfqpoint{3.379237in}{0.785511in}}{\pgfqpoint{3.379237in}{0.779986in}}%
\pgfpathcurveto{\pgfqpoint{3.379237in}{0.774461in}}{\pgfqpoint{3.381433in}{0.769162in}}{\pgfqpoint{3.385339in}{0.765255in}}%
\pgfpathcurveto{\pgfqpoint{3.389246in}{0.761348in}}{\pgfqpoint{3.394546in}{0.759153in}}{\pgfqpoint{3.400071in}{0.759153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240058in}{0.713324in}}%
\pgfpathcurveto{\pgfqpoint{3.245583in}{0.713324in}}{\pgfqpoint{3.250882in}{0.715519in}}{\pgfqpoint{3.254789in}{0.719426in}}%
\pgfpathcurveto{\pgfqpoint{3.258696in}{0.723333in}}{\pgfqpoint{3.260891in}{0.728632in}}{\pgfqpoint{3.260891in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.260891in}{0.739683in}}{\pgfqpoint{3.258696in}{0.744982in}}{\pgfqpoint{3.254789in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.250882in}{0.752796in}}{\pgfqpoint{3.245583in}{0.754991in}}{\pgfqpoint{3.240058in}{0.754991in}}%
\pgfpathcurveto{\pgfqpoint{3.234533in}{0.754991in}}{\pgfqpoint{3.229233in}{0.752796in}}{\pgfqpoint{3.225326in}{0.748889in}}%
\pgfpathcurveto{\pgfqpoint{3.221420in}{0.744982in}}{\pgfqpoint{3.219225in}{0.739683in}}{\pgfqpoint{3.219225in}{0.734158in}}%
\pgfpathcurveto{\pgfqpoint{3.219225in}{0.728632in}}{\pgfqpoint{3.221420in}{0.723333in}}{\pgfqpoint{3.225326in}{0.719426in}}%
\pgfpathcurveto{\pgfqpoint{3.229233in}{0.715519in}}{\pgfqpoint{3.234533in}{0.713324in}}{\pgfqpoint{3.240058in}{0.713324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521116in}{0.698874in}}%
\pgfpathcurveto{\pgfqpoint{3.526641in}{0.698874in}}{\pgfqpoint{3.531940in}{0.701069in}}{\pgfqpoint{3.535847in}{0.704976in}}%
\pgfpathcurveto{\pgfqpoint{3.539754in}{0.708882in}}{\pgfqpoint{3.541949in}{0.714182in}}{\pgfqpoint{3.541949in}{0.719707in}}%
\pgfpathcurveto{\pgfqpoint{3.541949in}{0.725232in}}{\pgfqpoint{3.539754in}{0.730532in}}{\pgfqpoint{3.535847in}{0.734438in}}%
\pgfpathcurveto{\pgfqpoint{3.531940in}{0.738345in}}{\pgfqpoint{3.526641in}{0.740540in}}{\pgfqpoint{3.521116in}{0.740540in}}%
\pgfpathcurveto{\pgfqpoint{3.515591in}{0.740540in}}{\pgfqpoint{3.510291in}{0.738345in}}{\pgfqpoint{3.506384in}{0.734438in}}%
\pgfpathcurveto{\pgfqpoint{3.502478in}{0.730532in}}{\pgfqpoint{3.500282in}{0.725232in}}{\pgfqpoint{3.500282in}{0.719707in}}%
\pgfpathcurveto{\pgfqpoint{3.500282in}{0.714182in}}{\pgfqpoint{3.502478in}{0.708882in}}{\pgfqpoint{3.506384in}{0.704976in}}%
\pgfpathcurveto{\pgfqpoint{3.510291in}{0.701069in}}{\pgfqpoint{3.515591in}{0.698874in}}{\pgfqpoint{3.521116in}{0.698874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591923in}{0.641447in}}%
\pgfpathcurveto{\pgfqpoint{3.597448in}{0.641447in}}{\pgfqpoint{3.602747in}{0.643642in}}{\pgfqpoint{3.606654in}{0.647549in}}%
\pgfpathcurveto{\pgfqpoint{3.610561in}{0.651456in}}{\pgfqpoint{3.612756in}{0.656755in}}{\pgfqpoint{3.612756in}{0.662280in}}%
\pgfpathcurveto{\pgfqpoint{3.612756in}{0.667805in}}{\pgfqpoint{3.610561in}{0.673105in}}{\pgfqpoint{3.606654in}{0.677011in}}%
\pgfpathcurveto{\pgfqpoint{3.602747in}{0.680918in}}{\pgfqpoint{3.597448in}{0.683113in}}{\pgfqpoint{3.591923in}{0.683113in}}%
\pgfpathcurveto{\pgfqpoint{3.586398in}{0.683113in}}{\pgfqpoint{3.581098in}{0.680918in}}{\pgfqpoint{3.577191in}{0.677011in}}%
\pgfpathcurveto{\pgfqpoint{3.573284in}{0.673105in}}{\pgfqpoint{3.571089in}{0.667805in}}{\pgfqpoint{3.571089in}{0.662280in}}%
\pgfpathcurveto{\pgfqpoint{3.571089in}{0.656755in}}{\pgfqpoint{3.573284in}{0.651456in}}{\pgfqpoint{3.577191in}{0.647549in}}%
\pgfpathcurveto{\pgfqpoint{3.581098in}{0.643642in}}{\pgfqpoint{3.586398in}{0.641447in}}{\pgfqpoint{3.591923in}{0.641447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642161in}{0.593704in}}%
\pgfpathcurveto{\pgfqpoint{3.647686in}{0.593704in}}{\pgfqpoint{3.652985in}{0.595899in}}{\pgfqpoint{3.656892in}{0.599806in}}%
\pgfpathcurveto{\pgfqpoint{3.660799in}{0.603712in}}{\pgfqpoint{3.662994in}{0.609012in}}{\pgfqpoint{3.662994in}{0.614537in}}%
\pgfpathcurveto{\pgfqpoint{3.662994in}{0.620062in}}{\pgfqpoint{3.660799in}{0.625362in}}{\pgfqpoint{3.656892in}{0.629268in}}%
\pgfpathcurveto{\pgfqpoint{3.652985in}{0.633175in}}{\pgfqpoint{3.647686in}{0.635370in}}{\pgfqpoint{3.642161in}{0.635370in}}%
\pgfpathcurveto{\pgfqpoint{3.636636in}{0.635370in}}{\pgfqpoint{3.631336in}{0.633175in}}{\pgfqpoint{3.627429in}{0.629268in}}%
\pgfpathcurveto{\pgfqpoint{3.623523in}{0.625362in}}{\pgfqpoint{3.621328in}{0.620062in}}{\pgfqpoint{3.621328in}{0.614537in}}%
\pgfpathcurveto{\pgfqpoint{3.621328in}{0.609012in}}{\pgfqpoint{3.623523in}{0.603712in}}{\pgfqpoint{3.627429in}{0.599806in}}%
\pgfpathcurveto{\pgfqpoint{3.631336in}{0.595899in}}{\pgfqpoint{3.636636in}{0.593704in}}{\pgfqpoint{3.642161in}{0.593704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.532786in}}%
\pgfpathcurveto{\pgfqpoint{3.124538in}{0.532786in}}{\pgfqpoint{3.129837in}{0.534981in}}{\pgfqpoint{3.133744in}{0.538888in}}%
\pgfpathcurveto{\pgfqpoint{3.137651in}{0.542795in}}{\pgfqpoint{3.139846in}{0.548094in}}{\pgfqpoint{3.139846in}{0.553619in}}%
\pgfpathcurveto{\pgfqpoint{3.139846in}{0.559145in}}{\pgfqpoint{3.137651in}{0.564444in}}{\pgfqpoint{3.133744in}{0.568351in}}%
\pgfpathcurveto{\pgfqpoint{3.129837in}{0.572258in}}{\pgfqpoint{3.124538in}{0.574453in}}{\pgfqpoint{3.119013in}{0.574453in}}%
\pgfpathcurveto{\pgfqpoint{3.113488in}{0.574453in}}{\pgfqpoint{3.108188in}{0.572258in}}{\pgfqpoint{3.104281in}{0.568351in}}%
\pgfpathcurveto{\pgfqpoint{3.100375in}{0.564444in}}{\pgfqpoint{3.098179in}{0.559145in}}{\pgfqpoint{3.098179in}{0.553619in}}%
\pgfpathcurveto{\pgfqpoint{3.098179in}{0.548094in}}{\pgfqpoint{3.100375in}{0.542795in}}{\pgfqpoint{3.104281in}{0.538888in}}%
\pgfpathcurveto{\pgfqpoint{3.108188in}{0.534981in}}{\pgfqpoint{3.113488in}{0.532786in}}{\pgfqpoint{3.119013in}{0.532786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.959000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997968in}{0.277180in}}%
\pgfpathcurveto{\pgfqpoint{3.003493in}{0.277180in}}{\pgfqpoint{3.008792in}{0.279375in}}{\pgfqpoint{3.012699in}{0.283282in}}%
\pgfpathcurveto{\pgfqpoint{3.016606in}{0.287189in}}{\pgfqpoint{3.018801in}{0.292488in}}{\pgfqpoint{3.018801in}{0.298014in}}%
\pgfpathcurveto{\pgfqpoint{3.018801in}{0.303539in}}{\pgfqpoint{3.016606in}{0.308838in}}{\pgfqpoint{3.012699in}{0.312745in}}%
\pgfpathcurveto{\pgfqpoint{3.008792in}{0.316652in}}{\pgfqpoint{3.003493in}{0.318847in}}{\pgfqpoint{2.997968in}{0.318847in}}%
\pgfpathcurveto{\pgfqpoint{2.992443in}{0.318847in}}{\pgfqpoint{2.987143in}{0.316652in}}{\pgfqpoint{2.983236in}{0.312745in}}%
\pgfpathcurveto{\pgfqpoint{2.979330in}{0.308838in}}{\pgfqpoint{2.977134in}{0.303539in}}{\pgfqpoint{2.977134in}{0.298014in}}%
\pgfpathcurveto{\pgfqpoint{2.977134in}{0.292488in}}{\pgfqpoint{2.979330in}{0.287189in}}{\pgfqpoint{2.983236in}{0.283282in}}%
\pgfpathcurveto{\pgfqpoint{2.987143in}{0.279375in}}{\pgfqpoint{2.992443in}{0.277180in}}{\pgfqpoint{2.997968in}{0.277180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.674000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316500in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Cora}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883468in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.004513in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004513in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125558in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.285571in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285571in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.477423in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196365in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246603in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317410in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344329in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367648in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388217in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438455in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465374in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488693in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509262in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.461825in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.461825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712584in,y=0.423563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.688810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712584in,y=0.650547in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{0.777447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.733613in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.776118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.733673in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.763162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.724984in}}%
\pgfpathlineto{\pgfqpoint{4.285571in}{0.769219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.684862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.535375in}}%
\pgfpathlineto{\pgfqpoint{4.004513in}{0.576969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.375173in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{0.420445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{4.285571in}{0.758686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.713742in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{0.743881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.743355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.723877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.652620in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.689997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.563332in}}%
\pgfpathlineto{\pgfqpoint{4.004513in}{0.608752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.397148in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{0.446762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.775912in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{0.805400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.764400in}}%
\pgfpathlineto{\pgfqpoint{4.285571in}{0.804675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.754599in}}%
\pgfpathlineto{\pgfqpoint{4.477423in}{0.781054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.735718in}}%
\pgfpathlineto{\pgfqpoint{4.527661in}{0.760196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{4.125558in}{0.738483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.560843in}}%
\pgfpathlineto{\pgfqpoint{4.004513in}{0.603871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.352924in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{0.394403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.739493in}}%
\pgfpathcurveto{\pgfqpoint{4.482948in}{0.739493in}}{\pgfqpoint{4.488247in}{0.741688in}}{\pgfqpoint{4.492154in}{0.745595in}}%
\pgfpathcurveto{\pgfqpoint{4.496061in}{0.749501in}}{\pgfqpoint{4.498256in}{0.754801in}}{\pgfqpoint{4.498256in}{0.760326in}}%
\pgfpathcurveto{\pgfqpoint{4.498256in}{0.765851in}}{\pgfqpoint{4.496061in}{0.771151in}}{\pgfqpoint{4.492154in}{0.775057in}}%
\pgfpathcurveto{\pgfqpoint{4.488247in}{0.778964in}}{\pgfqpoint{4.482948in}{0.781159in}}{\pgfqpoint{4.477423in}{0.781159in}}%
\pgfpathcurveto{\pgfqpoint{4.471898in}{0.781159in}}{\pgfqpoint{4.466598in}{0.778964in}}{\pgfqpoint{4.462691in}{0.775057in}}%
\pgfpathcurveto{\pgfqpoint{4.458784in}{0.771151in}}{\pgfqpoint{4.456589in}{0.765851in}}{\pgfqpoint{4.456589in}{0.760326in}}%
\pgfpathcurveto{\pgfqpoint{4.456589in}{0.754801in}}{\pgfqpoint{4.458784in}{0.749501in}}{\pgfqpoint{4.462691in}{0.745595in}}%
\pgfpathcurveto{\pgfqpoint{4.466598in}{0.741688in}}{\pgfqpoint{4.471898in}{0.739493in}}{\pgfqpoint{4.477423in}{0.739493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.734032in}}%
\pgfpathcurveto{\pgfqpoint{4.412141in}{0.734032in}}{\pgfqpoint{4.417440in}{0.736227in}}{\pgfqpoint{4.421347in}{0.740134in}}%
\pgfpathcurveto{\pgfqpoint{4.425254in}{0.744041in}}{\pgfqpoint{4.427449in}{0.749340in}}{\pgfqpoint{4.427449in}{0.754865in}}%
\pgfpathcurveto{\pgfqpoint{4.427449in}{0.760390in}}{\pgfqpoint{4.425254in}{0.765690in}}{\pgfqpoint{4.421347in}{0.769597in}}%
\pgfpathcurveto{\pgfqpoint{4.417440in}{0.773503in}}{\pgfqpoint{4.412141in}{0.775699in}}{\pgfqpoint{4.406616in}{0.775699in}}%
\pgfpathcurveto{\pgfqpoint{4.401091in}{0.775699in}}{\pgfqpoint{4.395791in}{0.773503in}}{\pgfqpoint{4.391884in}{0.769597in}}%
\pgfpathcurveto{\pgfqpoint{4.387978in}{0.765690in}}{\pgfqpoint{4.385782in}{0.760390in}}{\pgfqpoint{4.385782in}{0.754865in}}%
\pgfpathcurveto{\pgfqpoint{4.385782in}{0.749340in}}{\pgfqpoint{4.387978in}{0.744041in}}{\pgfqpoint{4.391884in}{0.740134in}}%
\pgfpathcurveto{\pgfqpoint{4.395791in}{0.736227in}}{\pgfqpoint{4.401091in}{0.734032in}}{\pgfqpoint{4.406616in}{0.734032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.727584in}}%
\pgfpathcurveto{\pgfqpoint{4.533186in}{0.727584in}}{\pgfqpoint{4.538485in}{0.729779in}}{\pgfqpoint{4.542392in}{0.733686in}}%
\pgfpathcurveto{\pgfqpoint{4.546299in}{0.737593in}}{\pgfqpoint{4.548494in}{0.742892in}}{\pgfqpoint{4.548494in}{0.748418in}}%
\pgfpathcurveto{\pgfqpoint{4.548494in}{0.753943in}}{\pgfqpoint{4.546299in}{0.759242in}}{\pgfqpoint{4.542392in}{0.763149in}}%
\pgfpathcurveto{\pgfqpoint{4.538485in}{0.767056in}}{\pgfqpoint{4.533186in}{0.769251in}}{\pgfqpoint{4.527661in}{0.769251in}}%
\pgfpathcurveto{\pgfqpoint{4.522136in}{0.769251in}}{\pgfqpoint{4.516836in}{0.767056in}}{\pgfqpoint{4.512929in}{0.763149in}}%
\pgfpathcurveto{\pgfqpoint{4.509023in}{0.759242in}}{\pgfqpoint{4.506828in}{0.753943in}}{\pgfqpoint{4.506828in}{0.748418in}}%
\pgfpathcurveto{\pgfqpoint{4.506828in}{0.742892in}}{\pgfqpoint{4.509023in}{0.737593in}}{\pgfqpoint{4.512929in}{0.733686in}}%
\pgfpathcurveto{\pgfqpoint{4.516836in}{0.729779in}}{\pgfqpoint{4.522136in}{0.727584in}}{\pgfqpoint{4.527661in}{0.727584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.726268in}}%
\pgfpathcurveto{\pgfqpoint{4.291096in}{0.726268in}}{\pgfqpoint{4.296395in}{0.728463in}}{\pgfqpoint{4.300302in}{0.732370in}}%
\pgfpathcurveto{\pgfqpoint{4.304209in}{0.736277in}}{\pgfqpoint{4.306404in}{0.741577in}}{\pgfqpoint{4.306404in}{0.747102in}}%
\pgfpathcurveto{\pgfqpoint{4.306404in}{0.752627in}}{\pgfqpoint{4.304209in}{0.757926in}}{\pgfqpoint{4.300302in}{0.761833in}}%
\pgfpathcurveto{\pgfqpoint{4.296395in}{0.765740in}}{\pgfqpoint{4.291096in}{0.767935in}}{\pgfqpoint{4.285571in}{0.767935in}}%
\pgfpathcurveto{\pgfqpoint{4.280046in}{0.767935in}}{\pgfqpoint{4.274746in}{0.765740in}}{\pgfqpoint{4.270839in}{0.761833in}}%
\pgfpathcurveto{\pgfqpoint{4.266933in}{0.757926in}}{\pgfqpoint{4.264737in}{0.752627in}}{\pgfqpoint{4.264737in}{0.747102in}}%
\pgfpathcurveto{\pgfqpoint{4.264737in}{0.741577in}}{\pgfqpoint{4.266933in}{0.736277in}}{\pgfqpoint{4.270839in}{0.732370in}}%
\pgfpathcurveto{\pgfqpoint{4.274746in}{0.728463in}}{\pgfqpoint{4.280046in}{0.726268in}}{\pgfqpoint{4.285571in}{0.726268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.643830in}}%
\pgfpathcurveto{\pgfqpoint{4.131083in}{0.643830in}}{\pgfqpoint{4.136382in}{0.646025in}}{\pgfqpoint{4.140289in}{0.649932in}}%
\pgfpathcurveto{\pgfqpoint{4.144196in}{0.653839in}}{\pgfqpoint{4.146391in}{0.659139in}}{\pgfqpoint{4.146391in}{0.664664in}}%
\pgfpathcurveto{\pgfqpoint{4.146391in}{0.670189in}}{\pgfqpoint{4.144196in}{0.675488in}}{\pgfqpoint{4.140289in}{0.679395in}}%
\pgfpathcurveto{\pgfqpoint{4.136382in}{0.683302in}}{\pgfqpoint{4.131083in}{0.685497in}}{\pgfqpoint{4.125558in}{0.685497in}}%
\pgfpathcurveto{\pgfqpoint{4.120033in}{0.685497in}}{\pgfqpoint{4.114733in}{0.683302in}}{\pgfqpoint{4.110826in}{0.679395in}}%
\pgfpathcurveto{\pgfqpoint{4.106920in}{0.675488in}}{\pgfqpoint{4.104725in}{0.670189in}}{\pgfqpoint{4.104725in}{0.664664in}}%
\pgfpathcurveto{\pgfqpoint{4.104725in}{0.659139in}}{\pgfqpoint{4.106920in}{0.653839in}}{\pgfqpoint{4.110826in}{0.649932in}}%
\pgfpathcurveto{\pgfqpoint{4.114733in}{0.646025in}}{\pgfqpoint{4.120033in}{0.643830in}}{\pgfqpoint{4.125558in}{0.643830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.535338in}}%
\pgfpathcurveto{\pgfqpoint{4.010038in}{0.535338in}}{\pgfqpoint{4.015337in}{0.537534in}}{\pgfqpoint{4.019244in}{0.541440in}}%
\pgfpathcurveto{\pgfqpoint{4.023151in}{0.545347in}}{\pgfqpoint{4.025346in}{0.550647in}}{\pgfqpoint{4.025346in}{0.556172in}}%
\pgfpathcurveto{\pgfqpoint{4.025346in}{0.561697in}}{\pgfqpoint{4.023151in}{0.566996in}}{\pgfqpoint{4.019244in}{0.570903in}}%
\pgfpathcurveto{\pgfqpoint{4.015337in}{0.574810in}}{\pgfqpoint{4.010038in}{0.577005in}}{\pgfqpoint{4.004513in}{0.577005in}}%
\pgfpathcurveto{\pgfqpoint{3.998988in}{0.577005in}}{\pgfqpoint{3.993688in}{0.574810in}}{\pgfqpoint{3.989781in}{0.570903in}}%
\pgfpathcurveto{\pgfqpoint{3.985875in}{0.566996in}}{\pgfqpoint{3.983679in}{0.561697in}}{\pgfqpoint{3.983679in}{0.556172in}}%
\pgfpathcurveto{\pgfqpoint{3.983679in}{0.550647in}}{\pgfqpoint{3.985875in}{0.545347in}}{\pgfqpoint{3.989781in}{0.541440in}}%
\pgfpathcurveto{\pgfqpoint{3.993688in}{0.537534in}}{\pgfqpoint{3.998988in}{0.535338in}}{\pgfqpoint{4.004513in}{0.535338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.376976in}}%
\pgfpathcurveto{\pgfqpoint{3.888993in}{0.376976in}}{\pgfqpoint{3.894292in}{0.379171in}}{\pgfqpoint{3.898199in}{0.383078in}}%
\pgfpathcurveto{\pgfqpoint{3.902106in}{0.386985in}}{\pgfqpoint{3.904301in}{0.392284in}}{\pgfqpoint{3.904301in}{0.397809in}}%
\pgfpathcurveto{\pgfqpoint{3.904301in}{0.403334in}}{\pgfqpoint{3.902106in}{0.408634in}}{\pgfqpoint{3.898199in}{0.412541in}}%
\pgfpathcurveto{\pgfqpoint{3.894292in}{0.416447in}}{\pgfqpoint{3.888993in}{0.418643in}}{\pgfqpoint{3.883468in}{0.418643in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{0.418643in}}{\pgfqpoint{3.872643in}{0.416447in}}{\pgfqpoint{3.868736in}{0.412541in}}%
\pgfpathcurveto{\pgfqpoint{3.864830in}{0.408634in}}{\pgfqpoint{3.862634in}{0.403334in}}{\pgfqpoint{3.862634in}{0.397809in}}%
\pgfpathcurveto{\pgfqpoint{3.862634in}{0.392284in}}{\pgfqpoint{3.864830in}{0.386985in}}{\pgfqpoint{3.868736in}{0.383078in}}%
\pgfpathcurveto{\pgfqpoint{3.872643in}{0.379171in}}{\pgfqpoint{3.877943in}{0.376976in}}{\pgfqpoint{3.883468in}{0.376976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.716202in}}%
\pgfpathcurveto{\pgfqpoint{4.291096in}{0.716202in}}{\pgfqpoint{4.296395in}{0.718397in}}{\pgfqpoint{4.300302in}{0.722304in}}%
\pgfpathcurveto{\pgfqpoint{4.304209in}{0.726211in}}{\pgfqpoint{4.306404in}{0.731510in}}{\pgfqpoint{4.306404in}{0.737035in}}%
\pgfpathcurveto{\pgfqpoint{4.306404in}{0.742560in}}{\pgfqpoint{4.304209in}{0.747860in}}{\pgfqpoint{4.300302in}{0.751767in}}%
\pgfpathcurveto{\pgfqpoint{4.296395in}{0.755674in}}{\pgfqpoint{4.291096in}{0.757869in}}{\pgfqpoint{4.285571in}{0.757869in}}%
\pgfpathcurveto{\pgfqpoint{4.280046in}{0.757869in}}{\pgfqpoint{4.274746in}{0.755674in}}{\pgfqpoint{4.270839in}{0.751767in}}%
\pgfpathcurveto{\pgfqpoint{4.266933in}{0.747860in}}{\pgfqpoint{4.264737in}{0.742560in}}{\pgfqpoint{4.264737in}{0.737035in}}%
\pgfpathcurveto{\pgfqpoint{4.264737in}{0.731510in}}{\pgfqpoint{4.266933in}{0.726211in}}{\pgfqpoint{4.270839in}{0.722304in}}%
\pgfpathcurveto{\pgfqpoint{4.274746in}{0.718397in}}{\pgfqpoint{4.280046in}{0.716202in}}{\pgfqpoint{4.285571in}{0.716202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.707978in}}%
\pgfpathcurveto{\pgfqpoint{4.482948in}{0.707978in}}{\pgfqpoint{4.488247in}{0.710173in}}{\pgfqpoint{4.492154in}{0.714080in}}%
\pgfpathcurveto{\pgfqpoint{4.496061in}{0.717987in}}{\pgfqpoint{4.498256in}{0.723286in}}{\pgfqpoint{4.498256in}{0.728811in}}%
\pgfpathcurveto{\pgfqpoint{4.498256in}{0.734336in}}{\pgfqpoint{4.496061in}{0.739636in}}{\pgfqpoint{4.492154in}{0.743543in}}%
\pgfpathcurveto{\pgfqpoint{4.488247in}{0.747450in}}{\pgfqpoint{4.482948in}{0.749645in}}{\pgfqpoint{4.477423in}{0.749645in}}%
\pgfpathcurveto{\pgfqpoint{4.471898in}{0.749645in}}{\pgfqpoint{4.466598in}{0.747450in}}{\pgfqpoint{4.462691in}{0.743543in}}%
\pgfpathcurveto{\pgfqpoint{4.458784in}{0.739636in}}{\pgfqpoint{4.456589in}{0.734336in}}{\pgfqpoint{4.456589in}{0.728811in}}%
\pgfpathcurveto{\pgfqpoint{4.456589in}{0.723286in}}{\pgfqpoint{4.458784in}{0.717987in}}{\pgfqpoint{4.462691in}{0.714080in}}%
\pgfpathcurveto{\pgfqpoint{4.466598in}{0.710173in}}{\pgfqpoint{4.471898in}{0.707978in}}{\pgfqpoint{4.477423in}{0.707978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.705412in}}%
\pgfpathcurveto{\pgfqpoint{4.412141in}{0.705412in}}{\pgfqpoint{4.417440in}{0.707607in}}{\pgfqpoint{4.421347in}{0.711514in}}%
\pgfpathcurveto{\pgfqpoint{4.425254in}{0.715421in}}{\pgfqpoint{4.427449in}{0.720720in}}{\pgfqpoint{4.427449in}{0.726245in}}%
\pgfpathcurveto{\pgfqpoint{4.427449in}{0.731771in}}{\pgfqpoint{4.425254in}{0.737070in}}{\pgfqpoint{4.421347in}{0.740977in}}%
\pgfpathcurveto{\pgfqpoint{4.417440in}{0.744884in}}{\pgfqpoint{4.412141in}{0.747079in}}{\pgfqpoint{4.406616in}{0.747079in}}%
\pgfpathcurveto{\pgfqpoint{4.401091in}{0.747079in}}{\pgfqpoint{4.395791in}{0.744884in}}{\pgfqpoint{4.391884in}{0.740977in}}%
\pgfpathcurveto{\pgfqpoint{4.387978in}{0.737070in}}{\pgfqpoint{4.385782in}{0.731771in}}{\pgfqpoint{4.385782in}{0.726245in}}%
\pgfpathcurveto{\pgfqpoint{4.385782in}{0.720720in}}{\pgfqpoint{4.387978in}{0.715421in}}{\pgfqpoint{4.391884in}{0.711514in}}%
\pgfpathcurveto{\pgfqpoint{4.395791in}{0.707607in}}{\pgfqpoint{4.401091in}{0.705412in}}{\pgfqpoint{4.406616in}{0.705412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.690543in}}%
\pgfpathcurveto{\pgfqpoint{4.533186in}{0.690543in}}{\pgfqpoint{4.538485in}{0.692738in}}{\pgfqpoint{4.542392in}{0.696645in}}%
\pgfpathcurveto{\pgfqpoint{4.546299in}{0.700552in}}{\pgfqpoint{4.548494in}{0.705851in}}{\pgfqpoint{4.548494in}{0.711376in}}%
\pgfpathcurveto{\pgfqpoint{4.548494in}{0.716901in}}{\pgfqpoint{4.546299in}{0.722201in}}{\pgfqpoint{4.542392in}{0.726108in}}%
\pgfpathcurveto{\pgfqpoint{4.538485in}{0.730015in}}{\pgfqpoint{4.533186in}{0.732210in}}{\pgfqpoint{4.527661in}{0.732210in}}%
\pgfpathcurveto{\pgfqpoint{4.522136in}{0.732210in}}{\pgfqpoint{4.516836in}{0.730015in}}{\pgfqpoint{4.512929in}{0.726108in}}%
\pgfpathcurveto{\pgfqpoint{4.509023in}{0.722201in}}{\pgfqpoint{4.506828in}{0.716901in}}{\pgfqpoint{4.506828in}{0.711376in}}%
\pgfpathcurveto{\pgfqpoint{4.506828in}{0.705851in}}{\pgfqpoint{4.509023in}{0.700552in}}{\pgfqpoint{4.512929in}{0.696645in}}%
\pgfpathcurveto{\pgfqpoint{4.516836in}{0.692738in}}{\pgfqpoint{4.522136in}{0.690543in}}{\pgfqpoint{4.527661in}{0.690543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.650475in}}%
\pgfpathcurveto{\pgfqpoint{4.131083in}{0.650475in}}{\pgfqpoint{4.136382in}{0.652670in}}{\pgfqpoint{4.140289in}{0.656577in}}%
\pgfpathcurveto{\pgfqpoint{4.144196in}{0.660484in}}{\pgfqpoint{4.146391in}{0.665784in}}{\pgfqpoint{4.146391in}{0.671309in}}%
\pgfpathcurveto{\pgfqpoint{4.146391in}{0.676834in}}{\pgfqpoint{4.144196in}{0.682133in}}{\pgfqpoint{4.140289in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{4.136382in}{0.689947in}}{\pgfqpoint{4.131083in}{0.692142in}}{\pgfqpoint{4.125558in}{0.692142in}}%
\pgfpathcurveto{\pgfqpoint{4.120033in}{0.692142in}}{\pgfqpoint{4.114733in}{0.689947in}}{\pgfqpoint{4.110826in}{0.686040in}}%
\pgfpathcurveto{\pgfqpoint{4.106920in}{0.682133in}}{\pgfqpoint{4.104725in}{0.676834in}}{\pgfqpoint{4.104725in}{0.671309in}}%
\pgfpathcurveto{\pgfqpoint{4.104725in}{0.665784in}}{\pgfqpoint{4.106920in}{0.660484in}}{\pgfqpoint{4.110826in}{0.656577in}}%
\pgfpathcurveto{\pgfqpoint{4.114733in}{0.652670in}}{\pgfqpoint{4.120033in}{0.650475in}}{\pgfqpoint{4.125558in}{0.650475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.565208in}}%
\pgfpathcurveto{\pgfqpoint{4.010038in}{0.565208in}}{\pgfqpoint{4.015337in}{0.567403in}}{\pgfqpoint{4.019244in}{0.571310in}}%
\pgfpathcurveto{\pgfqpoint{4.023151in}{0.575217in}}{\pgfqpoint{4.025346in}{0.580517in}}{\pgfqpoint{4.025346in}{0.586042in}}%
\pgfpathcurveto{\pgfqpoint{4.025346in}{0.591567in}}{\pgfqpoint{4.023151in}{0.596866in}}{\pgfqpoint{4.019244in}{0.600773in}}%
\pgfpathcurveto{\pgfqpoint{4.015337in}{0.604680in}}{\pgfqpoint{4.010038in}{0.606875in}}{\pgfqpoint{4.004513in}{0.606875in}}%
\pgfpathcurveto{\pgfqpoint{3.998988in}{0.606875in}}{\pgfqpoint{3.993688in}{0.604680in}}{\pgfqpoint{3.989781in}{0.600773in}}%
\pgfpathcurveto{\pgfqpoint{3.985875in}{0.596866in}}{\pgfqpoint{3.983679in}{0.591567in}}{\pgfqpoint{3.983679in}{0.586042in}}%
\pgfpathcurveto{\pgfqpoint{3.983679in}{0.580517in}}{\pgfqpoint{3.985875in}{0.575217in}}{\pgfqpoint{3.989781in}{0.571310in}}%
\pgfpathcurveto{\pgfqpoint{3.993688in}{0.567403in}}{\pgfqpoint{3.998988in}{0.565208in}}{\pgfqpoint{4.004513in}{0.565208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.401122in}}%
\pgfpathcurveto{\pgfqpoint{3.888993in}{0.401122in}}{\pgfqpoint{3.894292in}{0.403317in}}{\pgfqpoint{3.898199in}{0.407224in}}%
\pgfpathcurveto{\pgfqpoint{3.902106in}{0.411131in}}{\pgfqpoint{3.904301in}{0.416430in}}{\pgfqpoint{3.904301in}{0.421955in}}%
\pgfpathcurveto{\pgfqpoint{3.904301in}{0.427480in}}{\pgfqpoint{3.902106in}{0.432780in}}{\pgfqpoint{3.898199in}{0.436687in}}%
\pgfpathcurveto{\pgfqpoint{3.894292in}{0.440593in}}{\pgfqpoint{3.888993in}{0.442788in}}{\pgfqpoint{3.883468in}{0.442788in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{0.442788in}}{\pgfqpoint{3.872643in}{0.440593in}}{\pgfqpoint{3.868736in}{0.436687in}}%
\pgfpathcurveto{\pgfqpoint{3.864830in}{0.432780in}}{\pgfqpoint{3.862634in}{0.427480in}}{\pgfqpoint{3.862634in}{0.421955in}}%
\pgfpathcurveto{\pgfqpoint{3.862634in}{0.416430in}}{\pgfqpoint{3.864830in}{0.411131in}}{\pgfqpoint{3.868736in}{0.407224in}}%
\pgfpathcurveto{\pgfqpoint{3.872643in}{0.403317in}}{\pgfqpoint{3.877943in}{0.401122in}}{\pgfqpoint{3.883468in}{0.401122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406616in}{0.769823in}}%
\pgfpathcurveto{\pgfqpoint{4.412141in}{0.769823in}}{\pgfqpoint{4.417440in}{0.772018in}}{\pgfqpoint{4.421347in}{0.775925in}}%
\pgfpathcurveto{\pgfqpoint{4.425254in}{0.779832in}}{\pgfqpoint{4.427449in}{0.785131in}}{\pgfqpoint{4.427449in}{0.790656in}}%
\pgfpathcurveto{\pgfqpoint{4.427449in}{0.796181in}}{\pgfqpoint{4.425254in}{0.801481in}}{\pgfqpoint{4.421347in}{0.805388in}}%
\pgfpathcurveto{\pgfqpoint{4.417440in}{0.809294in}}{\pgfqpoint{4.412141in}{0.811490in}}{\pgfqpoint{4.406616in}{0.811490in}}%
\pgfpathcurveto{\pgfqpoint{4.401091in}{0.811490in}}{\pgfqpoint{4.395791in}{0.809294in}}{\pgfqpoint{4.391884in}{0.805388in}}%
\pgfpathcurveto{\pgfqpoint{4.387978in}{0.801481in}}{\pgfqpoint{4.385782in}{0.796181in}}{\pgfqpoint{4.385782in}{0.790656in}}%
\pgfpathcurveto{\pgfqpoint{4.385782in}{0.785131in}}{\pgfqpoint{4.387978in}{0.779832in}}{\pgfqpoint{4.391884in}{0.775925in}}%
\pgfpathcurveto{\pgfqpoint{4.395791in}{0.772018in}}{\pgfqpoint{4.401091in}{0.769823in}}{\pgfqpoint{4.406616in}{0.769823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285571in}{0.763704in}}%
\pgfpathcurveto{\pgfqpoint{4.291096in}{0.763704in}}{\pgfqpoint{4.296395in}{0.765899in}}{\pgfqpoint{4.300302in}{0.769806in}}%
\pgfpathcurveto{\pgfqpoint{4.304209in}{0.773713in}}{\pgfqpoint{4.306404in}{0.779013in}}{\pgfqpoint{4.306404in}{0.784538in}}%
\pgfpathcurveto{\pgfqpoint{4.306404in}{0.790063in}}{\pgfqpoint{4.304209in}{0.795362in}}{\pgfqpoint{4.300302in}{0.799269in}}%
\pgfpathcurveto{\pgfqpoint{4.296395in}{0.803176in}}{\pgfqpoint{4.291096in}{0.805371in}}{\pgfqpoint{4.285571in}{0.805371in}}%
\pgfpathcurveto{\pgfqpoint{4.280046in}{0.805371in}}{\pgfqpoint{4.274746in}{0.803176in}}{\pgfqpoint{4.270839in}{0.799269in}}%
\pgfpathcurveto{\pgfqpoint{4.266933in}{0.795362in}}{\pgfqpoint{4.264737in}{0.790063in}}{\pgfqpoint{4.264737in}{0.784538in}}%
\pgfpathcurveto{\pgfqpoint{4.264737in}{0.779013in}}{\pgfqpoint{4.266933in}{0.773713in}}{\pgfqpoint{4.270839in}{0.769806in}}%
\pgfpathcurveto{\pgfqpoint{4.274746in}{0.765899in}}{\pgfqpoint{4.280046in}{0.763704in}}{\pgfqpoint{4.285571in}{0.763704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477423in}{0.746993in}}%
\pgfpathcurveto{\pgfqpoint{4.482948in}{0.746993in}}{\pgfqpoint{4.488247in}{0.749188in}}{\pgfqpoint{4.492154in}{0.753095in}}%
\pgfpathcurveto{\pgfqpoint{4.496061in}{0.757002in}}{\pgfqpoint{4.498256in}{0.762301in}}{\pgfqpoint{4.498256in}{0.767826in}}%
\pgfpathcurveto{\pgfqpoint{4.498256in}{0.773351in}}{\pgfqpoint{4.496061in}{0.778651in}}{\pgfqpoint{4.492154in}{0.782558in}}%
\pgfpathcurveto{\pgfqpoint{4.488247in}{0.786464in}}{\pgfqpoint{4.482948in}{0.788660in}}{\pgfqpoint{4.477423in}{0.788660in}}%
\pgfpathcurveto{\pgfqpoint{4.471898in}{0.788660in}}{\pgfqpoint{4.466598in}{0.786464in}}{\pgfqpoint{4.462691in}{0.782558in}}%
\pgfpathcurveto{\pgfqpoint{4.458784in}{0.778651in}}{\pgfqpoint{4.456589in}{0.773351in}}{\pgfqpoint{4.456589in}{0.767826in}}%
\pgfpathcurveto{\pgfqpoint{4.456589in}{0.762301in}}{\pgfqpoint{4.458784in}{0.757002in}}{\pgfqpoint{4.462691in}{0.753095in}}%
\pgfpathcurveto{\pgfqpoint{4.466598in}{0.749188in}}{\pgfqpoint{4.471898in}{0.746993in}}{\pgfqpoint{4.477423in}{0.746993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527661in}{0.727124in}}%
\pgfpathcurveto{\pgfqpoint{4.533186in}{0.727124in}}{\pgfqpoint{4.538485in}{0.729319in}}{\pgfqpoint{4.542392in}{0.733226in}}%
\pgfpathcurveto{\pgfqpoint{4.546299in}{0.737132in}}{\pgfqpoint{4.548494in}{0.742432in}}{\pgfqpoint{4.548494in}{0.747957in}}%
\pgfpathcurveto{\pgfqpoint{4.548494in}{0.753482in}}{\pgfqpoint{4.546299in}{0.758782in}}{\pgfqpoint{4.542392in}{0.762688in}}%
\pgfpathcurveto{\pgfqpoint{4.538485in}{0.766595in}}{\pgfqpoint{4.533186in}{0.768790in}}{\pgfqpoint{4.527661in}{0.768790in}}%
\pgfpathcurveto{\pgfqpoint{4.522136in}{0.768790in}}{\pgfqpoint{4.516836in}{0.766595in}}{\pgfqpoint{4.512929in}{0.762688in}}%
\pgfpathcurveto{\pgfqpoint{4.509023in}{0.758782in}}{\pgfqpoint{4.506828in}{0.753482in}}{\pgfqpoint{4.506828in}{0.747957in}}%
\pgfpathcurveto{\pgfqpoint{4.506828in}{0.742432in}}{\pgfqpoint{4.509023in}{0.737132in}}{\pgfqpoint{4.512929in}{0.733226in}}%
\pgfpathcurveto{\pgfqpoint{4.516836in}{0.729319in}}{\pgfqpoint{4.522136in}{0.727124in}}{\pgfqpoint{4.527661in}{0.727124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125558in}{0.696925in}}%
\pgfpathcurveto{\pgfqpoint{4.131083in}{0.696925in}}{\pgfqpoint{4.136382in}{0.699120in}}{\pgfqpoint{4.140289in}{0.703027in}}%
\pgfpathcurveto{\pgfqpoint{4.144196in}{0.706934in}}{\pgfqpoint{4.146391in}{0.712233in}}{\pgfqpoint{4.146391in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.146391in}{0.723283in}}{\pgfqpoint{4.144196in}{0.728583in}}{\pgfqpoint{4.140289in}{0.732490in}}%
\pgfpathcurveto{\pgfqpoint{4.136382in}{0.736396in}}{\pgfqpoint{4.131083in}{0.738592in}}{\pgfqpoint{4.125558in}{0.738592in}}%
\pgfpathcurveto{\pgfqpoint{4.120033in}{0.738592in}}{\pgfqpoint{4.114733in}{0.736396in}}{\pgfqpoint{4.110826in}{0.732490in}}%
\pgfpathcurveto{\pgfqpoint{4.106920in}{0.728583in}}{\pgfqpoint{4.104725in}{0.723283in}}{\pgfqpoint{4.104725in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{4.104725in}{0.712233in}}{\pgfqpoint{4.106920in}{0.706934in}}{\pgfqpoint{4.110826in}{0.703027in}}%
\pgfpathcurveto{\pgfqpoint{4.114733in}{0.699120in}}{\pgfqpoint{4.120033in}{0.696925in}}{\pgfqpoint{4.125558in}{0.696925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004513in}{0.561524in}}%
\pgfpathcurveto{\pgfqpoint{4.010038in}{0.561524in}}{\pgfqpoint{4.015337in}{0.563719in}}{\pgfqpoint{4.019244in}{0.567626in}}%
\pgfpathcurveto{\pgfqpoint{4.023151in}{0.571533in}}{\pgfqpoint{4.025346in}{0.576832in}}{\pgfqpoint{4.025346in}{0.582357in}}%
\pgfpathcurveto{\pgfqpoint{4.025346in}{0.587882in}}{\pgfqpoint{4.023151in}{0.593182in}}{\pgfqpoint{4.019244in}{0.597089in}}%
\pgfpathcurveto{\pgfqpoint{4.015337in}{0.600995in}}{\pgfqpoint{4.010038in}{0.603191in}}{\pgfqpoint{4.004513in}{0.603191in}}%
\pgfpathcurveto{\pgfqpoint{3.998988in}{0.603191in}}{\pgfqpoint{3.993688in}{0.600995in}}{\pgfqpoint{3.989781in}{0.597089in}}%
\pgfpathcurveto{\pgfqpoint{3.985875in}{0.593182in}}{\pgfqpoint{3.983679in}{0.587882in}}{\pgfqpoint{3.983679in}{0.582357in}}%
\pgfpathcurveto{\pgfqpoint{3.983679in}{0.576832in}}{\pgfqpoint{3.985875in}{0.571533in}}{\pgfqpoint{3.989781in}{0.567626in}}%
\pgfpathcurveto{\pgfqpoint{3.993688in}{0.563719in}}{\pgfqpoint{3.998988in}{0.561524in}}{\pgfqpoint{4.004513in}{0.561524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.844500in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883468in}{0.352830in}}%
\pgfpathcurveto{\pgfqpoint{3.888993in}{0.352830in}}{\pgfqpoint{3.894292in}{0.355025in}}{\pgfqpoint{3.898199in}{0.358932in}}%
\pgfpathcurveto{\pgfqpoint{3.902106in}{0.362839in}}{\pgfqpoint{3.904301in}{0.368138in}}{\pgfqpoint{3.904301in}{0.373663in}}%
\pgfpathcurveto{\pgfqpoint{3.904301in}{0.379189in}}{\pgfqpoint{3.902106in}{0.384488in}}{\pgfqpoint{3.898199in}{0.388395in}}%
\pgfpathcurveto{\pgfqpoint{3.894292in}{0.392302in}}{\pgfqpoint{3.888993in}{0.394497in}}{\pgfqpoint{3.883468in}{0.394497in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{0.394497in}}{\pgfqpoint{3.872643in}{0.392302in}}{\pgfqpoint{3.868736in}{0.388395in}}%
\pgfpathcurveto{\pgfqpoint{3.864830in}{0.384488in}}{\pgfqpoint{3.862634in}{0.379189in}}{\pgfqpoint{3.862634in}{0.373663in}}%
\pgfpathcurveto{\pgfqpoint{3.862634in}{0.368138in}}{\pgfqpoint{3.864830in}{0.362839in}}{\pgfqpoint{3.868736in}{0.358932in}}%
\pgfpathcurveto{\pgfqpoint{3.872643in}{0.355025in}}{\pgfqpoint{3.877943in}{0.352830in}}{\pgfqpoint{3.883468in}{0.352830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844500in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.559500in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.985160in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Heat}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202000in,y=0.987620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895632in,y=0.845833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Citeseer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768968in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890013in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011058in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171071in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.292116in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.362923in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362923in,y=0.211333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.413161in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.081865in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132103in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202910in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229829in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253148in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273717in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323955in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350874in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374193in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394762in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087500in,y=0.099320in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.390280in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.390280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598084in,y=0.352018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.619080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.598084in,y=0.580818in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.773993in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{0.784909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.756041in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{0.768471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.730101in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{0.741294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.678004in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{0.689586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.622705in}}%
\pgfpathlineto{\pgfqpoint{5.292116in}{0.639250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.502339in}}%
\pgfpathlineto{\pgfqpoint{5.362923in}{0.519974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.448042in}}%
\pgfpathlineto{\pgfqpoint{5.413161in}{0.465961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{0.779929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{0.760638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{0.721319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.656002in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{0.673573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{5.292116in}{0.599880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.445226in}}%
\pgfpathlineto{\pgfqpoint{5.362923in}{0.466665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.397668in}}%
\pgfpathlineto{\pgfqpoint{5.413161in}{0.415980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.736750in}}%
\pgfpathlineto{\pgfqpoint{5.171071in}{0.749922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.719664in}}%
\pgfpathlineto{\pgfqpoint{5.011058in}{0.734554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.669767in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{0.685011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.613375in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{0.628269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.282672in}}%
\pgfpathlineto{\pgfqpoint{5.292116in}{0.343008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364271in}{0.295014in}}%
\pgfpathcurveto{\pgfqpoint{5.364271in}{0.295856in}}{\pgfqpoint{5.364271in}{0.296713in}}{\pgfqpoint{5.363325in}{0.296713in}}%
\pgfpathcurveto{\pgfqpoint{5.362380in}{0.296713in}}{\pgfqpoint{5.362380in}{0.295856in}}{\pgfqpoint{5.362380in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{5.362380in}{0.261534in}}%
\pgfpathcurveto{\pgfqpoint{5.361242in}{0.263315in}}{\pgfqpoint{5.359919in}{0.264630in}}{\pgfqpoint{5.358737in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{5.355855in}{0.267682in}}{\pgfqpoint{5.352966in}{0.268155in}}{\pgfqpoint{5.352877in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.352308in}{0.268155in}}{\pgfqpoint{5.352308in}{0.267638in}}{\pgfqpoint{5.352308in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.352308in}{0.266514in}}{\pgfqpoint{5.352353in}{0.266463in}}{\pgfqpoint{5.353394in}{0.266138in}}%
\pgfpathcurveto{\pgfqpoint{5.356609in}{0.265244in}}{\pgfqpoint{5.358456in}{0.263551in}}{\pgfqpoint{5.359542in}{0.262377in}}%
\pgfpathcurveto{\pgfqpoint{5.361951in}{0.259798in}}{\pgfqpoint{5.362520in}{0.256983in}}{\pgfqpoint{5.362808in}{0.255520in}}%
\pgfpathcurveto{\pgfqpoint{5.362852in}{0.255283in}}{\pgfqpoint{5.362993in}{0.255047in}}{\pgfqpoint{5.363325in}{0.255047in}}%
\pgfpathcurveto{\pgfqpoint{5.363754in}{0.255047in}}{\pgfqpoint{5.363798in}{0.255379in}}{\pgfqpoint{5.363894in}{0.255800in}}%
\pgfpathcurveto{\pgfqpoint{5.364936in}{0.261113in}}{\pgfqpoint{5.368335in}{0.264771in}}{\pgfqpoint{5.373537in}{0.266226in}}%
\pgfpathcurveto{\pgfqpoint{5.374246in}{0.266463in}}{\pgfqpoint{5.374342in}{0.266463in}}{\pgfqpoint{5.374342in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.374342in}{0.267638in}}{\pgfqpoint{5.374342in}{0.268155in}}{\pgfqpoint{5.373773in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.373633in}{0.268155in}}{\pgfqpoint{5.370847in}{0.267638in}}{\pgfqpoint{5.368150in}{0.265716in}}%
\pgfpathcurveto{\pgfqpoint{5.366591in}{0.264542in}}{\pgfqpoint{5.365313in}{0.263130in}}{\pgfqpoint{5.364271in}{0.261534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414509in}{0.295014in}}%
\pgfpathcurveto{\pgfqpoint{5.414509in}{0.295856in}}{\pgfqpoint{5.414509in}{0.296713in}}{\pgfqpoint{5.413564in}{0.296713in}}%
\pgfpathcurveto{\pgfqpoint{5.412618in}{0.296713in}}{\pgfqpoint{5.412618in}{0.295856in}}{\pgfqpoint{5.412618in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{5.412618in}{0.261534in}}%
\pgfpathcurveto{\pgfqpoint{5.411480in}{0.263315in}}{\pgfqpoint{5.410157in}{0.264630in}}{\pgfqpoint{5.408975in}{0.265524in}}%
\pgfpathcurveto{\pgfqpoint{5.406093in}{0.267682in}}{\pgfqpoint{5.403204in}{0.268155in}}{\pgfqpoint{5.403115in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.402547in}{0.268155in}}{\pgfqpoint{5.402547in}{0.267638in}}{\pgfqpoint{5.402547in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.402547in}{0.266514in}}{\pgfqpoint{5.402591in}{0.266463in}}{\pgfqpoint{5.403633in}{0.266138in}}%
\pgfpathcurveto{\pgfqpoint{5.406847in}{0.265244in}}{\pgfqpoint{5.408694in}{0.263551in}}{\pgfqpoint{5.409780in}{0.262377in}}%
\pgfpathcurveto{\pgfqpoint{5.412189in}{0.259798in}}{\pgfqpoint{5.412758in}{0.256983in}}{\pgfqpoint{5.413046in}{0.255520in}}%
\pgfpathcurveto{\pgfqpoint{5.413091in}{0.255283in}}{\pgfqpoint{5.413231in}{0.255047in}}{\pgfqpoint{5.413564in}{0.255047in}}%
\pgfpathcurveto{\pgfqpoint{5.413992in}{0.255047in}}{\pgfqpoint{5.414036in}{0.255379in}}{\pgfqpoint{5.414133in}{0.255800in}}%
\pgfpathcurveto{\pgfqpoint{5.415174in}{0.261113in}}{\pgfqpoint{5.418573in}{0.264771in}}{\pgfqpoint{5.423775in}{0.266226in}}%
\pgfpathcurveto{\pgfqpoint{5.424485in}{0.266463in}}{\pgfqpoint{5.424581in}{0.266463in}}{\pgfqpoint{5.424581in}{0.267261in}}%
\pgfpathcurveto{\pgfqpoint{5.424581in}{0.267638in}}{\pgfqpoint{5.424581in}{0.268155in}}{\pgfqpoint{5.424012in}{0.268155in}}%
\pgfpathcurveto{\pgfqpoint{5.423871in}{0.268155in}}{\pgfqpoint{5.421086in}{0.267638in}}{\pgfqpoint{5.418389in}{0.265716in}}%
\pgfpathcurveto{\pgfqpoint{5.416829in}{0.264542in}}{\pgfqpoint{5.415551in}{0.263130in}}{\pgfqpoint{5.414509in}{0.261534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.758618in}}%
\pgfpathcurveto{\pgfqpoint{5.176596in}{0.758618in}}{\pgfqpoint{5.181895in}{0.760813in}}{\pgfqpoint{5.185802in}{0.764720in}}%
\pgfpathcurveto{\pgfqpoint{5.189709in}{0.768627in}}{\pgfqpoint{5.191904in}{0.773926in}}{\pgfqpoint{5.191904in}{0.779451in}}%
\pgfpathcurveto{\pgfqpoint{5.191904in}{0.784976in}}{\pgfqpoint{5.189709in}{0.790276in}}{\pgfqpoint{5.185802in}{0.794183in}}%
\pgfpathcurveto{\pgfqpoint{5.181895in}{0.798089in}}{\pgfqpoint{5.176596in}{0.800285in}}{\pgfqpoint{5.171071in}{0.800285in}}%
\pgfpathcurveto{\pgfqpoint{5.165546in}{0.800285in}}{\pgfqpoint{5.160246in}{0.798089in}}{\pgfqpoint{5.156339in}{0.794183in}}%
\pgfpathcurveto{\pgfqpoint{5.152433in}{0.790276in}}{\pgfqpoint{5.150237in}{0.784976in}}{\pgfqpoint{5.150237in}{0.779451in}}%
\pgfpathcurveto{\pgfqpoint{5.150237in}{0.773926in}}{\pgfqpoint{5.152433in}{0.768627in}}{\pgfqpoint{5.156339in}{0.764720in}}%
\pgfpathcurveto{\pgfqpoint{5.160246in}{0.760813in}}{\pgfqpoint{5.165546in}{0.758618in}}{\pgfqpoint{5.171071in}{0.758618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.741423in}}%
\pgfpathcurveto{\pgfqpoint{5.016583in}{0.741423in}}{\pgfqpoint{5.021882in}{0.743618in}}{\pgfqpoint{5.025789in}{0.747525in}}%
\pgfpathcurveto{\pgfqpoint{5.029696in}{0.751431in}}{\pgfqpoint{5.031891in}{0.756731in}}{\pgfqpoint{5.031891in}{0.762256in}}%
\pgfpathcurveto{\pgfqpoint{5.031891in}{0.767781in}}{\pgfqpoint{5.029696in}{0.773081in}}{\pgfqpoint{5.025789in}{0.776987in}}%
\pgfpathcurveto{\pgfqpoint{5.021882in}{0.780894in}}{\pgfqpoint{5.016583in}{0.783089in}}{\pgfqpoint{5.011058in}{0.783089in}}%
\pgfpathcurveto{\pgfqpoint{5.005533in}{0.783089in}}{\pgfqpoint{5.000233in}{0.780894in}}{\pgfqpoint{4.996326in}{0.776987in}}%
\pgfpathcurveto{\pgfqpoint{4.992420in}{0.773081in}}{\pgfqpoint{4.990224in}{0.767781in}}{\pgfqpoint{4.990224in}{0.762256in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{0.756731in}}{\pgfqpoint{4.992420in}{0.751431in}}{\pgfqpoint{4.996326in}{0.747525in}}%
\pgfpathcurveto{\pgfqpoint{5.000233in}{0.743618in}}{\pgfqpoint{5.005533in}{0.741423in}}{\pgfqpoint{5.011058in}{0.741423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.714864in}}%
\pgfpathcurveto{\pgfqpoint{4.895538in}{0.714864in}}{\pgfqpoint{4.900837in}{0.717059in}}{\pgfqpoint{4.904744in}{0.720966in}}%
\pgfpathcurveto{\pgfqpoint{4.908651in}{0.724873in}}{\pgfqpoint{4.910846in}{0.730173in}}{\pgfqpoint{4.910846in}{0.735698in}}%
\pgfpathcurveto{\pgfqpoint{4.910846in}{0.741223in}}{\pgfqpoint{4.908651in}{0.746522in}}{\pgfqpoint{4.904744in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{4.900837in}{0.754336in}}{\pgfqpoint{4.895538in}{0.756531in}}{\pgfqpoint{4.890013in}{0.756531in}}%
\pgfpathcurveto{\pgfqpoint{4.884488in}{0.756531in}}{\pgfqpoint{4.879188in}{0.754336in}}{\pgfqpoint{4.875281in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{4.871375in}{0.746522in}}{\pgfqpoint{4.869179in}{0.741223in}}{\pgfqpoint{4.869179in}{0.735698in}}%
\pgfpathcurveto{\pgfqpoint{4.869179in}{0.730173in}}{\pgfqpoint{4.871375in}{0.724873in}}{\pgfqpoint{4.875281in}{0.720966in}}%
\pgfpathcurveto{\pgfqpoint{4.879188in}{0.717059in}}{\pgfqpoint{4.884488in}{0.714864in}}{\pgfqpoint{4.890013in}{0.714864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.662962in}}%
\pgfpathcurveto{\pgfqpoint{4.774493in}{0.662962in}}{\pgfqpoint{4.779792in}{0.665157in}}{\pgfqpoint{4.783699in}{0.669064in}}%
\pgfpathcurveto{\pgfqpoint{4.787606in}{0.672971in}}{\pgfqpoint{4.789801in}{0.678270in}}{\pgfqpoint{4.789801in}{0.683795in}}%
\pgfpathcurveto{\pgfqpoint{4.789801in}{0.689320in}}{\pgfqpoint{4.787606in}{0.694620in}}{\pgfqpoint{4.783699in}{0.698527in}}%
\pgfpathcurveto{\pgfqpoint{4.779792in}{0.702433in}}{\pgfqpoint{4.774493in}{0.704629in}}{\pgfqpoint{4.768968in}{0.704629in}}%
\pgfpathcurveto{\pgfqpoint{4.763443in}{0.704629in}}{\pgfqpoint{4.758143in}{0.702433in}}{\pgfqpoint{4.754236in}{0.698527in}}%
\pgfpathcurveto{\pgfqpoint{4.750329in}{0.694620in}}{\pgfqpoint{4.748134in}{0.689320in}}{\pgfqpoint{4.748134in}{0.683795in}}%
\pgfpathcurveto{\pgfqpoint{4.748134in}{0.678270in}}{\pgfqpoint{4.750329in}{0.672971in}}{\pgfqpoint{4.754236in}{0.669064in}}%
\pgfpathcurveto{\pgfqpoint{4.758143in}{0.665157in}}{\pgfqpoint{4.763443in}{0.662962in}}{\pgfqpoint{4.768968in}{0.662962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.610144in}}%
\pgfpathcurveto{\pgfqpoint{5.297641in}{0.610144in}}{\pgfqpoint{5.302940in}{0.612339in}}{\pgfqpoint{5.306847in}{0.616246in}}%
\pgfpathcurveto{\pgfqpoint{5.310754in}{0.620153in}}{\pgfqpoint{5.312949in}{0.625453in}}{\pgfqpoint{5.312949in}{0.630978in}}%
\pgfpathcurveto{\pgfqpoint{5.312949in}{0.636503in}}{\pgfqpoint{5.310754in}{0.641802in}}{\pgfqpoint{5.306847in}{0.645709in}}%
\pgfpathcurveto{\pgfqpoint{5.302940in}{0.649616in}}{\pgfqpoint{5.297641in}{0.651811in}}{\pgfqpoint{5.292116in}{0.651811in}}%
\pgfpathcurveto{\pgfqpoint{5.286591in}{0.651811in}}{\pgfqpoint{5.281291in}{0.649616in}}{\pgfqpoint{5.277384in}{0.645709in}}%
\pgfpathcurveto{\pgfqpoint{5.273478in}{0.641802in}}{\pgfqpoint{5.271282in}{0.636503in}}{\pgfqpoint{5.271282in}{0.630978in}}%
\pgfpathcurveto{\pgfqpoint{5.271282in}{0.625453in}}{\pgfqpoint{5.273478in}{0.620153in}}{\pgfqpoint{5.277384in}{0.616246in}}%
\pgfpathcurveto{\pgfqpoint{5.281291in}{0.612339in}}{\pgfqpoint{5.286591in}{0.610144in}}{\pgfqpoint{5.292116in}{0.610144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.490323in}}%
\pgfpathcurveto{\pgfqpoint{5.368448in}{0.490323in}}{\pgfqpoint{5.373747in}{0.492519in}}{\pgfqpoint{5.377654in}{0.496425in}}%
\pgfpathcurveto{\pgfqpoint{5.381561in}{0.500332in}}{\pgfqpoint{5.383756in}{0.505632in}}{\pgfqpoint{5.383756in}{0.511157in}}%
\pgfpathcurveto{\pgfqpoint{5.383756in}{0.516682in}}{\pgfqpoint{5.381561in}{0.521981in}}{\pgfqpoint{5.377654in}{0.525888in}}%
\pgfpathcurveto{\pgfqpoint{5.373747in}{0.529795in}}{\pgfqpoint{5.368448in}{0.531990in}}{\pgfqpoint{5.362923in}{0.531990in}}%
\pgfpathcurveto{\pgfqpoint{5.357398in}{0.531990in}}{\pgfqpoint{5.352098in}{0.529795in}}{\pgfqpoint{5.348191in}{0.525888in}}%
\pgfpathcurveto{\pgfqpoint{5.344284in}{0.521981in}}{\pgfqpoint{5.342089in}{0.516682in}}{\pgfqpoint{5.342089in}{0.511157in}}%
\pgfpathcurveto{\pgfqpoint{5.342089in}{0.505632in}}{\pgfqpoint{5.344284in}{0.500332in}}{\pgfqpoint{5.348191in}{0.496425in}}%
\pgfpathcurveto{\pgfqpoint{5.352098in}{0.492519in}}{\pgfqpoint{5.357398in}{0.490323in}}{\pgfqpoint{5.362923in}{0.490323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.436168in}}%
\pgfpathcurveto{\pgfqpoint{5.418686in}{0.436168in}}{\pgfqpoint{5.423985in}{0.438363in}}{\pgfqpoint{5.427892in}{0.442270in}}%
\pgfpathcurveto{\pgfqpoint{5.431799in}{0.446177in}}{\pgfqpoint{5.433994in}{0.451477in}}{\pgfqpoint{5.433994in}{0.457002in}}%
\pgfpathcurveto{\pgfqpoint{5.433994in}{0.462527in}}{\pgfqpoint{5.431799in}{0.467826in}}{\pgfqpoint{5.427892in}{0.471733in}}%
\pgfpathcurveto{\pgfqpoint{5.423985in}{0.475640in}}{\pgfqpoint{5.418686in}{0.477835in}}{\pgfqpoint{5.413161in}{0.477835in}}%
\pgfpathcurveto{\pgfqpoint{5.407636in}{0.477835in}}{\pgfqpoint{5.402336in}{0.475640in}}{\pgfqpoint{5.398429in}{0.471733in}}%
\pgfpathcurveto{\pgfqpoint{5.394523in}{0.467826in}}{\pgfqpoint{5.392328in}{0.462527in}}{\pgfqpoint{5.392328in}{0.457002in}}%
\pgfpathcurveto{\pgfqpoint{5.392328in}{0.451477in}}{\pgfqpoint{5.394523in}{0.446177in}}{\pgfqpoint{5.398429in}{0.442270in}}%
\pgfpathcurveto{\pgfqpoint{5.402336in}{0.438363in}}{\pgfqpoint{5.407636in}{0.436168in}}{\pgfqpoint{5.413161in}{0.436168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.751701in}}%
\pgfpathcurveto{\pgfqpoint{5.176596in}{0.751701in}}{\pgfqpoint{5.181895in}{0.753896in}}{\pgfqpoint{5.185802in}{0.757803in}}%
\pgfpathcurveto{\pgfqpoint{5.189709in}{0.761710in}}{\pgfqpoint{5.191904in}{0.767009in}}{\pgfqpoint{5.191904in}{0.772534in}}%
\pgfpathcurveto{\pgfqpoint{5.191904in}{0.778059in}}{\pgfqpoint{5.189709in}{0.783359in}}{\pgfqpoint{5.185802in}{0.787266in}}%
\pgfpathcurveto{\pgfqpoint{5.181895in}{0.791173in}}{\pgfqpoint{5.176596in}{0.793368in}}{\pgfqpoint{5.171071in}{0.793368in}}%
\pgfpathcurveto{\pgfqpoint{5.165546in}{0.793368in}}{\pgfqpoint{5.160246in}{0.791173in}}{\pgfqpoint{5.156339in}{0.787266in}}%
\pgfpathcurveto{\pgfqpoint{5.152433in}{0.783359in}}{\pgfqpoint{5.150237in}{0.778059in}}{\pgfqpoint{5.150237in}{0.772534in}}%
\pgfpathcurveto{\pgfqpoint{5.150237in}{0.767009in}}{\pgfqpoint{5.152433in}{0.761710in}}{\pgfqpoint{5.156339in}{0.757803in}}%
\pgfpathcurveto{\pgfqpoint{5.160246in}{0.753896in}}{\pgfqpoint{5.165546in}{0.751701in}}{\pgfqpoint{5.171071in}{0.751701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.732939in}}%
\pgfpathcurveto{\pgfqpoint{5.016583in}{0.732939in}}{\pgfqpoint{5.021882in}{0.735135in}}{\pgfqpoint{5.025789in}{0.739041in}}%
\pgfpathcurveto{\pgfqpoint{5.029696in}{0.742948in}}{\pgfqpoint{5.031891in}{0.748248in}}{\pgfqpoint{5.031891in}{0.753773in}}%
\pgfpathcurveto{\pgfqpoint{5.031891in}{0.759298in}}{\pgfqpoint{5.029696in}{0.764597in}}{\pgfqpoint{5.025789in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{5.021882in}{0.772411in}}{\pgfqpoint{5.016583in}{0.774606in}}{\pgfqpoint{5.011058in}{0.774606in}}%
\pgfpathcurveto{\pgfqpoint{5.005533in}{0.774606in}}{\pgfqpoint{5.000233in}{0.772411in}}{\pgfqpoint{4.996326in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{4.992420in}{0.764597in}}{\pgfqpoint{4.990224in}{0.759298in}}{\pgfqpoint{4.990224in}{0.753773in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{0.748248in}}{\pgfqpoint{4.992420in}{0.742948in}}{\pgfqpoint{4.996326in}{0.739041in}}%
\pgfpathcurveto{\pgfqpoint{5.000233in}{0.735135in}}{\pgfqpoint{5.005533in}{0.732939in}}{\pgfqpoint{5.011058in}{0.732939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.693744in}}%
\pgfpathcurveto{\pgfqpoint{4.895538in}{0.693744in}}{\pgfqpoint{4.900837in}{0.695939in}}{\pgfqpoint{4.904744in}{0.699846in}}%
\pgfpathcurveto{\pgfqpoint{4.908651in}{0.703753in}}{\pgfqpoint{4.910846in}{0.709053in}}{\pgfqpoint{4.910846in}{0.714578in}}%
\pgfpathcurveto{\pgfqpoint{4.910846in}{0.720103in}}{\pgfqpoint{4.908651in}{0.725402in}}{\pgfqpoint{4.904744in}{0.729309in}}%
\pgfpathcurveto{\pgfqpoint{4.900837in}{0.733216in}}{\pgfqpoint{4.895538in}{0.735411in}}{\pgfqpoint{4.890013in}{0.735411in}}%
\pgfpathcurveto{\pgfqpoint{4.884488in}{0.735411in}}{\pgfqpoint{4.879188in}{0.733216in}}{\pgfqpoint{4.875281in}{0.729309in}}%
\pgfpathcurveto{\pgfqpoint{4.871375in}{0.725402in}}{\pgfqpoint{4.869179in}{0.720103in}}{\pgfqpoint{4.869179in}{0.714578in}}%
\pgfpathcurveto{\pgfqpoint{4.869179in}{0.709053in}}{\pgfqpoint{4.871375in}{0.703753in}}{\pgfqpoint{4.875281in}{0.699846in}}%
\pgfpathcurveto{\pgfqpoint{4.879188in}{0.695939in}}{\pgfqpoint{4.884488in}{0.693744in}}{\pgfqpoint{4.890013in}{0.693744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.643954in}}%
\pgfpathcurveto{\pgfqpoint{4.774493in}{0.643954in}}{\pgfqpoint{4.779792in}{0.646149in}}{\pgfqpoint{4.783699in}{0.650056in}}%
\pgfpathcurveto{\pgfqpoint{4.787606in}{0.653963in}}{\pgfqpoint{4.789801in}{0.659262in}}{\pgfqpoint{4.789801in}{0.664787in}}%
\pgfpathcurveto{\pgfqpoint{4.789801in}{0.670312in}}{\pgfqpoint{4.787606in}{0.675612in}}{\pgfqpoint{4.783699in}{0.679519in}}%
\pgfpathcurveto{\pgfqpoint{4.779792in}{0.683425in}}{\pgfqpoint{4.774493in}{0.685621in}}{\pgfqpoint{4.768968in}{0.685621in}}%
\pgfpathcurveto{\pgfqpoint{4.763443in}{0.685621in}}{\pgfqpoint{4.758143in}{0.683425in}}{\pgfqpoint{4.754236in}{0.679519in}}%
\pgfpathcurveto{\pgfqpoint{4.750329in}{0.675612in}}{\pgfqpoint{4.748134in}{0.670312in}}{\pgfqpoint{4.748134in}{0.664787in}}%
\pgfpathcurveto{\pgfqpoint{4.748134in}{0.659262in}}{\pgfqpoint{4.750329in}{0.653963in}}{\pgfqpoint{4.754236in}{0.650056in}}%
\pgfpathcurveto{\pgfqpoint{4.758143in}{0.646149in}}{\pgfqpoint{4.763443in}{0.643954in}}{\pgfqpoint{4.768968in}{0.643954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.568978in}}%
\pgfpathcurveto{\pgfqpoint{5.297641in}{0.568978in}}{\pgfqpoint{5.302940in}{0.571173in}}{\pgfqpoint{5.306847in}{0.575080in}}%
\pgfpathcurveto{\pgfqpoint{5.310754in}{0.578987in}}{\pgfqpoint{5.312949in}{0.584286in}}{\pgfqpoint{5.312949in}{0.589811in}}%
\pgfpathcurveto{\pgfqpoint{5.312949in}{0.595336in}}{\pgfqpoint{5.310754in}{0.600636in}}{\pgfqpoint{5.306847in}{0.604543in}}%
\pgfpathcurveto{\pgfqpoint{5.302940in}{0.608449in}}{\pgfqpoint{5.297641in}{0.610645in}}{\pgfqpoint{5.292116in}{0.610645in}}%
\pgfpathcurveto{\pgfqpoint{5.286591in}{0.610645in}}{\pgfqpoint{5.281291in}{0.608449in}}{\pgfqpoint{5.277384in}{0.604543in}}%
\pgfpathcurveto{\pgfqpoint{5.273478in}{0.600636in}}{\pgfqpoint{5.271282in}{0.595336in}}{\pgfqpoint{5.271282in}{0.589811in}}%
\pgfpathcurveto{\pgfqpoint{5.271282in}{0.584286in}}{\pgfqpoint{5.273478in}{0.578987in}}{\pgfqpoint{5.277384in}{0.575080in}}%
\pgfpathcurveto{\pgfqpoint{5.281291in}{0.571173in}}{\pgfqpoint{5.286591in}{0.568978in}}{\pgfqpoint{5.292116in}{0.568978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{0.435112in}}%
\pgfpathcurveto{\pgfqpoint{5.368448in}{0.435112in}}{\pgfqpoint{5.373747in}{0.437307in}}{\pgfqpoint{5.377654in}{0.441214in}}%
\pgfpathcurveto{\pgfqpoint{5.381561in}{0.445121in}}{\pgfqpoint{5.383756in}{0.450421in}}{\pgfqpoint{5.383756in}{0.455946in}}%
\pgfpathcurveto{\pgfqpoint{5.383756in}{0.461471in}}{\pgfqpoint{5.381561in}{0.466770in}}{\pgfqpoint{5.377654in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{5.373747in}{0.474584in}}{\pgfqpoint{5.368448in}{0.476779in}}{\pgfqpoint{5.362923in}{0.476779in}}%
\pgfpathcurveto{\pgfqpoint{5.357398in}{0.476779in}}{\pgfqpoint{5.352098in}{0.474584in}}{\pgfqpoint{5.348191in}{0.470677in}}%
\pgfpathcurveto{\pgfqpoint{5.344284in}{0.466770in}}{\pgfqpoint{5.342089in}{0.461471in}}{\pgfqpoint{5.342089in}{0.455946in}}%
\pgfpathcurveto{\pgfqpoint{5.342089in}{0.450421in}}{\pgfqpoint{5.344284in}{0.445121in}}{\pgfqpoint{5.348191in}{0.441214in}}%
\pgfpathcurveto{\pgfqpoint{5.352098in}{0.437307in}}{\pgfqpoint{5.357398in}{0.435112in}}{\pgfqpoint{5.362923in}{0.435112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{0.385991in}}%
\pgfpathcurveto{\pgfqpoint{5.418686in}{0.385991in}}{\pgfqpoint{5.423985in}{0.388186in}}{\pgfqpoint{5.427892in}{0.392093in}}%
\pgfpathcurveto{\pgfqpoint{5.431799in}{0.395999in}}{\pgfqpoint{5.433994in}{0.401299in}}{\pgfqpoint{5.433994in}{0.406824in}}%
\pgfpathcurveto{\pgfqpoint{5.433994in}{0.412349in}}{\pgfqpoint{5.431799in}{0.417649in}}{\pgfqpoint{5.427892in}{0.421555in}}%
\pgfpathcurveto{\pgfqpoint{5.423985in}{0.425462in}}{\pgfqpoint{5.418686in}{0.427657in}}{\pgfqpoint{5.413161in}{0.427657in}}%
\pgfpathcurveto{\pgfqpoint{5.407636in}{0.427657in}}{\pgfqpoint{5.402336in}{0.425462in}}{\pgfqpoint{5.398429in}{0.421555in}}%
\pgfpathcurveto{\pgfqpoint{5.394523in}{0.417649in}}{\pgfqpoint{5.392328in}{0.412349in}}{\pgfqpoint{5.392328in}{0.406824in}}%
\pgfpathcurveto{\pgfqpoint{5.392328in}{0.401299in}}{\pgfqpoint{5.394523in}{0.395999in}}{\pgfqpoint{5.398429in}{0.392093in}}%
\pgfpathcurveto{\pgfqpoint{5.402336in}{0.388186in}}{\pgfqpoint{5.407636in}{0.385991in}}{\pgfqpoint{5.413161in}{0.385991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171071in}{0.722503in}}%
\pgfpathcurveto{\pgfqpoint{5.176596in}{0.722503in}}{\pgfqpoint{5.181895in}{0.724698in}}{\pgfqpoint{5.185802in}{0.728605in}}%
\pgfpathcurveto{\pgfqpoint{5.189709in}{0.732511in}}{\pgfqpoint{5.191904in}{0.737811in}}{\pgfqpoint{5.191904in}{0.743336in}}%
\pgfpathcurveto{\pgfqpoint{5.191904in}{0.748861in}}{\pgfqpoint{5.189709in}{0.754161in}}{\pgfqpoint{5.185802in}{0.758067in}}%
\pgfpathcurveto{\pgfqpoint{5.181895in}{0.761974in}}{\pgfqpoint{5.176596in}{0.764169in}}{\pgfqpoint{5.171071in}{0.764169in}}%
\pgfpathcurveto{\pgfqpoint{5.165546in}{0.764169in}}{\pgfqpoint{5.160246in}{0.761974in}}{\pgfqpoint{5.156339in}{0.758067in}}%
\pgfpathcurveto{\pgfqpoint{5.152433in}{0.754161in}}{\pgfqpoint{5.150237in}{0.748861in}}{\pgfqpoint{5.150237in}{0.743336in}}%
\pgfpathcurveto{\pgfqpoint{5.150237in}{0.737811in}}{\pgfqpoint{5.152433in}{0.732511in}}{\pgfqpoint{5.156339in}{0.728605in}}%
\pgfpathcurveto{\pgfqpoint{5.160246in}{0.724698in}}{\pgfqpoint{5.165546in}{0.722503in}}{\pgfqpoint{5.171071in}{0.722503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011058in}{0.706275in}}%
\pgfpathcurveto{\pgfqpoint{5.016583in}{0.706275in}}{\pgfqpoint{5.021882in}{0.708471in}}{\pgfqpoint{5.025789in}{0.712377in}}%
\pgfpathcurveto{\pgfqpoint{5.029696in}{0.716284in}}{\pgfqpoint{5.031891in}{0.721584in}}{\pgfqpoint{5.031891in}{0.727109in}}%
\pgfpathcurveto{\pgfqpoint{5.031891in}{0.732634in}}{\pgfqpoint{5.029696in}{0.737933in}}{\pgfqpoint{5.025789in}{0.741840in}}%
\pgfpathcurveto{\pgfqpoint{5.021882in}{0.745747in}}{\pgfqpoint{5.016583in}{0.747942in}}{\pgfqpoint{5.011058in}{0.747942in}}%
\pgfpathcurveto{\pgfqpoint{5.005533in}{0.747942in}}{\pgfqpoint{5.000233in}{0.745747in}}{\pgfqpoint{4.996326in}{0.741840in}}%
\pgfpathcurveto{\pgfqpoint{4.992420in}{0.737933in}}{\pgfqpoint{4.990224in}{0.732634in}}{\pgfqpoint{4.990224in}{0.727109in}}%
\pgfpathcurveto{\pgfqpoint{4.990224in}{0.721584in}}{\pgfqpoint{4.992420in}{0.716284in}}{\pgfqpoint{4.996326in}{0.712377in}}%
\pgfpathcurveto{\pgfqpoint{5.000233in}{0.708471in}}{\pgfqpoint{5.005533in}{0.706275in}}{\pgfqpoint{5.011058in}{0.706275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890013in}{0.656555in}}%
\pgfpathcurveto{\pgfqpoint{4.895538in}{0.656555in}}{\pgfqpoint{4.900837in}{0.658751in}}{\pgfqpoint{4.904744in}{0.662657in}}%
\pgfpathcurveto{\pgfqpoint{4.908651in}{0.666564in}}{\pgfqpoint{4.910846in}{0.671864in}}{\pgfqpoint{4.910846in}{0.677389in}}%
\pgfpathcurveto{\pgfqpoint{4.910846in}{0.682914in}}{\pgfqpoint{4.908651in}{0.688213in}}{\pgfqpoint{4.904744in}{0.692120in}}%
\pgfpathcurveto{\pgfqpoint{4.900837in}{0.696027in}}{\pgfqpoint{4.895538in}{0.698222in}}{\pgfqpoint{4.890013in}{0.698222in}}%
\pgfpathcurveto{\pgfqpoint{4.884488in}{0.698222in}}{\pgfqpoint{4.879188in}{0.696027in}}{\pgfqpoint{4.875281in}{0.692120in}}%
\pgfpathcurveto{\pgfqpoint{4.871375in}{0.688213in}}{\pgfqpoint{4.869179in}{0.682914in}}{\pgfqpoint{4.869179in}{0.677389in}}%
\pgfpathcurveto{\pgfqpoint{4.869179in}{0.671864in}}{\pgfqpoint{4.871375in}{0.666564in}}{\pgfqpoint{4.875281in}{0.662657in}}%
\pgfpathcurveto{\pgfqpoint{4.879188in}{0.658751in}}{\pgfqpoint{4.884488in}{0.656555in}}{\pgfqpoint{4.890013in}{0.656555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768968in}{0.599989in}}%
\pgfpathcurveto{\pgfqpoint{4.774493in}{0.599989in}}{\pgfqpoint{4.779792in}{0.602184in}}{\pgfqpoint{4.783699in}{0.606091in}}%
\pgfpathcurveto{\pgfqpoint{4.787606in}{0.609998in}}{\pgfqpoint{4.789801in}{0.615297in}}{\pgfqpoint{4.789801in}{0.620822in}}%
\pgfpathcurveto{\pgfqpoint{4.789801in}{0.626347in}}{\pgfqpoint{4.787606in}{0.631647in}}{\pgfqpoint{4.783699in}{0.635554in}}%
\pgfpathcurveto{\pgfqpoint{4.779792in}{0.639461in}}{\pgfqpoint{4.774493in}{0.641656in}}{\pgfqpoint{4.768968in}{0.641656in}}%
\pgfpathcurveto{\pgfqpoint{4.763443in}{0.641656in}}{\pgfqpoint{4.758143in}{0.639461in}}{\pgfqpoint{4.754236in}{0.635554in}}%
\pgfpathcurveto{\pgfqpoint{4.750329in}{0.631647in}}{\pgfqpoint{4.748134in}{0.626347in}}{\pgfqpoint{4.748134in}{0.620822in}}%
\pgfpathcurveto{\pgfqpoint{4.748134in}{0.615297in}}{\pgfqpoint{4.750329in}{0.609998in}}{\pgfqpoint{4.754236in}{0.606091in}}%
\pgfpathcurveto{\pgfqpoint{4.758143in}{0.602184in}}{\pgfqpoint{4.763443in}{0.599989in}}{\pgfqpoint{4.768968in}{0.599989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292116in}{0.292007in}}%
\pgfpathcurveto{\pgfqpoint{5.297641in}{0.292007in}}{\pgfqpoint{5.302940in}{0.294202in}}{\pgfqpoint{5.306847in}{0.298109in}}%
\pgfpathcurveto{\pgfqpoint{5.310754in}{0.302015in}}{\pgfqpoint{5.312949in}{0.307315in}}{\pgfqpoint{5.312949in}{0.312840in}}%
\pgfpathcurveto{\pgfqpoint{5.312949in}{0.318365in}}{\pgfqpoint{5.310754in}{0.323665in}}{\pgfqpoint{5.306847in}{0.327571in}}%
\pgfpathcurveto{\pgfqpoint{5.302940in}{0.331478in}}{\pgfqpoint{5.297641in}{0.333673in}}{\pgfqpoint{5.292116in}{0.333673in}}%
\pgfpathcurveto{\pgfqpoint{5.286591in}{0.333673in}}{\pgfqpoint{5.281291in}{0.331478in}}{\pgfqpoint{5.277384in}{0.327571in}}%
\pgfpathcurveto{\pgfqpoint{5.273478in}{0.323665in}}{\pgfqpoint{5.271282in}{0.318365in}}{\pgfqpoint{5.271282in}{0.312840in}}%
\pgfpathcurveto{\pgfqpoint{5.271282in}{0.307315in}}{\pgfqpoint{5.273478in}{0.302015in}}{\pgfqpoint{5.277384in}{0.298109in}}%
\pgfpathcurveto{\pgfqpoint{5.281291in}{0.294202in}}{\pgfqpoint{5.286591in}{0.292007in}}{\pgfqpoint{5.292116in}{0.292007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362923in}{-0.224448in}}%
\pgfpathcurveto{\pgfqpoint{5.368448in}{-0.224448in}}{\pgfqpoint{5.373747in}{-0.222253in}}{\pgfqpoint{5.377654in}{-0.218346in}}%
\pgfpathcurveto{\pgfqpoint{5.381561in}{-0.214439in}}{\pgfqpoint{5.383756in}{-0.209139in}}{\pgfqpoint{5.383756in}{-0.203614in}}%
\pgfpathcurveto{\pgfqpoint{5.383756in}{-0.198089in}}{\pgfqpoint{5.381561in}{-0.192790in}}{\pgfqpoint{5.377654in}{-0.188883in}}%
\pgfpathcurveto{\pgfqpoint{5.373747in}{-0.184976in}}{\pgfqpoint{5.368448in}{-0.182781in}}{\pgfqpoint{5.362923in}{-0.182781in}}%
\pgfpathcurveto{\pgfqpoint{5.357398in}{-0.182781in}}{\pgfqpoint{5.352098in}{-0.184976in}}{\pgfqpoint{5.348191in}{-0.188883in}}%
\pgfpathcurveto{\pgfqpoint{5.344284in}{-0.192790in}}{\pgfqpoint{5.342089in}{-0.198089in}}{\pgfqpoint{5.342089in}{-0.203614in}}%
\pgfpathcurveto{\pgfqpoint{5.342089in}{-0.209139in}}{\pgfqpoint{5.344284in}{-0.214439in}}{\pgfqpoint{5.348191in}{-0.218346in}}%
\pgfpathcurveto{\pgfqpoint{5.352098in}{-0.222253in}}{\pgfqpoint{5.357398in}{-0.224448in}}{\pgfqpoint{5.362923in}{-0.224448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.730000in}{0.253000in}}{\pgfqpoint{0.715000in}{0.572000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413161in}{-0.262393in}}%
\pgfpathcurveto{\pgfqpoint{5.418686in}{-0.262393in}}{\pgfqpoint{5.423985in}{-0.260198in}}{\pgfqpoint{5.427892in}{-0.256291in}}%
\pgfpathcurveto{\pgfqpoint{5.431799in}{-0.252385in}}{\pgfqpoint{5.433994in}{-0.247085in}}{\pgfqpoint{5.433994in}{-0.241560in}}%
\pgfpathcurveto{\pgfqpoint{5.433994in}{-0.236035in}}{\pgfqpoint{5.431799in}{-0.230735in}}{\pgfqpoint{5.427892in}{-0.226829in}}%
\pgfpathcurveto{\pgfqpoint{5.423985in}{-0.222922in}}{\pgfqpoint{5.418686in}{-0.220727in}}{\pgfqpoint{5.413161in}{-0.220727in}}%
\pgfpathcurveto{\pgfqpoint{5.407636in}{-0.220727in}}{\pgfqpoint{5.402336in}{-0.222922in}}{\pgfqpoint{5.398429in}{-0.226829in}}%
\pgfpathcurveto{\pgfqpoint{5.394523in}{-0.230735in}}{\pgfqpoint{5.392328in}{-0.236035in}}{\pgfqpoint{5.392328in}{-0.241560in}}%
\pgfpathcurveto{\pgfqpoint{5.392328in}{-0.247085in}}{\pgfqpoint{5.394523in}{-0.252385in}}{\pgfqpoint{5.398429in}{-0.256291in}}%
\pgfpathcurveto{\pgfqpoint{5.402336in}{-0.260198in}}{\pgfqpoint{5.407636in}{-0.262393in}}{\pgfqpoint{5.413161in}{-0.262393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.445000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087500in,y=0.845833in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Amz Comp}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455752in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{0.455752in}{1.016667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132241in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{1.132241in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132241in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034225in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{2.034225in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034225in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936209in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{2.936209in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936209in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838194in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{3.838194in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838194in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740178in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{4.740178in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740178in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455752in}{0.179649in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.179649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140162in,y=0.141387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455752in}{0.578229in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.578229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231984in,y=0.539967in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455752in}{0.976809in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.976809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231984in,y=0.938546in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126273in,y=0.578229in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar\geq\)5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455752in}{0.139791in}}{\pgfqpoint{4.960914in}{0.876876in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455752in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{0.455752in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416667in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455752in}{0.139791in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{0.139791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455752in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/transition2_amp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{0.334197in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{0.334197in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{0.449678in}{1.402222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449678in}{0.334197in}}{\pgfqpoint{1.205105in}{1.068025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{0.334197in}}%
\pgfpathlineto{\pgfqpoint{0.449678in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449678in,y=0.278642in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449678in}{0.334197in}}{\pgfqpoint{1.205105in}{1.068025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052230in}{0.334197in}}%
\pgfpathlineto{\pgfqpoint{1.052230in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052230in,y=0.278642in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449678in}{0.334197in}}{\pgfqpoint{1.205105in}{1.068025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654782in}{0.334197in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654782in,y=0.278642in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052230in,y=0.166628in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda_{\tilde{\mathbf{S}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449678in}{0.334197in}}{\pgfqpoint{1.205105in}{1.068025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{0.382744in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{0.382744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198132in,y=0.344482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449678in}{0.334197in}}{\pgfqpoint{1.205105in}{1.068025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{0.616848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198132in,y=0.578586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449678in}{0.334197in}}{\pgfqpoint{1.205105in}{1.068025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{0.850953in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{0.850953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198132in,y=0.812690in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449678in}{0.334197in}}{\pgfqpoint{1.205105in}{1.068025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{1.085057in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{1.085057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198132in,y=1.046795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449678in}{0.334197in}}{\pgfqpoint{1.205105in}{1.068025in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{1.319161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198132in,y=1.280899in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184243in,y=0.868210in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda_{\mathbf{T}_{\tilde{\mathbf{S}}}} / \lambda_{\tilde{\mathbf{S}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486667in}{0.370000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.146667in,height=0.983333in]{transition2_amp-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485000in}{0.370000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.120000in,height=0.998333in]{transition2_amp-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{0.334197in}}%
\pgfpathlineto{\pgfqpoint{0.449678in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654782in}{0.334197in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{0.334197in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{0.334197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449678in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{1.654782in}{1.402222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849031in}{0.389753in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{0.389753in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{0.849031in}{0.733919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949031in}{0.650102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093475in,y=0.611213in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon = 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949031in}{0.494686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093475in,y=0.455797in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon = 10^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

